Best Arm Identification for Stochastic Rising Bandits

Stochastic Rising Bandits (SRBs) model sequential decision-making problems in which the expected reward of the available options increases every time they are selected. This setting captures a wide range of scenarios in which the available options are learning entities whose performance improves (in expectation) over time (e.g., online best model selection). While previous works addressed the regret minimization problem, this paper focuses on the fixed-budget Best Arm Identification (BAI) problem for SRBs. In this scenario, given a fixed budget of rounds, we are asked to provide a recommendation about the best option at the end of the identification process. We propose two algorithms to tackle the above-mentioned setting, namely R-UCBE, which resorts to a UCB-like approach, and R-SR, which employs a successive reject procedure. Then, we prove that, with a sufficiently large budget, they provide guarantees on the probability of properly identifying the optimal option at the end of the learning process and on the simple regret. Furthermore, we derive a lower bound on the error probability, matched by our R-SR (up to constants), and illustrate how the need for a sufficiently large budget is unavoidable in the SRB setting. Finally, we numerically validate the proposed algorithms in both synthetic and realistic environments.

==> img/example_lowerbound_nuprime.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da011010368470305343] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (225.53,229.53) -- (225.5,150.13) ;
%Straight Lines [id:da14501124957166556] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (310.16,229.74) -- (310.25,110.13) ;
%Straight Lines [id:da23069291729492103] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (150.5,150.63) -- (225.5,150.13) ;
%Straight Lines [id:da5837796816426097] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (150.25,120) -- (276.75,119.88) ;
%Straight Lines [id:da26948275318264825] 
\draw    (150.18,230.49) -- (367.2,230.38) ;
\draw [shift={(370.2,230.38)}, rotate = 179.97] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da9623395320959915] 
\draw    (310.25,110.13) -- (370.5,110.13) ;
%Straight Lines [id:da1717440222783675] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (150.25,110) -- (310.25,110.13) ;
%Straight Lines [id:da0012316475022255968] 
\draw    (278.05,119.84) -- (370.25,119.63) ;
%Straight Lines [id:da9413686286215688] 
\draw    (225.5,150.13) -- (370.5,150.13) ;
%Straight Lines [id:da7815870019190494] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (84.16,135.41) -- (134.58,135.53) ;
%Straight Lines [id:da4141069884688695] 
\draw    (150.18,230.49) -- (150.14,93.25) ;
\draw [shift={(150.14,90.25)}, rotate = 89.99] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da9768418039778004] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (277.95,229.53) -- (278.05,119.84) ;
%Curve Lines [id:da41763284993035543] 
\draw [line width=0.75]    (150.18,230.49) .. controls (182.5,186) and (237.5,124.13) .. (310.25,110.13) ;
%Straight Lines [id:da058404669948292964] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (243,238) -- (269,238) ;

% Text Node
\draw (132,103.5) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\mu_{1}$};
% Text Node
\draw (71,114) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\mu_{2} = \mu_{1} - \Delta_{2}$};
% Text Node
\draw (131,86) node [anchor=north west][inner sep=0.75pt]    {$\mu_{i}$};
% Text Node
\draw (65,143) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\mu_{K} = \mu_{1} - \Delta_{K}$};
% Text Node
\draw (217,233) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$N_{K}$};
% Text Node
\draw (271,233) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$N_{1}$};
% Text Node
\draw (303,233) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$N_{2}$};

\draw (363,235) node [anchor=north west][inner sep=0.75pt]    {$n$};

\end{tikzpicture}


==> img/example_lowerbound_t.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da011010368470305343] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (225.53,229.53) -- (225.5,150.13) ;
%Straight Lines [id:da14501124957166556] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (310.16,229.74) -- (310.25,110.13) ;
%Straight Lines [id:da23069291729492103] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (150.5,150.63) -- (225.5,150.13) ;
%Straight Lines [id:da5837796816426097] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (150.25,120) -- (276.75,119.88) ;
%Straight Lines [id:da26948275318264825] 
\draw    (150.18,230.49) -- (367.2,230.38) ;
\draw [shift={(370.2,230.38)}, rotate = 179.97] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da9623395320959915] 
\draw    (310.25,110.13) -- (370.5,110.13) ;
%Straight Lines [id:da1717440222783675] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (150.25,110) -- (310.25,110.13) ;
%Straight Lines [id:da0012316475022255968] 
\draw    (278.05,119.84) -- (370.25,119.63) ;
%Straight Lines [id:da9413686286215688] 
\draw    (225.5,150.13) -- (370.5,150.13) ;
%Straight Lines [id:da7815870019190494] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (84.16,135.41) -- (134.58,135.53) ;
%Straight Lines [id:da4141069884688695] 
\draw    (150.18,230.49) -- (150.14,93.25) ;
\draw [shift={(150.14,90.25)}, rotate = 89.99] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da9768418039778004] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (277.95,229.53) -- (278.05,119.84) ;
%Curve Lines [id:da41763284993035543] 
\draw [line width=0.75]    (150.18,230.49) .. controls (182.5,186) and (237.5,124.13) .. (310.25,110.13) ;
%Straight Lines [id:da058404669948292964] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (243,238) -- (269,238) ;

% Text Node
\draw (132,103.5) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\mu_{1}$};
% Text Node
\draw (71,114) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\mu_{2} = \mu_{1} - \Delta_{2}$};
% Text Node
\draw (131,86) node [anchor=north west][inner sep=0.75pt]    {$\mu_{i}$};
% Text Node
\draw (65,143) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\mu_{K} = \mu_{1} - \Delta_{K}$};
% Text Node
\draw (217,233) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$N_{K}$};
% Text Node
\draw (271,233) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$N_{2}$};
% Text Node
\draw (303,233) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$N_{1}$};

\draw (363,235) node [anchor=north west][inner sep=0.75pt]    {$n$};

\end{tikzpicture}


==> img/figure_alpha_star.tex <==
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{orange}{RGB}{255,165,0}

\begin{axis}[
%height=7cm,
%width=8cm,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={$\alpha_i$},
xmin=0, xmax=1,
xtick style={color=black},
y grid style={darkgray176},
%ylabel={Cumulative Regret},
ymin=0, ymax=10,
grid=both,
legend style={font=\normalsize},
grid style={dashed,gray!50!white},
ytick style={color=black}
]
\addplot [semithick, blue]
table {%
0 1000
0.0101010101010101 4.62606500918274
0.0202020202020202 3.67171023102498
0.0303030303030303 3.20753432999583
0.0404040404040404 2.91423834162573
0.0505050505050505 2.70533922899524
0.0606060606060606 2.54582168482974
0.0707070707070707 2.41831230043427
0.0808080808080808 2.31303250459137
0.0909090909090909 2.22398009056932
0.101010101010101 2.14722916901894
0.111111111111111 2.0800838230519
0.121212121212121 2.0206200103111
0.131313131313131 1.96742090070851
0.141414141414141 1.9194157448485
0.151515151515152 1.8757774553669
0.161616161616162 1.83585511551249
0.171717171717172 1.79912811805201
0.181818181818182 1.76517416766303
0.191919191919192 1.73364643639702
0.202020202020202 1.70425692085873
0.212121212121212 1.67676409840692
0.222222222222222 1.65096362444731
0.232323232323232 1.62668122030947
0.242424242424242 1.60376716499791
0.252525252525253 1.58209197869304
0.262626262626263 1.56154300372446
0.272727272727273 1.54202166972758
0.282828282828283 1.52344128626841
0.292929292929293 1.50572524633752
0.303030303030303 1.48880555295383
0.313131313131313 1.47262160211661
0.323232323232323 1.45711917081286
0.333333333333333 1.44224957030741
0.343434343434343 1.42796893361067
0.353535353535354 1.41423761260163
0.363636363636364 1.40101966532769
0.373737373737374 1.38828241790014
0.383838383838384 1.37599608843878
0.393939393939394 1.36413346289933
0.404040404040404 1.35266961449762
0.414141414141414 1.34158165993894
0.424242424242424 1.33084854685683
0.434343434343434 1.32045086782747
0.444444444444444 1.31037069710445
0.454545454545455 1.30059144685139
0.464646464646465 1.29109774016808
0.474747474747475 1.28187529863034
0.484848484848485 1.27291084241487
0.494949494949495 1.26419200137113
0.505050505050505 1.25570723564389
0.515151515151515 1.2474457646526
0.525252525252525 1.23939750340289
0.535353535353535 1.23155300524841
0.545454545454546 1.22390341034166
0.555555555555556 1.21644039911468
0.565656565656566 1.20915615021713
0.575757575757576 1.20204330241368
0.585858585858586 1.19509492000563
0.595959595959596 1.18830446139649
0.606060606060606 1.1816657504675
0.616161616161616 1.17517295046993
0.626262626262626 1.1688205401755
0.636363636363636 1.16260329205681
0.646464646464647 1.15651625229569
0.656565656565657 1.15055472244048
0.666666666666667 1.14471424255333
0.676767676767677 1.13899057570563
0.686868686868687 1.13337969369574
0.696969696969697 1.12787776387602
0.707070707070707 1.12248113698841
0.717171717171717 1.11718633591819
0.727272727272727 1.11199004528466
0.737373737373737 1.10688910179588
0.747474747474748 1.10188048530182
0.757575757575758 1.09696131048652
0.767676767676768 1.09212881914592
0.777777777777778 1.08738037300289
0.787878787878788 1.08271344701571
0.797979797979798 1.07812562314019
0.808080808080808 1.07361458450947
0.818181818181818 1.06917810999861
0.828282828282828 1.06481406914416
0.838383838383838 1.06052041739155
0.848484848484849 1.05629519164544
0.858585858585859 1.05213650610032
0.868686868686869 1.04804254833083
0.878787878787879 1.04401157562251
0.888888888888889 1.04004191152595
0.898989898989899 1.03613194261812
0.909090909090909 1.03228011545637
0.919191919191919 1.0284849337116
0.929292929292929 1.02474495546829
0.939393939393939 1.02105879067985
0.94949494949495 1.01742509876892
0.95959595959596 1.01384258636288
0.96969696969697 1.01031000515555
0.97979797979798 1.00682614988691
0.98989898989899 1.00338985643316
1 1
};
\addlegendentry{$\mathcal{A}$}
\addplot [semithick, orange]
table {%
0 1
0.0101010101010101 1.00679120399295
0.0202020202020202 1.01369889609609
0.0303030303030303 1.0207263065174
0.0404040404040404 1.02787678992298
0.0505050505050505 1.03515383160496
0.0606060606060606 1.04256105402459
0.0707070707070707 1.0501022237577
0.0808080808080808 1.05778125887175
0.0909090909090909 1.06560223676661
0.101010101010101 1.0735694025136
0.111111111111111 1.08168717773056
0.121212121212121 1.08996017003379
0.131313131313131 1.09839318311178
0.141414141414141 1.106991227469
0.151515151515152 1.11575953189327
0.161616161616162 1.12470355570436
0.171717171717172 1.13382900184734
0.181818181818182 1.1431418309002
0.191919191919192 1.15264827607144
0.202020202020202 1.16235485927142
0.212121212121212 1.17226840834864
0.222222222222222 1.18239607559191
0.232323232323232 1.19274535760907
0.242424242424242 1.20332411670431
0.252525252525253 1.21414060388898
0.262626262626263 1.22520348367449
0.272727272727273 1.23652186081218
0.282828282828283 1.24810530916232
0.292929292929293 1.2599639028948
0.303030303030303 1.27210825024597
0.313131313131313 1.28454953008185
0.323232323232323 1.29729953154625
0.333333333333333 1.31037069710445
0.343434343434343 1.3237761693301
0.353535353535354 1.33752984182406
0.363636363636364 1.35164641470134
0.373737373737374 1.36614145513615
0.383838383838384 1.3810314635162
0.393939393939394 1.39633394582792
0.404040404040404 1.4120674929748
0.414141414141414 1.42825186782327
0.424242424242424 1.44490810087758
0.434343434343434 1.46205859560792
0.444444444444444 1.47972724459828
0.454545454545455 1.49793955784595
0.464646464646465 1.51672280473638
0.474747474747475 1.53610617144132
0.484848484848485 1.55612093574972
0.494949494949495 1.57680066164842
0.505050505050505 1.59818141633074
0.515151515151515 1.62030201273734
0.525252525252525 1.64320428123862
0.535353535353535 1.66693337466713
0.545454545454546 1.69153811162298
0.555555555555556 1.71707136383
0.565656565656566 1.74359049434633
0.575757575757576 1.77115785467093
0.585858585858586 1.79984135028453
0.595959595959596 1.82971508598514
0.606060606060606 1.86086010460171
0.616161616161616 1.89336523539882
0.626262626262626 1.92732807185067
0.636363636363636 1.96285610263492
0.646464646464647 2.00006802489716
0.656565656565657 2.03909527535719
0.666666666666667 2.0800838230519
0.676767676767677 2.12319627795037
0.686868686868687 2.1686143830205
0.696969696969697 2.21654197450615
0.707070707070707 2.2672085174582
0.717171717171717 2.32087335270716
0.727272727272727 2.37783082990944
0.737373737373737 2.4384165524808
0.747474747474748 2.50301502904486
0.757575757575758 2.57206911952544
0.767676767676768 2.6460917925075
0.777777777777778 2.72568088924821
0.787878787878788 2.81153784170637
0.797979797979798 2.9044916522949
0.808080808080808 3.0055299664321
0.818181818181818 3.11583984218488
0.828282828282828 3.23686198516539
0.838383838383838 3.37036400515338
0.848484848484849 3.51854106206274
0.858585858585859 3.68415680157231
0.868686868686869 3.8707450005447
0.878787878787879 4.08290522606961
0.888888888888889 4.32674871092223
0.898989898989899 4.61059310428578
0.909090909090909 4.9460874432487
0.919191919191919 5.35011936729623
0.929292929292929 5.84823438243169
0.939393939393939 6.48120805094936
0.94949494949495 7.31886034394057
0.95959595959596 8.49278511180148
0.96969696969697 10.2882764781018
0.97979797979798 13.4814560206136
0.98989898989899 21.400477469185
1 100
};
\addlegendentry{$\mathcal{B}$}
\end{axis}

\end{tikzpicture}


==> img/imdb.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{orchid227119194}{RGB}{227,119,194}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmajorgrids,
xmin=-499.95, xmax=10498.95,
xtick style={color=black},
y grid style={darkgray176},
ymajorgrids,
ymin=0.43355, ymax=0.88345,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180, opacity=0.3]
table {%
0 0.492
1 0.517
2 0.515
3 0.491
4 0.504
5 0.51
6 0.494
7 0.519
8 0.491
9 0.498
10 0.503
11 0.501
12 0.514
13 0.507
14 0.52
15 0.473
16 0.514
17 0.507
18 0.498
19 0.51
20 0.521
21 0.504
22 0.499
23 0.5
24 0.5
25 0.502
26 0.492
27 0.49
28 0.503
29 0.512
30 0.488
31 0.482
32 0.518
33 0.5
34 0.522
35 0.507
36 0.506
37 0.491
38 0.523
39 0.496
40 0.51
41 0.497
42 0.522
43 0.5
44 0.527
45 0.468
46 0.506
47 0.48
48 0.501
49 0.502
50 0.468
51 0.493
52 0.502
53 0.498
54 0.497
55 0.517
56 0.485
57 0.477
58 0.494
59 0.518
60 0.506
61 0.509
62 0.508
63 0.507
64 0.469
65 0.501
66 0.51
67 0.527
68 0.503
69 0.484
70 0.471
71 0.489
72 0.52
73 0.491
74 0.5
75 0.49
76 0.497
77 0.518
78 0.494
79 0.499
80 0.492
81 0.518
82 0.51
83 0.511
84 0.459
85 0.511
86 0.498
87 0.508
88 0.523
89 0.494
90 0.501
91 0.51
92 0.508
93 0.492
94 0.514
95 0.5
96 0.49
97 0.493
98 0.519
99 0.482
100 0.492
101 0.495
102 0.499
103 0.483
104 0.509
105 0.504
106 0.504
107 0.499
108 0.514
109 0.51
110 0.492
111 0.479
112 0.523
113 0.478
114 0.474
115 0.519
116 0.504
117 0.506
118 0.5
119 0.506
120 0.486
121 0.499
122 0.488
123 0.508
124 0.492
125 0.524
126 0.501
127 0.497
128 0.506
129 0.507
130 0.486
131 0.47
132 0.479
133 0.52
134 0.485
135 0.47
136 0.512
137 0.482
138 0.503
139 0.484
140 0.499
141 0.482
142 0.517
143 0.524
144 0.473
145 0.519
146 0.503
147 0.514
148 0.503
149 0.485
150 0.512
151 0.486
152 0.475
153 0.49
154 0.523
155 0.518
156 0.506
157 0.491
158 0.51
159 0.522
160 0.497
161 0.542
162 0.536
163 0.536
164 0.471
165 0.509
166 0.481
167 0.474
168 0.532
169 0.506
170 0.54
171 0.523
172 0.505
173 0.496
174 0.52
175 0.513
176 0.505
177 0.503
178 0.479
179 0.473
180 0.497
181 0.513
182 0.484
183 0.509
184 0.5
185 0.487
186 0.516
187 0.497
188 0.519
189 0.496
190 0.525
191 0.511
192 0.504
193 0.468
194 0.485
195 0.504
196 0.535
197 0.531
198 0.504
199 0.532
200 0.491
201 0.53
202 0.496
203 0.486
204 0.479
205 0.536
206 0.501
207 0.466
208 0.519
209 0.492
210 0.513
211 0.497
212 0.514
213 0.493
214 0.542
215 0.507
216 0.482
217 0.495
218 0.488
219 0.465
220 0.475
221 0.502
222 0.494
223 0.494
224 0.498
225 0.489
226 0.508
227 0.488
228 0.485
229 0.505
230 0.5
231 0.517
232 0.513
233 0.516
234 0.484
235 0.535
236 0.508
237 0.497
238 0.538
239 0.532
240 0.517
241 0.505
242 0.5
243 0.505
244 0.505
245 0.489
246 0.476
247 0.536
248 0.491
249 0.513
250 0.467
251 0.534
252 0.501
253 0.501
254 0.499
255 0.496
256 0.524
257 0.489
258 0.51
259 0.523
260 0.51
261 0.496
262 0.508
263 0.502
264 0.499
265 0.492
266 0.525
267 0.502
268 0.481
269 0.512
270 0.482
271 0.519
272 0.48
273 0.516
274 0.471
275 0.492
276 0.491
277 0.518
278 0.515
279 0.49
280 0.508
281 0.526
282 0.49
283 0.525
284 0.476
285 0.474
286 0.521
287 0.542
288 0.512
289 0.525
290 0.534
291 0.494
292 0.506
293 0.511
294 0.501
295 0.519
296 0.492
297 0.488
298 0.523
299 0.507
300 0.482
301 0.489
302 0.514
303 0.516
304 0.518
305 0.508
306 0.499
307 0.516
308 0.511
309 0.525
310 0.525
311 0.508
312 0.475
313 0.509
314 0.495
315 0.496
316 0.489
317 0.532
318 0.516
319 0.52
320 0.525
321 0.483
322 0.51
323 0.49
324 0.515
325 0.525
326 0.475
327 0.489
328 0.495
329 0.515
330 0.503
331 0.507
332 0.5
333 0.51
334 0.499
335 0.504
336 0.528
337 0.515
338 0.505
339 0.515
340 0.515
341 0.493
342 0.517
343 0.524
344 0.513
345 0.492
346 0.497
347 0.496
348 0.497
349 0.515
350 0.495
351 0.505
352 0.529
353 0.516
354 0.518
355 0.521
356 0.515
357 0.494
358 0.51
359 0.532
360 0.509
361 0.503
362 0.506
363 0.507
364 0.511
365 0.511
366 0.487
367 0.508
368 0.488
369 0.499
370 0.489
371 0.498
372 0.518
373 0.525
374 0.514
375 0.497
376 0.499
377 0.483
378 0.525
379 0.51
380 0.506
381 0.501
382 0.503
383 0.507
384 0.542
385 0.529
386 0.514
387 0.501
388 0.503
389 0.495
390 0.462
391 0.507
392 0.526
393 0.509
394 0.527
395 0.506
396 0.507
397 0.528
398 0.496
399 0.477
400 0.49
401 0.511
402 0.502
403 0.514
404 0.522
405 0.509
406 0.504
407 0.501
408 0.497
409 0.519
410 0.524
411 0.502
412 0.518
413 0.507
414 0.517
415 0.491
416 0.498
417 0.511
418 0.504
419 0.501
420 0.537
421 0.492
422 0.486
423 0.538
424 0.514
425 0.509
426 0.509
427 0.496
428 0.529
429 0.503
430 0.517
431 0.49
432 0.489
433 0.483
434 0.501
435 0.52
436 0.489
437 0.49
438 0.523
439 0.47
440 0.504
441 0.505
442 0.519
443 0.488
444 0.501
445 0.517
446 0.502
447 0.528
448 0.512
449 0.523
450 0.484
451 0.502
452 0.523
453 0.487
454 0.477
455 0.472
456 0.497
457 0.504
458 0.49
459 0.492
460 0.5
461 0.497
462 0.507
463 0.47
464 0.509
465 0.504
466 0.514
467 0.521
468 0.509
469 0.527
470 0.502
471 0.553
472 0.487
473 0.504
474 0.499
475 0.536
476 0.506
477 0.515
478 0.491
479 0.514
480 0.495
481 0.504
482 0.514
483 0.546
484 0.485
485 0.495
486 0.518
487 0.486
488 0.505
489 0.487
490 0.493
491 0.483
492 0.516
493 0.497
494 0.509
495 0.541
496 0.505
497 0.482
498 0.5
499 0.498
500 0.506
501 0.497
502 0.506
503 0.542
504 0.511
505 0.512
506 0.498
507 0.514
508 0.512
509 0.484
510 0.516
511 0.536
512 0.487
513 0.493
514 0.512
515 0.525
516 0.505
517 0.512
518 0.514
519 0.506
520 0.5
521 0.497
522 0.509
523 0.523
524 0.537
525 0.529
526 0.534
527 0.506
528 0.518
529 0.488
530 0.492
531 0.492
532 0.501
533 0.523
534 0.512
535 0.503
536 0.528
537 0.533
538 0.504
539 0.536
540 0.507
541 0.55
542 0.508
543 0.493
544 0.544
545 0.512
546 0.543
547 0.508
548 0.495
549 0.512
550 0.536
551 0.508
552 0.523
553 0.515
554 0.494
555 0.494
556 0.507
557 0.491
558 0.512
559 0.529
560 0.505
561 0.482
562 0.526
563 0.496
564 0.505
565 0.524
566 0.487
567 0.498
568 0.528
569 0.495
570 0.51
571 0.497
572 0.505
573 0.526
574 0.51
575 0.53
576 0.524
577 0.522
578 0.498
579 0.545
580 0.517
581 0.523
582 0.524
583 0.52
584 0.545
585 0.523
586 0.517
587 0.512
588 0.514
589 0.494
590 0.496
591 0.478
592 0.51
593 0.514
594 0.507
595 0.497
596 0.543
597 0.539
598 0.497
599 0.511
600 0.488
601 0.548
602 0.525
603 0.519
604 0.522
605 0.51
606 0.537
607 0.507
608 0.507
609 0.513
610 0.498
611 0.51
612 0.52
613 0.525
614 0.509
615 0.537
616 0.509
617 0.532
618 0.528
619 0.511
620 0.515
621 0.534
622 0.532
623 0.481
624 0.499
625 0.528
626 0.517
627 0.51
628 0.523
629 0.534
630 0.477
631 0.503
632 0.524
633 0.492
634 0.515
635 0.534
636 0.485
637 0.514
638 0.501
639 0.521
640 0.527
641 0.491
642 0.519
643 0.489
644 0.51
645 0.487
646 0.523
647 0.532
648 0.497
649 0.533
650 0.493
651 0.507
652 0.494
653 0.508
654 0.497
655 0.501
656 0.517
657 0.52
658 0.514
659 0.518
660 0.526
661 0.515
662 0.495
663 0.509
664 0.518
665 0.517
666 0.511
667 0.51
668 0.513
669 0.496
670 0.538
671 0.477
672 0.498
673 0.488
674 0.52
675 0.491
676 0.522
677 0.526
678 0.51
679 0.52
680 0.528
681 0.483
682 0.488
683 0.528
684 0.518
685 0.518
686 0.519
687 0.503
688 0.523
689 0.519
690 0.496
691 0.522
692 0.519
693 0.503
694 0.537
695 0.502
696 0.529
697 0.532
698 0.538
699 0.499
700 0.507
701 0.517
702 0.522
703 0.522
704 0.541
705 0.521
706 0.543
707 0.502
708 0.512
709 0.514
710 0.505
711 0.531
712 0.528
713 0.516
714 0.501
715 0.534
716 0.524
717 0.551
718 0.519
719 0.498
720 0.529
721 0.506
722 0.517
723 0.531
724 0.507
725 0.514
726 0.527
727 0.497
728 0.514
729 0.52
730 0.494
731 0.507
732 0.529
733 0.513
734 0.518
735 0.525
736 0.532
737 0.517
738 0.502
739 0.523
740 0.496
741 0.519
742 0.536
743 0.52
744 0.507
745 0.513
746 0.517
747 0.51
748 0.496
749 0.502
750 0.497
751 0.536
752 0.492
753 0.51
754 0.517
755 0.518
756 0.496
757 0.531
758 0.536
759 0.505
760 0.498
761 0.508
762 0.51
763 0.517
764 0.524
765 0.522
766 0.52
767 0.524
768 0.544
769 0.502
770 0.535
771 0.513
772 0.551
773 0.518
774 0.513
775 0.502
776 0.531
777 0.49
778 0.533
779 0.526
780 0.51
781 0.525
782 0.49
783 0.489
784 0.532
785 0.503
786 0.512
787 0.495
788 0.513
789 0.511
790 0.502
791 0.532
792 0.515
793 0.526
794 0.542
795 0.503
796 0.513
797 0.503
798 0.504
799 0.542
800 0.505
801 0.516
802 0.518
803 0.527
804 0.502
805 0.52
806 0.536
807 0.514
808 0.52
809 0.519
810 0.51
811 0.527
812 0.539
813 0.52
814 0.52
815 0.508
816 0.522
817 0.525
818 0.542
819 0.492
820 0.51
821 0.515
822 0.493
823 0.514
824 0.52
825 0.519
826 0.52
827 0.507
828 0.525
829 0.525
830 0.516
831 0.52
832 0.511
833 0.512
834 0.535
835 0.535
836 0.531
837 0.523
838 0.533
839 0.521
840 0.531
841 0.533
842 0.535
843 0.529
844 0.513
845 0.526
846 0.509
847 0.502
848 0.523
849 0.542
850 0.486
851 0.522
852 0.509
853 0.528
854 0.523
855 0.52
856 0.51
857 0.523
858 0.519
859 0.525
860 0.503
861 0.518
862 0.545
863 0.521
864 0.501
865 0.517
866 0.533
867 0.507
868 0.529
869 0.528
870 0.535
871 0.526
872 0.521
873 0.529
874 0.538
875 0.543
876 0.532
877 0.531
878 0.517
879 0.531
880 0.504
881 0.522
882 0.513
883 0.509
884 0.519
885 0.478
886 0.517
887 0.507
888 0.523
889 0.516
890 0.517
891 0.477
892 0.513
893 0.541
894 0.501
895 0.507
896 0.552
897 0.528
898 0.532
899 0.511
900 0.522
901 0.483
902 0.528
903 0.492
904 0.545
905 0.508
906 0.54
907 0.523
908 0.525
909 0.5
910 0.524
911 0.521
912 0.545
913 0.502
914 0.519
915 0.5
916 0.509
917 0.515
918 0.538
919 0.527
920 0.513
921 0.511
922 0.531
923 0.507
924 0.52
925 0.539
926 0.502
927 0.511
928 0.542
929 0.52
930 0.527
931 0.496
932 0.526
933 0.548
934 0.514
935 0.541
936 0.538
937 0.516
938 0.527
939 0.527
940 0.508
941 0.533
942 0.534
943 0.51
944 0.499
945 0.511
946 0.529
947 0.514
948 0.543
949 0.524
950 0.537
951 0.483
952 0.495
953 0.561
954 0.494
955 0.489
956 0.506
957 0.508
958 0.517
959 0.524
960 0.53
961 0.522
962 0.518
963 0.513
964 0.533
965 0.537
966 0.54
967 0.494
968 0.506
969 0.519
970 0.53
971 0.516
972 0.521
973 0.519
974 0.535
975 0.505
976 0.522
977 0.51
978 0.527
979 0.512
980 0.52
981 0.542
982 0.506
983 0.517
984 0.515
985 0.528
986 0.528
987 0.546
988 0.533
989 0.499
990 0.499
991 0.522
992 0.516
993 0.518
994 0.544
995 0.524
996 0.541
997 0.543
998 0.532
999 0.52
1000 0.506
1001 0.497
1002 0.534
1003 0.514
1004 0.533
1005 0.557
1006 0.503
1007 0.543
1008 0.537
1009 0.534
1010 0.518
1011 0.515
1012 0.533
1013 0.535
1014 0.515
1015 0.518
1016 0.488
1017 0.533
1018 0.522
1019 0.529
1020 0.499
1021 0.532
1022 0.515
1023 0.554
1024 0.54
1025 0.534
1026 0.535
1027 0.52
1028 0.537
1029 0.535
1030 0.544
1031 0.528
1032 0.537
1033 0.5
1034 0.497
1035 0.522
1036 0.528
1037 0.527
1038 0.545
1039 0.505
1040 0.536
1041 0.516
1042 0.497
1043 0.531
1044 0.542
1045 0.527
1046 0.537
1047 0.511
1048 0.547
1049 0.54
1050 0.513
1051 0.524
1052 0.524
1053 0.526
1054 0.535
1055 0.523
1056 0.516
1057 0.529
1058 0.545
1059 0.516
1060 0.52
1061 0.521
1062 0.518
1063 0.535
1064 0.519
1065 0.513
1066 0.523
1067 0.528
1068 0.532
1069 0.561
1070 0.517
1071 0.515
1072 0.515
1073 0.539
1074 0.536
1075 0.54
1076 0.522
1077 0.508
1078 0.549
1079 0.547
1080 0.508
1081 0.556
1082 0.538
1083 0.518
1084 0.521
1085 0.544
1086 0.505
1087 0.542
1088 0.528
1089 0.556
1090 0.525
1091 0.516
1092 0.525
1093 0.545
1094 0.511
1095 0.523
1096 0.52
1097 0.515
1098 0.51
1099 0.527
1100 0.515
1101 0.53
1102 0.51
1103 0.524
1104 0.542
1105 0.517
1106 0.51
1107 0.536
1108 0.529
1109 0.527
1110 0.521
1111 0.518
1112 0.544
1113 0.506
1114 0.544
1115 0.523
1116 0.534
1117 0.528
1118 0.533
1119 0.533
1120 0.521
1121 0.514
1122 0.547
1123 0.542
1124 0.54
1125 0.532
1126 0.506
1127 0.531
1128 0.539
1129 0.529
1130 0.509
1131 0.527
1132 0.532
1133 0.52
1134 0.525
1135 0.503
1136 0.53
1137 0.545
1138 0.552
1139 0.545
1140 0.522
1141 0.514
1142 0.503
1143 0.545
1144 0.531
1145 0.537
1146 0.572
1147 0.54
1148 0.534
1149 0.532
1150 0.543
1151 0.536
1152 0.532
1153 0.522
1154 0.524
1155 0.563
1156 0.514
1157 0.521
1158 0.56
1159 0.535
1160 0.541
1161 0.497
1162 0.561
1163 0.493
1164 0.551
1165 0.527
1166 0.533
1167 0.534
1168 0.525
1169 0.509
1170 0.52
1171 0.53
1172 0.54
1173 0.524
1174 0.507
1175 0.533
1176 0.52
1177 0.543
1178 0.535
1179 0.53
1180 0.526
1181 0.527
1182 0.513
1183 0.52
1184 0.529
1185 0.535
1186 0.541
1187 0.527
1188 0.557
1189 0.52
1190 0.545
1191 0.517
1192 0.505
1193 0.522
1194 0.553
1195 0.54
1196 0.528
1197 0.527
1198 0.532
1199 0.529
1200 0.526
1201 0.515
1202 0.557
1203 0.508
1204 0.515
1205 0.503
1206 0.528
1207 0.564
1208 0.528
1209 0.55
1210 0.498
1211 0.514
1212 0.537
1213 0.524
1214 0.539
1215 0.542
1216 0.514
1217 0.526
1218 0.524
1219 0.521
1220 0.527
1221 0.525
1222 0.5
1223 0.553
1224 0.546
1225 0.55
1226 0.539
1227 0.531
1228 0.529
1229 0.547
1230 0.531
1231 0.519
1232 0.541
1233 0.528
1234 0.55
1235 0.558
1236 0.535
1237 0.529
1238 0.521
1239 0.528
1240 0.548
1241 0.545
1242 0.54
1243 0.531
1244 0.526
1245 0.532
1246 0.519
1247 0.513
1248 0.539
1249 0.553
1250 0.538
1251 0.545
1252 0.532
1253 0.532
1254 0.527
1255 0.562
1256 0.525
1257 0.512
1258 0.525
1259 0.553
1260 0.532
1261 0.528
1262 0.557
1263 0.547
1264 0.537
1265 0.531
1266 0.498
1267 0.54
1268 0.54
1269 0.582
1270 0.55
1271 0.554
1272 0.516
1273 0.54
1274 0.526
1275 0.512
1276 0.519
1277 0.545
1278 0.525
1279 0.527
1280 0.535
1281 0.543
1282 0.557
1283 0.533
1284 0.533
1285 0.523
1286 0.523
1287 0.558
1288 0.551
1289 0.511
1290 0.545
1291 0.54
1292 0.52
1293 0.53
1294 0.538
1295 0.516
1296 0.51
1297 0.522
1298 0.534
1299 0.505
1300 0.51
1301 0.537
1302 0.545
1303 0.519
1304 0.545
1305 0.529
1306 0.557
1307 0.534
1308 0.524
1309 0.528
1310 0.552
1311 0.514
1312 0.531
1313 0.536
1314 0.53
1315 0.529
1316 0.543
1317 0.529
1318 0.524
1319 0.521
1320 0.533
1321 0.523
1322 0.541
1323 0.538
1324 0.561
1325 0.503
1326 0.517
1327 0.516
1328 0.518
1329 0.516
1330 0.538
1331 0.509
1332 0.538
1333 0.521
1334 0.524
1335 0.486
1336 0.531
1337 0.556
1338 0.539
1339 0.543
1340 0.546
1341 0.547
1342 0.501
1343 0.535
1344 0.509
1345 0.549
1346 0.546
1347 0.562
1348 0.517
1349 0.515
1350 0.544
1351 0.555
1352 0.522
1353 0.541
1354 0.538
1355 0.555
1356 0.538
1357 0.54
1358 0.529
1359 0.533
1360 0.555
1361 0.554
1362 0.533
1363 0.546
1364 0.516
1365 0.533
1366 0.549
1367 0.55
1368 0.525
1369 0.532
1370 0.542
1371 0.561
1372 0.537
1373 0.528
1374 0.536
1375 0.537
1376 0.548
1377 0.522
1378 0.549
1379 0.585
1380 0.535
1381 0.545
1382 0.542
1383 0.511
1384 0.528
1385 0.531
1386 0.554
1387 0.543
1388 0.52
1389 0.516
1390 0.54
1391 0.544
1392 0.539
1393 0.537
1394 0.546
1395 0.532
1396 0.524
1397 0.542
1398 0.529
1399 0.531
1400 0.55
1401 0.55
1402 0.524
1403 0.519
1404 0.514
1405 0.523
1406 0.538
1407 0.569
1408 0.542
1409 0.569
1410 0.549
1411 0.544
1412 0.542
1413 0.53
1414 0.546
1415 0.505
1416 0.531
1417 0.521
1418 0.539
1419 0.546
1420 0.51
1421 0.564
1422 0.56
1423 0.54
1424 0.539
1425 0.557
1426 0.565
1427 0.516
1428 0.545
1429 0.522
1430 0.527
1431 0.58
1432 0.544
1433 0.548
1434 0.546
1435 0.534
1436 0.537
1437 0.528
1438 0.562
1439 0.558
1440 0.557
1441 0.511
1442 0.521
1443 0.535
1444 0.51
1445 0.516
1446 0.536
1447 0.525
1448 0.573
1449 0.538
1450 0.55
1451 0.506
1452 0.514
1453 0.532
1454 0.52
1455 0.54
1456 0.546
1457 0.547
1458 0.524
1459 0.54
1460 0.541
1461 0.548
1462 0.533
1463 0.556
1464 0.53
1465 0.547
1466 0.546
1467 0.506
1468 0.556
1469 0.55
1470 0.557
1471 0.519
1472 0.532
1473 0.547
1474 0.556
1475 0.529
1476 0.537
1477 0.544
1478 0.539
1479 0.556
1480 0.545
1481 0.552
1482 0.516
1483 0.555
1484 0.544
1485 0.533
1486 0.551
1487 0.52
1488 0.535
1489 0.535
1490 0.539
1491 0.526
1492 0.549
1493 0.541
1494 0.552
1495 0.525
1496 0.54
1497 0.546
1498 0.528
1499 0.552
1500 0.55
1501 0.522
1502 0.531
1503 0.532
1504 0.522
1505 0.526
1506 0.539
1507 0.526
1508 0.552
1509 0.509
1510 0.543
1511 0.538
1512 0.517
1513 0.558
1514 0.531
1515 0.569
1516 0.543
1517 0.561
1518 0.552
1519 0.585
1520 0.569
1521 0.556
1522 0.518
1523 0.531
1524 0.548
1525 0.551
1526 0.54
1527 0.548
1528 0.549
1529 0.527
1530 0.535
1531 0.539
1532 0.514
1533 0.547
1534 0.53
1535 0.539
1536 0.513
1537 0.539
1538 0.547
1539 0.546
1540 0.551
1541 0.512
1542 0.554
1543 0.537
1544 0.552
1545 0.519
1546 0.565
1547 0.531
1548 0.553
1549 0.538
1550 0.563
1551 0.542
1552 0.544
1553 0.524
1554 0.544
1555 0.555
1556 0.536
1557 0.582
1558 0.54
1559 0.552
1560 0.561
1561 0.555
1562 0.529
1563 0.534
1564 0.548
1565 0.533
1566 0.546
1567 0.542
1568 0.586
1569 0.527
1570 0.533
1571 0.524
1572 0.519
1573 0.548
1574 0.545
1575 0.535
1576 0.54
1577 0.538
1578 0.535
1579 0.541
1580 0.537
1581 0.523
1582 0.535
1583 0.548
1584 0.511
1585 0.54
1586 0.541
1587 0.541
1588 0.535
1589 0.534
1590 0.521
1591 0.541
1592 0.547
1593 0.539
1594 0.538
1595 0.521
1596 0.534
1597 0.538
1598 0.531
1599 0.528
1600 0.544
1601 0.539
1602 0.534
1603 0.528
1604 0.51
1605 0.556
1606 0.533
1607 0.541
1608 0.499
1609 0.536
1610 0.539
1611 0.556
1612 0.558
1613 0.534
1614 0.563
1615 0.544
1616 0.534
1617 0.534
1618 0.529
1619 0.564
1620 0.534
1621 0.54
1622 0.567
1623 0.532
1624 0.544
1625 0.548
1626 0.56
1627 0.552
1628 0.559
1629 0.56
1630 0.517
1631 0.553
1632 0.518
1633 0.533
1634 0.526
1635 0.514
1636 0.567
1637 0.543
1638 0.55
1639 0.543
1640 0.523
1641 0.554
1642 0.533
1643 0.548
1644 0.536
1645 0.527
1646 0.507
1647 0.536
1648 0.549
1649 0.541
1650 0.541
1651 0.533
1652 0.556
1653 0.534
1654 0.567
1655 0.538
1656 0.526
1657 0.543
1658 0.559
1659 0.531
1660 0.558
1661 0.549
1662 0.527
1663 0.581
1664 0.568
1665 0.539
1666 0.54
1667 0.549
1668 0.559
1669 0.536
1670 0.54
1671 0.516
1672 0.566
1673 0.534
1674 0.542
1675 0.54
1676 0.528
1677 0.541
1678 0.526
1679 0.533
1680 0.55
1681 0.561
1682 0.538
1683 0.53
1684 0.555
1685 0.54
1686 0.537
1687 0.55
1688 0.543
1689 0.542
1690 0.532
1691 0.566
1692 0.564
1693 0.542
1694 0.507
1695 0.528
1696 0.523
1697 0.523
1698 0.545
1699 0.573
1700 0.523
1701 0.527
1702 0.565
1703 0.536
1704 0.535
1705 0.547
1706 0.537
1707 0.56
1708 0.548
1709 0.537
1710 0.518
1711 0.532
1712 0.571
1713 0.523
1714 0.539
1715 0.555
1716 0.523
1717 0.54
1718 0.562
1719 0.565
1720 0.545
1721 0.535
1722 0.55
1723 0.527
1724 0.545
1725 0.541
1726 0.514
1727 0.553
1728 0.525
1729 0.536
1730 0.543
1731 0.55
1732 0.545
1733 0.56
1734 0.556
1735 0.555
1736 0.545
1737 0.565
1738 0.539
1739 0.539
1740 0.549
1741 0.536
1742 0.571
1743 0.526
1744 0.525
1745 0.553
1746 0.54
1747 0.537
1748 0.545
1749 0.536
1750 0.528
1751 0.541
1752 0.543
1753 0.558
1754 0.53
1755 0.542
1756 0.56
1757 0.553
1758 0.55
1759 0.493
1760 0.54
1761 0.494
1762 0.536
1763 0.513
1764 0.528
1765 0.548
1766 0.536
1767 0.55
1768 0.522
1769 0.558
1770 0.565
1771 0.531
1772 0.552
1773 0.53
1774 0.528
1775 0.528
1776 0.516
1777 0.523
1778 0.511
1779 0.526
1780 0.546
1781 0.547
1782 0.541
1783 0.568
1784 0.558
1785 0.554
1786 0.535
1787 0.562
1788 0.57
1789 0.541
1790 0.545
1791 0.536
1792 0.536
1793 0.564
1794 0.556
1795 0.536
1796 0.553
1797 0.541
1798 0.532
1799 0.542
1800 0.555
1801 0.534
1802 0.576
1803 0.528
1804 0.539
1805 0.571
1806 0.571
1807 0.535
1808 0.537
1809 0.549
1810 0.565
1811 0.54
1812 0.535
1813 0.548
1814 0.544
1815 0.567
1816 0.553
1817 0.565
1818 0.518
1819 0.528
1820 0.561
1821 0.499
1822 0.56
1823 0.57
1824 0.564
1825 0.533
1826 0.533
1827 0.512
1828 0.559
1829 0.552
1830 0.542
1831 0.551
1832 0.574
1833 0.537
1834 0.555
1835 0.535
1836 0.543
1837 0.522
1838 0.53
1839 0.555
1840 0.555
1841 0.558
1842 0.522
1843 0.569
1844 0.554
1845 0.57
1846 0.553
1847 0.553
1848 0.571
1849 0.582
1850 0.529
1851 0.564
1852 0.529
1853 0.556
1854 0.546
1855 0.545
1856 0.549
1857 0.545
1858 0.565
1859 0.532
1860 0.554
1861 0.547
1862 0.546
1863 0.528
1864 0.542
1865 0.531
1866 0.533
1867 0.516
1868 0.557
1869 0.548
1870 0.504
1871 0.535
1872 0.531
1873 0.555
1874 0.519
1875 0.556
1876 0.548
1877 0.55
1878 0.561
1879 0.526
1880 0.545
1881 0.53
1882 0.555
1883 0.55
1884 0.541
1885 0.542
1886 0.548
1887 0.561
1888 0.529
1889 0.547
1890 0.531
1891 0.528
1892 0.536
1893 0.54
1894 0.563
1895 0.525
1896 0.57
1897 0.533
1898 0.546
1899 0.516
1900 0.55
1901 0.562
1902 0.56
1903 0.537
1904 0.539
1905 0.543
1906 0.526
1907 0.557
1908 0.561
1909 0.534
1910 0.536
1911 0.56
1912 0.54
1913 0.53
1914 0.529
1915 0.548
1916 0.549
1917 0.526
1918 0.524
1919 0.557
1920 0.562
1921 0.548
1922 0.541
1923 0.558
1924 0.555
1925 0.559
1926 0.528
1927 0.571
1928 0.546
1929 0.538
1930 0.546
1931 0.536
1932 0.525
1933 0.556
1934 0.538
1935 0.548
1936 0.528
1937 0.552
1938 0.549
1939 0.546
1940 0.562
1941 0.529
1942 0.53
1943 0.508
1944 0.545
1945 0.546
1946 0.534
1947 0.523
1948 0.555
1949 0.571
1950 0.543
1951 0.529
1952 0.534
1953 0.556
1954 0.545
1955 0.543
1956 0.543
1957 0.513
1958 0.561
1959 0.545
1960 0.548
1961 0.539
1962 0.56
1963 0.575
1964 0.548
1965 0.57
1966 0.556
1967 0.565
1968 0.552
1969 0.535
1970 0.539
1971 0.541
1972 0.546
1973 0.568
1974 0.532
1975 0.564
1976 0.533
1977 0.542
1978 0.539
1979 0.528
1980 0.546
1981 0.526
1982 0.557
1983 0.564
1984 0.54
1985 0.546
1986 0.515
1987 0.538
1988 0.579
1989 0.576
1990 0.571
1991 0.533
1992 0.553
1993 0.554
1994 0.551
1995 0.562
1996 0.555
1997 0.537
1998 0.535
1999 0.542
2000 0.555
2001 0.542
2002 0.54
2003 0.56
2004 0.551
2005 0.55
2006 0.562
2007 0.541
2008 0.557
2009 0.543
2010 0.523
2011 0.523
2012 0.547
2013 0.537
2014 0.517
2015 0.561
2016 0.546
2017 0.56
2018 0.545
2019 0.519
2020 0.516
2021 0.55
2022 0.546
2023 0.559
2024 0.525
2025 0.505
2026 0.55
2027 0.542
2028 0.556
2029 0.56
2030 0.559
2031 0.565
2032 0.528
2033 0.557
2034 0.536
2035 0.527
2036 0.567
2037 0.593
2038 0.531
2039 0.556
2040 0.56
2041 0.541
2042 0.521
2043 0.537
2044 0.558
2045 0.531
2046 0.517
2047 0.571
2048 0.539
2049 0.552
2050 0.52
2051 0.555
2052 0.546
2053 0.536
2054 0.536
2055 0.552
2056 0.542
2057 0.557
2058 0.553
2059 0.54
2060 0.56
2061 0.56
2062 0.543
2063 0.543
2064 0.526
2065 0.536
2066 0.562
2067 0.548
2068 0.545
2069 0.532
2070 0.544
2071 0.529
2072 0.526
2073 0.562
2074 0.573
2075 0.548
2076 0.556
2077 0.552
2078 0.527
2079 0.557
2080 0.548
2081 0.563
2082 0.545
2083 0.567
2084 0.531
2085 0.533
2086 0.533
2087 0.558
2088 0.529
2089 0.572
2090 0.539
2091 0.572
2092 0.545
2093 0.532
2094 0.586
2095 0.511
2096 0.553
2097 0.531
2098 0.547
2099 0.544
2100 0.584
2101 0.554
2102 0.528
2103 0.539
2104 0.545
2105 0.565
2106 0.543
2107 0.537
2108 0.567
2109 0.56
2110 0.555
2111 0.547
2112 0.537
2113 0.534
2114 0.546
2115 0.554
2116 0.565
2117 0.547
2118 0.576
2119 0.542
2120 0.566
2121 0.541
2122 0.529
2123 0.558
2124 0.526
2125 0.548
2126 0.533
2127 0.525
2128 0.538
2129 0.559
2130 0.555
2131 0.562
2132 0.525
2133 0.536
2134 0.548
2135 0.54
2136 0.533
2137 0.534
2138 0.544
2139 0.54
2140 0.574
2141 0.551
2142 0.518
2143 0.573
2144 0.536
2145 0.532
2146 0.565
2147 0.562
2148 0.541
2149 0.532
2150 0.556
2151 0.538
2152 0.547
2153 0.54
2154 0.537
2155 0.552
2156 0.509
2157 0.533
2158 0.547
2159 0.534
2160 0.548
2161 0.563
2162 0.547
2163 0.536
2164 0.574
2165 0.566
2166 0.577
2167 0.564
2168 0.544
2169 0.575
2170 0.555
2171 0.553
2172 0.56
2173 0.565
2174 0.556
2175 0.535
2176 0.546
2177 0.555
2178 0.547
2179 0.539
2180 0.583
2181 0.567
2182 0.553
2183 0.574
2184 0.544
2185 0.574
2186 0.571
2187 0.548
2188 0.534
2189 0.566
2190 0.553
2191 0.57
2192 0.538
2193 0.549
2194 0.535
2195 0.568
2196 0.557
2197 0.553
2198 0.567
2199 0.562
2200 0.528
2201 0.582
2202 0.533
2203 0.55
2204 0.562
2205 0.568
2206 0.567
2207 0.541
2208 0.549
2209 0.528
2210 0.548
2211 0.547
2212 0.548
2213 0.536
2214 0.558
2215 0.535
2216 0.548
2217 0.53
2218 0.587
2219 0.569
2220 0.565
2221 0.556
2222 0.534
2223 0.549
2224 0.561
2225 0.55
2226 0.547
2227 0.549
2228 0.548
2229 0.581
2230 0.542
2231 0.559
2232 0.524
2233 0.513
2234 0.545
2235 0.537
2236 0.555
2237 0.541
2238 0.54
2239 0.546
2240 0.538
2241 0.55
2242 0.543
2243 0.563
2244 0.569
2245 0.57
2246 0.545
2247 0.532
2248 0.554
2249 0.568
2250 0.534
2251 0.536
2252 0.558
2253 0.549
2254 0.552
2255 0.542
2256 0.529
2257 0.545
2258 0.553
2259 0.553
2260 0.557
2261 0.54
2262 0.544
2263 0.553
2264 0.537
2265 0.52
2266 0.541
2267 0.56
2268 0.519
2269 0.546
2270 0.566
2271 0.551
2272 0.512
2273 0.563
2274 0.552
2275 0.544
2276 0.527
2277 0.552
2278 0.55
2279 0.533
2280 0.538
2281 0.56
2282 0.565
2283 0.552
2284 0.536
2285 0.534
2286 0.538
2287 0.551
2288 0.559
2289 0.553
2290 0.563
2291 0.571
2292 0.574
2293 0.563
2294 0.534
2295 0.556
2296 0.56
2297 0.548
2298 0.527
2299 0.543
2300 0.584
2301 0.542
2302 0.547
2303 0.533
2304 0.546
2305 0.551
2306 0.542
2307 0.57
2308 0.549
2309 0.556
2310 0.511
2311 0.551
2312 0.554
2313 0.552
2314 0.549
2315 0.537
2316 0.551
2317 0.534
2318 0.562
2319 0.558
2320 0.549
2321 0.564
2322 0.54
2323 0.547
2324 0.55
2325 0.552
2326 0.565
2327 0.573
2328 0.531
2329 0.536
2330 0.556
2331 0.552
2332 0.572
2333 0.547
2334 0.56
2335 0.554
2336 0.554
2337 0.555
2338 0.571
2339 0.553
2340 0.559
2341 0.565
2342 0.554
2343 0.552
2344 0.545
2345 0.544
2346 0.544
2347 0.585
2348 0.549
2349 0.568
2350 0.531
2351 0.529
2352 0.569
2353 0.54
2354 0.559
2355 0.575
2356 0.553
2357 0.513
2358 0.564
2359 0.547
2360 0.554
2361 0.564
2362 0.564
2363 0.563
2364 0.54
2365 0.54
2366 0.579
2367 0.561
2368 0.571
2369 0.548
2370 0.558
2371 0.574
2372 0.553
2373 0.548
2374 0.536
2375 0.533
2376 0.538
2377 0.576
2378 0.539
2379 0.56
2380 0.551
2381 0.549
2382 0.533
2383 0.549
2384 0.54
2385 0.559
2386 0.575
2387 0.528
2388 0.556
2389 0.545
2390 0.575
2391 0.538
2392 0.569
2393 0.537
2394 0.532
2395 0.545
2396 0.55
2397 0.56
2398 0.552
2399 0.579
2400 0.574
2401 0.581
2402 0.558
2403 0.517
2404 0.553
2405 0.561
2406 0.529
2407 0.569
2408 0.549
2409 0.582
2410 0.556
2411 0.552
2412 0.538
2413 0.559
2414 0.554
2415 0.577
2416 0.564
2417 0.547
2418 0.564
2419 0.591
2420 0.553
2421 0.552
2422 0.54
2423 0.547
2424 0.55
2425 0.54
2426 0.555
2427 0.573
2428 0.53
2429 0.555
2430 0.558
2431 0.555
2432 0.559
2433 0.525
2434 0.547
2435 0.552
2436 0.566
2437 0.553
2438 0.566
2439 0.552
2440 0.512
2441 0.52
2442 0.597
2443 0.538
2444 0.578
2445 0.538
2446 0.546
2447 0.523
2448 0.561
2449 0.563
2450 0.582
2451 0.546
2452 0.552
2453 0.531
2454 0.549
2455 0.57
2456 0.55
2457 0.547
2458 0.554
2459 0.568
2460 0.536
2461 0.573
2462 0.547
2463 0.546
2464 0.557
2465 0.563
2466 0.546
2467 0.548
2468 0.549
2469 0.531
2470 0.57
2471 0.58
2472 0.559
2473 0.575
2474 0.553
2475 0.567
2476 0.555
2477 0.54
2478 0.546
2479 0.597
2480 0.541
2481 0.549
2482 0.528
2483 0.567
2484 0.547
2485 0.571
2486 0.559
2487 0.567
2488 0.522
2489 0.579
2490 0.552
2491 0.555
2492 0.529
2493 0.56
2494 0.557
2495 0.559
2496 0.57
2497 0.544
2498 0.537
2499 0.543
2500 0.528
2501 0.566
2502 0.543
2503 0.574
2504 0.592
2505 0.554
2506 0.57
2507 0.556
2508 0.521
2509 0.551
2510 0.559
2511 0.558
2512 0.564
2513 0.55
2514 0.574
2515 0.549
2516 0.541
2517 0.514
2518 0.543
2519 0.54
2520 0.566
2521 0.548
2522 0.521
2523 0.572
2524 0.555
2525 0.562
2526 0.579
2527 0.555
2528 0.548
2529 0.569
2530 0.558
2531 0.583
2532 0.573
2533 0.532
2534 0.551
2535 0.548
2536 0.558
2537 0.546
2538 0.595
2539 0.535
2540 0.552
2541 0.556
2542 0.531
2543 0.569
2544 0.567
2545 0.566
2546 0.581
2547 0.551
2548 0.547
2549 0.577
2550 0.54
2551 0.551
2552 0.549
2553 0.556
2554 0.575
2555 0.555
2556 0.539
2557 0.559
2558 0.557
2559 0.562
2560 0.535
2561 0.576
2562 0.529
2563 0.545
2564 0.567
2565 0.564
2566 0.565
2567 0.569
2568 0.531
2569 0.559
2570 0.566
2571 0.539
2572 0.546
2573 0.549
2574 0.54
2575 0.542
2576 0.573
2577 0.546
2578 0.538
2579 0.547
2580 0.531
2581 0.558
2582 0.572
2583 0.574
2584 0.572
2585 0.568
2586 0.57
2587 0.529
2588 0.535
2589 0.549
2590 0.556
2591 0.543
2592 0.557
2593 0.563
2594 0.549
2595 0.579
2596 0.559
2597 0.54
2598 0.556
2599 0.56
2600 0.58
2601 0.567
2602 0.568
2603 0.529
2604 0.56
2605 0.567
2606 0.58
2607 0.553
2608 0.567
2609 0.55
2610 0.529
2611 0.576
2612 0.552
2613 0.563
2614 0.539
2615 0.545
2616 0.575
2617 0.563
2618 0.548
2619 0.571
2620 0.548
2621 0.597
2622 0.584
2623 0.569
2624 0.557
2625 0.539
2626 0.516
2627 0.579
2628 0.563
2629 0.562
2630 0.597
2631 0.532
2632 0.571
2633 0.568
2634 0.573
2635 0.575
2636 0.579
2637 0.569
2638 0.568
2639 0.544
2640 0.546
2641 0.559
2642 0.571
2643 0.572
2644 0.556
2645 0.531
2646 0.579
2647 0.531
2648 0.558
2649 0.555
2650 0.57
2651 0.546
2652 0.56
2653 0.551
2654 0.562
2655 0.575
2656 0.575
2657 0.54
2658 0.545
2659 0.535
2660 0.584
2661 0.541
2662 0.576
2663 0.548
2664 0.528
2665 0.548
2666 0.574
2667 0.557
2668 0.57
2669 0.566
2670 0.557
2671 0.538
2672 0.541
2673 0.545
2674 0.597
2675 0.547
2676 0.552
2677 0.55
2678 0.56
2679 0.564
2680 0.57
2681 0.563
2682 0.565
2683 0.558
2684 0.54
2685 0.548
2686 0.554
2687 0.591
2688 0.577
2689 0.558
2690 0.557
2691 0.571
2692 0.569
2693 0.536
2694 0.56
2695 0.553
2696 0.59
2697 0.587
2698 0.559
2699 0.556
2700 0.546
2701 0.577
2702 0.554
2703 0.538
2704 0.549
2705 0.536
2706 0.557
2707 0.571
2708 0.574
2709 0.563
2710 0.542
2711 0.543
2712 0.543
2713 0.542
2714 0.579
2715 0.583
2716 0.561
2717 0.562
2718 0.559
2719 0.584
2720 0.53
2721 0.557
2722 0.573
2723 0.551
2724 0.536
2725 0.573
2726 0.565
2727 0.546
2728 0.533
2729 0.581
2730 0.559
2731 0.561
2732 0.55
2733 0.557
2734 0.557
2735 0.544
2736 0.558
2737 0.556
2738 0.542
2739 0.565
2740 0.558
2741 0.534
2742 0.56
2743 0.55
2744 0.567
2745 0.552
2746 0.584
2747 0.561
2748 0.537
2749 0.563
2750 0.549
2751 0.562
2752 0.551
2753 0.567
2754 0.558
2755 0.534
2756 0.564
2757 0.587
2758 0.534
2759 0.571
2760 0.539
2761 0.538
2762 0.574
2763 0.567
2764 0.545
2765 0.558
2766 0.563
2767 0.567
2768 0.54
2769 0.569
2770 0.562
2771 0.567
2772 0.532
2773 0.536
2774 0.539
2775 0.567
2776 0.556
2777 0.578
2778 0.561
2779 0.581
2780 0.555
2781 0.549
2782 0.547
2783 0.571
2784 0.565
2785 0.585
2786 0.577
2787 0.569
2788 0.575
2789 0.551
2790 0.553
2791 0.566
2792 0.574
2793 0.593
2794 0.545
2795 0.583
2796 0.523
2797 0.567
2798 0.571
2799 0.532
2800 0.561
2801 0.535
2802 0.56
2803 0.55
2804 0.529
2805 0.564
2806 0.569
2807 0.568
2808 0.571
2809 0.54
2810 0.591
2811 0.54
2812 0.579
2813 0.547
2814 0.556
2815 0.583
2816 0.554
2817 0.597
2818 0.571
2819 0.556
2820 0.567
2821 0.553
2822 0.544
2823 0.554
2824 0.563
2825 0.552
2826 0.55
2827 0.552
2828 0.548
2829 0.543
2830 0.548
2831 0.534
2832 0.566
2833 0.562
2834 0.573
2835 0.554
2836 0.553
2837 0.585
2838 0.58
2839 0.551
2840 0.544
2841 0.577
2842 0.569
2843 0.566
2844 0.555
2845 0.553
2846 0.544
2847 0.575
2848 0.572
2849 0.564
2850 0.533
2851 0.585
2852 0.559
2853 0.537
2854 0.574
2855 0.578
2856 0.559
2857 0.567
2858 0.549
2859 0.559
2860 0.575
2861 0.545
2862 0.567
2863 0.525
2864 0.578
2865 0.544
2866 0.566
2867 0.573
2868 0.555
2869 0.569
2870 0.569
2871 0.556
2872 0.563
2873 0.571
2874 0.575
2875 0.559
2876 0.563
2877 0.559
2878 0.567
2879 0.563
2880 0.547
2881 0.537
2882 0.56
2883 0.547
2884 0.571
2885 0.556
2886 0.537
2887 0.562
2888 0.577
2889 0.578
2890 0.543
2891 0.548
2892 0.587
2893 0.558
2894 0.547
2895 0.568
2896 0.55
2897 0.579
2898 0.554
2899 0.547
2900 0.54
2901 0.541
2902 0.578
2903 0.55
2904 0.572
2905 0.582
2906 0.57
2907 0.546
2908 0.556
2909 0.565
2910 0.538
2911 0.557
2912 0.537
2913 0.564
2914 0.547
2915 0.527
2916 0.577
2917 0.574
2918 0.6
2919 0.575
2920 0.565
2921 0.555
2922 0.577
2923 0.543
2924 0.534
2925 0.587
2926 0.581
2927 0.563
2928 0.573
2929 0.571
2930 0.57
2931 0.586
2932 0.556
2933 0.552
2934 0.579
2935 0.577
2936 0.56
2937 0.565
2938 0.593
2939 0.581
2940 0.552
2941 0.559
2942 0.569
2943 0.574
2944 0.581
2945 0.561
2946 0.546
2947 0.563
2948 0.54
2949 0.567
2950 0.536
2951 0.549
2952 0.583
2953 0.586
2954 0.562
2955 0.561
2956 0.554
2957 0.544
2958 0.556
2959 0.558
2960 0.57
2961 0.551
2962 0.568
2963 0.54
2964 0.596
2965 0.577
2966 0.561
2967 0.586
2968 0.549
2969 0.545
2970 0.555
2971 0.551
2972 0.549
2973 0.552
2974 0.588
2975 0.541
2976 0.564
2977 0.579
2978 0.573
2979 0.587
2980 0.583
2981 0.567
2982 0.569
2983 0.57
2984 0.576
2985 0.556
2986 0.564
2987 0.546
2988 0.561
2989 0.561
2990 0.544
2991 0.562
2992 0.557
2993 0.542
2994 0.577
2995 0.57
2996 0.555
2997 0.556
2998 0.601
2999 0.564
3000 0.544
3001 0.583
3002 0.564
3003 0.562
3004 0.569
3005 0.58
3006 0.558
3007 0.554
3008 0.537
3009 0.548
3010 0.558
3011 0.56
3012 0.561
3013 0.565
3014 0.551
3015 0.581
3016 0.532
3017 0.553
3018 0.572
3019 0.549
3020 0.564
3021 0.58
3022 0.533
3023 0.522
3024 0.548
3025 0.569
3026 0.561
3027 0.564
3028 0.587
3029 0.553
3030 0.578
3031 0.538
3032 0.52
3033 0.557
3034 0.561
3035 0.575
3036 0.548
3037 0.571
3038 0.571
3039 0.551
3040 0.56
3041 0.57
3042 0.597
3043 0.568
3044 0.557
3045 0.571
3046 0.588
3047 0.577
3048 0.55
3049 0.553
3050 0.58
3051 0.546
3052 0.555
3053 0.55
3054 0.577
3055 0.572
3056 0.561
3057 0.542
3058 0.546
3059 0.579
3060 0.545
3061 0.564
3062 0.565
3063 0.57
3064 0.568
3065 0.567
3066 0.548
3067 0.544
3068 0.562
3069 0.566
3070 0.557
3071 0.551
3072 0.561
3073 0.546
3074 0.544
3075 0.584
3076 0.538
3077 0.554
3078 0.572
3079 0.581
3080 0.571
3081 0.547
3082 0.555
3083 0.575
3084 0.564
3085 0.57
3086 0.584
3087 0.574
3088 0.562
3089 0.564
3090 0.559
3091 0.581
3092 0.554
3093 0.579
3094 0.563
3095 0.535
3096 0.553
3097 0.578
3098 0.544
3099 0.572
3100 0.532
3101 0.555
3102 0.565
3103 0.588
3104 0.561
3105 0.554
3106 0.565
3107 0.554
3108 0.548
3109 0.553
3110 0.573
3111 0.587
3112 0.572
3113 0.556
3114 0.555
3115 0.534
3116 0.551
3117 0.564
3118 0.572
3119 0.576
3120 0.565
3121 0.59
3122 0.562
3123 0.561
3124 0.58
3125 0.572
3126 0.564
3127 0.551
3128 0.564
3129 0.555
3130 0.549
3131 0.559
3132 0.579
3133 0.575
3134 0.574
3135 0.567
3136 0.575
3137 0.58
3138 0.541
3139 0.592
3140 0.566
3141 0.552
3142 0.571
3143 0.552
3144 0.576
3145 0.573
3146 0.577
3147 0.555
3148 0.573
3149 0.534
3150 0.563
3151 0.552
3152 0.563
3153 0.571
3154 0.545
3155 0.539
3156 0.567
3157 0.562
3158 0.58
3159 0.556
3160 0.575
3161 0.558
3162 0.599
3163 0.545
3164 0.558
3165 0.565
3166 0.568
3167 0.576
3168 0.592
3169 0.558
3170 0.552
3171 0.572
3172 0.566
3173 0.553
3174 0.559
3175 0.547
3176 0.575
3177 0.544
3178 0.569
3179 0.571
3180 0.567
3181 0.582
3182 0.569
3183 0.561
3184 0.568
3185 0.553
3186 0.559
3187 0.567
3188 0.578
3189 0.588
3190 0.553
3191 0.571
3192 0.568
3193 0.524
3194 0.592
3195 0.544
3196 0.582
3197 0.551
3198 0.582
3199 0.576
3200 0.553
3201 0.553
3202 0.558
3203 0.572
3204 0.586
3205 0.588
3206 0.569
3207 0.553
3208 0.591
3209 0.549
3210 0.586
3211 0.574
3212 0.581
3213 0.566
3214 0.571
3215 0.547
3216 0.579
3217 0.57
3218 0.564
3219 0.557
3220 0.572
3221 0.578
3222 0.588
3223 0.549
3224 0.558
3225 0.602
3226 0.57
3227 0.57
3228 0.558
3229 0.565
3230 0.546
3231 0.572
3232 0.57
3233 0.541
3234 0.563
3235 0.556
3236 0.542
3237 0.56
3238 0.602
3239 0.591
3240 0.55
3241 0.528
3242 0.58
3243 0.56
3244 0.585
3245 0.603
3246 0.577
3247 0.554
3248 0.559
3249 0.566
3250 0.571
3251 0.561
3252 0.558
3253 0.571
3254 0.554
3255 0.558
3256 0.596
3257 0.563
3258 0.62
3259 0.56
3260 0.556
3261 0.561
3262 0.581
3263 0.563
3264 0.545
3265 0.585
3266 0.531
3267 0.578
3268 0.549
3269 0.572
3270 0.568
3271 0.564
3272 0.581
3273 0.56
3274 0.559
3275 0.564
3276 0.551
3277 0.55
3278 0.587
3279 0.578
3280 0.566
3281 0.564
3282 0.572
3283 0.564
3284 0.557
3285 0.554
3286 0.56
3287 0.575
3288 0.568
3289 0.575
3290 0.592
3291 0.591
3292 0.562
3293 0.531
3294 0.608
3295 0.558
3296 0.588
3297 0.56
3298 0.587
3299 0.601
3300 0.567
3301 0.56
3302 0.575
3303 0.558
3304 0.568
3305 0.58
3306 0.587
3307 0.551
3308 0.55
3309 0.587
3310 0.592
3311 0.528
3312 0.557
3313 0.585
3314 0.555
3315 0.58
3316 0.549
3317 0.584
3318 0.573
3319 0.57
3320 0.581
3321 0.554
3322 0.584
3323 0.583
3324 0.582
3325 0.554
3326 0.589
3327 0.573
3328 0.576
3329 0.57
3330 0.55
3331 0.588
3332 0.592
3333 0.579
3334 0.59
3335 0.579
3336 0.544
3337 0.566
3338 0.566
3339 0.585
3340 0.568
3341 0.589
3342 0.595
3343 0.575
3344 0.56
3345 0.576
3346 0.55
3347 0.6
3348 0.559
3349 0.554
3350 0.555
3351 0.554
3352 0.543
3353 0.574
3354 0.59
3355 0.562
3356 0.559
3357 0.574
3358 0.577
3359 0.521
3360 0.568
3361 0.565
3362 0.56
3363 0.551
3364 0.57
3365 0.547
3366 0.564
3367 0.542
3368 0.555
3369 0.561
3370 0.556
3371 0.56
3372 0.543
3373 0.568
3374 0.561
3375 0.564
3376 0.579
3377 0.585
3378 0.544
3379 0.585
3380 0.568
3381 0.553
3382 0.575
3383 0.564
3384 0.543
3385 0.557
3386 0.552
3387 0.585
3388 0.582
3389 0.579
3390 0.584
3391 0.564
3392 0.573
3393 0.59
3394 0.578
3395 0.571
3396 0.545
3397 0.579
3398 0.584
3399 0.581
3400 0.59
3401 0.592
3402 0.562
3403 0.558
3404 0.561
3405 0.57
3406 0.581
3407 0.565
3408 0.598
3409 0.601
3410 0.575
3411 0.572
3412 0.562
3413 0.572
3414 0.571
3415 0.544
3416 0.559
3417 0.596
3418 0.553
3419 0.556
3420 0.55
3421 0.565
3422 0.57
3423 0.568
3424 0.541
3425 0.585
3426 0.575
3427 0.531
3428 0.565
3429 0.61
3430 0.569
3431 0.587
3432 0.564
3433 0.57
3434 0.536
3435 0.592
3436 0.596
3437 0.544
3438 0.57
3439 0.562
3440 0.546
3441 0.568
3442 0.561
3443 0.562
3444 0.569
3445 0.575
3446 0.558
3447 0.568
3448 0.594
3449 0.564
3450 0.549
3451 0.58
3452 0.573
3453 0.564
3454 0.55
3455 0.562
3456 0.577
3457 0.576
3458 0.555
3459 0.576
3460 0.592
3461 0.557
3462 0.575
3463 0.544
3464 0.564
3465 0.567
3466 0.561
3467 0.584
3468 0.57
3469 0.553
3470 0.569
3471 0.576
3472 0.589
3473 0.576
3474 0.565
3475 0.564
3476 0.541
3477 0.558
3478 0.565
3479 0.548
3480 0.614
3481 0.543
3482 0.577
3483 0.562
3484 0.6
3485 0.588
3486 0.589
3487 0.58
3488 0.592
3489 0.565
3490 0.575
3491 0.568
3492 0.578
3493 0.592
3494 0.577
3495 0.542
3496 0.585
3497 0.555
3498 0.549
3499 0.564
3500 0.579
3501 0.565
3502 0.566
3503 0.562
3504 0.546
3505 0.56
3506 0.564
3507 0.558
3508 0.569
3509 0.551
3510 0.57
3511 0.551
3512 0.565
3513 0.58
3514 0.576
3515 0.566
3516 0.579
3517 0.556
3518 0.548
3519 0.562
3520 0.548
3521 0.572
3522 0.566
3523 0.555
3524 0.563
3525 0.559
3526 0.59
3527 0.565
3528 0.59
3529 0.596
3530 0.567
3531 0.564
3532 0.564
3533 0.585
3534 0.569
3535 0.568
3536 0.579
3537 0.579
3538 0.568
3539 0.58
3540 0.555
3541 0.567
3542 0.522
3543 0.568
3544 0.578
3545 0.583
3546 0.579
3547 0.576
3548 0.581
3549 0.612
3550 0.568
3551 0.583
3552 0.573
3553 0.573
3554 0.546
3555 0.582
3556 0.583
3557 0.562
3558 0.58
3559 0.558
3560 0.534
3561 0.558
3562 0.536
3563 0.543
3564 0.584
3565 0.558
3566 0.567
3567 0.573
3568 0.565
3569 0.559
3570 0.599
3571 0.579
3572 0.588
3573 0.6
3574 0.576
3575 0.577
3576 0.559
3577 0.544
3578 0.54
3579 0.592
3580 0.584
3581 0.574
3582 0.584
3583 0.572
3584 0.592
3585 0.563
3586 0.573
3587 0.586
3588 0.591
3589 0.57
3590 0.579
3591 0.594
3592 0.576
3593 0.602
3594 0.537
3595 0.563
3596 0.568
3597 0.56
3598 0.554
3599 0.591
3600 0.576
3601 0.569
3602 0.562
3603 0.556
3604 0.582
3605 0.558
3606 0.597
3607 0.573
3608 0.572
3609 0.561
3610 0.564
3611 0.556
3612 0.556
3613 0.563
3614 0.584
3615 0.554
3616 0.571
3617 0.586
3618 0.553
3619 0.559
3620 0.568
3621 0.579
3622 0.579
3623 0.57
3624 0.571
3625 0.59
3626 0.556
3627 0.568
3628 0.555
3629 0.565
3630 0.556
3631 0.54
3632 0.559
3633 0.601
3634 0.546
3635 0.588
3636 0.565
3637 0.563
3638 0.562
3639 0.595
3640 0.57
3641 0.582
3642 0.582
3643 0.599
3644 0.578
3645 0.582
3646 0.586
3647 0.597
3648 0.587
3649 0.596
3650 0.577
3651 0.552
3652 0.567
3653 0.567
3654 0.581
3655 0.55
3656 0.589
3657 0.583
3658 0.551
3659 0.581
3660 0.578
3661 0.572
3662 0.549
3663 0.568
3664 0.581
3665 0.576
3666 0.54
3667 0.59
3668 0.58
3669 0.582
3670 0.583
3671 0.558
3672 0.586
3673 0.545
3674 0.563
3675 0.583
3676 0.563
3677 0.591
3678 0.549
3679 0.576
3680 0.552
3681 0.585
3682 0.612
3683 0.582
3684 0.562
3685 0.547
3686 0.528
3687 0.572
3688 0.569
3689 0.567
3690 0.551
3691 0.579
3692 0.581
3693 0.57
3694 0.564
3695 0.553
3696 0.559
3697 0.573
3698 0.607
3699 0.571
3700 0.612
3701 0.56
3702 0.563
3703 0.56
3704 0.565
3705 0.588
3706 0.596
3707 0.577
3708 0.564
3709 0.581
3710 0.581
3711 0.558
3712 0.605
3713 0.574
3714 0.572
3715 0.574
3716 0.586
3717 0.575
3718 0.593
3719 0.596
3720 0.574
3721 0.566
3722 0.599
3723 0.543
3724 0.583
3725 0.57
3726 0.563
3727 0.53
3728 0.569
3729 0.585
3730 0.593
3731 0.575
3732 0.568
3733 0.579
3734 0.591
3735 0.58
3736 0.556
3737 0.551
3738 0.595
3739 0.598
3740 0.603
3741 0.562
3742 0.55
3743 0.602
3744 0.589
3745 0.564
3746 0.602
3747 0.561
3748 0.569
3749 0.594
3750 0.562
3751 0.557
3752 0.55
3753 0.563
3754 0.56
3755 0.549
3756 0.586
3757 0.597
3758 0.588
3759 0.577
3760 0.571
3761 0.571
3762 0.579
3763 0.563
3764 0.571
3765 0.579
3766 0.575
3767 0.58
3768 0.56
3769 0.557
3770 0.604
3771 0.569
3772 0.592
3773 0.553
3774 0.579
3775 0.565
3776 0.585
3777 0.571
3778 0.593
3779 0.562
3780 0.584
3781 0.565
3782 0.585
3783 0.567
3784 0.582
3785 0.562
3786 0.565
3787 0.596
3788 0.588
3789 0.563
3790 0.584
3791 0.576
3792 0.554
3793 0.598
3794 0.584
3795 0.566
3796 0.582
3797 0.571
3798 0.554
3799 0.561
3800 0.584
3801 0.592
3802 0.565
3803 0.582
3804 0.598
3805 0.592
3806 0.576
3807 0.554
3808 0.595
3809 0.588
3810 0.549
3811 0.55
3812 0.586
3813 0.553
3814 0.553
3815 0.569
3816 0.556
3817 0.568
3818 0.548
3819 0.58
3820 0.585
3821 0.582
3822 0.563
3823 0.573
3824 0.594
3825 0.565
3826 0.573
3827 0.568
3828 0.566
3829 0.579
3830 0.562
3831 0.548
3832 0.57
3833 0.558
3834 0.57
3835 0.551
3836 0.586
3837 0.575
3838 0.558
3839 0.58
3840 0.58
3841 0.564
3842 0.564
3843 0.591
3844 0.595
3845 0.562
3846 0.57
3847 0.581
3848 0.552
3849 0.57
3850 0.575
3851 0.566
3852 0.58
3853 0.568
3854 0.587
3855 0.573
3856 0.558
3857 0.588
3858 0.574
3859 0.577
3860 0.595
3861 0.554
3862 0.596
3863 0.588
3864 0.581
3865 0.592
3866 0.575
3867 0.586
3868 0.562
3869 0.583
3870 0.545
3871 0.561
3872 0.584
3873 0.584
3874 0.561
3875 0.581
3876 0.575
3877 0.57
3878 0.594
3879 0.584
3880 0.563
3881 0.589
3882 0.57
3883 0.569
3884 0.588
3885 0.543
3886 0.56
3887 0.579
3888 0.591
3889 0.585
3890 0.56
3891 0.555
3892 0.583
3893 0.581
3894 0.572
3895 0.571
3896 0.593
3897 0.57
3898 0.567
3899 0.571
3900 0.573
3901 0.596
3902 0.569
3903 0.58
3904 0.584
3905 0.572
3906 0.582
3907 0.548
3908 0.581
3909 0.577
3910 0.598
3911 0.565
3912 0.576
3913 0.573
3914 0.577
3915 0.572
3916 0.577
3917 0.587
3918 0.562
3919 0.594
3920 0.572
3921 0.579
3922 0.577
3923 0.576
3924 0.604
3925 0.578
3926 0.592
3927 0.587
3928 0.585
3929 0.549
3930 0.589
3931 0.562
3932 0.551
3933 0.567
3934 0.583
3935 0.553
3936 0.576
3937 0.581
3938 0.588
3939 0.572
3940 0.582
3941 0.539
3942 0.561
3943 0.569
3944 0.569
3945 0.579
3946 0.571
3947 0.564
3948 0.564
3949 0.57
3950 0.573
3951 0.558
3952 0.574
3953 0.556
3954 0.598
3955 0.549
3956 0.572
3957 0.587
3958 0.589
3959 0.576
3960 0.591
3961 0.575
3962 0.553
3963 0.586
3964 0.57
3965 0.582
3966 0.573
3967 0.574
3968 0.565
3969 0.57
3970 0.583
3971 0.574
3972 0.569
3973 0.588
3974 0.585
3975 0.565
3976 0.59
3977 0.559
3978 0.565
3979 0.576
3980 0.581
3981 0.569
3982 0.578
3983 0.563
3984 0.563
3985 0.578
3986 0.555
3987 0.568
3988 0.6
3989 0.555
3990 0.571
3991 0.566
3992 0.591
3993 0.608
3994 0.57
3995 0.583
3996 0.556
3997 0.569
3998 0.552
3999 0.558
4000 0.571
4001 0.553
4002 0.573
4003 0.588
4004 0.588
4005 0.597
4006 0.583
4007 0.569
4008 0.587
4009 0.569
4010 0.573
4011 0.583
4012 0.574
4013 0.583
4014 0.597
4015 0.565
4016 0.579
4017 0.611
4018 0.568
4019 0.606
4020 0.591
4021 0.582
4022 0.562
4023 0.605
4024 0.573
4025 0.541
4026 0.592
4027 0.564
4028 0.577
4029 0.589
4030 0.557
4031 0.573
4032 0.574
4033 0.571
4034 0.569
4035 0.56
4036 0.585
4037 0.569
4038 0.555
4039 0.577
4040 0.588
4041 0.557
4042 0.556
4043 0.577
4044 0.594
4045 0.578
4046 0.584
4047 0.548
4048 0.568
4049 0.545
4050 0.563
4051 0.581
4052 0.59
4053 0.577
4054 0.558
4055 0.584
4056 0.565
4057 0.585
4058 0.556
4059 0.557
4060 0.544
4061 0.564
4062 0.524
4063 0.558
4064 0.564
4065 0.576
4066 0.552
4067 0.57
4068 0.566
4069 0.592
4070 0.577
4071 0.554
4072 0.572
4073 0.568
4074 0.593
4075 0.559
4076 0.578
4077 0.575
4078 0.591
4079 0.565
4080 0.567
4081 0.566
4082 0.582
4083 0.588
4084 0.588
4085 0.592
4086 0.592
4087 0.557
4088 0.576
4089 0.581
4090 0.568
4091 0.568
4092 0.569
4093 0.584
4094 0.591
4095 0.57
4096 0.575
4097 0.575
4098 0.553
4099 0.571
4100 0.593
4101 0.569
4102 0.581
4103 0.567
4104 0.568
4105 0.588
4106 0.549
4107 0.576
4108 0.582
4109 0.6
4110 0.568
4111 0.599
4112 0.576
4113 0.595
4114 0.611
4115 0.559
4116 0.591
4117 0.6
4118 0.585
4119 0.562
4120 0.582
4121 0.542
4122 0.589
4123 0.572
4124 0.55
4125 0.581
4126 0.565
4127 0.57
4128 0.595
4129 0.573
4130 0.55
4131 0.571
4132 0.59
4133 0.579
4134 0.562
4135 0.555
4136 0.594
4137 0.565
4138 0.564
4139 0.576
4140 0.567
4141 0.585
4142 0.588
4143 0.574
4144 0.557
4145 0.597
4146 0.56
4147 0.568
4148 0.592
4149 0.572
4150 0.587
4151 0.593
4152 0.568
4153 0.549
4154 0.579
4155 0.57
4156 0.577
4157 0.605
4158 0.566
4159 0.558
4160 0.558
4161 0.599
4162 0.553
4163 0.584
4164 0.56
4165 0.603
4166 0.546
4167 0.563
4168 0.578
4169 0.554
4170 0.585
4171 0.586
4172 0.603
4173 0.591
4174 0.584
4175 0.597
4176 0.562
4177 0.59
4178 0.579
4179 0.594
4180 0.6
4181 0.568
4182 0.574
4183 0.577
4184 0.563
4185 0.569
4186 0.582
4187 0.572
4188 0.584
4189 0.575
4190 0.576
4191 0.574
4192 0.577
4193 0.571
4194 0.587
4195 0.593
4196 0.56
4197 0.593
4198 0.578
4199 0.586
4200 0.584
4201 0.568
4202 0.55
4203 0.573
4204 0.578
4205 0.59
4206 0.576
4207 0.586
4208 0.552
4209 0.597
4210 0.561
4211 0.556
4212 0.576
4213 0.579
4214 0.576
4215 0.58
4216 0.569
4217 0.573
4218 0.572
4219 0.552
4220 0.573
4221 0.598
4222 0.584
4223 0.559
4224 0.587
4225 0.581
4226 0.574
4227 0.61
4228 0.572
4229 0.59
4230 0.605
4231 0.586
4232 0.569
4233 0.608
4234 0.585
4235 0.609
4236 0.581
4237 0.583
4238 0.563
4239 0.574
4240 0.584
4241 0.597
4242 0.59
4243 0.572
4244 0.573
4245 0.573
4246 0.585
4247 0.579
4248 0.587
4249 0.565
4250 0.582
4251 0.576
4252 0.575
4253 0.586
4254 0.587
4255 0.581
4256 0.583
4257 0.574
4258 0.598
4259 0.568
4260 0.601
4261 0.571
4262 0.617
4263 0.571
4264 0.578
4265 0.567
4266 0.586
4267 0.605
4268 0.567
4269 0.587
4270 0.582
4271 0.585
4272 0.555
4273 0.573
4274 0.565
4275 0.543
4276 0.601
4277 0.562
4278 0.559
4279 0.569
4280 0.596
4281 0.551
4282 0.602
4283 0.577
4284 0.568
4285 0.577
4286 0.585
4287 0.594
4288 0.585
4289 0.609
4290 0.579
4291 0.571
4292 0.577
4293 0.588
4294 0.581
4295 0.591
4296 0.571
4297 0.599
4298 0.56
4299 0.568
4300 0.599
4301 0.572
4302 0.556
4303 0.582
4304 0.594
4305 0.577
4306 0.586
4307 0.572
4308 0.572
4309 0.572
4310 0.584
4311 0.588
4312 0.573
4313 0.586
4314 0.553
4315 0.588
4316 0.591
4317 0.571
4318 0.576
4319 0.563
4320 0.582
4321 0.576
4322 0.56
4323 0.566
4324 0.575
4325 0.607
4326 0.583
4327 0.585
4328 0.582
4329 0.593
4330 0.572
4331 0.583
4332 0.585
4333 0.574
4334 0.574
4335 0.591
4336 0.576
4337 0.575
4338 0.592
4339 0.57
4340 0.569
4341 0.569
4342 0.591
4343 0.582
4344 0.574
4345 0.578
4346 0.564
4347 0.594
4348 0.577
4349 0.592
4350 0.602
4351 0.577
4352 0.558
4353 0.576
4354 0.556
4355 0.586
4356 0.578
4357 0.593
4358 0.541
4359 0.576
4360 0.552
4361 0.583
4362 0.591
4363 0.55
4364 0.581
4365 0.567
4366 0.573
4367 0.592
4368 0.573
4369 0.59
4370 0.572
4371 0.567
4372 0.563
4373 0.554
4374 0.585
4375 0.574
4376 0.554
4377 0.583
4378 0.589
4379 0.572
4380 0.565
4381 0.572
4382 0.579
4383 0.606
4384 0.576
4385 0.597
4386 0.55
4387 0.6
4388 0.559
4389 0.552
4390 0.559
4391 0.602
4392 0.574
4393 0.579
4394 0.599
4395 0.585
4396 0.598
4397 0.597
4398 0.598
4399 0.6
4400 0.56
4401 0.59
4402 0.577
4403 0.594
4404 0.554
4405 0.567
4406 0.559
4407 0.579
4408 0.587
4409 0.549
4410 0.58
4411 0.574
4412 0.573
4413 0.583
4414 0.596
4415 0.587
4416 0.588
4417 0.568
4418 0.556
4419 0.578
4420 0.589
4421 0.587
4422 0.584
4423 0.551
4424 0.587
4425 0.559
4426 0.59
4427 0.62
4428 0.571
4429 0.597
4430 0.57
4431 0.565
4432 0.607
4433 0.583
4434 0.605
4435 0.567
4436 0.565
4437 0.602
4438 0.562
4439 0.562
4440 0.581
4441 0.579
4442 0.581
4443 0.597
4444 0.573
4445 0.557
4446 0.604
4447 0.6
4448 0.601
4449 0.58
4450 0.58
4451 0.585
4452 0.589
4453 0.596
4454 0.554
4455 0.579
4456 0.572
4457 0.582
4458 0.563
4459 0.578
4460 0.565
4461 0.583
4462 0.614
4463 0.596
4464 0.59
4465 0.57
4466 0.579
4467 0.572
4468 0.601
4469 0.568
4470 0.585
4471 0.576
4472 0.582
4473 0.575
4474 0.59
4475 0.604
4476 0.584
4477 0.58
4478 0.579
4479 0.579
4480 0.583
4481 0.58
4482 0.592
4483 0.588
4484 0.582
4485 0.585
4486 0.558
4487 0.577
4488 0.586
4489 0.571
4490 0.572
4491 0.563
4492 0.559
4493 0.565
4494 0.586
4495 0.568
4496 0.603
4497 0.551
4498 0.603
4499 0.574
4500 0.571
4501 0.599
4502 0.552
4503 0.573
4504 0.598
4505 0.563
4506 0.574
4507 0.579
4508 0.583
4509 0.558
4510 0.594
4511 0.567
4512 0.579
4513 0.56
4514 0.592
4515 0.615
4516 0.583
4517 0.557
4518 0.571
4519 0.584
4520 0.585
4521 0.574
4522 0.597
4523 0.596
4524 0.564
4525 0.576
4526 0.597
4527 0.587
4528 0.588
4529 0.584
4530 0.588
4531 0.596
4532 0.571
4533 0.577
4534 0.568
4535 0.558
4536 0.591
4537 0.55
4538 0.591
4539 0.558
4540 0.591
4541 0.573
4542 0.599
4543 0.582
4544 0.588
4545 0.575
4546 0.583
4547 0.573
4548 0.563
4549 0.575
4550 0.581
4551 0.581
4552 0.588
4553 0.583
4554 0.568
4555 0.552
4556 0.565
4557 0.554
4558 0.584
4559 0.577
4560 0.59
4561 0.58
4562 0.587
4563 0.583
4564 0.566
4565 0.597
4566 0.581
4567 0.582
4568 0.588
4569 0.584
4570 0.59
4571 0.572
4572 0.599
4573 0.565
4574 0.583
4575 0.61
4576 0.579
4577 0.579
4578 0.599
4579 0.567
4580 0.591
4581 0.6
4582 0.571
4583 0.599
4584 0.564
4585 0.564
4586 0.567
4587 0.588
4588 0.587
4589 0.602
4590 0.566
4591 0.556
4592 0.587
4593 0.6
4594 0.608
4595 0.582
4596 0.571
4597 0.606
4598 0.556
4599 0.571
4600 0.572
4601 0.584
4602 0.598
4603 0.577
4604 0.565
4605 0.579
4606 0.591
4607 0.577
4608 0.578
4609 0.602
4610 0.571
4611 0.574
4612 0.598
4613 0.582
4614 0.588
4615 0.568
4616 0.584
4617 0.589
4618 0.576
4619 0.578
4620 0.586
4621 0.564
4622 0.541
4623 0.597
4624 0.58
4625 0.568
4626 0.594
4627 0.585
4628 0.573
4629 0.558
4630 0.55
4631 0.585
4632 0.554
4633 0.59
4634 0.587
4635 0.546
4636 0.573
4637 0.578
4638 0.592
4639 0.581
4640 0.573
4641 0.583
4642 0.615
4643 0.571
4644 0.572
4645 0.585
4646 0.567
4647 0.573
4648 0.582
4649 0.593
4650 0.595
4651 0.563
4652 0.582
4653 0.594
4654 0.613
4655 0.565
4656 0.588
4657 0.567
4658 0.601
4659 0.581
4660 0.581
4661 0.563
4662 0.583
4663 0.571
4664 0.57
4665 0.555
4666 0.574
4667 0.597
4668 0.585
4669 0.539
4670 0.598
4671 0.58
4672 0.583
4673 0.584
4674 0.599
4675 0.576
4676 0.562
4677 0.577
4678 0.549
4679 0.569
4680 0.588
4681 0.584
4682 0.564
4683 0.569
4684 0.584
4685 0.584
4686 0.582
4687 0.594
4688 0.569
4689 0.604
4690 0.579
4691 0.539
4692 0.585
4693 0.583
4694 0.588
4695 0.581
4696 0.582
4697 0.56
4698 0.579
4699 0.585
4700 0.559
4701 0.573
4702 0.598
4703 0.585
4704 0.569
4705 0.579
4706 0.575
4707 0.564
4708 0.575
4709 0.583
4710 0.558
4711 0.601
4712 0.594
4713 0.581
4714 0.579
4715 0.582
4716 0.586
4717 0.587
4718 0.559
4719 0.581
4720 0.601
4721 0.57
4722 0.538
4723 0.584
4724 0.601
4725 0.581
4726 0.583
4727 0.567
4728 0.591
4729 0.591
4730 0.581
4731 0.608
4732 0.563
4733 0.581
4734 0.585
4735 0.579
4736 0.567
4737 0.571
4738 0.583
4739 0.568
4740 0.585
4741 0.546
4742 0.615
4743 0.592
4744 0.573
4745 0.579
4746 0.594
4747 0.594
4748 0.608
4749 0.599
4750 0.594
4751 0.606
4752 0.574
4753 0.602
4754 0.57
4755 0.564
4756 0.582
4757 0.589
4758 0.543
4759 0.584
4760 0.583
4761 0.584
4762 0.558
4763 0.593
4764 0.584
4765 0.567
4766 0.555
4767 0.602
4768 0.58
4769 0.605
4770 0.575
4771 0.605
4772 0.603
4773 0.592
4774 0.579
4775 0.6
4776 0.559
4777 0.601
4778 0.56
4779 0.601
4780 0.598
4781 0.603
4782 0.583
4783 0.567
4784 0.576
4785 0.588
4786 0.579
4787 0.566
4788 0.589
4789 0.57
4790 0.584
4791 0.575
4792 0.577
4793 0.582
4794 0.583
4795 0.553
4796 0.571
4797 0.602
4798 0.576
4799 0.586
4800 0.579
4801 0.575
4802 0.586
4803 0.594
4804 0.571
4805 0.557
4806 0.589
4807 0.578
4808 0.579
4809 0.61
4810 0.568
4811 0.554
4812 0.581
4813 0.58
4814 0.584
4815 0.59
4816 0.58
4817 0.569
4818 0.592
4819 0.582
4820 0.559
4821 0.581
4822 0.596
4823 0.578
4824 0.572
4825 0.589
4826 0.581
4827 0.556
4828 0.592
4829 0.606
4830 0.577
4831 0.581
4832 0.564
4833 0.574
4834 0.598
4835 0.59
4836 0.556
4837 0.582
4838 0.595
4839 0.585
4840 0.565
4841 0.6
4842 0.577
4843 0.603
4844 0.584
4845 0.56
4846 0.591
4847 0.586
4848 0.581
4849 0.556
4850 0.568
4851 0.571
4852 0.577
4853 0.573
4854 0.603
4855 0.583
4856 0.609
4857 0.59
4858 0.572
4859 0.584
4860 0.587
4861 0.587
4862 0.569
4863 0.584
4864 0.583
4865 0.607
4866 0.596
4867 0.582
4868 0.598
4869 0.593
4870 0.593
4871 0.57
4872 0.585
4873 0.573
4874 0.583
4875 0.551
4876 0.581
4877 0.598
4878 0.599
4879 0.601
4880 0.6
4881 0.571
4882 0.578
4883 0.564
4884 0.585
4885 0.594
4886 0.591
4887 0.585
4888 0.582
4889 0.571
4890 0.56
4891 0.594
4892 0.579
4893 0.576
4894 0.556
4895 0.56
4896 0.56
4897 0.568
4898 0.598
4899 0.594
4900 0.587
4901 0.587
4902 0.616
4903 0.571
4904 0.596
4905 0.589
4906 0.585
4907 0.586
4908 0.611
4909 0.581
4910 0.569
4911 0.571
4912 0.58
4913 0.607
4914 0.582
4915 0.596
4916 0.562
4917 0.598
4918 0.563
4919 0.61
4920 0.59
4921 0.595
4922 0.6
4923 0.601
4924 0.61
4925 0.593
4926 0.548
4927 0.59
4928 0.578
4929 0.606
4930 0.595
4931 0.603
4932 0.603
4933 0.564
4934 0.576
4935 0.597
4936 0.591
4937 0.575
4938 0.56
4939 0.597
4940 0.614
4941 0.582
4942 0.632
4943 0.588
4944 0.56
4945 0.552
4946 0.587
4947 0.593
4948 0.58
4949 0.564
4950 0.57
4951 0.6
4952 0.588
4953 0.581
4954 0.542
4955 0.559
4956 0.601
4957 0.59
4958 0.591
4959 0.603
4960 0.592
4961 0.583
4962 0.612
4963 0.553
4964 0.591
4965 0.568
4966 0.59
4967 0.621
4968 0.575
4969 0.57
4970 0.589
4971 0.582
4972 0.569
4973 0.592
4974 0.566
4975 0.589
4976 0.579
4977 0.581
4978 0.589
4979 0.562
4980 0.569
4981 0.572
4982 0.597
4983 0.575
4984 0.595
4985 0.58
4986 0.591
4987 0.576
4988 0.566
4989 0.578
4990 0.596
4991 0.604
4992 0.591
4993 0.602
4994 0.569
4995 0.579
4996 0.559
4997 0.595
4998 0.586
4999 0.597
5000 0.583
5001 0.553
5002 0.571
5003 0.584
5004 0.573
5005 0.586
5006 0.583
5007 0.607
5008 0.598
5009 0.575
5010 0.563
5011 0.593
5012 0.594
5013 0.611
5014 0.57
5015 0.586
5016 0.579
5017 0.557
5018 0.592
5019 0.574
5020 0.582
5021 0.582
5022 0.603
5023 0.58
5024 0.568
5025 0.593
5026 0.597
5027 0.587
5028 0.595
5029 0.58
5030 0.598
5031 0.58
5032 0.583
5033 0.584
5034 0.58
5035 0.593
5036 0.574
5037 0.558
5038 0.586
5039 0.581
5040 0.603
5041 0.571
5042 0.558
5043 0.583
5044 0.563
5045 0.583
5046 0.598
5047 0.586
5048 0.581
5049 0.574
5050 0.587
5051 0.609
5052 0.573
5053 0.588
5054 0.568
5055 0.576
5056 0.608
5057 0.555
5058 0.561
5059 0.592
5060 0.582
5061 0.568
5062 0.614
5063 0.571
5064 0.591
5065 0.594
5066 0.56
5067 0.588
5068 0.586
5069 0.608
5070 0.592
5071 0.566
5072 0.576
5073 0.588
5074 0.568
5075 0.571
5076 0.574
5077 0.607
5078 0.582
5079 0.589
5080 0.574
5081 0.584
5082 0.582
5083 0.584
5084 0.585
5085 0.585
5086 0.58
5087 0.562
5088 0.568
5089 0.609
5090 0.61
5091 0.569
5092 0.577
5093 0.579
5094 0.572
5095 0.58
5096 0.601
5097 0.568
5098 0.604
5099 0.578
5100 0.575
5101 0.547
5102 0.578
5103 0.593
5104 0.567
5105 0.595
5106 0.589
5107 0.567
5108 0.584
5109 0.57
5110 0.594
5111 0.601
5112 0.577
5113 0.583
5114 0.587
5115 0.593
5116 0.572
5117 0.558
5118 0.567
5119 0.592
5120 0.579
5121 0.584
5122 0.574
5123 0.584
5124 0.577
5125 0.603
5126 0.621
5127 0.597
5128 0.594
5129 0.577
5130 0.579
5131 0.581
5132 0.579
5133 0.567
5134 0.57
5135 0.612
5136 0.611
5137 0.586
5138 0.575
5139 0.579
5140 0.606
5141 0.589
5142 0.569
5143 0.561
5144 0.578
5145 0.58
5146 0.569
5147 0.588
5148 0.584
5149 0.563
5150 0.611
5151 0.579
5152 0.587
5153 0.574
5154 0.599
5155 0.581
5156 0.568
5157 0.612
5158 0.586
5159 0.602
5160 0.583
5161 0.594
5162 0.583
5163 0.571
5164 0.584
5165 0.58
5166 0.583
5167 0.592
5168 0.616
5169 0.617
5170 0.549
5171 0.578
5172 0.573
5173 0.594
5174 0.581
5175 0.597
5176 0.605
5177 0.606
5178 0.572
5179 0.579
5180 0.589
5181 0.568
5182 0.573
5183 0.598
5184 0.584
5185 0.596
5186 0.583
5187 0.596
5188 0.607
5189 0.592
5190 0.613
5191 0.58
5192 0.587
5193 0.584
5194 0.595
5195 0.608
5196 0.581
5197 0.598
5198 0.592
5199 0.58
5200 0.608
5201 0.614
5202 0.599
5203 0.561
5204 0.591
5205 0.573
5206 0.562
5207 0.568
5208 0.569
5209 0.585
5210 0.559
5211 0.616
5212 0.584
5213 0.584
5214 0.574
5215 0.593
5216 0.597
5217 0.602
5218 0.572
5219 0.581
5220 0.585
5221 0.563
5222 0.58
5223 0.587
5224 0.565
5225 0.573
5226 0.608
5227 0.568
5228 0.567
5229 0.577
5230 0.594
5231 0.575
5232 0.596
5233 0.576
5234 0.589
5235 0.582
5236 0.577
5237 0.592
5238 0.573
5239 0.606
5240 0.563
5241 0.597
5242 0.615
5243 0.583
5244 0.587
5245 0.615
5246 0.596
5247 0.595
5248 0.612
5249 0.585
5250 0.586
5251 0.591
5252 0.607
5253 0.58
5254 0.601
5255 0.573
5256 0.584
5257 0.581
5258 0.612
5259 0.598
5260 0.589
5261 0.577
5262 0.618
5263 0.573
5264 0.602
5265 0.587
5266 0.593
5267 0.594
5268 0.616
5269 0.573
5270 0.576
5271 0.597
5272 0.572
5273 0.59
5274 0.576
5275 0.588
5276 0.612
5277 0.583
5278 0.589
5279 0.592
5280 0.605
5281 0.6
5282 0.603
5283 0.584
5284 0.583
5285 0.571
5286 0.607
5287 0.606
5288 0.585
5289 0.611
5290 0.587
5291 0.576
5292 0.587
5293 0.586
5294 0.577
5295 0.568
5296 0.55
5297 0.597
5298 0.583
5299 0.602
5300 0.603
5301 0.605
5302 0.583
5303 0.609
5304 0.598
5305 0.565
5306 0.601
5307 0.583
5308 0.597
5309 0.579
5310 0.601
5311 0.597
5312 0.578
5313 0.589
5314 0.594
5315 0.588
5316 0.585
5317 0.593
5318 0.604
5319 0.604
5320 0.562
5321 0.608
5322 0.591
5323 0.579
5324 0.602
5325 0.573
5326 0.599
5327 0.602
5328 0.578
5329 0.579
5330 0.58
5331 0.578
5332 0.576
5333 0.604
5334 0.57
5335 0.563
5336 0.561
5337 0.591
5338 0.585
5339 0.596
5340 0.592
5341 0.6
5342 0.593
5343 0.605
5344 0.582
5345 0.606
5346 0.58
5347 0.577
5348 0.58
5349 0.591
5350 0.567
5351 0.587
5352 0.582
5353 0.566
5354 0.573
5355 0.577
5356 0.6
5357 0.579
5358 0.607
5359 0.605
5360 0.562
5361 0.628
5362 0.603
5363 0.599
5364 0.588
5365 0.605
5366 0.579
5367 0.577
5368 0.569
5369 0.58
5370 0.627
5371 0.558
5372 0.594
5373 0.592
5374 0.604
5375 0.55
5376 0.606
5377 0.603
5378 0.578
5379 0.591
5380 0.599
5381 0.571
5382 0.588
5383 0.589
5384 0.592
5385 0.57
5386 0.574
5387 0.616
5388 0.593
5389 0.627
5390 0.58
5391 0.591
5392 0.6
5393 0.607
5394 0.566
5395 0.583
5396 0.599
5397 0.59
5398 0.586
5399 0.59
5400 0.609
5401 0.585
5402 0.592
5403 0.577
5404 0.6
5405 0.571
5406 0.592
5407 0.591
5408 0.588
5409 0.615
5410 0.556
5411 0.601
5412 0.601
5413 0.604
5414 0.577
5415 0.602
5416 0.604
5417 0.583
5418 0.586
5419 0.579
5420 0.578
5421 0.615
5422 0.588
5423 0.613
5424 0.589
5425 0.601
5426 0.598
5427 0.593
5428 0.598
5429 0.57
5430 0.58
5431 0.564
5432 0.569
5433 0.557
5434 0.58
5435 0.609
5436 0.583
5437 0.6
5438 0.575
5439 0.584
5440 0.566
5441 0.579
5442 0.571
5443 0.588
5444 0.583
5445 0.602
5446 0.575
5447 0.591
5448 0.551
5449 0.615
5450 0.576
5451 0.595
5452 0.587
5453 0.586
5454 0.593
5455 0.598
5456 0.598
5457 0.579
5458 0.588
5459 0.606
5460 0.588
5461 0.578
5462 0.59
5463 0.577
5464 0.622
5465 0.573
5466 0.608
5467 0.591
5468 0.579
5469 0.588
5470 0.587
5471 0.61
5472 0.595
5473 0.59
5474 0.566
5475 0.554
5476 0.59
5477 0.558
5478 0.587
5479 0.585
5480 0.57
5481 0.601
5482 0.578
5483 0.575
5484 0.566
5485 0.571
5486 0.591
5487 0.591
5488 0.58
5489 0.58
5490 0.606
5491 0.59
5492 0.57
5493 0.586
5494 0.587
5495 0.587
5496 0.606
5497 0.593
5498 0.623
5499 0.6
5500 0.62
5501 0.603
5502 0.561
5503 0.606
5504 0.571
5505 0.595
5506 0.624
5507 0.575
5508 0.595
5509 0.566
5510 0.58
5511 0.604
5512 0.595
5513 0.587
5514 0.59
5515 0.599
5516 0.591
5517 0.593
5518 0.594
5519 0.605
5520 0.604
5521 0.577
5522 0.608
5523 0.583
5524 0.6
5525 0.621
5526 0.595
5527 0.601
5528 0.589
5529 0.596
5530 0.555
5531 0.576
5532 0.583
5533 0.591
5534 0.586
5535 0.59
5536 0.623
5537 0.586
5538 0.589
5539 0.607
5540 0.59
5541 0.571
5542 0.58
5543 0.595
5544 0.579
5545 0.608
5546 0.563
5547 0.597
5548 0.585
5549 0.576
5550 0.58
5551 0.565
5552 0.573
5553 0.572
5554 0.583
5555 0.618
5556 0.577
5557 0.585
5558 0.582
5559 0.583
5560 0.589
5561 0.581
5562 0.582
5563 0.575
5564 0.579
5565 0.571
5566 0.572
5567 0.587
5568 0.591
5569 0.594
5570 0.623
5571 0.585
5572 0.589
5573 0.591
5574 0.574
5575 0.601
5576 0.583
5577 0.562
5578 0.56
5579 0.598
5580 0.598
5581 0.593
5582 0.602
5583 0.597
5584 0.602
5585 0.58
5586 0.593
5587 0.589
5588 0.586
5589 0.6
5590 0.593
5591 0.568
5592 0.592
5593 0.559
5594 0.594
5595 0.599
5596 0.6
5597 0.603
5598 0.577
5599 0.617
5600 0.55
5601 0.598
5602 0.594
5603 0.598
5604 0.593
5605 0.572
5606 0.57
5607 0.575
5608 0.577
5609 0.599
5610 0.621
5611 0.615
5612 0.6
5613 0.582
5614 0.603
5615 0.586
5616 0.562
5617 0.6
5618 0.619
5619 0.607
5620 0.586
5621 0.592
5622 0.575
5623 0.601
5624 0.576
5625 0.557
5626 0.585
5627 0.582
5628 0.605
5629 0.597
5630 0.614
5631 0.567
5632 0.588
5633 0.578
5634 0.595
5635 0.592
5636 0.582
5637 0.594
5638 0.602
5639 0.583
5640 0.577
5641 0.614
5642 0.607
5643 0.577
5644 0.599
5645 0.585
5646 0.586
5647 0.583
5648 0.62
5649 0.605
5650 0.598
5651 0.568
5652 0.604
5653 0.605
5654 0.594
5655 0.596
5656 0.6
5657 0.599
5658 0.583
5659 0.593
5660 0.594
5661 0.574
5662 0.614
5663 0.586
5664 0.651
5665 0.553
5666 0.584
5667 0.594
5668 0.57
5669 0.586
5670 0.591
5671 0.594
5672 0.568
5673 0.578
5674 0.623
5675 0.558
5676 0.598
5677 0.579
5678 0.6
5679 0.587
5680 0.585
5681 0.6
5682 0.595
5683 0.58
5684 0.593
5685 0.601
5686 0.573
5687 0.574
5688 0.568
5689 0.569
5690 0.566
5691 0.589
5692 0.585
5693 0.587
5694 0.604
5695 0.593
5696 0.578
5697 0.572
5698 0.58
5699 0.59
5700 0.575
5701 0.609
5702 0.576
5703 0.598
5704 0.603
5705 0.56
5706 0.59
5707 0.572
5708 0.577
5709 0.598
5710 0.586
5711 0.587
5712 0.577
5713 0.583
5714 0.591
5715 0.605
5716 0.634
5717 0.585
5718 0.571
5719 0.593
5720 0.572
5721 0.581
5722 0.581
5723 0.601
5724 0.611
5725 0.587
5726 0.589
5727 0.572
5728 0.595
5729 0.579
5730 0.582
5731 0.582
5732 0.595
5733 0.585
5734 0.589
5735 0.566
5736 0.594
5737 0.576
5738 0.583
5739 0.575
5740 0.564
5741 0.588
5742 0.604
5743 0.598
5744 0.59
5745 0.586
5746 0.603
5747 0.572
5748 0.572
5749 0.592
5750 0.593
5751 0.583
5752 0.554
5753 0.603
5754 0.604
5755 0.597
5756 0.597
5757 0.574
5758 0.579
5759 0.607
5760 0.599
5761 0.585
5762 0.605
5763 0.573
5764 0.592
5765 0.599
5766 0.6
5767 0.612
5768 0.605
5769 0.595
5770 0.608
5771 0.593
5772 0.578
5773 0.587
5774 0.58
5775 0.581
5776 0.576
5777 0.591
5778 0.6
5779 0.605
5780 0.588
5781 0.564
5782 0.583
5783 0.594
5784 0.603
5785 0.592
5786 0.585
5787 0.578
5788 0.59
5789 0.61
5790 0.587
5791 0.603
5792 0.593
5793 0.584
5794 0.573
5795 0.618
5796 0.583
5797 0.583
5798 0.598
5799 0.58
5800 0.575
5801 0.613
5802 0.597
5803 0.606
5804 0.55
5805 0.606
5806 0.574
5807 0.599
5808 0.575
5809 0.599
5810 0.594
5811 0.598
5812 0.604
5813 0.589
5814 0.589
5815 0.584
5816 0.589
5817 0.599
5818 0.594
5819 0.607
5820 0.577
5821 0.62
5822 0.608
5823 0.593
5824 0.596
5825 0.589
5826 0.569
5827 0.598
5828 0.574
5829 0.594
5830 0.602
5831 0.564
5832 0.587
5833 0.597
5834 0.593
5835 0.608
5836 0.59
5837 0.593
5838 0.589
5839 0.619
5840 0.607
5841 0.614
5842 0.612
5843 0.599
5844 0.586
5845 0.582
5846 0.605
5847 0.623
5848 0.57
5849 0.586
5850 0.6
5851 0.587
5852 0.586
5853 0.598
5854 0.587
5855 0.586
5856 0.583
5857 0.577
5858 0.563
5859 0.593
5860 0.571
5861 0.599
5862 0.583
5863 0.591
5864 0.586
5865 0.591
5866 0.591
5867 0.558
5868 0.601
5869 0.571
5870 0.566
5871 0.582
5872 0.601
5873 0.604
5874 0.569
5875 0.607
5876 0.601
5877 0.565
5878 0.595
5879 0.606
5880 0.589
5881 0.597
5882 0.627
5883 0.573
5884 0.606
5885 0.603
5886 0.601
5887 0.572
5888 0.604
5889 0.602
5890 0.578
5891 0.599
5892 0.587
5893 0.572
5894 0.585
5895 0.591
5896 0.566
5897 0.607
5898 0.627
5899 0.59
5900 0.59
5901 0.584
5902 0.599
5903 0.587
5904 0.6
5905 0.583
5906 0.588
5907 0.598
5908 0.572
5909 0.596
5910 0.601
5911 0.565
5912 0.598
5913 0.611
5914 0.594
5915 0.584
5916 0.611
5917 0.591
5918 0.571
5919 0.605
5920 0.595
5921 0.6
5922 0.593
5923 0.616
5924 0.57
5925 0.613
5926 0.579
5927 0.586
5928 0.601
5929 0.597
5930 0.606
5931 0.612
5932 0.576
5933 0.581
5934 0.572
5935 0.565
5936 0.588
5937 0.586
5938 0.593
5939 0.622
5940 0.596
5941 0.619
5942 0.609
5943 0.585
5944 0.61
5945 0.595
5946 0.601
5947 0.603
5948 0.588
5949 0.591
5950 0.578
5951 0.596
5952 0.598
5953 0.569
5954 0.576
5955 0.582
5956 0.607
5957 0.573
5958 0.599
5959 0.587
5960 0.584
5961 0.599
5962 0.596
5963 0.59
5964 0.576
5965 0.6
5966 0.572
5967 0.592
5968 0.594
5969 0.6
5970 0.61
5971 0.616
5972 0.596
5973 0.58
5974 0.583
5975 0.611
5976 0.587
5977 0.605
5978 0.589
5979 0.578
5980 0.578
5981 0.585
5982 0.586
5983 0.581
5984 0.566
5985 0.585
5986 0.567
5987 0.593
5988 0.584
5989 0.604
5990 0.585
5991 0.61
5992 0.599
5993 0.598
5994 0.592
5995 0.597
5996 0.59
5997 0.603
5998 0.601
5999 0.58
6000 0.609
6001 0.609
6002 0.6
6003 0.605
6004 0.605
6005 0.581
6006 0.612
6007 0.589
6008 0.582
6009 0.601
6010 0.58
6011 0.594
6012 0.613
6013 0.578
6014 0.614
6015 0.572
6016 0.595
6017 0.598
6018 0.588
6019 0.613
6020 0.584
6021 0.584
6022 0.58
6023 0.586
6024 0.574
6025 0.595
6026 0.589
6027 0.573
6028 0.568
6029 0.577
6030 0.599
6031 0.601
6032 0.571
6033 0.585
6034 0.611
6035 0.579
6036 0.577
6037 0.597
6038 0.591
6039 0.589
6040 0.587
6041 0.611
6042 0.591
6043 0.594
6044 0.569
6045 0.589
6046 0.599
6047 0.591
6048 0.578
6049 0.575
6050 0.615
6051 0.59
6052 0.597
6053 0.59
6054 0.575
6055 0.591
6056 0.582
6057 0.582
6058 0.595
6059 0.581
6060 0.611
6061 0.612
6062 0.574
6063 0.562
6064 0.594
6065 0.591
6066 0.579
6067 0.599
6068 0.593
6069 0.624
6070 0.592
6071 0.605
6072 0.575
6073 0.594
6074 0.59
6075 0.598
6076 0.608
6077 0.621
6078 0.604
6079 0.603
6080 0.592
6081 0.578
6082 0.594
6083 0.584
6084 0.588
6085 0.587
6086 0.592
6087 0.587
6088 0.585
6089 0.604
6090 0.572
6091 0.599
6092 0.589
6093 0.579
6094 0.609
6095 0.581
6096 0.626
6097 0.553
6098 0.605
6099 0.596
6100 0.599
6101 0.603
6102 0.606
6103 0.581
6104 0.583
6105 0.585
6106 0.597
6107 0.591
6108 0.624
6109 0.56
6110 0.57
6111 0.583
6112 0.594
6113 0.601
6114 0.565
6115 0.603
6116 0.595
6117 0.59
6118 0.587
6119 0.586
6120 0.571
6121 0.607
6122 0.607
6123 0.608
6124 0.605
6125 0.582
6126 0.604
6127 0.601
6128 0.594
6129 0.622
6130 0.615
6131 0.608
6132 0.595
6133 0.609
6134 0.602
6135 0.595
6136 0.593
6137 0.578
6138 0.617
6139 0.594
6140 0.593
6141 0.598
6142 0.605
6143 0.573
6144 0.596
6145 0.575
6146 0.612
6147 0.576
6148 0.602
6149 0.607
6150 0.596
6151 0.593
6152 0.603
6153 0.575
6154 0.598
6155 0.572
6156 0.605
6157 0.621
6158 0.59
6159 0.584
6160 0.557
6161 0.567
6162 0.598
6163 0.619
6164 0.575
6165 0.59
6166 0.603
6167 0.614
6168 0.586
6169 0.593
6170 0.615
6171 0.592
6172 0.577
6173 0.587
6174 0.613
6175 0.582
6176 0.579
6177 0.593
6178 0.559
6179 0.575
6180 0.586
6181 0.581
6182 0.588
6183 0.605
6184 0.594
6185 0.565
6186 0.604
6187 0.578
6188 0.617
6189 0.606
6190 0.592
6191 0.587
6192 0.586
6193 0.613
6194 0.576
6195 0.579
6196 0.583
6197 0.598
6198 0.579
6199 0.571
6200 0.576
6201 0.582
6202 0.599
6203 0.615
6204 0.555
6205 0.602
6206 0.578
6207 0.596
6208 0.589
6209 0.58
6210 0.567
6211 0.578
6212 0.585
6213 0.588
6214 0.592
6215 0.583
6216 0.613
6217 0.578
6218 0.587
6219 0.599
6220 0.601
6221 0.621
6222 0.593
6223 0.59
6224 0.592
6225 0.606
6226 0.585
6227 0.547
6228 0.586
6229 0.573
6230 0.582
6231 0.608
6232 0.585
6233 0.598
6234 0.571
6235 0.596
6236 0.633
6237 0.575
6238 0.572
6239 0.597
6240 0.612
6241 0.605
6242 0.591
6243 0.607
6244 0.604
6245 0.585
6246 0.623
6247 0.588
6248 0.616
6249 0.595
6250 0.612
6251 0.595
6252 0.582
6253 0.622
6254 0.586
6255 0.618
6256 0.593
6257 0.592
6258 0.622
6259 0.582
6260 0.59
6261 0.567
6262 0.584
6263 0.58
6264 0.581
6265 0.593
6266 0.565
6267 0.572
6268 0.577
6269 0.594
6270 0.581
6271 0.6
6272 0.608
6273 0.6
6274 0.579
6275 0.567
6276 0.61
6277 0.617
6278 0.57
6279 0.587
6280 0.579
6281 0.588
6282 0.602
6283 0.576
6284 0.584
6285 0.602
6286 0.584
6287 0.565
6288 0.582
6289 0.594
6290 0.58
6291 0.611
6292 0.6
6293 0.587
6294 0.573
6295 0.63
6296 0.582
6297 0.605
6298 0.616
6299 0.62
6300 0.584
6301 0.59
6302 0.595
6303 0.602
6304 0.577
6305 0.569
6306 0.59
6307 0.593
6308 0.582
6309 0.609
6310 0.606
6311 0.585
6312 0.574
6313 0.586
6314 0.619
6315 0.595
6316 0.587
6317 0.592
6318 0.585
6319 0.594
6320 0.591
6321 0.579
6322 0.581
6323 0.588
6324 0.589
6325 0.592
6326 0.583
6327 0.58
6328 0.574
6329 0.573
6330 0.596
6331 0.578
6332 0.597
6333 0.591
6334 0.604
6335 0.587
6336 0.582
6337 0.597
6338 0.58
6339 0.583
6340 0.609
6341 0.597
6342 0.603
6343 0.581
6344 0.615
6345 0.59
6346 0.574
6347 0.613
6348 0.607
6349 0.583
6350 0.601
6351 0.602
6352 0.6
6353 0.578
6354 0.591
6355 0.579
6356 0.591
6357 0.585
6358 0.577
6359 0.567
6360 0.588
6361 0.591
6362 0.606
6363 0.601
6364 0.614
6365 0.607
6366 0.584
6367 0.598
6368 0.627
6369 0.59
6370 0.588
6371 0.59
6372 0.578
6373 0.589
6374 0.597
6375 0.591
6376 0.594
6377 0.597
6378 0.603
6379 0.618
6380 0.599
6381 0.593
6382 0.576
6383 0.598
6384 0.57
6385 0.609
6386 0.608
6387 0.589
6388 0.585
6389 0.599
6390 0.612
6391 0.561
6392 0.605
6393 0.63
6394 0.61
6395 0.585
6396 0.621
6397 0.6
6398 0.606
6399 0.601
6400 0.609
6401 0.587
6402 0.605
6403 0.589
6404 0.592
6405 0.583
6406 0.595
6407 0.612
6408 0.618
6409 0.562
6410 0.593
6411 0.572
6412 0.579
6413 0.609
6414 0.585
6415 0.589
6416 0.603
6417 0.603
6418 0.585
6419 0.594
6420 0.583
6421 0.607
6422 0.569
6423 0.581
6424 0.596
6425 0.584
6426 0.6
6427 0.618
6428 0.597
6429 0.614
6430 0.58
6431 0.611
6432 0.594
6433 0.6
6434 0.584
6435 0.589
6436 0.62
6437 0.595
6438 0.608
6439 0.585
6440 0.596
6441 0.599
6442 0.608
6443 0.566
6444 0.606
6445 0.61
6446 0.586
6447 0.571
6448 0.591
6449 0.58
6450 0.586
6451 0.592
6452 0.568
6453 0.568
6454 0.59
6455 0.604
6456 0.602
6457 0.6
6458 0.588
6459 0.599
6460 0.586
6461 0.589
6462 0.583
6463 0.598
6464 0.609
6465 0.578
6466 0.566
6467 0.584
6468 0.587
6469 0.588
6470 0.605
6471 0.579
6472 0.597
6473 0.627
6474 0.588
6475 0.578
6476 0.575
6477 0.597
6478 0.597
6479 0.584
6480 0.599
6481 0.604
6482 0.574
6483 0.593
6484 0.592
6485 0.571
6486 0.583
6487 0.601
6488 0.625
6489 0.591
6490 0.604
6491 0.587
6492 0.571
6493 0.578
6494 0.61
6495 0.597
6496 0.581
6497 0.604
6498 0.589
6499 0.602
6500 0.586
6501 0.619
6502 0.6
6503 0.58
6504 0.587
6505 0.603
6506 0.594
6507 0.576
6508 0.578
6509 0.578
6510 0.607
6511 0.611
6512 0.583
6513 0.549
6514 0.62
6515 0.586
6516 0.605
6517 0.606
6518 0.581
6519 0.601
6520 0.594
6521 0.616
6522 0.599
6523 0.6
6524 0.576
6525 0.584
6526 0.609
6527 0.584
6528 0.585
6529 0.587
6530 0.598
6531 0.587
6532 0.588
6533 0.589
6534 0.565
6535 0.573
6536 0.621
6537 0.595
6538 0.61
6539 0.598
6540 0.603
6541 0.592
6542 0.59
6543 0.567
6544 0.593
6545 0.591
6546 0.607
6547 0.584
6548 0.619
6549 0.597
6550 0.572
6551 0.591
6552 0.601
6553 0.622
6554 0.561
6555 0.592
6556 0.597
6557 0.594
6558 0.553
6559 0.602
6560 0.599
6561 0.587
6562 0.602
6563 0.584
6564 0.585
6565 0.588
6566 0.611
6567 0.592
6568 0.593
6569 0.6
6570 0.597
6571 0.585
6572 0.593
6573 0.593
6574 0.61
6575 0.617
6576 0.617
6577 0.596
6578 0.576
6579 0.599
6580 0.572
6581 0.6
6582 0.59
6583 0.58
6584 0.577
6585 0.584
6586 0.614
6587 0.596
6588 0.605
6589 0.592
6590 0.573
6591 0.59
6592 0.599
6593 0.601
6594 0.596
6595 0.607
6596 0.588
6597 0.581
6598 0.598
6599 0.597
6600 0.59
6601 0.578
6602 0.587
6603 0.585
6604 0.61
6605 0.601
6606 0.577
6607 0.587
6608 0.579
6609 0.619
6610 0.598
6611 0.589
6612 0.589
6613 0.582
6614 0.572
6615 0.599
6616 0.611
6617 0.578
6618 0.611
6619 0.611
6620 0.607
6621 0.57
6622 0.596
6623 0.597
6624 0.61
6625 0.594
6626 0.586
6627 0.588
6628 0.594
6629 0.605
6630 0.605
6631 0.587
6632 0.607
6633 0.58
6634 0.59
6635 0.609
6636 0.6
6637 0.576
6638 0.576
6639 0.58
6640 0.593
6641 0.586
6642 0.579
6643 0.589
6644 0.585
6645 0.585
6646 0.597
6647 0.585
6648 0.589
6649 0.592
6650 0.607
6651 0.592
6652 0.578
6653 0.572
6654 0.587
6655 0.612
6656 0.602
6657 0.587
6658 0.58
6659 0.595
6660 0.601
6661 0.584
6662 0.605
6663 0.605
6664 0.598
6665 0.594
6666 0.6
6667 0.597
6668 0.6
6669 0.6
6670 0.594
6671 0.594
6672 0.617
6673 0.6
6674 0.624
6675 0.588
6676 0.608
6677 0.598
6678 0.584
6679 0.599
6680 0.594
6681 0.604
6682 0.575
6683 0.607
6684 0.579
6685 0.618
6686 0.598
6687 0.587
6688 0.57
6689 0.59
6690 0.604
6691 0.572
6692 0.613
6693 0.577
6694 0.597
6695 0.583
6696 0.576
6697 0.612
6698 0.592
6699 0.595
6700 0.58
6701 0.613
6702 0.587
6703 0.62
6704 0.605
6705 0.6
6706 0.616
6707 0.61
6708 0.585
6709 0.569
6710 0.602
6711 0.62
6712 0.605
6713 0.578
6714 0.613
6715 0.609
6716 0.594
6717 0.59
6718 0.61
6719 0.591
6720 0.581
6721 0.618
6722 0.598
6723 0.63
6724 0.602
6725 0.581
6726 0.634
6727 0.606
6728 0.575
6729 0.587
6730 0.614
6731 0.594
6732 0.581
6733 0.579
6734 0.59
6735 0.593
6736 0.537
6737 0.607
6738 0.583
6739 0.596
6740 0.572
6741 0.605
6742 0.597
6743 0.609
6744 0.577
6745 0.609
6746 0.57
6747 0.611
6748 0.599
6749 0.596
6750 0.587
6751 0.607
6752 0.59
6753 0.58
6754 0.604
6755 0.595
6756 0.583
6757 0.584
6758 0.606
6759 0.599
6760 0.609
6761 0.604
6762 0.593
6763 0.581
6764 0.612
6765 0.572
6766 0.581
6767 0.596
6768 0.593
6769 0.566
6770 0.611
6771 0.577
6772 0.603
6773 0.592
6774 0.592
6775 0.597
6776 0.598
6777 0.593
6778 0.573
6779 0.596
6780 0.595
6781 0.572
6782 0.577
6783 0.595
6784 0.592
6785 0.592
6786 0.582
6787 0.624
6788 0.63
6789 0.579
6790 0.597
6791 0.599
6792 0.576
6793 0.593
6794 0.572
6795 0.572
6796 0.587
6797 0.605
6798 0.593
6799 0.591
6800 0.59
6801 0.6
6802 0.594
6803 0.6
6804 0.609
6805 0.596
6806 0.588
6807 0.592
6808 0.611
6809 0.584
6810 0.536
6811 0.579
6812 0.617
6813 0.583
6814 0.616
6815 0.598
6816 0.58
6817 0.581
6818 0.584
6819 0.609
6820 0.593
6821 0.577
6822 0.59
6823 0.601
6824 0.575
6825 0.597
6826 0.571
6827 0.594
6828 0.553
6829 0.578
6830 0.615
6831 0.594
6832 0.626
6833 0.576
6834 0.589
6835 0.574
6836 0.614
6837 0.603
6838 0.565
6839 0.592
6840 0.574
6841 0.626
6842 0.627
6843 0.595
6844 0.591
6845 0.587
6846 0.6
6847 0.613
6848 0.583
6849 0.606
6850 0.597
6851 0.583
6852 0.602
6853 0.601
6854 0.58
6855 0.573
6856 0.567
6857 0.582
6858 0.601
6859 0.631
6860 0.598
6861 0.609
6862 0.628
6863 0.641
6864 0.609
6865 0.578
6866 0.594
6867 0.581
6868 0.582
6869 0.565
6870 0.632
6871 0.589
6872 0.596
6873 0.599
6874 0.582
6875 0.554
6876 0.57
6877 0.583
6878 0.603
6879 0.582
6880 0.598
6881 0.597
6882 0.598
6883 0.577
6884 0.588
6885 0.58
6886 0.591
6887 0.603
6888 0.576
6889 0.598
6890 0.619
6891 0.579
6892 0.592
6893 0.585
6894 0.604
6895 0.588
6896 0.621
6897 0.602
6898 0.572
6899 0.596
6900 0.624
6901 0.569
6902 0.6
6903 0.604
6904 0.587
6905 0.587
6906 0.587
6907 0.626
6908 0.575
6909 0.587
6910 0.59
6911 0.585
6912 0.579
6913 0.571
6914 0.591
6915 0.6
6916 0.579
6917 0.584
6918 0.601
6919 0.572
6920 0.609
6921 0.599
6922 0.584
6923 0.606
6924 0.621
6925 0.606
6926 0.567
6927 0.608
6928 0.593
6929 0.612
6930 0.589
6931 0.593
6932 0.609
6933 0.582
6934 0.568
6935 0.63
6936 0.594
6937 0.581
6938 0.591
6939 0.609
6940 0.555
6941 0.607
6942 0.595
6943 0.575
6944 0.585
6945 0.576
6946 0.606
6947 0.61
6948 0.58
6949 0.609
6950 0.584
6951 0.605
6952 0.59
6953 0.58
6954 0.615
6955 0.594
6956 0.607
6957 0.606
6958 0.599
6959 0.555
6960 0.604
6961 0.58
6962 0.604
6963 0.592
6964 0.564
6965 0.607
6966 0.618
6967 0.568
6968 0.59
6969 0.593
6970 0.58
6971 0.599
6972 0.613
6973 0.577
6974 0.625
6975 0.598
6976 0.606
6977 0.592
6978 0.579
6979 0.582
6980 0.599
6981 0.583
6982 0.626
6983 0.607
6984 0.588
6985 0.584
6986 0.566
6987 0.581
6988 0.59
6989 0.583
6990 0.601
6991 0.582
6992 0.61
6993 0.61
6994 0.611
6995 0.558
6996 0.592
6997 0.597
6998 0.599
6999 0.578
7000 0.598
7001 0.594
7002 0.58
7003 0.562
7004 0.594
7005 0.592
7006 0.588
7007 0.58
7008 0.603
7009 0.576
7010 0.593
7011 0.584
7012 0.6
7013 0.606
7014 0.601
7015 0.571
7016 0.584
7017 0.624
7018 0.599
7019 0.598
7020 0.571
7021 0.588
7022 0.62
7023 0.595
7024 0.573
7025 0.62
7026 0.615
7027 0.6
7028 0.602
7029 0.591
7030 0.583
7031 0.582
7032 0.619
7033 0.56
7034 0.594
7035 0.634
7036 0.568
7037 0.591
7038 0.596
7039 0.597
7040 0.6
7041 0.593
7042 0.607
7043 0.613
7044 0.615
7045 0.594
7046 0.596
7047 0.606
7048 0.593
7049 0.599
7050 0.574
7051 0.607
7052 0.591
7053 0.57
7054 0.594
7055 0.603
7056 0.585
7057 0.59
7058 0.596
7059 0.575
7060 0.611
7061 0.589
7062 0.608
7063 0.607
7064 0.589
7065 0.612
7066 0.599
7067 0.59
7068 0.585
7069 0.615
7070 0.585
7071 0.562
7072 0.635
7073 0.577
7074 0.575
7075 0.604
7076 0.583
7077 0.603
7078 0.598
7079 0.58
7080 0.585
7081 0.613
7082 0.6
7083 0.579
7084 0.643
7085 0.587
7086 0.569
7087 0.594
7088 0.618
7089 0.613
7090 0.596
7091 0.608
7092 0.608
7093 0.611
7094 0.631
7095 0.605
7096 0.587
7097 0.622
7098 0.569
7099 0.584
7100 0.57
7101 0.587
7102 0.602
7103 0.576
7104 0.616
7105 0.595
7106 0.573
7107 0.584
7108 0.571
7109 0.595
7110 0.59
7111 0.589
7112 0.602
7113 0.604
7114 0.592
7115 0.588
7116 0.586
7117 0.616
7118 0.588
7119 0.613
7120 0.584
7121 0.577
7122 0.582
7123 0.606
7124 0.605
7125 0.604
7126 0.575
7127 0.583
7128 0.592
7129 0.578
7130 0.604
7131 0.603
7132 0.619
7133 0.593
7134 0.611
7135 0.625
7136 0.62
7137 0.593
7138 0.604
7139 0.608
7140 0.585
7141 0.607
7142 0.585
7143 0.584
7144 0.583
7145 0.569
7146 0.604
7147 0.602
7148 0.599
7149 0.578
7150 0.581
7151 0.572
7152 0.6
7153 0.604
7154 0.624
7155 0.6
7156 0.598
7157 0.604
7158 0.597
7159 0.622
7160 0.594
7161 0.609
7162 0.597
7163 0.602
7164 0.614
7165 0.598
7166 0.583
7167 0.603
7168 0.604
7169 0.588
7170 0.608
7171 0.597
7172 0.595
7173 0.618
7174 0.601
7175 0.595
7176 0.614
7177 0.607
7178 0.568
7179 0.587
7180 0.584
7181 0.588
7182 0.602
7183 0.591
7184 0.594
7185 0.584
7186 0.58
7187 0.585
7188 0.595
7189 0.598
7190 0.599
7191 0.58
7192 0.623
7193 0.623
7194 0.594
7195 0.591
7196 0.596
7197 0.604
7198 0.596
7199 0.565
7200 0.611
7201 0.604
7202 0.605
7203 0.585
7204 0.582
7205 0.594
7206 0.603
7207 0.598
7208 0.616
7209 0.573
7210 0.576
7211 0.574
7212 0.592
7213 0.61
7214 0.59
7215 0.592
7216 0.606
7217 0.593
7218 0.607
7219 0.619
7220 0.603
7221 0.616
7222 0.604
7223 0.614
7224 0.617
7225 0.589
7226 0.576
7227 0.567
7228 0.606
7229 0.612
7230 0.578
7231 0.567
7232 0.604
7233 0.588
7234 0.566
7235 0.58
7236 0.586
7237 0.586
7238 0.587
7239 0.606
7240 0.592
7241 0.608
7242 0.58
7243 0.595
7244 0.604
7245 0.631
7246 0.6
7247 0.593
7248 0.572
7249 0.595
7250 0.591
7251 0.573
7252 0.59
7253 0.576
7254 0.595
7255 0.622
7256 0.595
7257 0.615
7258 0.589
7259 0.607
7260 0.581
7261 0.596
7262 0.595
7263 0.584
7264 0.614
7265 0.596
7266 0.566
7267 0.599
7268 0.602
7269 0.606
7270 0.585
7271 0.582
7272 0.595
7273 0.603
7274 0.574
7275 0.587
7276 0.609
7277 0.596
7278 0.59
7279 0.57
7280 0.606
7281 0.563
7282 0.575
7283 0.61
7284 0.607
7285 0.58
7286 0.601
7287 0.584
7288 0.613
7289 0.591
7290 0.626
7291 0.583
7292 0.577
7293 0.59
7294 0.584
7295 0.607
7296 0.585
7297 0.606
7298 0.598
7299 0.58
7300 0.582
7301 0.575
7302 0.597
7303 0.593
7304 0.592
7305 0.606
7306 0.58
7307 0.581
7308 0.594
7309 0.614
7310 0.59
7311 0.614
7312 0.592
7313 0.604
7314 0.588
7315 0.575
7316 0.617
7317 0.614
7318 0.613
7319 0.604
7320 0.595
7321 0.603
7322 0.574
7323 0.594
7324 0.598
7325 0.556
7326 0.606
7327 0.607
7328 0.581
7329 0.604
7330 0.583
7331 0.601
7332 0.598
7333 0.567
7334 0.588
7335 0.599
7336 0.61
7337 0.582
7338 0.571
7339 0.602
7340 0.592
7341 0.597
7342 0.592
7343 0.605
7344 0.585
7345 0.594
7346 0.594
7347 0.619
7348 0.591
7349 0.594
7350 0.609
7351 0.606
7352 0.593
7353 0.619
7354 0.604
7355 0.609
7356 0.584
7357 0.567
7358 0.595
7359 0.617
7360 0.617
7361 0.59
7362 0.602
7363 0.614
7364 0.594
7365 0.635
7366 0.617
7367 0.582
7368 0.574
7369 0.58
7370 0.608
7371 0.586
7372 0.61
7373 0.616
7374 0.583
7375 0.576
7376 0.605
7377 0.592
7378 0.587
7379 0.609
7380 0.601
7381 0.602
7382 0.583
7383 0.59
7384 0.612
7385 0.596
7386 0.594
7387 0.59
7388 0.579
7389 0.608
7390 0.571
7391 0.604
7392 0.61
7393 0.588
7394 0.621
7395 0.586
7396 0.583
7397 0.604
7398 0.581
7399 0.581
7400 0.603
7401 0.618
7402 0.597
7403 0.615
7404 0.618
7405 0.603
7406 0.609
7407 0.572
7408 0.599
7409 0.598
7410 0.58
7411 0.616
7412 0.575
7413 0.593
7414 0.567
7415 0.599
7416 0.619
7417 0.594
7418 0.597
7419 0.598
7420 0.638
7421 0.595
7422 0.574
7423 0.622
7424 0.581
7425 0.594
7426 0.618
7427 0.594
7428 0.59
7429 0.592
7430 0.582
7431 0.616
7432 0.602
7433 0.606
7434 0.61
7435 0.586
7436 0.599
7437 0.577
7438 0.588
7439 0.583
7440 0.611
7441 0.579
7442 0.586
7443 0.594
7444 0.613
7445 0.607
7446 0.582
7447 0.56
7448 0.601
7449 0.586
7450 0.607
7451 0.582
7452 0.558
7453 0.593
7454 0.635
7455 0.632
7456 0.609
7457 0.593
7458 0.587
7459 0.598
7460 0.606
7461 0.583
7462 0.582
7463 0.559
7464 0.583
7465 0.591
7466 0.596
7467 0.612
7468 0.601
7469 0.623
7470 0.583
7471 0.597
7472 0.627
7473 0.609
7474 0.604
7475 0.588
7476 0.589
7477 0.586
7478 0.583
7479 0.607
7480 0.571
7481 0.596
7482 0.594
7483 0.592
7484 0.582
7485 0.585
7486 0.586
7487 0.586
7488 0.606
7489 0.597
7490 0.61
7491 0.6
7492 0.589
7493 0.562
7494 0.596
7495 0.617
7496 0.599
7497 0.569
7498 0.594
7499 0.589
7500 0.618
7501 0.59
7502 0.627
7503 0.6
7504 0.623
7505 0.598
7506 0.599
7507 0.584
7508 0.583
7509 0.558
7510 0.593
7511 0.603
7512 0.591
7513 0.612
7514 0.599
7515 0.58
7516 0.596
7517 0.648
7518 0.595
7519 0.581
7520 0.586
7521 0.618
7522 0.601
7523 0.582
7524 0.613
7525 0.594
7526 0.609
7527 0.573
7528 0.577
7529 0.607
7530 0.615
7531 0.609
7532 0.606
7533 0.597
7534 0.586
7535 0.601
7536 0.575
7537 0.601
7538 0.614
7539 0.577
7540 0.585
7541 0.578
7542 0.583
7543 0.586
7544 0.594
7545 0.612
7546 0.581
7547 0.622
7548 0.619
7549 0.557
7550 0.618
7551 0.596
7552 0.611
7553 0.613
7554 0.601
7555 0.584
7556 0.578
7557 0.582
7558 0.596
7559 0.611
7560 0.603
7561 0.606
7562 0.606
7563 0.601
7564 0.584
7565 0.607
7566 0.575
7567 0.595
7568 0.616
7569 0.581
7570 0.607
7571 0.616
7572 0.583
7573 0.61
7574 0.604
7575 0.597
7576 0.606
7577 0.588
7578 0.617
7579 0.607
7580 0.596
7581 0.576
7582 0.585
7583 0.587
7584 0.557
7585 0.59
7586 0.589
7587 0.579
7588 0.611
7589 0.589
7590 0.586
7591 0.594
7592 0.609
7593 0.601
7594 0.616
7595 0.589
7596 0.601
7597 0.621
7598 0.58
7599 0.613
7600 0.588
7601 0.616
7602 0.599
7603 0.595
7604 0.583
7605 0.609
7606 0.588
7607 0.624
7608 0.624
7609 0.571
7610 0.615
7611 0.592
7612 0.603
7613 0.598
7614 0.6
7615 0.593
7616 0.627
7617 0.612
7618 0.601
7619 0.592
7620 0.613
7621 0.57
7622 0.598
7623 0.595
7624 0.597
7625 0.59
7626 0.607
7627 0.603
7628 0.611
7629 0.568
7630 0.621
7631 0.6
7632 0.577
7633 0.609
7634 0.595
7635 0.592
7636 0.579
7637 0.596
7638 0.614
7639 0.565
7640 0.588
7641 0.574
7642 0.584
7643 0.59
7644 0.599
7645 0.599
7646 0.606
7647 0.597
7648 0.564
7649 0.596
7650 0.614
7651 0.591
7652 0.607
7653 0.599
7654 0.602
7655 0.602
7656 0.59
7657 0.621
7658 0.616
7659 0.607
7660 0.604
7661 0.579
7662 0.579
7663 0.631
7664 0.617
7665 0.605
7666 0.593
7667 0.595
7668 0.574
7669 0.593
7670 0.621
7671 0.606
7672 0.597
7673 0.602
7674 0.634
7675 0.617
7676 0.606
7677 0.601
7678 0.6
7679 0.604
7680 0.601
7681 0.596
7682 0.578
7683 0.597
7684 0.618
7685 0.589
7686 0.61
7687 0.636
7688 0.612
7689 0.613
7690 0.576
7691 0.576
7692 0.598
7693 0.587
7694 0.61
7695 0.617
7696 0.614
7697 0.588
7698 0.599
7699 0.592
7700 0.623
7701 0.591
7702 0.627
7703 0.592
7704 0.589
7705 0.593
7706 0.622
7707 0.585
7708 0.572
7709 0.581
7710 0.585
7711 0.561
7712 0.617
7713 0.569
7714 0.619
7715 0.607
7716 0.598
7717 0.599
7718 0.597
7719 0.602
7720 0.599
7721 0.589
7722 0.611
7723 0.577
7724 0.584
7725 0.598
7726 0.63
7727 0.614
7728 0.621
7729 0.602
7730 0.608
7731 0.619
7732 0.606
7733 0.594
7734 0.575
7735 0.604
7736 0.593
7737 0.568
7738 0.592
7739 0.622
7740 0.573
7741 0.602
7742 0.578
7743 0.581
7744 0.584
7745 0.625
7746 0.602
7747 0.595
7748 0.601
7749 0.588
7750 0.63
7751 0.588
7752 0.592
7753 0.574
7754 0.619
7755 0.561
7756 0.584
7757 0.597
7758 0.596
7759 0.588
7760 0.596
7761 0.597
7762 0.589
7763 0.598
7764 0.602
7765 0.593
7766 0.625
7767 0.61
7768 0.572
7769 0.608
7770 0.59
7771 0.62
7772 0.581
7773 0.602
7774 0.577
7775 0.565
7776 0.615
7777 0.631
7778 0.597
7779 0.58
7780 0.608
7781 0.617
7782 0.595
7783 0.593
7784 0.597
7785 0.601
7786 0.573
7787 0.587
7788 0.595
7789 0.598
7790 0.577
7791 0.608
7792 0.582
7793 0.59
7794 0.597
7795 0.587
7796 0.61
7797 0.595
7798 0.609
7799 0.609
7800 0.577
7801 0.607
7802 0.59
7803 0.614
7804 0.573
7805 0.612
7806 0.612
7807 0.62
7808 0.57
7809 0.586
7810 0.616
7811 0.588
7812 0.595
7813 0.588
7814 0.626
7815 0.605
7816 0.605
7817 0.61
7818 0.586
7819 0.605
7820 0.595
7821 0.584
7822 0.585
7823 0.593
7824 0.598
7825 0.571
7826 0.616
7827 0.589
7828 0.623
7829 0.589
7830 0.61
7831 0.593
7832 0.61
7833 0.577
7834 0.612
7835 0.599
7836 0.588
7837 0.599
7838 0.605
7839 0.584
7840 0.621
7841 0.619
7842 0.573
7843 0.602
7844 0.599
7845 0.603
7846 0.619
7847 0.614
7848 0.613
7849 0.589
7850 0.618
7851 0.598
7852 0.589
7853 0.594
7854 0.591
7855 0.592
7856 0.585
7857 0.589
7858 0.61
7859 0.596
7860 0.594
7861 0.575
7862 0.601
7863 0.587
7864 0.611
7865 0.574
7866 0.582
7867 0.614
7868 0.632
7869 0.597
7870 0.616
7871 0.599
7872 0.584
7873 0.594
7874 0.612
7875 0.579
7876 0.592
7877 0.604
7878 0.622
7879 0.618
7880 0.603
7881 0.619
7882 0.61
7883 0.583
7884 0.589
7885 0.616
7886 0.608
7887 0.596
7888 0.599
7889 0.627
7890 0.599
7891 0.607
7892 0.598
7893 0.607
7894 0.616
7895 0.593
7896 0.578
7897 0.608
7898 0.604
7899 0.587
7900 0.613
7901 0.619
7902 0.594
7903 0.61
7904 0.618
7905 0.602
7906 0.578
7907 0.592
7908 0.567
7909 0.599
7910 0.623
7911 0.592
7912 0.598
7913 0.61
7914 0.613
7915 0.605
7916 0.609
7917 0.608
7918 0.623
7919 0.608
7920 0.604
7921 0.595
7922 0.636
7923 0.602
7924 0.604
7925 0.582
7926 0.588
7927 0.616
7928 0.601
7929 0.596
7930 0.582
7931 0.59
7932 0.589
7933 0.622
7934 0.599
7935 0.618
7936 0.609
7937 0.567
7938 0.637
7939 0.608
7940 0.607
7941 0.621
7942 0.59
7943 0.582
7944 0.594
7945 0.578
7946 0.639
7947 0.584
7948 0.579
7949 0.594
7950 0.595
7951 0.587
7952 0.579
7953 0.606
7954 0.62
7955 0.608
7956 0.618
7957 0.577
7958 0.578
7959 0.605
7960 0.615
7961 0.588
7962 0.604
7963 0.602
7964 0.619
7965 0.567
7966 0.57
7967 0.619
7968 0.614
7969 0.616
7970 0.598
7971 0.595
7972 0.603
7973 0.606
7974 0.621
7975 0.594
7976 0.595
7977 0.594
7978 0.58
7979 0.578
7980 0.596
7981 0.612
7982 0.603
7983 0.611
7984 0.617
7985 0.616
7986 0.573
7987 0.609
7988 0.584
7989 0.616
7990 0.609
7991 0.575
7992 0.587
7993 0.58
7994 0.607
7995 0.588
7996 0.598
7997 0.576
7998 0.596
7999 0.584
8000 0.563
8001 0.608
8002 0.622
8003 0.597
8004 0.619
8005 0.607
8006 0.63
8007 0.591
8008 0.625
8009 0.61
8010 0.603
8011 0.614
8012 0.577
8013 0.606
8014 0.595
8015 0.59
8016 0.598
8017 0.597
8018 0.602
8019 0.615
8020 0.601
8021 0.581
8022 0.611
8023 0.604
8024 0.623
8025 0.6
8026 0.575
8027 0.622
8028 0.614
8029 0.621
8030 0.587
8031 0.588
8032 0.607
8033 0.608
8034 0.575
8035 0.621
8036 0.612
8037 0.61
8038 0.575
8039 0.617
8040 0.596
8041 0.6
8042 0.59
8043 0.614
8044 0.6
8045 0.619
8046 0.587
8047 0.574
8048 0.609
8049 0.61
8050 0.6
8051 0.584
8052 0.612
8053 0.581
8054 0.599
8055 0.608
8056 0.617
8057 0.618
8058 0.595
8059 0.626
8060 0.591
8061 0.598
8062 0.598
8063 0.613
8064 0.587
8065 0.576
8066 0.594
8067 0.573
8068 0.587
8069 0.585
8070 0.602
8071 0.599
8072 0.605
8073 0.595
8074 0.584
8075 0.61
8076 0.61
8077 0.607
8078 0.591
8079 0.592
8080 0.598
8081 0.574
8082 0.586
8083 0.608
8084 0.598
8085 0.6
8086 0.619
8087 0.605
8088 0.603
8089 0.601
8090 0.625
8091 0.598
8092 0.593
8093 0.602
8094 0.619
8095 0.611
8096 0.587
8097 0.587
8098 0.582
8099 0.596
8100 0.604
8101 0.585
8102 0.599
8103 0.594
8104 0.607
8105 0.587
8106 0.591
8107 0.576
8108 0.633
8109 0.584
8110 0.583
8111 0.612
8112 0.578
8113 0.567
8114 0.594
8115 0.597
8116 0.61
8117 0.577
8118 0.592
8119 0.586
8120 0.595
8121 0.586
8122 0.582
8123 0.584
8124 0.594
8125 0.586
8126 0.589
8127 0.611
8128 0.596
8129 0.596
8130 0.614
8131 0.612
8132 0.612
8133 0.582
8134 0.601
8135 0.57
8136 0.59
8137 0.574
8138 0.614
8139 0.592
8140 0.622
8141 0.616
8142 0.618
8143 0.579
8144 0.596
8145 0.615
8146 0.603
8147 0.602
8148 0.599
8149 0.613
8150 0.653
8151 0.594
8152 0.588
8153 0.61
8154 0.598
8155 0.574
8156 0.608
8157 0.584
8158 0.608
8159 0.593
8160 0.629
8161 0.584
8162 0.585
8163 0.588
8164 0.594
8165 0.603
8166 0.603
8167 0.596
8168 0.612
8169 0.588
8170 0.594
8171 0.611
8172 0.589
8173 0.599
8174 0.611
8175 0.605
8176 0.6
8177 0.587
8178 0.582
8179 0.596
8180 0.626
8181 0.591
8182 0.61
8183 0.582
8184 0.591
8185 0.555
8186 0.581
8187 0.575
8188 0.588
8189 0.617
8190 0.604
8191 0.611
8192 0.601
8193 0.601
8194 0.57
8195 0.61
8196 0.59
8197 0.593
8198 0.592
8199 0.582
8200 0.59
8201 0.612
8202 0.597
8203 0.608
8204 0.593
8205 0.588
8206 0.602
8207 0.596
8208 0.602
8209 0.616
8210 0.591
8211 0.6
8212 0.598
8213 0.578
8214 0.588
8215 0.59
8216 0.586
8217 0.593
8218 0.601
8219 0.596
8220 0.597
8221 0.608
8222 0.598
8223 0.621
8224 0.592
8225 0.591
8226 0.585
8227 0.582
8228 0.606
8229 0.575
8230 0.593
8231 0.606
8232 0.607
8233 0.592
8234 0.593
8235 0.634
8236 0.605
8237 0.599
8238 0.586
8239 0.602
8240 0.622
8241 0.585
8242 0.605
8243 0.61
8244 0.617
8245 0.602
8246 0.591
8247 0.572
8248 0.619
8249 0.616
8250 0.607
8251 0.609
8252 0.574
8253 0.609
8254 0.594
8255 0.574
8256 0.61
8257 0.587
8258 0.587
8259 0.599
8260 0.588
8261 0.619
8262 0.591
8263 0.596
8264 0.595
8265 0.597
8266 0.585
8267 0.59
8268 0.602
8269 0.591
8270 0.628
8271 0.605
8272 0.609
8273 0.591
8274 0.561
8275 0.602
8276 0.609
8277 0.597
8278 0.598
8279 0.608
8280 0.614
8281 0.607
8282 0.586
8283 0.613
8284 0.63
8285 0.623
8286 0.599
8287 0.625
8288 0.609
8289 0.616
8290 0.609
8291 0.585
8292 0.576
8293 0.623
8294 0.615
8295 0.606
8296 0.577
8297 0.624
8298 0.595
8299 0.602
8300 0.605
8301 0.582
8302 0.573
8303 0.577
8304 0.58
8305 0.619
8306 0.589
8307 0.62
8308 0.587
8309 0.569
8310 0.613
8311 0.609
8312 0.603
8313 0.598
8314 0.62
8315 0.59
8316 0.614
8317 0.624
8318 0.59
8319 0.585
8320 0.583
8321 0.588
8322 0.62
8323 0.606
8324 0.59
8325 0.599
8326 0.578
8327 0.6
8328 0.618
8329 0.578
8330 0.606
8331 0.611
8332 0.602
8333 0.573
8334 0.599
8335 0.593
8336 0.612
8337 0.605
8338 0.56
8339 0.608
8340 0.601
8341 0.593
8342 0.606
8343 0.629
8344 0.615
8345 0.608
8346 0.599
8347 0.592
8348 0.594
8349 0.594
8350 0.601
8351 0.572
8352 0.608
8353 0.64
8354 0.586
8355 0.574
8356 0.579
8357 0.619
8358 0.586
8359 0.607
8360 0.592
8361 0.643
8362 0.581
8363 0.595
8364 0.595
8365 0.588
8366 0.608
8367 0.6
8368 0.581
8369 0.593
8370 0.613
8371 0.614
8372 0.594
8373 0.598
8374 0.588
8375 0.606
8376 0.604
8377 0.569
8378 0.59
8379 0.595
8380 0.599
8381 0.603
8382 0.598
8383 0.603
8384 0.612
8385 0.595
8386 0.614
8387 0.62
8388 0.598
8389 0.593
8390 0.609
8391 0.633
8392 0.614
8393 0.588
8394 0.588
8395 0.602
8396 0.595
8397 0.611
8398 0.597
8399 0.605
8400 0.582
8401 0.589
8402 0.61
8403 0.599
8404 0.594
8405 0.59
8406 0.605
8407 0.605
8408 0.587
8409 0.6
8410 0.589
8411 0.598
8412 0.602
8413 0.607
8414 0.597
8415 0.592
8416 0.617
8417 0.576
8418 0.612
8419 0.603
8420 0.603
8421 0.576
8422 0.621
8423 0.576
8424 0.59
8425 0.605
8426 0.61
8427 0.602
8428 0.601
8429 0.618
8430 0.586
8431 0.595
8432 0.615
8433 0.602
8434 0.602
8435 0.62
8436 0.617
8437 0.593
8438 0.602
8439 0.622
8440 0.607
8441 0.592
8442 0.636
8443 0.585
8444 0.603
8445 0.578
8446 0.584
8447 0.593
8448 0.603
8449 0.621
8450 0.587
8451 0.599
8452 0.617
8453 0.599
8454 0.598
8455 0.601
8456 0.621
8457 0.624
8458 0.575
8459 0.603
8460 0.604
8461 0.598
8462 0.597
8463 0.605
8464 0.599
8465 0.615
8466 0.598
8467 0.572
8468 0.585
8469 0.616
8470 0.615
8471 0.613
8472 0.612
8473 0.585
8474 0.6
8475 0.616
8476 0.597
8477 0.604
8478 0.607
8479 0.617
8480 0.617
8481 0.612
8482 0.595
8483 0.592
8484 0.593
8485 0.591
8486 0.581
8487 0.621
8488 0.614
8489 0.601
8490 0.59
8491 0.61
8492 0.619
8493 0.612
8494 0.626
8495 0.617
8496 0.627
8497 0.612
8498 0.608
8499 0.607
8500 0.606
8501 0.645
8502 0.623
8503 0.605
8504 0.614
8505 0.619
8506 0.606
8507 0.613
8508 0.608
8509 0.612
8510 0.615
8511 0.607
8512 0.62
8513 0.605
8514 0.62
8515 0.572
8516 0.595
8517 0.598
8518 0.613
8519 0.592
8520 0.577
8521 0.604
8522 0.607
8523 0.605
8524 0.603
8525 0.62
8526 0.603
8527 0.601
8528 0.595
8529 0.605
8530 0.613
8531 0.619
8532 0.592
8533 0.587
8534 0.613
8535 0.6
8536 0.578
8537 0.584
8538 0.611
8539 0.621
8540 0.596
8541 0.591
8542 0.577
8543 0.59
8544 0.592
8545 0.608
8546 0.604
8547 0.588
8548 0.596
8549 0.61
8550 0.587
8551 0.613
8552 0.57
8553 0.616
8554 0.569
8555 0.6
8556 0.586
8557 0.603
8558 0.612
8559 0.611
8560 0.589
8561 0.581
8562 0.59
8563 0.599
8564 0.602
8565 0.588
8566 0.629
8567 0.599
8568 0.592
8569 0.582
8570 0.607
8571 0.603
8572 0.576
8573 0.594
8574 0.619
8575 0.593
8576 0.631
8577 0.608
8578 0.592
8579 0.616
8580 0.633
8581 0.59
8582 0.631
8583 0.612
8584 0.606
8585 0.566
8586 0.586
8587 0.593
8588 0.618
8589 0.602
8590 0.597
8591 0.602
8592 0.611
8593 0.591
8594 0.611
8595 0.599
8596 0.63
8597 0.609
8598 0.6
8599 0.595
8600 0.608
8601 0.591
8602 0.609
8603 0.611
8604 0.621
8605 0.602
8606 0.598
8607 0.578
8608 0.603
8609 0.581
8610 0.57
8611 0.592
8612 0.595
8613 0.595
8614 0.611
8615 0.602
8616 0.6
8617 0.585
8618 0.606
8619 0.598
8620 0.581
8621 0.593
8622 0.621
8623 0.598
8624 0.606
8625 0.602
8626 0.605
8627 0.624
8628 0.594
8629 0.597
8630 0.595
8631 0.588
8632 0.612
8633 0.584
8634 0.623
8635 0.618
8636 0.584
8637 0.604
8638 0.612
8639 0.604
8640 0.624
8641 0.566
8642 0.618
8643 0.584
8644 0.593
8645 0.585
8646 0.621
8647 0.592
8648 0.593
8649 0.629
8650 0.634
8651 0.583
8652 0.61
8653 0.586
8654 0.598
8655 0.605
8656 0.59
8657 0.602
8658 0.603
8659 0.628
8660 0.613
8661 0.592
8662 0.612
8663 0.587
8664 0.606
8665 0.576
8666 0.577
8667 0.599
8668 0.59
8669 0.604
8670 0.602
8671 0.588
8672 0.601
8673 0.604
8674 0.581
8675 0.602
8676 0.603
8677 0.588
8678 0.6
8679 0.606
8680 0.615
8681 0.591
8682 0.577
8683 0.608
8684 0.572
8685 0.58
8686 0.618
8687 0.614
8688 0.623
8689 0.596
8690 0.614
8691 0.598
8692 0.588
8693 0.559
8694 0.616
8695 0.612
8696 0.619
8697 0.594
8698 0.612
8699 0.601
8700 0.607
8701 0.631
8702 0.592
8703 0.584
8704 0.571
8705 0.588
8706 0.602
8707 0.598
8708 0.612
8709 0.617
8710 0.608
8711 0.598
8712 0.585
8713 0.611
8714 0.615
8715 0.565
8716 0.593
8717 0.585
8718 0.57
8719 0.595
8720 0.594
8721 0.62
8722 0.595
8723 0.593
8724 0.601
8725 0.598
8726 0.619
8727 0.615
8728 0.588
8729 0.588
8730 0.572
8731 0.606
8732 0.608
8733 0.576
8734 0.617
8735 0.58
8736 0.61
8737 0.629
8738 0.603
8739 0.619
8740 0.612
8741 0.613
8742 0.609
8743 0.581
8744 0.613
8745 0.585
8746 0.613
8747 0.6
8748 0.596
8749 0.593
8750 0.574
8751 0.602
8752 0.588
8753 0.594
8754 0.592
8755 0.58
8756 0.592
8757 0.61
8758 0.606
8759 0.607
8760 0.603
8761 0.597
8762 0.59
8763 0.613
8764 0.591
8765 0.588
8766 0.575
8767 0.619
8768 0.631
8769 0.585
8770 0.607
8771 0.595
8772 0.57
8773 0.614
8774 0.601
8775 0.58
8776 0.617
8777 0.61
8778 0.623
8779 0.58
8780 0.613
8781 0.6
8782 0.597
8783 0.584
8784 0.593
8785 0.601
8786 0.598
8787 0.605
8788 0.603
8789 0.617
8790 0.589
8791 0.615
8792 0.623
8793 0.599
8794 0.604
8795 0.609
8796 0.599
8797 0.606
8798 0.608
8799 0.607
8800 0.62
8801 0.598
8802 0.59
8803 0.601
8804 0.58
8805 0.604
8806 0.614
8807 0.567
8808 0.632
8809 0.599
8810 0.615
8811 0.594
8812 0.612
8813 0.622
8814 0.601
8815 0.591
8816 0.596
8817 0.602
8818 0.599
8819 0.626
8820 0.594
8821 0.61
8822 0.607
8823 0.621
8824 0.599
8825 0.596
8826 0.602
8827 0.609
8828 0.606
8829 0.593
8830 0.583
8831 0.612
8832 0.614
8833 0.609
8834 0.589
8835 0.598
8836 0.591
8837 0.605
8838 0.585
8839 0.608
8840 0.609
8841 0.615
8842 0.589
8843 0.609
8844 0.593
8845 0.611
8846 0.609
8847 0.598
8848 0.586
8849 0.622
8850 0.6
8851 0.602
8852 0.607
8853 0.6
8854 0.611
8855 0.578
8856 0.592
8857 0.589
8858 0.598
8859 0.613
8860 0.61
8861 0.603
8862 0.585
8863 0.595
8864 0.592
8865 0.612
8866 0.607
8867 0.602
8868 0.612
8869 0.622
8870 0.603
8871 0.606
8872 0.585
8873 0.593
8874 0.604
8875 0.604
8876 0.598
8877 0.621
8878 0.609
8879 0.573
8880 0.603
8881 0.587
8882 0.598
8883 0.602
8884 0.585
8885 0.601
8886 0.608
8887 0.611
8888 0.589
8889 0.603
8890 0.597
8891 0.621
8892 0.617
8893 0.617
8894 0.606
8895 0.607
8896 0.615
8897 0.592
8898 0.612
8899 0.619
8900 0.582
8901 0.628
8902 0.593
8903 0.588
8904 0.627
8905 0.604
8906 0.598
8907 0.615
8908 0.608
8909 0.622
8910 0.6
8911 0.575
8912 0.591
8913 0.581
8914 0.586
8915 0.622
8916 0.593
8917 0.59
8918 0.599
8919 0.6
8920 0.57
8921 0.604
8922 0.603
8923 0.614
8924 0.632
8925 0.56
8926 0.587
8927 0.597
8928 0.598
8929 0.577
8930 0.607
8931 0.629
8932 0.64
8933 0.608
8934 0.621
8935 0.609
8936 0.595
8937 0.598
8938 0.606
8939 0.61
8940 0.614
8941 0.623
8942 0.602
8943 0.628
8944 0.609
8945 0.596
8946 0.596
8947 0.604
8948 0.61
8949 0.593
8950 0.602
8951 0.607
8952 0.62
8953 0.611
8954 0.598
8955 0.621
8956 0.592
8957 0.585
8958 0.603
8959 0.624
8960 0.594
8961 0.581
8962 0.618
8963 0.602
8964 0.614
8965 0.592
8966 0.62
8967 0.588
8968 0.598
8969 0.601
8970 0.589
8971 0.62
8972 0.627
8973 0.621
8974 0.607
8975 0.588
8976 0.583
8977 0.596
8978 0.577
8979 0.601
8980 0.577
8981 0.599
8982 0.598
8983 0.62
8984 0.603
8985 0.596
8986 0.586
8987 0.602
8988 0.593
8989 0.586
8990 0.587
8991 0.588
8992 0.625
8993 0.586
8994 0.595
8995 0.596
8996 0.588
8997 0.589
8998 0.605
8999 0.599
9000 0.609
9001 0.601
9002 0.579
9003 0.61
9004 0.609
9005 0.593
9006 0.637
9007 0.568
9008 0.587
9009 0.588
9010 0.621
9011 0.588
9012 0.601
9013 0.608
9014 0.591
9015 0.62
9016 0.633
9017 0.603
9018 0.604
9019 0.605
9020 0.571
9021 0.602
9022 0.622
9023 0.589
9024 0.594
9025 0.617
9026 0.594
9027 0.603
9028 0.595
9029 0.592
9030 0.593
9031 0.609
9032 0.605
9033 0.598
9034 0.623
9035 0.614
9036 0.595
9037 0.601
9038 0.598
9039 0.611
9040 0.589
9041 0.627
9042 0.599
9043 0.637
9044 0.606
9045 0.6
9046 0.59
9047 0.618
9048 0.59
9049 0.589
9050 0.614
9051 0.59
9052 0.611
9053 0.609
9054 0.598
9055 0.601
9056 0.585
9057 0.603
9058 0.592
9059 0.605
9060 0.601
9061 0.583
9062 0.608
9063 0.629
9064 0.589
9065 0.586
9066 0.598
9067 0.613
9068 0.618
9069 0.588
9070 0.602
9071 0.595
9072 0.604
9073 0.627
9074 0.575
9075 0.585
9076 0.589
9077 0.605
9078 0.603
9079 0.62
9080 0.594
9081 0.605
9082 0.585
9083 0.621
9084 0.606
9085 0.603
9086 0.592
9087 0.615
9088 0.589
9089 0.591
9090 0.598
9091 0.607
9092 0.599
9093 0.592
9094 0.583
9095 0.618
9096 0.597
9097 0.596
9098 0.604
9099 0.605
9100 0.602
9101 0.617
9102 0.575
9103 0.61
9104 0.612
9105 0.596
9106 0.595
9107 0.609
9108 0.584
9109 0.598
9110 0.626
9111 0.622
9112 0.588
9113 0.626
9114 0.591
9115 0.618
9116 0.619
9117 0.609
9118 0.596
9119 0.59
9120 0.608
9121 0.598
9122 0.592
9123 0.594
9124 0.599
9125 0.618
9126 0.625
9127 0.602
9128 0.597
9129 0.614
9130 0.591
9131 0.617
9132 0.597
9133 0.609
9134 0.603
9135 0.582
9136 0.597
9137 0.622
9138 0.618
9139 0.611
9140 0.583
9141 0.61
9142 0.588
9143 0.597
9144 0.634
9145 0.609
9146 0.613
9147 0.618
9148 0.612
9149 0.623
9150 0.615
9151 0.601
9152 0.602
9153 0.586
9154 0.608
9155 0.61
9156 0.615
9157 0.585
9158 0.618
9159 0.609
9160 0.641
9161 0.601
9162 0.603
9163 0.609
9164 0.615
9165 0.602
9166 0.614
9167 0.596
9168 0.574
9169 0.618
9170 0.605
9171 0.597
9172 0.596
9173 0.585
9174 0.598
9175 0.6
9176 0.579
9177 0.619
9178 0.62
9179 0.602
9180 0.592
9181 0.596
9182 0.603
9183 0.595
9184 0.604
9185 0.603
9186 0.593
9187 0.6
9188 0.619
9189 0.6
9190 0.602
9191 0.622
9192 0.599
9193 0.625
9194 0.611
9195 0.6
9196 0.613
9197 0.604
9198 0.612
9199 0.624
9200 0.581
9201 0.623
9202 0.633
9203 0.581
9204 0.576
9205 0.584
9206 0.594
9207 0.608
9208 0.603
9209 0.605
9210 0.586
9211 0.597
9212 0.612
9213 0.587
9214 0.594
9215 0.606
9216 0.604
9217 0.623
9218 0.602
9219 0.619
9220 0.621
9221 0.612
9222 0.6
9223 0.602
9224 0.6
9225 0.609
9226 0.602
9227 0.618
9228 0.601
9229 0.601
9230 0.615
9231 0.605
9232 0.624
9233 0.6
9234 0.594
9235 0.604
9236 0.595
9237 0.611
9238 0.57
9239 0.597
9240 0.604
9241 0.614
9242 0.577
9243 0.605
9244 0.581
9245 0.613
9246 0.593
9247 0.615
9248 0.579
9249 0.601
9250 0.593
9251 0.596
9252 0.58
9253 0.602
9254 0.582
9255 0.608
9256 0.591
9257 0.592
9258 0.592
9259 0.619
9260 0.605
9261 0.614
9262 0.6
9263 0.578
9264 0.611
9265 0.604
9266 0.59
9267 0.612
9268 0.584
9269 0.612
9270 0.596
9271 0.633
9272 0.603
9273 0.593
9274 0.588
9275 0.606
9276 0.639
9277 0.589
9278 0.575
9279 0.578
9280 0.593
9281 0.582
9282 0.582
9283 0.627
9284 0.592
9285 0.6
9286 0.577
9287 0.604
9288 0.598
9289 0.605
9290 0.597
9291 0.599
9292 0.626
9293 0.579
9294 0.592
9295 0.612
9296 0.586
9297 0.595
9298 0.606
9299 0.597
9300 0.612
9301 0.596
9302 0.587
9303 0.6
9304 0.618
9305 0.61
9306 0.61
9307 0.596
9308 0.594
9309 0.604
9310 0.583
9311 0.603
9312 0.586
9313 0.604
9314 0.595
9315 0.619
9316 0.592
9317 0.593
9318 0.608
9319 0.575
9320 0.618
9321 0.622
9322 0.597
9323 0.584
9324 0.608
9325 0.607
9326 0.598
9327 0.601
9328 0.619
9329 0.634
9330 0.589
9331 0.576
9332 0.58
9333 0.614
9334 0.6
9335 0.605
9336 0.601
9337 0.638
9338 0.629
9339 0.6
9340 0.593
9341 0.573
9342 0.609
9343 0.586
9344 0.611
9345 0.6
9346 0.601
9347 0.589
9348 0.6
9349 0.613
9350 0.605
9351 0.578
9352 0.612
9353 0.602
9354 0.62
9355 0.597
9356 0.63
9357 0.603
9358 0.589
9359 0.593
9360 0.609
9361 0.587
9362 0.578
9363 0.607
9364 0.599
9365 0.596
9366 0.61
9367 0.593
9368 0.58
9369 0.618
9370 0.603
9371 0.611
9372 0.602
9373 0.592
9374 0.614
9375 0.586
9376 0.633
9377 0.604
9378 0.6
9379 0.595
9380 0.604
9381 0.586
9382 0.618
9383 0.617
9384 0.628
9385 0.606
9386 0.611
9387 0.598
9388 0.571
9389 0.63
9390 0.618
9391 0.603
9392 0.612
9393 0.616
9394 0.603
9395 0.618
9396 0.612
9397 0.611
9398 0.601
9399 0.586
9400 0.589
9401 0.584
9402 0.615
9403 0.616
9404 0.619
9405 0.617
9406 0.575
9407 0.598
9408 0.572
9409 0.61
9410 0.599
9411 0.598
9412 0.597
9413 0.613
9414 0.623
9415 0.603
9416 0.586
9417 0.571
9418 0.609
9419 0.574
9420 0.622
9421 0.583
9422 0.593
9423 0.589
9424 0.612
9425 0.585
9426 0.632
9427 0.611
9428 0.625
9429 0.602
9430 0.607
9431 0.599
9432 0.585
9433 0.596
9434 0.603
9435 0.615
9436 0.604
9437 0.611
9438 0.626
9439 0.6
9440 0.582
9441 0.62
9442 0.62
9443 0.634
9444 0.633
9445 0.603
9446 0.583
9447 0.572
9448 0.631
9449 0.585
9450 0.639
9451 0.609
9452 0.606
9453 0.58
9454 0.575
9455 0.607
9456 0.599
9457 0.575
9458 0.582
9459 0.608
9460 0.615
9461 0.602
9462 0.623
9463 0.619
9464 0.611
9465 0.613
9466 0.622
9467 0.588
9468 0.614
9469 0.622
9470 0.599
9471 0.609
9472 0.599
9473 0.605
9474 0.608
9475 0.597
9476 0.607
9477 0.612
9478 0.61
9479 0.599
9480 0.599
9481 0.588
9482 0.621
9483 0.593
9484 0.601
9485 0.591
9486 0.591
9487 0.581
9488 0.584
9489 0.586
9490 0.583
9491 0.611
9492 0.611
9493 0.592
9494 0.605
9495 0.602
9496 0.603
9497 0.641
9498 0.595
9499 0.592
9500 0.606
9501 0.586
9502 0.601
9503 0.614
9504 0.618
9505 0.599
9506 0.618
9507 0.612
9508 0.589
9509 0.609
9510 0.61
9511 0.585
9512 0.588
9513 0.607
9514 0.596
9515 0.598
9516 0.602
9517 0.593
9518 0.598
9519 0.584
9520 0.603
9521 0.61
9522 0.614
9523 0.608
9524 0.586
9525 0.597
9526 0.602
9527 0.611
9528 0.612
9529 0.606
9530 0.592
9531 0.618
9532 0.607
9533 0.61
9534 0.617
9535 0.585
9536 0.601
9537 0.6
9538 0.589
9539 0.577
9540 0.582
9541 0.587
9542 0.583
9543 0.616
9544 0.606
9545 0.611
9546 0.592
9547 0.579
9548 0.583
9549 0.593
9550 0.594
9551 0.597
9552 0.598
9553 0.586
9554 0.622
9555 0.601
9556 0.611
9557 0.587
9558 0.597
9559 0.614
9560 0.611
9561 0.611
9562 0.617
9563 0.618
9564 0.604
9565 0.623
9566 0.634
9567 0.595
9568 0.6
9569 0.602
9570 0.603
9571 0.605
9572 0.587
9573 0.64
9574 0.587
9575 0.614
9576 0.595
9577 0.601
9578 0.593
9579 0.611
9580 0.603
9581 0.625
9582 0.606
9583 0.612
9584 0.59
9585 0.6
9586 0.61
9587 0.583
9588 0.572
9589 0.6
9590 0.596
9591 0.592
9592 0.607
9593 0.607
9594 0.613
9595 0.614
9596 0.596
9597 0.614
9598 0.615
9599 0.609
9600 0.617
9601 0.6
9602 0.626
9603 0.606
9604 0.601
9605 0.599
9606 0.578
9607 0.607
9608 0.613
9609 0.619
9610 0.588
9611 0.616
9612 0.616
9613 0.578
9614 0.611
9615 0.585
9616 0.609
9617 0.611
9618 0.625
9619 0.587
9620 0.6
9621 0.604
9622 0.584
9623 0.589
9624 0.617
9625 0.602
9626 0.601
9627 0.604
9628 0.611
9629 0.598
9630 0.606
9631 0.611
9632 0.577
9633 0.623
9634 0.58
9635 0.615
9636 0.589
9637 0.598
9638 0.605
9639 0.621
9640 0.638
9641 0.6
9642 0.619
9643 0.583
9644 0.596
9645 0.602
9646 0.613
9647 0.595
9648 0.559
9649 0.594
9650 0.581
9651 0.601
9652 0.601
9653 0.62
9654 0.594
9655 0.586
9656 0.621
9657 0.638
9658 0.599
9659 0.615
9660 0.618
9661 0.58
9662 0.591
9663 0.621
9664 0.603
9665 0.607
9666 0.613
9667 0.604
9668 0.601
9669 0.58
9670 0.6
9671 0.625
9672 0.61
9673 0.59
9674 0.599
9675 0.608
9676 0.598
9677 0.588
9678 0.602
9679 0.597
9680 0.603
9681 0.608
9682 0.602
9683 0.633
9684 0.613
9685 0.605
9686 0.593
9687 0.597
9688 0.588
9689 0.592
9690 0.59
9691 0.592
9692 0.63
9693 0.59
9694 0.616
9695 0.622
9696 0.587
9697 0.619
9698 0.628
9699 0.604
9700 0.61
9701 0.63
9702 0.584
9703 0.583
9704 0.589
9705 0.587
9706 0.587
9707 0.621
9708 0.596
9709 0.607
9710 0.581
9711 0.602
9712 0.629
9713 0.607
9714 0.606
9715 0.598
9716 0.598
9717 0.612
9718 0.593
9719 0.606
9720 0.619
9721 0.599
9722 0.601
9723 0.593
9724 0.59
9725 0.602
9726 0.593
9727 0.626
9728 0.604
9729 0.584
9730 0.621
9731 0.578
9732 0.601
9733 0.623
9734 0.616
9735 0.578
9736 0.588
9737 0.594
9738 0.624
9739 0.614
9740 0.598
9741 0.592
9742 0.613
9743 0.597
9744 0.625
9745 0.584
9746 0.612
9747 0.602
9748 0.582
9749 0.589
9750 0.591
9751 0.599
9752 0.6
9753 0.631
9754 0.597
9755 0.595
9756 0.616
9757 0.62
9758 0.599
9759 0.59
9760 0.592
9761 0.618
9762 0.61
9763 0.585
9764 0.62
9765 0.624
9766 0.612
9767 0.581
9768 0.61
9769 0.603
9770 0.603
9771 0.592
9772 0.593
9773 0.603
9774 0.58
9775 0.591
9776 0.614
9777 0.622
9778 0.6
9779 0.614
9780 0.605
9781 0.583
9782 0.606
9783 0.6
9784 0.614
9785 0.592
9786 0.616
9787 0.594
9788 0.599
9789 0.604
9790 0.626
9791 0.608
9792 0.572
9793 0.58
9794 0.592
9795 0.609
9796 0.621
9797 0.619
9798 0.615
9799 0.622
9800 0.608
9801 0.601
9802 0.614
9803 0.63
9804 0.604
9805 0.577
9806 0.62
9807 0.595
9808 0.6
9809 0.6
9810 0.607
9811 0.611
9812 0.612
9813 0.615
9814 0.62
9815 0.617
9816 0.599
9817 0.589
9818 0.585
9819 0.62
9820 0.582
9821 0.62
9822 0.608
9823 0.607
9824 0.612
9825 0.6
9826 0.616
9827 0.588
9828 0.608
9829 0.611
9830 0.611
9831 0.614
9832 0.612
9833 0.618
9834 0.623
9835 0.62
9836 0.614
9837 0.625
9838 0.585
9839 0.625
9840 0.591
9841 0.614
9842 0.595
9843 0.618
9844 0.586
9845 0.599
9846 0.588
9847 0.616
9848 0.584
9849 0.605
9850 0.613
9851 0.604
9852 0.624
9853 0.61
9854 0.622
9855 0.607
9856 0.605
9857 0.603
9858 0.604
9859 0.615
9860 0.607
9861 0.589
9862 0.592
9863 0.601
9864 0.603
9865 0.6
9866 0.59
9867 0.605
9868 0.628
9869 0.595
9870 0.61
9871 0.596
9872 0.594
9873 0.618
9874 0.597
9875 0.592
9876 0.607
9877 0.602
9878 0.604
9879 0.607
9880 0.602
9881 0.607
9882 0.592
9883 0.575
9884 0.6
9885 0.613
9886 0.614
9887 0.613
9888 0.612
9889 0.616
9890 0.584
9891 0.582
9892 0.602
9893 0.596
9894 0.601
9895 0.625
9896 0.604
9897 0.617
9898 0.615
9899 0.602
9900 0.589
9901 0.599
9902 0.584
9903 0.598
9904 0.6
9905 0.61
9906 0.61
9907 0.572
9908 0.618
9909 0.578
9910 0.581
9911 0.614
9912 0.611
9913 0.589
9914 0.6
9915 0.598
9916 0.612
9917 0.593
9918 0.591
9919 0.619
9920 0.617
9921 0.621
9922 0.606
9923 0.614
9924 0.579
9925 0.597
9926 0.628
9927 0.585
9928 0.618
9929 0.608
9930 0.558
9931 0.594
9932 0.581
9933 0.599
9934 0.581
9935 0.594
9936 0.585
9937 0.601
9938 0.568
9939 0.618
9940 0.61
9941 0.575
9942 0.609
9943 0.623
9944 0.608
9945 0.59
9946 0.601
9947 0.615
9948 0.587
9949 0.611
9950 0.592
9951 0.598
9952 0.626
9953 0.608
9954 0.63
9955 0.613
9956 0.618
9957 0.627
9958 0.598
9959 0.598
9960 0.582
9961 0.606
9962 0.606
9963 0.598
9964 0.609
9965 0.566
9966 0.62
9967 0.599
9968 0.606
9969 0.601
9970 0.6
9971 0.609
9972 0.603
9973 0.613
9974 0.607
9975 0.608
9976 0.61
9977 0.609
9978 0.595
9979 0.608
9980 0.59
9981 0.608
9982 0.594
9983 0.582
9984 0.624
9985 0.603
9986 0.594
9987 0.59
9988 0.596
9989 0.605
9990 0.619
9991 0.615
9992 0.583
9993 0.578
9994 0.611
9995 0.577
9996 0.59
9997 0.625
9998 0.615
9999 0.603
};
\addlegendentry{0}
\addplot [semithick, darkorange25512714, opacity=0.3]
table {%
0 0.498
1 0.491
2 0.507
3 0.519
4 0.495
5 0.505
6 0.486
7 0.51
8 0.499
9 0.526
10 0.508
11 0.514
12 0.524
13 0.538
14 0.513
15 0.49
16 0.516
17 0.479
18 0.499
19 0.48
20 0.477
21 0.492
22 0.496
23 0.507
24 0.496
25 0.514
26 0.505
27 0.507
28 0.488
29 0.494
30 0.486
31 0.519
32 0.49
33 0.461
34 0.503
35 0.501
36 0.508
37 0.502
38 0.498
39 0.486
40 0.506
41 0.547
42 0.49
43 0.491
44 0.513
45 0.525
46 0.514
47 0.495
48 0.485
49 0.527
50 0.503
51 0.506
52 0.505
53 0.499
54 0.521
55 0.496
56 0.524
57 0.514
58 0.499
59 0.515
60 0.487
61 0.501
62 0.475
63 0.519
64 0.51
65 0.516
66 0.478
67 0.506
68 0.504
69 0.526
70 0.523
71 0.501
72 0.496
73 0.518
74 0.537
75 0.516
76 0.503
77 0.5
78 0.487
79 0.506
80 0.484
81 0.52
82 0.488
83 0.512
84 0.552
85 0.498
86 0.511
87 0.507
88 0.505
89 0.497
90 0.509
91 0.513
92 0.479
93 0.491
94 0.534
95 0.501
96 0.522
97 0.492
98 0.509
99 0.518
100 0.504
101 0.511
102 0.496
103 0.502
104 0.526
105 0.513
106 0.49
107 0.515
108 0.501
109 0.522
110 0.499
111 0.524
112 0.523
113 0.506
114 0.492
115 0.524
116 0.491
117 0.481
118 0.557
119 0.525
120 0.492
121 0.53
122 0.508
123 0.515
124 0.505
125 0.525
126 0.509
127 0.512
128 0.514
129 0.548
130 0.502
131 0.521
132 0.48
133 0.553
134 0.5
135 0.509
136 0.511
137 0.513
138 0.482
139 0.493
140 0.513
141 0.505
142 0.52
143 0.497
144 0.509
145 0.502
146 0.454
147 0.507
148 0.52
149 0.496
150 0.507
151 0.514
152 0.523
153 0.543
154 0.479
155 0.503
156 0.52
157 0.503
158 0.52
159 0.517
160 0.518
161 0.51
162 0.552
163 0.516
164 0.523
165 0.502
166 0.518
167 0.497
168 0.521
169 0.511
170 0.51
171 0.497
172 0.519
173 0.519
174 0.522
175 0.51
176 0.524
177 0.517
178 0.541
179 0.499
180 0.518
181 0.522
182 0.513
183 0.528
184 0.514
185 0.537
186 0.531
187 0.518
188 0.538
189 0.527
190 0.551
191 0.535
192 0.534
193 0.522
194 0.528
195 0.506
196 0.522
197 0.512
198 0.526
199 0.514
200 0.496
201 0.507
202 0.518
203 0.508
204 0.517
205 0.522
206 0.531
207 0.518
208 0.486
209 0.511
210 0.506
211 0.51
212 0.506
213 0.525
214 0.508
215 0.517
216 0.514
217 0.512
218 0.502
219 0.532
220 0.521
221 0.499
222 0.504
223 0.502
224 0.515
225 0.535
226 0.525
227 0.517
228 0.549
229 0.528
230 0.518
231 0.537
232 0.546
233 0.541
234 0.517
235 0.546
236 0.535
237 0.538
238 0.534
239 0.513
240 0.511
241 0.528
242 0.5
243 0.537
244 0.515
245 0.543
246 0.521
247 0.541
248 0.531
249 0.54
250 0.512
251 0.53
252 0.53
253 0.556
254 0.543
255 0.529
256 0.508
257 0.543
258 0.514
259 0.507
260 0.542
261 0.533
262 0.491
263 0.544
264 0.524
265 0.53
266 0.531
267 0.526
268 0.541
269 0.54
270 0.529
271 0.531
272 0.535
273 0.508
274 0.507
275 0.549
276 0.526
277 0.533
278 0.511
279 0.528
280 0.506
281 0.55
282 0.536
283 0.523
284 0.551
285 0.53
286 0.553
287 0.535
288 0.548
289 0.518
290 0.532
291 0.53
292 0.522
293 0.53
294 0.548
295 0.526
296 0.549
297 0.522
298 0.531
299 0.523
300 0.547
301 0.533
302 0.515
303 0.52
304 0.544
305 0.523
306 0.541
307 0.529
308 0.535
309 0.526
310 0.555
311 0.529
312 0.519
313 0.556
314 0.53
315 0.54
316 0.547
317 0.529
318 0.522
319 0.53
320 0.505
321 0.549
322 0.546
323 0.548
324 0.532
325 0.566
326 0.53
327 0.541
328 0.532
329 0.522
330 0.532
331 0.534
332 0.52
333 0.548
334 0.562
335 0.509
336 0.527
337 0.542
338 0.548
339 0.545
340 0.545
341 0.524
342 0.56
343 0.543
344 0.529
345 0.535
346 0.553
347 0.53
348 0.543
349 0.512
350 0.543
351 0.53
352 0.521
353 0.579
354 0.521
355 0.518
356 0.558
357 0.525
358 0.542
359 0.542
360 0.518
361 0.558
362 0.523
363 0.527
364 0.548
365 0.547
366 0.543
367 0.557
368 0.511
369 0.516
370 0.548
371 0.554
372 0.547
373 0.531
374 0.543
375 0.539
376 0.539
377 0.548
378 0.568
379 0.538
380 0.521
381 0.541
382 0.534
383 0.539
384 0.544
385 0.548
386 0.546
387 0.536
388 0.527
389 0.545
390 0.544
391 0.528
392 0.543
393 0.528
394 0.544
395 0.538
396 0.531
397 0.556
398 0.543
399 0.546
400 0.53
401 0.539
402 0.532
403 0.531
404 0.527
405 0.561
406 0.553
407 0.518
408 0.577
409 0.517
410 0.541
411 0.548
412 0.558
413 0.564
414 0.561
415 0.533
416 0.559
417 0.551
418 0.542
419 0.523
420 0.556
421 0.557
422 0.541
423 0.546
424 0.54
425 0.539
426 0.553
427 0.529
428 0.541
429 0.548
430 0.523
431 0.577
432 0.539
433 0.545
434 0.544
435 0.567
436 0.555
437 0.569
438 0.543
439 0.525
440 0.543
441 0.544
442 0.565
443 0.562
444 0.575
445 0.54
446 0.556
447 0.549
448 0.549
449 0.539
450 0.544
451 0.558
452 0.577
453 0.556
454 0.56
455 0.538
456 0.55
457 0.588
458 0.539
459 0.525
460 0.522
461 0.565
462 0.547
463 0.54
464 0.572
465 0.58
466 0.55
467 0.575
468 0.55
469 0.553
470 0.523
471 0.531
472 0.552
473 0.547
474 0.53
475 0.578
476 0.553
477 0.532
478 0.519
479 0.528
480 0.57
481 0.567
482 0.532
483 0.572
484 0.559
485 0.565
486 0.536
487 0.547
488 0.575
489 0.555
490 0.562
491 0.57
492 0.567
493 0.529
494 0.567
495 0.542
496 0.546
497 0.573
498 0.594
499 0.554
500 0.532
501 0.545
502 0.562
503 0.55
504 0.55
505 0.557
506 0.561
507 0.556
508 0.558
509 0.537
510 0.556
511 0.564
512 0.556
513 0.585
514 0.551
515 0.571
516 0.554
517 0.536
518 0.55
519 0.579
520 0.576
521 0.536
522 0.556
523 0.564
524 0.562
525 0.537
526 0.562
527 0.571
528 0.554
529 0.547
530 0.532
531 0.559
532 0.532
533 0.567
534 0.526
535 0.569
536 0.542
537 0.574
538 0.572
539 0.576
540 0.556
541 0.564
542 0.553
543 0.549
544 0.578
545 0.553
546 0.562
547 0.583
548 0.553
549 0.569
550 0.585
551 0.521
552 0.547
553 0.55
554 0.568
555 0.579
556 0.536
557 0.559
558 0.56
559 0.547
560 0.567
561 0.551
562 0.556
563 0.575
564 0.57
565 0.564
566 0.542
567 0.551
568 0.566
569 0.536
570 0.537
571 0.577
572 0.557
573 0.566
574 0.561
575 0.566
576 0.58
577 0.548
578 0.579
579 0.554
580 0.543
581 0.571
582 0.529
583 0.561
584 0.548
585 0.545
586 0.581
587 0.528
588 0.571
589 0.571
590 0.571
591 0.541
592 0.559
593 0.571
594 0.553
595 0.56
596 0.564
597 0.538
598 0.582
599 0.556
600 0.566
601 0.55
602 0.552
603 0.576
604 0.568
605 0.558
606 0.578
607 0.558
608 0.579
609 0.578
610 0.586
611 0.521
612 0.566
613 0.546
614 0.568
615 0.559
616 0.541
617 0.55
618 0.592
619 0.554
620 0.575
621 0.524
622 0.558
623 0.568
624 0.592
625 0.572
626 0.543
627 0.567
628 0.582
629 0.551
630 0.546
631 0.57
632 0.555
633 0.565
634 0.561
635 0.555
636 0.556
637 0.594
638 0.574
639 0.565
640 0.566
641 0.572
642 0.577
643 0.564
644 0.562
645 0.559
646 0.552
647 0.54
648 0.568
649 0.59
650 0.57
651 0.536
652 0.563
653 0.584
654 0.583
655 0.559
656 0.578
657 0.561
658 0.56
659 0.536
660 0.567
661 0.567
662 0.576
663 0.561
664 0.584
665 0.558
666 0.55
667 0.577
668 0.563
669 0.577
670 0.569
671 0.55
672 0.574
673 0.578
674 0.57
675 0.579
676 0.562
677 0.557
678 0.566
679 0.564
680 0.563
681 0.6
682 0.592
683 0.603
684 0.554
685 0.567
686 0.576
687 0.574
688 0.582
689 0.568
690 0.545
691 0.576
692 0.591
693 0.591
694 0.566
695 0.59
696 0.583
697 0.588
698 0.562
699 0.564
700 0.582
701 0.593
702 0.537
703 0.573
704 0.561
705 0.559
706 0.553
707 0.563
708 0.564
709 0.547
710 0.59
711 0.572
712 0.58
713 0.582
714 0.588
715 0.59
716 0.598
717 0.539
718 0.573
719 0.554
720 0.595
721 0.567
722 0.566
723 0.579
724 0.575
725 0.586
726 0.572
727 0.598
728 0.596
729 0.565
730 0.572
731 0.572
732 0.569
733 0.569
734 0.585
735 0.592
736 0.56
737 0.566
738 0.565
739 0.584
740 0.557
741 0.568
742 0.571
743 0.572
744 0.577
745 0.602
746 0.586
747 0.57
748 0.577
749 0.569
750 0.615
751 0.594
752 0.581
753 0.588
754 0.584
755 0.563
756 0.585
757 0.608
758 0.59
759 0.556
760 0.586
761 0.57
762 0.578
763 0.601
764 0.593
765 0.578
766 0.587
767 0.601
768 0.583
769 0.591
770 0.589
771 0.549
772 0.573
773 0.55
774 0.577
775 0.613
776 0.541
777 0.573
778 0.576
779 0.586
780 0.572
781 0.594
782 0.593
783 0.581
784 0.583
785 0.58
786 0.601
787 0.563
788 0.585
789 0.568
790 0.593
791 0.575
792 0.583
793 0.576
794 0.601
795 0.568
796 0.576
797 0.574
798 0.598
799 0.588
800 0.574
801 0.582
802 0.597
803 0.593
804 0.563
805 0.596
806 0.586
807 0.587
808 0.597
809 0.575
810 0.574
811 0.579
812 0.595
813 0.576
814 0.625
815 0.572
816 0.588
817 0.629
818 0.598
819 0.597
820 0.596
821 0.569
822 0.599
823 0.562
824 0.611
825 0.582
826 0.564
827 0.599
828 0.565
829 0.595
830 0.554
831 0.594
832 0.563
833 0.571
834 0.605
835 0.577
836 0.565
837 0.582
838 0.584
839 0.578
840 0.586
841 0.564
842 0.58
843 0.6
844 0.578
845 0.595
846 0.587
847 0.585
848 0.616
849 0.573
850 0.607
851 0.564
852 0.568
853 0.571
854 0.554
855 0.588
856 0.587
857 0.587
858 0.551
859 0.583
860 0.559
861 0.594
862 0.58
863 0.59
864 0.581
865 0.61
866 0.583
867 0.605
868 0.583
869 0.583
870 0.569
871 0.596
872 0.587
873 0.575
874 0.591
875 0.576
876 0.576
877 0.632
878 0.568
879 0.601
880 0.618
881 0.575
882 0.593
883 0.606
884 0.598
885 0.586
886 0.581
887 0.582
888 0.581
889 0.575
890 0.574
891 0.571
892 0.602
893 0.583
894 0.576
895 0.595
896 0.574
897 0.566
898 0.571
899 0.581
900 0.584
901 0.591
902 0.599
903 0.6
904 0.582
905 0.58
906 0.592
907 0.581
908 0.575
909 0.614
910 0.583
911 0.585
912 0.611
913 0.595
914 0.571
915 0.59
916 0.565
917 0.569
918 0.594
919 0.596
920 0.583
921 0.555
922 0.6
923 0.582
924 0.575
925 0.612
926 0.607
927 0.576
928 0.607
929 0.582
930 0.586
931 0.603
932 0.601
933 0.57
934 0.574
935 0.553
936 0.601
937 0.617
938 0.594
939 0.618
940 0.616
941 0.582
942 0.58
943 0.597
944 0.572
945 0.61
946 0.594
947 0.573
948 0.57
949 0.627
950 0.595
951 0.594
952 0.594
953 0.579
954 0.6
955 0.586
956 0.596
957 0.623
958 0.595
959 0.584
960 0.588
961 0.569
962 0.6
963 0.607
964 0.598
965 0.606
966 0.582
967 0.616
968 0.566
969 0.627
970 0.571
971 0.567
972 0.615
973 0.601
974 0.592
975 0.591
976 0.605
977 0.604
978 0.586
979 0.616
980 0.588
981 0.61
982 0.591
983 0.595
984 0.589
985 0.59
986 0.585
987 0.609
988 0.61
989 0.587
990 0.611
991 0.58
992 0.564
993 0.61
994 0.601
995 0.591
996 0.607
997 0.604
998 0.604
999 0.585
1000 0.6
1001 0.618
1002 0.611
1003 0.589
1004 0.596
1005 0.568
1006 0.586
1007 0.607
1008 0.617
1009 0.595
1010 0.583
1011 0.59
1012 0.581
1013 0.594
1014 0.608
1015 0.609
1016 0.607
1017 0.609
1018 0.611
1019 0.605
1020 0.595
1021 0.606
1022 0.586
1023 0.58
1024 0.595
1025 0.602
1026 0.602
1027 0.603
1028 0.601
1029 0.585
1030 0.593
1031 0.609
1032 0.6
1033 0.595
1034 0.577
1035 0.606
1036 0.561
1037 0.583
1038 0.604
1039 0.583
1040 0.606
1041 0.599
1042 0.593
1043 0.591
1044 0.587
1045 0.57
1046 0.605
1047 0.579
1048 0.62
1049 0.585
1050 0.6
1051 0.581
1052 0.607
1053 0.6
1054 0.606
1055 0.611
1056 0.609
1057 0.621
1058 0.618
1059 0.603
1060 0.594
1061 0.593
1062 0.61
1063 0.605
1064 0.606
1065 0.607
1066 0.607
1067 0.591
1068 0.567
1069 0.605
1070 0.628
1071 0.617
1072 0.622
1073 0.586
1074 0.566
1075 0.609
1076 0.584
1077 0.584
1078 0.607
1079 0.596
1080 0.594
1081 0.603
1082 0.597
1083 0.615
1084 0.593
1085 0.601
1086 0.622
1087 0.597
1088 0.603
1089 0.574
1090 0.61
1091 0.639
1092 0.595
1093 0.6
1094 0.577
1095 0.59
1096 0.628
1097 0.591
1098 0.609
1099 0.651
1100 0.614
1101 0.622
1102 0.596
1103 0.595
1104 0.591
1105 0.602
1106 0.626
1107 0.605
1108 0.608
1109 0.609
1110 0.615
1111 0.604
1112 0.615
1113 0.615
1114 0.588
1115 0.618
1116 0.593
1117 0.595
1118 0.602
1119 0.61
1120 0.61
1121 0.626
1122 0.607
1123 0.615
1124 0.614
1125 0.621
1126 0.603
1127 0.627
1128 0.596
1129 0.613
1130 0.59
1131 0.624
1132 0.614
1133 0.623
1134 0.578
1135 0.61
1136 0.603
1137 0.583
1138 0.611
1139 0.631
1140 0.61
1141 0.608
1142 0.613
1143 0.587
1144 0.59
1145 0.615
1146 0.607
1147 0.613
1148 0.59
1149 0.569
1150 0.584
1151 0.617
1152 0.604
1153 0.617
1154 0.591
1155 0.604
1156 0.601
1157 0.62
1158 0.625
1159 0.609
1160 0.624
1161 0.592
1162 0.594
1163 0.608
1164 0.571
1165 0.609
1166 0.603
1167 0.6
1168 0.584
1169 0.623
1170 0.617
1171 0.63
1172 0.609
1173 0.587
1174 0.636
1175 0.618
1176 0.631
1177 0.621
1178 0.625
1179 0.589
1180 0.597
1181 0.601
1182 0.622
1183 0.62
1184 0.625
1185 0.605
1186 0.623
1187 0.608
1188 0.599
1189 0.601
1190 0.61
1191 0.622
1192 0.611
1193 0.618
1194 0.645
1195 0.632
1196 0.594
1197 0.597
1198 0.593
1199 0.61
1200 0.631
1201 0.597
1202 0.619
1203 0.612
1204 0.595
1205 0.591
1206 0.607
1207 0.602
1208 0.623
1209 0.631
1210 0.603
1211 0.616
1212 0.621
1213 0.6
1214 0.611
1215 0.607
1216 0.623
1217 0.613
1218 0.598
1219 0.626
1220 0.611
1221 0.58
1222 0.631
1223 0.597
1224 0.608
1225 0.603
1226 0.628
1227 0.588
1228 0.622
1229 0.61
1230 0.612
1231 0.601
1232 0.591
1233 0.605
1234 0.612
1235 0.595
1236 0.604
1237 0.625
1238 0.592
1239 0.609
1240 0.628
1241 0.594
1242 0.604
1243 0.599
1244 0.621
1245 0.591
1246 0.57
1247 0.602
1248 0.623
1249 0.633
1250 0.631
1251 0.596
1252 0.615
1253 0.627
1254 0.62
1255 0.623
1256 0.612
1257 0.618
1258 0.623
1259 0.602
1260 0.608
1261 0.618
1262 0.598
1263 0.635
1264 0.643
1265 0.602
1266 0.601
1267 0.603
1268 0.613
1269 0.603
1270 0.613
1271 0.634
1272 0.599
1273 0.607
1274 0.63
1275 0.607
1276 0.612
1277 0.632
1278 0.633
1279 0.595
1280 0.644
1281 0.597
1282 0.616
1283 0.606
1284 0.621
1285 0.592
1286 0.623
1287 0.64
1288 0.64
1289 0.619
1290 0.635
1291 0.6
1292 0.616
1293 0.6
1294 0.616
1295 0.598
1296 0.606
1297 0.603
1298 0.611
1299 0.581
1300 0.637
1301 0.594
1302 0.623
1303 0.627
1304 0.626
1305 0.619
1306 0.618
1307 0.637
1308 0.634
1309 0.619
1310 0.616
1311 0.622
1312 0.632
1313 0.63
1314 0.614
1315 0.628
1316 0.625
1317 0.637
1318 0.626
1319 0.616
1320 0.633
1321 0.625
1322 0.629
1323 0.596
1324 0.589
1325 0.614
1326 0.615
1327 0.632
1328 0.609
1329 0.636
1330 0.613
1331 0.627
1332 0.625
1333 0.617
1334 0.632
1335 0.611
1336 0.609
1337 0.635
1338 0.607
1339 0.597
1340 0.638
1341 0.602
1342 0.604
1343 0.629
1344 0.594
1345 0.597
1346 0.607
1347 0.624
1348 0.598
1349 0.617
1350 0.649
1351 0.604
1352 0.623
1353 0.61
1354 0.589
1355 0.602
1356 0.641
1357 0.628
1358 0.633
1359 0.626
1360 0.627
1361 0.596
1362 0.613
1363 0.626
1364 0.64
1365 0.606
1366 0.631
1367 0.633
1368 0.636
1369 0.588
1370 0.635
1371 0.639
1372 0.635
1373 0.601
1374 0.611
1375 0.616
1376 0.63
1377 0.643
1378 0.606
1379 0.627
1380 0.594
1381 0.641
1382 0.637
1383 0.644
1384 0.611
1385 0.61
1386 0.622
1387 0.615
1388 0.597
1389 0.612
1390 0.593
1391 0.597
1392 0.621
1393 0.635
1394 0.632
1395 0.62
1396 0.602
1397 0.623
1398 0.611
1399 0.592
1400 0.635
1401 0.583
1402 0.621
1403 0.603
1404 0.609
1405 0.608
1406 0.633
1407 0.639
1408 0.608
1409 0.607
1410 0.625
1411 0.615
1412 0.633
1413 0.641
1414 0.626
1415 0.636
1416 0.627
1417 0.608
1418 0.629
1419 0.618
1420 0.632
1421 0.589
1422 0.615
1423 0.625
1424 0.606
1425 0.621
1426 0.638
1427 0.626
1428 0.628
1429 0.617
1430 0.603
1431 0.612
1432 0.601
1433 0.616
1434 0.617
1435 0.634
1436 0.647
1437 0.611
1438 0.618
1439 0.622
1440 0.621
1441 0.602
1442 0.619
1443 0.626
1444 0.611
1445 0.619
1446 0.624
1447 0.611
1448 0.622
1449 0.648
1450 0.617
1451 0.642
1452 0.608
1453 0.617
1454 0.598
1455 0.617
1456 0.624
1457 0.64
1458 0.624
1459 0.618
1460 0.628
1461 0.604
1462 0.594
1463 0.619
1464 0.624
1465 0.639
1466 0.626
1467 0.599
1468 0.595
1469 0.621
1470 0.616
1471 0.634
1472 0.624
1473 0.62
1474 0.599
1475 0.613
1476 0.632
1477 0.635
1478 0.617
1479 0.603
1480 0.638
1481 0.647
1482 0.641
1483 0.622
1484 0.646
1485 0.619
1486 0.644
1487 0.626
1488 0.641
1489 0.629
1490 0.637
1491 0.614
1492 0.639
1493 0.601
1494 0.634
1495 0.606
1496 0.626
1497 0.638
1498 0.628
1499 0.616
1500 0.608
1501 0.595
1502 0.61
1503 0.64
1504 0.615
1505 0.623
1506 0.637
1507 0.618
1508 0.637
1509 0.642
1510 0.615
1511 0.606
1512 0.618
1513 0.632
1514 0.66
1515 0.61
1516 0.632
1517 0.623
1518 0.623
1519 0.631
1520 0.631
1521 0.633
1522 0.633
1523 0.659
1524 0.633
1525 0.632
1526 0.645
1527 0.628
1528 0.604
1529 0.612
1530 0.602
1531 0.611
1532 0.628
1533 0.622
1534 0.632
1535 0.629
1536 0.634
1537 0.629
1538 0.623
1539 0.622
1540 0.635
1541 0.628
1542 0.632
1543 0.621
1544 0.65
1545 0.609
1546 0.641
1547 0.612
1548 0.633
1549 0.647
1550 0.607
1551 0.604
1552 0.631
1553 0.64
1554 0.623
1555 0.639
1556 0.606
1557 0.62
1558 0.633
1559 0.618
1560 0.637
1561 0.643
1562 0.645
1563 0.655
1564 0.594
1565 0.643
1566 0.606
1567 0.635
1568 0.647
1569 0.637
1570 0.635
1571 0.636
1572 0.616
1573 0.652
1574 0.656
1575 0.632
1576 0.658
1577 0.652
1578 0.649
1579 0.626
1580 0.63
1581 0.626
1582 0.625
1583 0.639
1584 0.614
1585 0.609
1586 0.632
1587 0.645
1588 0.611
1589 0.629
1590 0.627
1591 0.616
1592 0.638
1593 0.601
1594 0.618
1595 0.637
1596 0.621
1597 0.643
1598 0.635
1599 0.626
1600 0.615
1601 0.644
1602 0.617
1603 0.637
1604 0.627
1605 0.647
1606 0.609
1607 0.615
1608 0.595
1609 0.645
1610 0.633
1611 0.626
1612 0.616
1613 0.597
1614 0.647
1615 0.639
1616 0.608
1617 0.623
1618 0.651
1619 0.623
1620 0.621
1621 0.621
1622 0.646
1623 0.627
1624 0.639
1625 0.634
1626 0.63
1627 0.632
1628 0.621
1629 0.608
1630 0.642
1631 0.622
1632 0.617
1633 0.618
1634 0.638
1635 0.622
1636 0.63
1637 0.645
1638 0.634
1639 0.626
1640 0.639
1641 0.627
1642 0.639
1643 0.616
1644 0.636
1645 0.661
1646 0.621
1647 0.641
1648 0.64
1649 0.636
1650 0.63
1651 0.623
1652 0.616
1653 0.638
1654 0.627
1655 0.63
1656 0.623
1657 0.636
1658 0.648
1659 0.633
1660 0.638
1661 0.638
1662 0.645
1663 0.637
1664 0.639
1665 0.642
1666 0.667
1667 0.642
1668 0.647
1669 0.615
1670 0.642
1671 0.623
1672 0.627
1673 0.639
1674 0.626
1675 0.631
1676 0.642
1677 0.637
1678 0.649
1679 0.625
1680 0.64
1681 0.594
1682 0.664
1683 0.661
1684 0.614
1685 0.605
1686 0.63
1687 0.637
1688 0.628
1689 0.624
1690 0.632
1691 0.64
1692 0.64
1693 0.614
1694 0.596
1695 0.643
1696 0.632
1697 0.64
1698 0.625
1699 0.613
1700 0.63
1701 0.626
1702 0.623
1703 0.655
1704 0.622
1705 0.649
1706 0.638
1707 0.625
1708 0.636
1709 0.627
1710 0.641
1711 0.668
1712 0.643
1713 0.656
1714 0.644
1715 0.641
1716 0.642
1717 0.626
1718 0.644
1719 0.623
1720 0.606
1721 0.638
1722 0.638
1723 0.638
1724 0.658
1725 0.629
1726 0.619
1727 0.642
1728 0.645
1729 0.654
1730 0.643
1731 0.666
1732 0.623
1733 0.642
1734 0.646
1735 0.659
1736 0.64
1737 0.613
1738 0.626
1739 0.659
1740 0.648
1741 0.643
1742 0.659
1743 0.613
1744 0.633
1745 0.631
1746 0.644
1747 0.627
1748 0.654
1749 0.638
1750 0.656
1751 0.665
1752 0.627
1753 0.628
1754 0.656
1755 0.646
1756 0.661
1757 0.637
1758 0.642
1759 0.633
1760 0.634
1761 0.643
1762 0.631
1763 0.65
1764 0.641
1765 0.648
1766 0.619
1767 0.635
1768 0.612
1769 0.604
1770 0.646
1771 0.645
1772 0.642
1773 0.64
1774 0.652
1775 0.644
1776 0.624
1777 0.655
1778 0.623
1779 0.63
1780 0.627
1781 0.663
1782 0.651
1783 0.633
1784 0.631
1785 0.618
1786 0.668
1787 0.626
1788 0.645
1789 0.652
1790 0.631
1791 0.644
1792 0.633
1793 0.641
1794 0.622
1795 0.636
1796 0.653
1797 0.644
1798 0.658
1799 0.652
1800 0.645
1801 0.647
1802 0.635
1803 0.62
1804 0.635
1805 0.646
1806 0.663
1807 0.633
1808 0.628
1809 0.631
1810 0.646
1811 0.635
1812 0.633
1813 0.611
1814 0.623
1815 0.64
1816 0.653
1817 0.646
1818 0.657
1819 0.634
1820 0.633
1821 0.636
1822 0.634
1823 0.632
1824 0.651
1825 0.617
1826 0.611
1827 0.633
1828 0.668
1829 0.624
1830 0.617
1831 0.651
1832 0.639
1833 0.632
1834 0.653
1835 0.662
1836 0.619
1837 0.653
1838 0.644
1839 0.63
1840 0.63
1841 0.656
1842 0.634
1843 0.618
1844 0.632
1845 0.628
1846 0.647
1847 0.651
1848 0.651
1849 0.621
1850 0.657
1851 0.639
1852 0.632
1853 0.623
1854 0.644
1855 0.616
1856 0.657
1857 0.613
1858 0.639
1859 0.644
1860 0.65
1861 0.632
1862 0.64
1863 0.668
1864 0.63
1865 0.615
1866 0.667
1867 0.615
1868 0.64
1869 0.645
1870 0.62
1871 0.651
1872 0.623
1873 0.657
1874 0.666
1875 0.621
1876 0.642
1877 0.649
1878 0.667
1879 0.615
1880 0.641
1881 0.646
1882 0.644
1883 0.655
1884 0.642
1885 0.643
1886 0.635
1887 0.65
1888 0.653
1889 0.663
1890 0.649
1891 0.625
1892 0.635
1893 0.63
1894 0.663
1895 0.65
1896 0.663
1897 0.627
1898 0.646
1899 0.65
1900 0.656
1901 0.638
1902 0.62
1903 0.659
1904 0.652
1905 0.641
1906 0.649
1907 0.66
1908 0.671
1909 0.654
1910 0.643
1911 0.657
1912 0.655
1913 0.649
1914 0.62
1915 0.645
1916 0.638
1917 0.635
1918 0.632
1919 0.641
1920 0.659
1921 0.639
1922 0.671
1923 0.66
1924 0.635
1925 0.614
1926 0.63
1927 0.639
1928 0.651
1929 0.632
1930 0.645
1931 0.634
1932 0.644
1933 0.663
1934 0.633
1935 0.626
1936 0.64
1937 0.653
1938 0.664
1939 0.622
1940 0.654
1941 0.652
1942 0.628
1943 0.687
1944 0.634
1945 0.642
1946 0.652
1947 0.661
1948 0.629
1949 0.634
1950 0.664
1951 0.65
1952 0.652
1953 0.649
1954 0.665
1955 0.669
1956 0.65
1957 0.631
1958 0.645
1959 0.611
1960 0.633
1961 0.658
1962 0.633
1963 0.641
1964 0.662
1965 0.641
1966 0.64
1967 0.63
1968 0.657
1969 0.648
1970 0.645
1971 0.644
1972 0.66
1973 0.659
1974 0.639
1975 0.639
1976 0.653
1977 0.63
1978 0.638
1979 0.655
1980 0.643
1981 0.644
1982 0.639
1983 0.653
1984 0.633
1985 0.638
1986 0.639
1987 0.671
1988 0.625
1989 0.638
1990 0.651
1991 0.668
1992 0.67
1993 0.644
1994 0.68
1995 0.654
1996 0.694
1997 0.657
1998 0.67
1999 0.639
2000 0.653
2001 0.648
2002 0.632
2003 0.651
2004 0.659
2005 0.667
2006 0.658
2007 0.662
2008 0.657
2009 0.64
2010 0.666
2011 0.668
2012 0.635
2013 0.616
2014 0.692
2015 0.642
2016 0.647
2017 0.671
2018 0.647
2019 0.653
2020 0.639
2021 0.637
2022 0.642
2023 0.648
2024 0.657
2025 0.654
2026 0.649
2027 0.671
2028 0.66
2029 0.633
2030 0.67
2031 0.646
2032 0.65
2033 0.643
2034 0.64
2035 0.652
2036 0.65
2037 0.649
2038 0.652
2039 0.666
2040 0.664
2041 0.661
2042 0.659
2043 0.643
2044 0.633
2045 0.637
2046 0.629
2047 0.649
2048 0.633
2049 0.652
2050 0.634
2051 0.623
2052 0.627
2053 0.646
2054 0.633
2055 0.632
2056 0.635
2057 0.663
2058 0.65
2059 0.629
2060 0.655
2061 0.61
2062 0.648
2063 0.652
2064 0.651
2065 0.638
2066 0.643
2067 0.638
2068 0.664
2069 0.652
2070 0.65
2071 0.653
2072 0.653
2073 0.644
2074 0.668
2075 0.638
2076 0.657
2077 0.653
2078 0.658
2079 0.639
2080 0.647
2081 0.609
2082 0.636
2083 0.669
2084 0.643
2085 0.637
2086 0.626
2087 0.646
2088 0.664
2089 0.655
2090 0.64
2091 0.631
2092 0.641
2093 0.624
2094 0.648
2095 0.686
2096 0.652
2097 0.65
2098 0.642
2099 0.661
2100 0.661
2101 0.639
2102 0.646
2103 0.65
2104 0.66
2105 0.632
2106 0.64
2107 0.672
2108 0.646
2109 0.662
2110 0.674
2111 0.658
2112 0.643
2113 0.658
2114 0.685
2115 0.657
2116 0.65
2117 0.682
2118 0.634
2119 0.669
2120 0.649
2121 0.629
2122 0.645
2123 0.651
2124 0.666
2125 0.648
2126 0.682
2127 0.649
2128 0.649
2129 0.663
2130 0.651
2131 0.651
2132 0.632
2133 0.673
2134 0.652
2135 0.666
2136 0.635
2137 0.65
2138 0.639
2139 0.659
2140 0.661
2141 0.652
2142 0.646
2143 0.661
2144 0.629
2145 0.646
2146 0.654
2147 0.682
2148 0.626
2149 0.628
2150 0.679
2151 0.637
2152 0.651
2153 0.647
2154 0.675
2155 0.65
2156 0.663
2157 0.64
2158 0.67
2159 0.64
2160 0.68
2161 0.637
2162 0.639
2163 0.655
2164 0.649
2165 0.672
2166 0.65
2167 0.657
2168 0.652
2169 0.666
2170 0.628
2171 0.67
2172 0.662
2173 0.652
2174 0.63
2175 0.653
2176 0.63
2177 0.67
2178 0.648
2179 0.639
2180 0.656
2181 0.649
2182 0.648
2183 0.672
2184 0.66
2185 0.643
2186 0.652
2187 0.625
2188 0.642
2189 0.652
2190 0.678
2191 0.65
2192 0.669
2193 0.651
2194 0.655
2195 0.655
2196 0.65
2197 0.646
2198 0.648
2199 0.633
2200 0.652
2201 0.654
2202 0.656
2203 0.655
2204 0.646
2205 0.655
2206 0.68
2207 0.627
2208 0.675
2209 0.639
2210 0.644
2211 0.639
2212 0.657
2213 0.65
2214 0.647
2215 0.664
2216 0.643
2217 0.645
2218 0.637
2219 0.658
2220 0.671
2221 0.679
2222 0.665
2223 0.662
2224 0.69
2225 0.657
2226 0.666
2227 0.675
2228 0.666
2229 0.687
2230 0.641
2231 0.664
2232 0.656
2233 0.68
2234 0.645
2235 0.646
2236 0.644
2237 0.662
2238 0.683
2239 0.659
2240 0.654
2241 0.67
2242 0.656
2243 0.666
2244 0.64
2245 0.635
2246 0.655
2247 0.636
2248 0.647
2249 0.666
2250 0.649
2251 0.659
2252 0.669
2253 0.685
2254 0.645
2255 0.677
2256 0.656
2257 0.653
2258 0.671
2259 0.658
2260 0.666
2261 0.676
2262 0.67
2263 0.661
2264 0.677
2265 0.66
2266 0.661
2267 0.664
2268 0.672
2269 0.682
2270 0.661
2271 0.683
2272 0.651
2273 0.651
2274 0.639
2275 0.672
2276 0.661
2277 0.659
2278 0.645
2279 0.659
2280 0.684
2281 0.658
2282 0.655
2283 0.666
2284 0.663
2285 0.692
2286 0.66
2287 0.65
2288 0.652
2289 0.684
2290 0.68
2291 0.664
2292 0.648
2293 0.631
2294 0.642
2295 0.656
2296 0.687
2297 0.661
2298 0.651
2299 0.652
2300 0.672
2301 0.654
2302 0.679
2303 0.662
2304 0.649
2305 0.654
2306 0.612
2307 0.642
2308 0.648
2309 0.662
2310 0.655
2311 0.683
2312 0.653
2313 0.669
2314 0.675
2315 0.671
2316 0.678
2317 0.659
2318 0.659
2319 0.655
2320 0.637
2321 0.654
2322 0.654
2323 0.629
2324 0.657
2325 0.623
2326 0.651
2327 0.657
2328 0.655
2329 0.653
2330 0.653
2331 0.654
2332 0.661
2333 0.669
2334 0.636
2335 0.681
2336 0.66
2337 0.655
2338 0.666
2339 0.667
2340 0.657
2341 0.665
2342 0.688
2343 0.666
2344 0.686
2345 0.691
2346 0.663
2347 0.667
2348 0.643
2349 0.624
2350 0.686
2351 0.687
2352 0.665
2353 0.659
2354 0.696
2355 0.664
2356 0.677
2357 0.659
2358 0.67
2359 0.67
2360 0.635
2361 0.639
2362 0.663
2363 0.659
2364 0.672
2365 0.685
2366 0.675
2367 0.647
2368 0.685
2369 0.657
2370 0.662
2371 0.681
2372 0.649
2373 0.641
2374 0.67
2375 0.67
2376 0.658
2377 0.657
2378 0.652
2379 0.653
2380 0.663
2381 0.644
2382 0.646
2383 0.667
2384 0.653
2385 0.66
2386 0.672
2387 0.657
2388 0.649
2389 0.654
2390 0.663
2391 0.639
2392 0.678
2393 0.65
2394 0.685
2395 0.646
2396 0.655
2397 0.667
2398 0.644
2399 0.65
2400 0.654
2401 0.655
2402 0.653
2403 0.655
2404 0.665
2405 0.653
2406 0.652
2407 0.678
2408 0.659
2409 0.666
2410 0.681
2411 0.663
2412 0.655
2413 0.672
2414 0.676
2415 0.673
2416 0.654
2417 0.694
2418 0.669
2419 0.678
2420 0.667
2421 0.666
2422 0.64
2423 0.678
2424 0.688
2425 0.676
2426 0.662
2427 0.684
2428 0.659
2429 0.679
2430 0.677
2431 0.644
2432 0.654
2433 0.666
2434 0.675
2435 0.689
2436 0.664
2437 0.665
2438 0.66
2439 0.647
2440 0.654
2441 0.689
2442 0.675
2443 0.669
2444 0.687
2445 0.656
2446 0.675
2447 0.67
2448 0.672
2449 0.677
2450 0.639
2451 0.641
2452 0.651
2453 0.648
2454 0.663
2455 0.672
2456 0.666
2457 0.642
2458 0.654
2459 0.652
2460 0.644
2461 0.653
2462 0.663
2463 0.674
2464 0.654
2465 0.67
2466 0.661
2467 0.658
2468 0.677
2469 0.685
2470 0.674
2471 0.691
2472 0.677
2473 0.641
2474 0.66
2475 0.632
2476 0.667
2477 0.66
2478 0.664
2479 0.649
2480 0.657
2481 0.662
2482 0.681
2483 0.648
2484 0.659
2485 0.67
2486 0.669
2487 0.645
2488 0.652
2489 0.661
2490 0.669
2491 0.662
2492 0.646
2493 0.649
2494 0.671
2495 0.651
2496 0.673
2497 0.671
2498 0.682
2499 0.65
2500 0.664
2501 0.659
2502 0.677
2503 0.67
2504 0.673
2505 0.665
2506 0.698
2507 0.648
2508 0.648
2509 0.658
2510 0.68
2511 0.666
2512 0.674
2513 0.647
2514 0.669
2515 0.67
2516 0.649
2517 0.669
2518 0.674
2519 0.654
2520 0.657
2521 0.681
2522 0.653
2523 0.651
2524 0.661
2525 0.684
2526 0.685
2527 0.676
2528 0.674
2529 0.679
2530 0.677
2531 0.66
2532 0.668
2533 0.675
2534 0.657
2535 0.638
2536 0.659
2537 0.652
2538 0.664
2539 0.665
2540 0.652
2541 0.662
2542 0.657
2543 0.69
2544 0.657
2545 0.66
2546 0.654
2547 0.669
2548 0.67
2549 0.675
2550 0.672
2551 0.651
2552 0.688
2553 0.681
2554 0.667
2555 0.679
2556 0.675
2557 0.666
2558 0.674
2559 0.687
2560 0.671
2561 0.657
2562 0.656
2563 0.682
2564 0.669
2565 0.639
2566 0.658
2567 0.674
2568 0.676
2569 0.68
2570 0.662
2571 0.645
2572 0.666
2573 0.677
2574 0.669
2575 0.675
2576 0.674
2577 0.65
2578 0.671
2579 0.693
2580 0.675
2581 0.655
2582 0.661
2583 0.684
2584 0.656
2585 0.675
2586 0.692
2587 0.664
2588 0.689
2589 0.669
2590 0.687
2591 0.691
2592 0.649
2593 0.669
2594 0.676
2595 0.688
2596 0.655
2597 0.625
2598 0.666
2599 0.681
2600 0.693
2601 0.657
2602 0.671
2603 0.643
2604 0.647
2605 0.641
2606 0.658
2607 0.671
2608 0.675
2609 0.655
2610 0.694
2611 0.709
2612 0.674
2613 0.672
2614 0.677
2615 0.673
2616 0.65
2617 0.672
2618 0.658
2619 0.684
2620 0.67
2621 0.68
2622 0.612
2623 0.664
2624 0.67
2625 0.671
2626 0.67
2627 0.657
2628 0.676
2629 0.664
2630 0.672
2631 0.684
2632 0.694
2633 0.674
2634 0.687
2635 0.684
2636 0.673
2637 0.667
2638 0.674
2639 0.652
2640 0.66
2641 0.705
2642 0.656
2643 0.691
2644 0.653
2645 0.649
2646 0.658
2647 0.658
2648 0.663
2649 0.658
2650 0.652
2651 0.665
2652 0.677
2653 0.676
2654 0.672
2655 0.656
2656 0.679
2657 0.67
2658 0.657
2659 0.661
2660 0.68
2661 0.67
2662 0.651
2663 0.673
2664 0.664
2665 0.681
2666 0.661
2667 0.692
2668 0.668
2669 0.658
2670 0.675
2671 0.668
2672 0.637
2673 0.678
2674 0.674
2675 0.665
2676 0.674
2677 0.644
2678 0.675
2679 0.662
2680 0.67
2681 0.653
2682 0.653
2683 0.71
2684 0.677
2685 0.685
2686 0.656
2687 0.687
2688 0.675
2689 0.677
2690 0.655
2691 0.67
2692 0.673
2693 0.677
2694 0.671
2695 0.668
2696 0.685
2697 0.685
2698 0.672
2699 0.661
2700 0.678
2701 0.675
2702 0.683
2703 0.669
2704 0.653
2705 0.678
2706 0.645
2707 0.685
2708 0.673
2709 0.671
2710 0.662
2711 0.666
2712 0.667
2713 0.656
2714 0.68
2715 0.695
2716 0.657
2717 0.651
2718 0.677
2719 0.672
2720 0.651
2721 0.652
2722 0.682
2723 0.667
2724 0.639
2725 0.656
2726 0.678
2727 0.652
2728 0.653
2729 0.677
2730 0.677
2731 0.634
2732 0.673
2733 0.649
2734 0.664
2735 0.671
2736 0.665
2737 0.698
2738 0.679
2739 0.675
2740 0.654
2741 0.678
2742 0.666
2743 0.687
2744 0.665
2745 0.686
2746 0.67
2747 0.648
2748 0.675
2749 0.67
2750 0.671
2751 0.65
2752 0.671
2753 0.625
2754 0.698
2755 0.663
2756 0.656
2757 0.679
2758 0.682
2759 0.665
2760 0.674
2761 0.671
2762 0.669
2763 0.689
2764 0.656
2765 0.641
2766 0.674
2767 0.672
2768 0.67
2769 0.672
2770 0.687
2771 0.68
2772 0.652
2773 0.674
2774 0.693
2775 0.681
2776 0.667
2777 0.669
2778 0.69
2779 0.676
2780 0.668
2781 0.659
2782 0.668
2783 0.676
2784 0.678
2785 0.677
2786 0.643
2787 0.675
2788 0.643
2789 0.658
2790 0.685
2791 0.676
2792 0.676
2793 0.678
2794 0.658
2795 0.673
2796 0.67
2797 0.662
2798 0.669
2799 0.639
2800 0.67
2801 0.678
2802 0.665
2803 0.685
2804 0.667
2805 0.657
2806 0.671
2807 0.653
2808 0.672
2809 0.676
2810 0.666
2811 0.645
2812 0.675
2813 0.695
2814 0.665
2815 0.664
2816 0.645
2817 0.654
2818 0.684
2819 0.68
2820 0.676
2821 0.666
2822 0.667
2823 0.683
2824 0.699
2825 0.658
2826 0.637
2827 0.674
2828 0.651
2829 0.678
2830 0.688
2831 0.66
2832 0.651
2833 0.659
2834 0.659
2835 0.664
2836 0.671
2837 0.667
2838 0.683
2839 0.658
2840 0.672
2841 0.677
2842 0.696
2843 0.683
2844 0.683
2845 0.663
2846 0.712
2847 0.676
2848 0.688
2849 0.673
2850 0.685
2851 0.68
2852 0.648
2853 0.662
2854 0.667
2855 0.671
2856 0.679
2857 0.674
2858 0.694
2859 0.682
2860 0.673
2861 0.683
2862 0.695
2863 0.673
2864 0.664
2865 0.673
2866 0.673
2867 0.65
2868 0.689
2869 0.672
2870 0.696
2871 0.654
2872 0.667
2873 0.661
2874 0.69
2875 0.663
2876 0.691
2877 0.685
2878 0.663
2879 0.663
2880 0.655
2881 0.676
2882 0.678
2883 0.67
2884 0.678
2885 0.677
2886 0.679
2887 0.658
2888 0.677
2889 0.674
2890 0.668
2891 0.678
2892 0.661
2893 0.681
2894 0.695
2895 0.671
2896 0.687
2897 0.646
2898 0.701
2899 0.677
2900 0.663
2901 0.685
2902 0.682
2903 0.646
2904 0.685
2905 0.668
2906 0.695
2907 0.687
2908 0.673
2909 0.7
2910 0.67
2911 0.681
2912 0.656
2913 0.682
2914 0.695
2915 0.676
2916 0.675
2917 0.674
2918 0.674
2919 0.658
2920 0.681
2921 0.673
2922 0.683
2923 0.702
2924 0.674
2925 0.673
2926 0.687
2927 0.69
2928 0.665
2929 0.675
2930 0.679
2931 0.705
2932 0.682
2933 0.704
2934 0.708
2935 0.64
2936 0.677
2937 0.672
2938 0.682
2939 0.682
2940 0.686
2941 0.674
2942 0.699
2943 0.683
2944 0.693
2945 0.689
2946 0.688
2947 0.709
2948 0.673
2949 0.694
2950 0.698
2951 0.689
2952 0.675
2953 0.67
2954 0.688
2955 0.666
2956 0.699
2957 0.7
2958 0.692
2959 0.678
2960 0.664
2961 0.694
2962 0.692
2963 0.693
2964 0.715
2965 0.661
2966 0.687
2967 0.677
2968 0.658
2969 0.693
2970 0.678
2971 0.686
2972 0.675
2973 0.684
2974 0.683
2975 0.683
2976 0.701
2977 0.707
2978 0.685
2979 0.671
2980 0.675
2981 0.674
2982 0.694
2983 0.676
2984 0.672
2985 0.674
2986 0.657
2987 0.681
2988 0.657
2989 0.676
2990 0.675
2991 0.655
2992 0.708
2993 0.649
2994 0.696
2995 0.683
2996 0.675
2997 0.692
2998 0.693
2999 0.689
3000 0.699
3001 0.687
3002 0.664
3003 0.674
3004 0.662
3005 0.68
3006 0.693
3007 0.681
3008 0.676
3009 0.672
3010 0.691
3011 0.663
3012 0.68
3013 0.697
3014 0.688
3015 0.692
3016 0.679
3017 0.68
3018 0.675
3019 0.679
3020 0.673
3021 0.686
3022 0.688
3023 0.651
3024 0.647
3025 0.673
3026 0.668
3027 0.657
3028 0.675
3029 0.684
3030 0.676
3031 0.685
3032 0.677
3033 0.672
3034 0.677
3035 0.67
3036 0.682
3037 0.68
3038 0.687
3039 0.695
3040 0.698
3041 0.666
3042 0.719
3043 0.672
3044 0.681
3045 0.678
3046 0.702
3047 0.674
3048 0.691
3049 0.689
3050 0.712
3051 0.681
3052 0.68
3053 0.692
3054 0.668
3055 0.717
3056 0.674
3057 0.69
3058 0.664
3059 0.697
3060 0.662
3061 0.705
3062 0.702
3063 0.675
3064 0.681
3065 0.72
3066 0.658
3067 0.675
3068 0.687
3069 0.687
3070 0.694
3071 0.69
3072 0.688
3073 0.669
3074 0.668
3075 0.683
3076 0.673
3077 0.667
3078 0.666
3079 0.681
3080 0.703
3081 0.68
3082 0.679
3083 0.688
3084 0.682
3085 0.678
3086 0.722
3087 0.698
3088 0.679
3089 0.688
3090 0.675
3091 0.684
3092 0.68
3093 0.678
3094 0.681
3095 0.666
3096 0.712
3097 0.698
3098 0.709
3099 0.675
3100 0.695
3101 0.691
3102 0.677
3103 0.712
3104 0.684
3105 0.658
3106 0.69
3107 0.66
3108 0.676
3109 0.663
3110 0.675
3111 0.686
3112 0.696
3113 0.68
3114 0.674
3115 0.705
3116 0.688
3117 0.665
3118 0.673
3119 0.688
3120 0.682
3121 0.669
3122 0.676
3123 0.668
3124 0.691
3125 0.678
3126 0.697
3127 0.675
3128 0.67
3129 0.669
3130 0.69
3131 0.676
3132 0.674
3133 0.673
3134 0.688
3135 0.687
3136 0.65
3137 0.691
3138 0.681
3139 0.688
3140 0.682
3141 0.686
3142 0.67
3143 0.669
3144 0.708
3145 0.682
3146 0.676
3147 0.704
3148 0.699
3149 0.671
3150 0.679
3151 0.674
3152 0.679
3153 0.675
3154 0.672
3155 0.669
3156 0.684
3157 0.677
3158 0.661
3159 0.685
3160 0.686
3161 0.703
3162 0.671
3163 0.668
3164 0.692
3165 0.67
3166 0.686
3167 0.689
3168 0.701
3169 0.681
3170 0.679
3171 0.679
3172 0.664
3173 0.672
3174 0.676
3175 0.694
3176 0.674
3177 0.678
3178 0.685
3179 0.685
3180 0.68
3181 0.637
3182 0.69
3183 0.691
3184 0.697
3185 0.685
3186 0.68
3187 0.681
3188 0.681
3189 0.654
3190 0.706
3191 0.675
3192 0.69
3193 0.678
3194 0.674
3195 0.691
3196 0.667
3197 0.674
3198 0.682
3199 0.688
3200 0.691
3201 0.687
3202 0.661
3203 0.663
3204 0.706
3205 0.695
3206 0.682
3207 0.704
3208 0.687
3209 0.699
3210 0.682
3211 0.68
3212 0.683
3213 0.658
3214 0.699
3215 0.684
3216 0.683
3217 0.679
3218 0.698
3219 0.693
3220 0.688
3221 0.691
3222 0.666
3223 0.669
3224 0.695
3225 0.651
3226 0.69
3227 0.689
3228 0.677
3229 0.667
3230 0.681
3231 0.705
3232 0.669
3233 0.664
3234 0.68
3235 0.681
3236 0.692
3237 0.708
3238 0.716
3239 0.704
3240 0.686
3241 0.693
3242 0.692
3243 0.666
3244 0.656
3245 0.685
3246 0.682
3247 0.701
3248 0.671
3249 0.653
3250 0.691
3251 0.684
3252 0.704
3253 0.696
3254 0.675
3255 0.685
3256 0.68
3257 0.684
3258 0.667
3259 0.676
3260 0.714
3261 0.666
3262 0.671
3263 0.691
3264 0.691
3265 0.679
3266 0.685
3267 0.681
3268 0.664
3269 0.694
3270 0.678
3271 0.679
3272 0.671
3273 0.689
3274 0.673
3275 0.666
3276 0.678
3277 0.676
3278 0.679
3279 0.711
3280 0.68
3281 0.686
3282 0.661
3283 0.687
3284 0.69
3285 0.7
3286 0.706
3287 0.686
3288 0.697
3289 0.688
3290 0.685
3291 0.689
3292 0.678
3293 0.688
3294 0.71
3295 0.705
3296 0.711
3297 0.695
3298 0.675
3299 0.695
3300 0.667
3301 0.695
3302 0.681
3303 0.668
3304 0.688
3305 0.68
3306 0.687
3307 0.672
3308 0.673
3309 0.679
3310 0.677
3311 0.687
3312 0.729
3313 0.694
3314 0.658
3315 0.707
3316 0.666
3317 0.697
3318 0.66
3319 0.69
3320 0.685
3321 0.704
3322 0.702
3323 0.676
3324 0.697
3325 0.653
3326 0.713
3327 0.695
3328 0.685
3329 0.67
3330 0.678
3331 0.688
3332 0.681
3333 0.69
3334 0.694
3335 0.696
3336 0.705
3337 0.683
3338 0.679
3339 0.716
3340 0.687
3341 0.695
3342 0.696
3343 0.674
3344 0.681
3345 0.665
3346 0.683
3347 0.692
3348 0.658
3349 0.689
3350 0.673
3351 0.706
3352 0.714
3353 0.696
3354 0.672
3355 0.682
3356 0.706
3357 0.701
3358 0.679
3359 0.674
3360 0.702
3361 0.708
3362 0.687
3363 0.657
3364 0.69
3365 0.674
3366 0.674
3367 0.698
3368 0.686
3369 0.673
3370 0.674
3371 0.701
3372 0.681
3373 0.716
3374 0.697
3375 0.692
3376 0.675
3377 0.698
3378 0.688
3379 0.687
3380 0.711
3381 0.681
3382 0.697
3383 0.655
3384 0.664
3385 0.701
3386 0.676
3387 0.667
3388 0.688
3389 0.706
3390 0.665
3391 0.693
3392 0.705
3393 0.681
3394 0.691
3395 0.678
3396 0.675
3397 0.67
3398 0.681
3399 0.655
3400 0.724
3401 0.683
3402 0.688
3403 0.689
3404 0.68
3405 0.7
3406 0.667
3407 0.683
3408 0.689
3409 0.67
3410 0.703
3411 0.698
3412 0.672
3413 0.7
3414 0.684
3415 0.704
3416 0.685
3417 0.698
3418 0.7
3419 0.691
3420 0.688
3421 0.671
3422 0.693
3423 0.695
3424 0.706
3425 0.693
3426 0.699
3427 0.702
3428 0.694
3429 0.674
3430 0.681
3431 0.691
3432 0.681
3433 0.664
3434 0.681
3435 0.699
3436 0.675
3437 0.714
3438 0.685
3439 0.7
3440 0.686
3441 0.693
3442 0.679
3443 0.687
3444 0.69
3445 0.688
3446 0.697
3447 0.682
3448 0.676
3449 0.726
3450 0.708
3451 0.679
3452 0.694
3453 0.661
3454 0.674
3455 0.687
3456 0.672
3457 0.681
3458 0.659
3459 0.692
3460 0.714
3461 0.713
3462 0.691
3463 0.684
3464 0.707
3465 0.685
3466 0.707
3467 0.698
3468 0.686
3469 0.687
3470 0.705
3471 0.692
3472 0.708
3473 0.698
3474 0.71
3475 0.69
3476 0.674
3477 0.695
3478 0.682
3479 0.696
3480 0.674
3481 0.684
3482 0.689
3483 0.698
3484 0.679
3485 0.708
3486 0.686
3487 0.678
3488 0.671
3489 0.682
3490 0.696
3491 0.687
3492 0.698
3493 0.697
3494 0.676
3495 0.683
3496 0.669
3497 0.689
3498 0.703
3499 0.682
3500 0.709
3501 0.684
3502 0.692
3503 0.675
3504 0.687
3505 0.693
3506 0.692
3507 0.688
3508 0.685
3509 0.709
3510 0.68
3511 0.717
3512 0.678
3513 0.714
3514 0.682
3515 0.691
3516 0.705
3517 0.71
3518 0.694
3519 0.694
3520 0.698
3521 0.692
3522 0.677
3523 0.708
3524 0.68
3525 0.691
3526 0.679
3527 0.683
3528 0.678
3529 0.697
3530 0.695
3531 0.685
3532 0.686
3533 0.668
3534 0.697
3535 0.676
3536 0.662
3537 0.696
3538 0.703
3539 0.691
3540 0.673
3541 0.681
3542 0.694
3543 0.687
3544 0.692
3545 0.699
3546 0.68
3547 0.675
3548 0.703
3549 0.67
3550 0.736
3551 0.685
3552 0.711
3553 0.718
3554 0.681
3555 0.688
3556 0.684
3557 0.699
3558 0.707
3559 0.682
3560 0.687
3561 0.683
3562 0.672
3563 0.683
3564 0.689
3565 0.696
3566 0.691
3567 0.697
3568 0.693
3569 0.698
3570 0.692
3571 0.673
3572 0.68
3573 0.721
3574 0.696
3575 0.717
3576 0.687
3577 0.691
3578 0.695
3579 0.71
3580 0.69
3581 0.702
3582 0.712
3583 0.705
3584 0.676
3585 0.663
3586 0.686
3587 0.694
3588 0.681
3589 0.689
3590 0.705
3591 0.672
3592 0.693
3593 0.696
3594 0.708
3595 0.694
3596 0.693
3597 0.711
3598 0.682
3599 0.672
3600 0.671
3601 0.698
3602 0.673
3603 0.68
3604 0.703
3605 0.7
3606 0.719
3607 0.698
3608 0.697
3609 0.674
3610 0.681
3611 0.695
3612 0.694
3613 0.703
3614 0.685
3615 0.697
3616 0.69
3617 0.714
3618 0.693
3619 0.711
3620 0.672
3621 0.692
3622 0.685
3623 0.699
3624 0.716
3625 0.684
3626 0.705
3627 0.705
3628 0.691
3629 0.705
3630 0.693
3631 0.696
3632 0.704
3633 0.668
3634 0.698
3635 0.712
3636 0.704
3637 0.686
3638 0.706
3639 0.698
3640 0.705
3641 0.689
3642 0.697
3643 0.695
3644 0.666
3645 0.695
3646 0.709
3647 0.688
3648 0.678
3649 0.668
3650 0.673
3651 0.701
3652 0.686
3653 0.694
3654 0.71
3655 0.702
3656 0.688
3657 0.695
3658 0.683
3659 0.686
3660 0.698
3661 0.682
3662 0.699
3663 0.69
3664 0.681
3665 0.711
3666 0.673
3667 0.687
3668 0.677
3669 0.684
3670 0.682
3671 0.71
3672 0.694
3673 0.683
3674 0.678
3675 0.72
3676 0.716
3677 0.702
3678 0.705
3679 0.681
3680 0.696
3681 0.669
3682 0.683
3683 0.696
3684 0.714
3685 0.683
3686 0.684
3687 0.682
3688 0.696
3689 0.68
3690 0.699
3691 0.69
3692 0.696
3693 0.703
3694 0.689
3695 0.699
3696 0.697
3697 0.686
3698 0.723
3699 0.714
3700 0.689
3701 0.696
3702 0.696
3703 0.684
3704 0.689
3705 0.69
3706 0.682
3707 0.712
3708 0.689
3709 0.679
3710 0.701
3711 0.708
3712 0.698
3713 0.698
3714 0.68
3715 0.697
3716 0.68
3717 0.67
3718 0.691
3719 0.709
3720 0.712
3721 0.68
3722 0.708
3723 0.693
3724 0.693
3725 0.692
3726 0.7
3727 0.709
3728 0.715
3729 0.687
3730 0.696
3731 0.709
3732 0.69
3733 0.691
3734 0.716
3735 0.697
3736 0.68
3737 0.691
3738 0.705
3739 0.667
3740 0.7
3741 0.691
3742 0.681
3743 0.702
3744 0.706
3745 0.681
3746 0.705
3747 0.676
3748 0.708
3749 0.681
3750 0.67
3751 0.698
3752 0.709
3753 0.683
3754 0.678
3755 0.68
3756 0.711
3757 0.695
3758 0.708
3759 0.685
3760 0.682
3761 0.693
3762 0.681
3763 0.706
3764 0.684
3765 0.702
3766 0.703
3767 0.7
3768 0.682
3769 0.684
3770 0.71
3771 0.689
3772 0.659
3773 0.649
3774 0.674
3775 0.673
3776 0.683
3777 0.716
3778 0.693
3779 0.707
3780 0.702
3781 0.694
3782 0.704
3783 0.699
3784 0.703
3785 0.71
3786 0.69
3787 0.681
3788 0.71
3789 0.676
3790 0.689
3791 0.697
3792 0.693
3793 0.688
3794 0.688
3795 0.707
3796 0.693
3797 0.704
3798 0.687
3799 0.669
3800 0.71
3801 0.701
3802 0.702
3803 0.702
3804 0.678
3805 0.712
3806 0.699
3807 0.723
3808 0.697
3809 0.689
3810 0.699
3811 0.678
3812 0.705
3813 0.717
3814 0.696
3815 0.676
3816 0.696
3817 0.726
3818 0.692
3819 0.708
3820 0.69
3821 0.705
3822 0.691
3823 0.72
3824 0.705
3825 0.696
3826 0.712
3827 0.721
3828 0.709
3829 0.687
3830 0.698
3831 0.68
3832 0.7
3833 0.712
3834 0.685
3835 0.697
3836 0.686
3837 0.676
3838 0.684
3839 0.673
3840 0.715
3841 0.681
3842 0.685
3843 0.714
3844 0.662
3845 0.672
3846 0.715
3847 0.684
3848 0.73
3849 0.738
3850 0.695
3851 0.703
3852 0.699
3853 0.681
3854 0.706
3855 0.69
3856 0.689
3857 0.691
3858 0.69
3859 0.678
3860 0.681
3861 0.686
3862 0.703
3863 0.705
3864 0.702
3865 0.67
3866 0.689
3867 0.697
3868 0.699
3869 0.699
3870 0.721
3871 0.709
3872 0.706
3873 0.69
3874 0.697
3875 0.69
3876 0.707
3877 0.664
3878 0.678
3879 0.702
3880 0.714
3881 0.681
3882 0.705
3883 0.684
3884 0.69
3885 0.677
3886 0.704
3887 0.696
3888 0.695
3889 0.693
3890 0.688
3891 0.702
3892 0.706
3893 0.695
3894 0.68
3895 0.695
3896 0.699
3897 0.701
3898 0.718
3899 0.709
3900 0.673
3901 0.69
3902 0.7
3903 0.696
3904 0.708
3905 0.697
3906 0.67
3907 0.693
3908 0.663
3909 0.672
3910 0.724
3911 0.689
3912 0.709
3913 0.678
3914 0.685
3915 0.685
3916 0.7
3917 0.691
3918 0.716
3919 0.707
3920 0.728
3921 0.699
3922 0.688
3923 0.691
3924 0.69
3925 0.713
3926 0.702
3927 0.711
3928 0.702
3929 0.693
3930 0.687
3931 0.685
3932 0.709
3933 0.708
3934 0.694
3935 0.715
3936 0.704
3937 0.703
3938 0.705
3939 0.696
3940 0.727
3941 0.692
3942 0.714
3943 0.707
3944 0.703
3945 0.716
3946 0.688
3947 0.688
3948 0.73
3949 0.702
3950 0.691
3951 0.698
3952 0.699
3953 0.696
3954 0.699
3955 0.705
3956 0.71
3957 0.698
3958 0.681
3959 0.68
3960 0.719
3961 0.716
3962 0.717
3963 0.724
3964 0.706
3965 0.68
3966 0.703
3967 0.688
3968 0.689
3969 0.703
3970 0.683
3971 0.713
3972 0.728
3973 0.711
3974 0.706
3975 0.689
3976 0.68
3977 0.702
3978 0.694
3979 0.704
3980 0.687
3981 0.686
3982 0.699
3983 0.708
3984 0.689
3985 0.721
3986 0.697
3987 0.715
3988 0.699
3989 0.721
3990 0.707
3991 0.695
3992 0.724
3993 0.712
3994 0.657
3995 0.7
3996 0.707
3997 0.684
3998 0.689
3999 0.708
4000 0.726
4001 0.693
4002 0.706
4003 0.687
4004 0.726
4005 0.672
4006 0.682
4007 0.704
4008 0.733
4009 0.736
4010 0.716
4011 0.71
4012 0.686
4013 0.7
4014 0.703
4015 0.695
4016 0.694
4017 0.684
4018 0.694
4019 0.7
4020 0.675
4021 0.74
4022 0.697
4023 0.693
4024 0.711
4025 0.686
4026 0.716
4027 0.731
4028 0.701
4029 0.717
4030 0.726
4031 0.69
4032 0.713
4033 0.717
4034 0.689
4035 0.717
4036 0.722
4037 0.69
4038 0.707
4039 0.716
4040 0.703
4041 0.692
4042 0.705
4043 0.684
4044 0.702
4045 0.699
4046 0.691
4047 0.698
4048 0.713
4049 0.696
4050 0.701
4051 0.71
4052 0.702
4053 0.684
4054 0.686
4055 0.708
4056 0.664
4057 0.67
4058 0.695
4059 0.693
4060 0.694
4061 0.714
4062 0.695
4063 0.691
4064 0.707
4065 0.709
4066 0.692
4067 0.688
4068 0.703
4069 0.688
4070 0.694
4071 0.732
4072 0.674
4073 0.709
4074 0.712
4075 0.704
4076 0.703
4077 0.713
4078 0.699
4079 0.701
4080 0.669
4081 0.7
4082 0.701
4083 0.692
4084 0.687
4085 0.692
4086 0.689
4087 0.71
4088 0.706
4089 0.681
4090 0.708
4091 0.681
4092 0.675
4093 0.719
4094 0.699
4095 0.697
4096 0.699
4097 0.709
4098 0.723
4099 0.708
4100 0.694
4101 0.726
4102 0.699
4103 0.697
4104 0.713
4105 0.715
4106 0.71
4107 0.732
4108 0.707
4109 0.696
4110 0.738
4111 0.698
4112 0.687
4113 0.704
4114 0.702
4115 0.709
4116 0.695
4117 0.693
4118 0.693
4119 0.699
4120 0.699
4121 0.702
4122 0.696
4123 0.719
4124 0.709
4125 0.704
4126 0.713
4127 0.693
4128 0.674
4129 0.694
4130 0.709
4131 0.689
4132 0.713
4133 0.699
4134 0.715
4135 0.701
4136 0.686
4137 0.709
4138 0.663
4139 0.688
4140 0.717
4141 0.682
4142 0.709
4143 0.689
4144 0.673
4145 0.654
4146 0.698
4147 0.705
4148 0.713
4149 0.702
4150 0.715
4151 0.682
4152 0.686
4153 0.699
4154 0.722
4155 0.681
4156 0.69
4157 0.703
4158 0.683
4159 0.707
4160 0.717
4161 0.689
4162 0.702
4163 0.698
4164 0.695
4165 0.712
4166 0.701
4167 0.697
4168 0.684
4169 0.701
4170 0.695
4171 0.706
4172 0.687
4173 0.71
4174 0.688
4175 0.728
4176 0.689
4177 0.706
4178 0.712
4179 0.722
4180 0.684
4181 0.699
4182 0.719
4183 0.701
4184 0.682
4185 0.725
4186 0.708
4187 0.686
4188 0.699
4189 0.672
4190 0.708
4191 0.692
4192 0.71
4193 0.689
4194 0.7
4195 0.721
4196 0.708
4197 0.692
4198 0.699
4199 0.699
4200 0.685
4201 0.719
4202 0.7
4203 0.691
4204 0.706
4205 0.703
4206 0.694
4207 0.72
4208 0.708
4209 0.685
4210 0.699
4211 0.692
4212 0.69
4213 0.703
4214 0.706
4215 0.673
4216 0.707
4217 0.705
4218 0.715
4219 0.676
4220 0.668
4221 0.714
4222 0.704
4223 0.705
4224 0.691
4225 0.695
4226 0.717
4227 0.687
4228 0.708
4229 0.68
4230 0.723
4231 0.693
4232 0.737
4233 0.703
4234 0.686
4235 0.701
4236 0.707
4237 0.701
4238 0.671
4239 0.69
4240 0.726
4241 0.693
4242 0.717
4243 0.709
4244 0.693
4245 0.685
4246 0.709
4247 0.695
4248 0.71
4249 0.718
4250 0.721
4251 0.695
4252 0.71
4253 0.711
4254 0.702
4255 0.69
4256 0.682
4257 0.699
4258 0.681
4259 0.71
4260 0.705
4261 0.71
4262 0.703
4263 0.685
4264 0.697
4265 0.683
4266 0.703
4267 0.698
4268 0.693
4269 0.723
4270 0.684
4271 0.683
4272 0.718
4273 0.718
4274 0.704
4275 0.71
4276 0.696
4277 0.696
4278 0.716
4279 0.706
4280 0.723
4281 0.708
4282 0.69
4283 0.7
4284 0.704
4285 0.721
4286 0.708
4287 0.725
4288 0.698
4289 0.691
4290 0.696
4291 0.714
4292 0.712
4293 0.701
4294 0.717
4295 0.707
4296 0.72
4297 0.728
4298 0.717
4299 0.713
4300 0.691
4301 0.701
4302 0.699
4303 0.708
4304 0.682
4305 0.709
4306 0.689
4307 0.71
4308 0.686
4309 0.711
4310 0.704
4311 0.716
4312 0.729
4313 0.711
4314 0.709
4315 0.687
4316 0.716
4317 0.682
4318 0.699
4319 0.719
4320 0.706
4321 0.685
4322 0.686
4323 0.716
4324 0.714
4325 0.714
4326 0.676
4327 0.713
4328 0.706
4329 0.706
4330 0.714
4331 0.713
4332 0.696
4333 0.694
4334 0.709
4335 0.697
4336 0.685
4337 0.729
4338 0.688
4339 0.7
4340 0.686
4341 0.715
4342 0.712
4343 0.694
4344 0.701
4345 0.722
4346 0.707
4347 0.702
4348 0.709
4349 0.714
4350 0.716
4351 0.708
4352 0.726
4353 0.73
4354 0.709
4355 0.74
4356 0.688
4357 0.721
4358 0.712
4359 0.712
4360 0.719
4361 0.677
4362 0.718
4363 0.714
4364 0.728
4365 0.688
4366 0.731
4367 0.727
4368 0.691
4369 0.71
4370 0.712
4371 0.716
4372 0.676
4373 0.683
4374 0.718
4375 0.692
4376 0.689
4377 0.704
4378 0.722
4379 0.713
4380 0.717
4381 0.691
4382 0.715
4383 0.734
4384 0.718
4385 0.706
4386 0.697
4387 0.681
4388 0.697
4389 0.708
4390 0.694
4391 0.669
4392 0.707
4393 0.717
4394 0.709
4395 0.726
4396 0.704
4397 0.716
4398 0.713
4399 0.714
4400 0.684
4401 0.717
4402 0.724
4403 0.695
4404 0.693
4405 0.708
4406 0.716
4407 0.7
4408 0.734
4409 0.721
4410 0.716
4411 0.69
4412 0.721
4413 0.71
4414 0.68
4415 0.73
4416 0.692
4417 0.695
4418 0.706
4419 0.701
4420 0.681
4421 0.709
4422 0.706
4423 0.718
4424 0.717
4425 0.706
4426 0.723
4427 0.712
4428 0.689
4429 0.703
4430 0.715
4431 0.716
4432 0.681
4433 0.715
4434 0.701
4435 0.708
4436 0.702
4437 0.735
4438 0.691
4439 0.705
4440 0.713
4441 0.708
4442 0.711
4443 0.699
4444 0.715
4445 0.726
4446 0.701
4447 0.698
4448 0.705
4449 0.705
4450 0.728
4451 0.691
4452 0.69
4453 0.72
4454 0.719
4455 0.723
4456 0.705
4457 0.697
4458 0.703
4459 0.711
4460 0.7
4461 0.699
4462 0.728
4463 0.703
4464 0.715
4465 0.695
4466 0.712
4467 0.723
4468 0.697
4469 0.702
4470 0.695
4471 0.701
4472 0.708
4473 0.724
4474 0.694
4475 0.694
4476 0.717
4477 0.704
4478 0.725
4479 0.705
4480 0.713
4481 0.734
4482 0.727
4483 0.704
4484 0.717
4485 0.711
4486 0.696
4487 0.723
4488 0.717
4489 0.709
4490 0.706
4491 0.709
4492 0.725
4493 0.729
4494 0.702
4495 0.703
4496 0.706
4497 0.704
4498 0.707
4499 0.732
4500 0.709
4501 0.736
4502 0.7
4503 0.698
4504 0.73
4505 0.716
4506 0.687
4507 0.708
4508 0.718
4509 0.719
4510 0.7
4511 0.719
4512 0.706
4513 0.741
4514 0.713
4515 0.715
4516 0.729
4517 0.714
4518 0.728
4519 0.735
4520 0.693
4521 0.734
4522 0.725
4523 0.7
4524 0.722
4525 0.726
4526 0.681
4527 0.713
4528 0.692
4529 0.713
4530 0.718
4531 0.694
4532 0.718
4533 0.715
4534 0.715
4535 0.699
4536 0.714
4537 0.714
4538 0.689
4539 0.694
4540 0.722
4541 0.717
4542 0.695
4543 0.707
4544 0.694
4545 0.719
4546 0.711
4547 0.708
4548 0.7
4549 0.707
4550 0.722
4551 0.713
4552 0.713
4553 0.699
4554 0.702
4555 0.696
4556 0.703
4557 0.7
4558 0.707
4559 0.704
4560 0.703
4561 0.7
4562 0.682
4563 0.693
4564 0.707
4565 0.711
4566 0.707
4567 0.709
4568 0.703
4569 0.699
4570 0.696
4571 0.699
4572 0.705
4573 0.697
4574 0.714
4575 0.725
4576 0.732
4577 0.701
4578 0.707
4579 0.688
4580 0.713
4581 0.692
4582 0.707
4583 0.723
4584 0.724
4585 0.7
4586 0.703
4587 0.697
4588 0.692
4589 0.717
4590 0.682
4591 0.696
4592 0.694
4593 0.727
4594 0.699
4595 0.709
4596 0.704
4597 0.706
4598 0.712
4599 0.718
4600 0.726
4601 0.701
4602 0.7
4603 0.712
4604 0.734
4605 0.725
4606 0.721
4607 0.711
4608 0.699
4609 0.71
4610 0.704
4611 0.713
4612 0.716
4613 0.69
4614 0.706
4615 0.71
4616 0.71
4617 0.723
4618 0.71
4619 0.72
4620 0.709
4621 0.734
4622 0.727
4623 0.727
4624 0.706
4625 0.721
4626 0.719
4627 0.715
4628 0.722
4629 0.71
4630 0.703
4631 0.695
4632 0.733
4633 0.692
4634 0.691
4635 0.721
4636 0.707
4637 0.711
4638 0.728
4639 0.698
4640 0.703
4641 0.706
4642 0.703
4643 0.694
4644 0.704
4645 0.731
4646 0.698
4647 0.732
4648 0.711
4649 0.704
4650 0.691
4651 0.723
4652 0.724
4653 0.705
4654 0.701
4655 0.695
4656 0.689
4657 0.694
4658 0.697
4659 0.709
4660 0.704
4661 0.691
4662 0.706
4663 0.726
4664 0.727
4665 0.722
4666 0.731
4667 0.73
4668 0.694
4669 0.734
4670 0.707
4671 0.708
4672 0.728
4673 0.707
4674 0.704
4675 0.719
4676 0.707
4677 0.72
4678 0.698
4679 0.719
4680 0.696
4681 0.713
4682 0.726
4683 0.685
4684 0.688
4685 0.712
4686 0.701
4687 0.721
4688 0.727
4689 0.682
4690 0.716
4691 0.725
4692 0.709
4693 0.7
4694 0.702
4695 0.704
4696 0.729
4697 0.699
4698 0.724
4699 0.705
4700 0.723
4701 0.709
4702 0.701
4703 0.737
4704 0.715
4705 0.712
4706 0.713
4707 0.706
4708 0.701
4709 0.707
4710 0.7
4711 0.716
4712 0.708
4713 0.731
4714 0.727
4715 0.724
4716 0.704
4717 0.705
4718 0.709
4719 0.691
4720 0.702
4721 0.712
4722 0.693
4723 0.727
4724 0.723
4725 0.693
4726 0.722
4727 0.73
4728 0.725
4729 0.72
4730 0.692
4731 0.696
4732 0.696
4733 0.709
4734 0.699
4735 0.69
4736 0.733
4737 0.727
4738 0.713
4739 0.718
4740 0.696
4741 0.723
4742 0.723
4743 0.701
4744 0.716
4745 0.696
4746 0.698
4747 0.708
4748 0.709
4749 0.698
4750 0.705
4751 0.688
4752 0.712
4753 0.723
4754 0.696
4755 0.73
4756 0.694
4757 0.715
4758 0.725
4759 0.711
4760 0.738
4761 0.7
4762 0.712
4763 0.721
4764 0.72
4765 0.719
4766 0.709
4767 0.697
4768 0.724
4769 0.72
4770 0.721
4771 0.723
4772 0.73
4773 0.707
4774 0.717
4775 0.71
4776 0.706
4777 0.708
4778 0.72
4779 0.725
4780 0.69
4781 0.725
4782 0.694
4783 0.693
4784 0.706
4785 0.697
4786 0.72
4787 0.721
4788 0.707
4789 0.692
4790 0.731
4791 0.717
4792 0.705
4793 0.709
4794 0.703
4795 0.708
4796 0.745
4797 0.695
4798 0.719
4799 0.719
4800 0.703
4801 0.725
4802 0.685
4803 0.731
4804 0.725
4805 0.716
4806 0.705
4807 0.697
4808 0.701
4809 0.707
4810 0.75
4811 0.707
4812 0.705
4813 0.716
4814 0.736
4815 0.69
4816 0.72
4817 0.686
4818 0.722
4819 0.744
4820 0.71
4821 0.72
4822 0.732
4823 0.709
4824 0.715
4825 0.741
4826 0.727
4827 0.71
4828 0.727
4829 0.725
4830 0.712
4831 0.745
4832 0.711
4833 0.728
4834 0.704
4835 0.709
4836 0.724
4837 0.724
4838 0.726
4839 0.723
4840 0.728
4841 0.688
4842 0.707
4843 0.708
4844 0.69
4845 0.712
4846 0.726
4847 0.695
4848 0.708
4849 0.702
4850 0.72
4851 0.723
4852 0.718
4853 0.706
4854 0.725
4855 0.693
4856 0.724
4857 0.75
4858 0.711
4859 0.703
4860 0.695
4861 0.694
4862 0.717
4863 0.705
4864 0.716
4865 0.714
4866 0.736
4867 0.714
4868 0.705
4869 0.701
4870 0.725
4871 0.716
4872 0.712
4873 0.71
4874 0.723
4875 0.734
4876 0.715
4877 0.724
4878 0.699
4879 0.686
4880 0.724
4881 0.718
4882 0.732
4883 0.728
4884 0.671
4885 0.723
4886 0.714
4887 0.719
4888 0.734
4889 0.72
4890 0.711
4891 0.726
4892 0.704
4893 0.717
4894 0.695
4895 0.729
4896 0.706
4897 0.692
4898 0.703
4899 0.684
4900 0.717
4901 0.698
4902 0.705
4903 0.723
4904 0.738
4905 0.716
4906 0.704
4907 0.726
4908 0.686
4909 0.695
4910 0.721
4911 0.714
4912 0.729
4913 0.718
4914 0.735
4915 0.721
4916 0.718
4917 0.735
4918 0.728
4919 0.711
4920 0.707
4921 0.706
4922 0.724
4923 0.692
4924 0.734
4925 0.689
4926 0.757
4927 0.72
4928 0.69
4929 0.712
4930 0.718
4931 0.728
4932 0.719
4933 0.712
4934 0.714
4935 0.726
4936 0.721
4937 0.719
4938 0.719
4939 0.707
4940 0.719
4941 0.7
4942 0.709
4943 0.703
4944 0.693
4945 0.693
4946 0.727
4947 0.735
4948 0.719
4949 0.709
4950 0.7
4951 0.711
4952 0.727
4953 0.737
4954 0.705
4955 0.716
4956 0.721
4957 0.752
4958 0.715
4959 0.73
4960 0.72
4961 0.709
4962 0.713
4963 0.717
4964 0.71
4965 0.711
4966 0.713
4967 0.696
4968 0.712
4969 0.712
4970 0.728
4971 0.732
4972 0.739
4973 0.712
4974 0.696
4975 0.714
4976 0.719
4977 0.711
4978 0.712
4979 0.718
4980 0.73
4981 0.724
4982 0.738
4983 0.695
4984 0.692
4985 0.703
4986 0.71
4987 0.714
4988 0.726
4989 0.721
4990 0.705
4991 0.686
4992 0.72
4993 0.716
4994 0.726
4995 0.729
4996 0.709
4997 0.735
4998 0.724
4999 0.707
5000 0.702
5001 0.722
5002 0.714
5003 0.719
5004 0.715
5005 0.722
5006 0.723
5007 0.722
5008 0.71
5009 0.707
5010 0.714
5011 0.718
5012 0.706
5013 0.687
5014 0.69
5015 0.719
5016 0.718
5017 0.723
5018 0.716
5019 0.703
5020 0.707
5021 0.723
5022 0.718
5023 0.728
5024 0.703
5025 0.719
5026 0.726
5027 0.706
5028 0.703
5029 0.714
5030 0.725
5031 0.716
5032 0.727
5033 0.695
5034 0.726
5035 0.712
5036 0.722
5037 0.697
5038 0.717
5039 0.704
5040 0.718
5041 0.695
5042 0.706
5043 0.718
5044 0.729
5045 0.743
5046 0.725
5047 0.719
5048 0.706
5049 0.705
5050 0.718
5051 0.705
5052 0.721
5053 0.711
5054 0.71
5055 0.723
5056 0.722
5057 0.705
5058 0.729
5059 0.736
5060 0.726
5061 0.714
5062 0.737
5063 0.712
5064 0.703
5065 0.716
5066 0.71
5067 0.726
5068 0.705
5069 0.704
5070 0.718
5071 0.696
5072 0.725
5073 0.724
5074 0.72
5075 0.723
5076 0.723
5077 0.72
5078 0.726
5079 0.722
5080 0.725
5081 0.705
5082 0.729
5083 0.69
5084 0.723
5085 0.72
5086 0.713
5087 0.71
5088 0.707
5089 0.716
5090 0.708
5091 0.703
5092 0.699
5093 0.732
5094 0.733
5095 0.726
5096 0.727
5097 0.738
5098 0.716
5099 0.71
5100 0.719
5101 0.73
5102 0.726
5103 0.7
5104 0.704
5105 0.718
5106 0.733
5107 0.708
5108 0.738
5109 0.713
5110 0.71
5111 0.716
5112 0.713
5113 0.733
5114 0.703
5115 0.712
5116 0.717
5117 0.72
5118 0.696
5119 0.723
5120 0.705
5121 0.709
5122 0.715
5123 0.712
5124 0.716
5125 0.729
5126 0.724
5127 0.724
5128 0.712
5129 0.707
5130 0.713
5131 0.694
5132 0.708
5133 0.73
5134 0.695
5135 0.689
5136 0.714
5137 0.705
5138 0.708
5139 0.716
5140 0.714
5141 0.729
5142 0.721
5143 0.702
5144 0.696
5145 0.699
5146 0.721
5147 0.719
5148 0.712
5149 0.726
5150 0.714
5151 0.72
5152 0.7
5153 0.72
5154 0.727
5155 0.726
5156 0.713
5157 0.73
5158 0.713
5159 0.723
5160 0.724
5161 0.704
5162 0.713
5163 0.697
5164 0.724
5165 0.701
5166 0.721
5167 0.736
5168 0.72
5169 0.703
5170 0.727
5171 0.719
5172 0.706
5173 0.698
5174 0.702
5175 0.717
5176 0.727
5177 0.716
5178 0.707
5179 0.713
5180 0.74
5181 0.751
5182 0.71
5183 0.734
5184 0.718
5185 0.698
5186 0.704
5187 0.68
5188 0.702
5189 0.72
5190 0.714
5191 0.714
5192 0.716
5193 0.676
5194 0.7
5195 0.733
5196 0.709
5197 0.7
5198 0.714
5199 0.731
5200 0.72
5201 0.741
5202 0.728
5203 0.704
5204 0.722
5205 0.697
5206 0.723
5207 0.708
5208 0.723
5209 0.717
5210 0.728
5211 0.747
5212 0.715
5213 0.722
5214 0.713
5215 0.733
5216 0.737
5217 0.721
5218 0.715
5219 0.718
5220 0.729
5221 0.711
5222 0.712
5223 0.709
5224 0.715
5225 0.715
5226 0.714
5227 0.761
5228 0.734
5229 0.723
5230 0.738
5231 0.719
5232 0.734
5233 0.723
5234 0.751
5235 0.693
5236 0.708
5237 0.716
5238 0.705
5239 0.739
5240 0.729
5241 0.71
5242 0.724
5243 0.723
5244 0.696
5245 0.708
5246 0.727
5247 0.716
5248 0.694
5249 0.737
5250 0.721
5251 0.722
5252 0.711
5253 0.707
5254 0.734
5255 0.711
5256 0.701
5257 0.745
5258 0.718
5259 0.712
5260 0.714
5261 0.717
5262 0.729
5263 0.722
5264 0.712
5265 0.728
5266 0.719
5267 0.713
5268 0.692
5269 0.732
5270 0.711
5271 0.711
5272 0.717
5273 0.71
5274 0.704
5275 0.716
5276 0.717
5277 0.737
5278 0.718
5279 0.709
5280 0.694
5281 0.717
5282 0.714
5283 0.735
5284 0.733
5285 0.709
5286 0.701
5287 0.738
5288 0.713
5289 0.709
5290 0.695
5291 0.721
5292 0.714
5293 0.702
5294 0.715
5295 0.703
5296 0.718
5297 0.721
5298 0.71
5299 0.714
5300 0.713
5301 0.704
5302 0.724
5303 0.733
5304 0.697
5305 0.723
5306 0.724
5307 0.695
5308 0.733
5309 0.715
5310 0.72
5311 0.731
5312 0.726
5313 0.722
5314 0.727
5315 0.74
5316 0.707
5317 0.72
5318 0.742
5319 0.741
5320 0.728
5321 0.73
5322 0.733
5323 0.712
5324 0.729
5325 0.732
5326 0.696
5327 0.728
5328 0.721
5329 0.707
5330 0.748
5331 0.729
5332 0.717
5333 0.72
5334 0.717
5335 0.745
5336 0.722
5337 0.725
5338 0.722
5339 0.707
5340 0.72
5341 0.717
5342 0.746
5343 0.732
5344 0.717
5345 0.719
5346 0.685
5347 0.73
5348 0.711
5349 0.714
5350 0.714
5351 0.716
5352 0.706
5353 0.725
5354 0.697
5355 0.722
5356 0.711
5357 0.725
5358 0.739
5359 0.7
5360 0.726
5361 0.715
5362 0.733
5363 0.723
5364 0.728
5365 0.725
5366 0.729
5367 0.709
5368 0.716
5369 0.727
5370 0.736
5371 0.722
5372 0.71
5373 0.715
5374 0.708
5375 0.709
5376 0.712
5377 0.705
5378 0.713
5379 0.721
5380 0.691
5381 0.733
5382 0.717
5383 0.72
5384 0.725
5385 0.722
5386 0.73
5387 0.723
5388 0.721
5389 0.731
5390 0.747
5391 0.73
5392 0.723
5393 0.721
5394 0.732
5395 0.713
5396 0.707
5397 0.72
5398 0.738
5399 0.709
5400 0.712
5401 0.702
5402 0.737
5403 0.726
5404 0.723
5405 0.726
5406 0.718
5407 0.725
5408 0.694
5409 0.728
5410 0.718
5411 0.733
5412 0.728
5413 0.729
5414 0.717
5415 0.727
5416 0.71
5417 0.718
5418 0.707
5419 0.7
5420 0.708
5421 0.727
5422 0.73
5423 0.693
5424 0.733
5425 0.725
5426 0.726
5427 0.715
5428 0.718
5429 0.737
5430 0.706
5431 0.709
5432 0.733
5433 0.74
5434 0.713
5435 0.715
5436 0.718
5437 0.704
5438 0.701
5439 0.691
5440 0.682
5441 0.708
5442 0.732
5443 0.741
5444 0.711
5445 0.716
5446 0.741
5447 0.731
5448 0.701
5449 0.709
5450 0.72
5451 0.7
5452 0.705
5453 0.697
5454 0.736
5455 0.732
5456 0.729
5457 0.734
5458 0.744
5459 0.724
5460 0.709
5461 0.753
5462 0.715
5463 0.718
5464 0.715
5465 0.731
5466 0.731
5467 0.721
5468 0.706
5469 0.719
5470 0.727
5471 0.706
5472 0.73
5473 0.738
5474 0.711
5475 0.712
5476 0.715
5477 0.716
5478 0.704
5479 0.7
5480 0.692
5481 0.758
5482 0.728
5483 0.726
5484 0.72
5485 0.73
5486 0.715
5487 0.719
5488 0.714
5489 0.704
5490 0.703
5491 0.72
5492 0.7
5493 0.692
5494 0.713
5495 0.725
5496 0.72
5497 0.723
5498 0.735
5499 0.723
5500 0.756
5501 0.694
5502 0.713
5503 0.728
5504 0.705
5505 0.733
5506 0.704
5507 0.712
5508 0.719
5509 0.711
5510 0.74
5511 0.718
5512 0.727
5513 0.716
5514 0.728
5515 0.709
5516 0.708
5517 0.733
5518 0.707
5519 0.707
5520 0.757
5521 0.725
5522 0.702
5523 0.732
5524 0.728
5525 0.723
5526 0.716
5527 0.705
5528 0.687
5529 0.705
5530 0.729
5531 0.735
5532 0.716
5533 0.727
5534 0.709
5535 0.714
5536 0.719
5537 0.718
5538 0.704
5539 0.725
5540 0.709
5541 0.698
5542 0.705
5543 0.729
5544 0.719
5545 0.717
5546 0.714
5547 0.718
5548 0.699
5549 0.71
5550 0.741
5551 0.7
5552 0.703
5553 0.747
5554 0.727
5555 0.71
5556 0.725
5557 0.733
5558 0.703
5559 0.735
5560 0.722
5561 0.7
5562 0.709
5563 0.735
5564 0.709
5565 0.718
5566 0.702
5567 0.737
5568 0.731
5569 0.729
5570 0.719
5571 0.712
5572 0.738
5573 0.712
5574 0.721
5575 0.727
5576 0.741
5577 0.712
5578 0.717
5579 0.736
5580 0.738
5581 0.732
5582 0.697
5583 0.712
5584 0.719
5585 0.731
5586 0.706
5587 0.718
5588 0.728
5589 0.703
5590 0.716
5591 0.705
5592 0.749
5593 0.737
5594 0.724
5595 0.711
5596 0.702
5597 0.706
5598 0.721
5599 0.702
5600 0.727
5601 0.695
5602 0.722
5603 0.728
5604 0.716
5605 0.716
5606 0.741
5607 0.717
5608 0.73
5609 0.718
5610 0.728
5611 0.716
5612 0.718
5613 0.739
5614 0.722
5615 0.731
5616 0.713
5617 0.7
5618 0.746
5619 0.714
5620 0.734
5621 0.719
5622 0.715
5623 0.722
5624 0.725
5625 0.735
5626 0.718
5627 0.742
5628 0.739
5629 0.737
5630 0.726
5631 0.737
5632 0.702
5633 0.719
5634 0.733
5635 0.704
5636 0.737
5637 0.731
5638 0.726
5639 0.701
5640 0.711
5641 0.726
5642 0.71
5643 0.72
5644 0.747
5645 0.714
5646 0.717
5647 0.721
5648 0.72
5649 0.715
5650 0.722
5651 0.672
5652 0.724
5653 0.729
5654 0.715
5655 0.719
5656 0.724
5657 0.729
5658 0.725
5659 0.731
5660 0.721
5661 0.701
5662 0.708
5663 0.735
5664 0.719
5665 0.709
5666 0.698
5667 0.747
5668 0.71
5669 0.749
5670 0.737
5671 0.743
5672 0.702
5673 0.725
5674 0.738
5675 0.714
5676 0.732
5677 0.731
5678 0.707
5679 0.721
5680 0.735
5681 0.717
5682 0.707
5683 0.733
5684 0.722
5685 0.747
5686 0.689
5687 0.721
5688 0.7
5689 0.735
5690 0.723
5691 0.733
5692 0.71
5693 0.729
5694 0.748
5695 0.751
5696 0.727
5697 0.711
5698 0.731
5699 0.73
5700 0.735
5701 0.696
5702 0.711
5703 0.729
5704 0.739
5705 0.743
5706 0.727
5707 0.723
5708 0.693
5709 0.733
5710 0.728
5711 0.728
5712 0.722
5713 0.721
5714 0.723
5715 0.73
5716 0.727
5717 0.704
5718 0.734
5719 0.722
5720 0.734
5721 0.726
5722 0.711
5723 0.707
5724 0.716
5725 0.701
5726 0.752
5727 0.732
5728 0.718
5729 0.738
5730 0.737
5731 0.725
5732 0.723
5733 0.711
5734 0.716
5735 0.726
5736 0.723
5737 0.742
5738 0.733
5739 0.727
5740 0.726
5741 0.738
5742 0.748
5743 0.734
5744 0.694
5745 0.714
5746 0.736
5747 0.753
5748 0.746
5749 0.724
5750 0.718
5751 0.724
5752 0.713
5753 0.706
5754 0.74
5755 0.715
5756 0.732
5757 0.725
5758 0.713
5759 0.738
5760 0.73
5761 0.731
5762 0.722
5763 0.721
5764 0.735
5765 0.716
5766 0.734
5767 0.717
5768 0.737
5769 0.75
5770 0.725
5771 0.724
5772 0.712
5773 0.713
5774 0.752
5775 0.725
5776 0.717
5777 0.71
5778 0.734
5779 0.733
5780 0.726
5781 0.708
5782 0.712
5783 0.707
5784 0.72
5785 0.744
5786 0.727
5787 0.719
5788 0.736
5789 0.723
5790 0.711
5791 0.712
5792 0.723
5793 0.733
5794 0.735
5795 0.728
5796 0.705
5797 0.732
5798 0.685
5799 0.726
5800 0.743
5801 0.723
5802 0.728
5803 0.741
5804 0.725
5805 0.734
5806 0.718
5807 0.732
5808 0.73
5809 0.725
5810 0.733
5811 0.724
5812 0.751
5813 0.741
5814 0.722
5815 0.724
5816 0.714
5817 0.737
5818 0.732
5819 0.72
5820 0.749
5821 0.716
5822 0.719
5823 0.702
5824 0.731
5825 0.73
5826 0.726
5827 0.737
5828 0.729
5829 0.715
5830 0.71
5831 0.711
5832 0.735
5833 0.694
5834 0.739
5835 0.758
5836 0.74
5837 0.733
5838 0.75
5839 0.721
5840 0.711
5841 0.737
5842 0.72
5843 0.754
5844 0.73
5845 0.724
5846 0.742
5847 0.721
5848 0.716
5849 0.708
5850 0.716
5851 0.706
5852 0.728
5853 0.708
5854 0.71
5855 0.724
5856 0.716
5857 0.72
5858 0.718
5859 0.741
5860 0.714
5861 0.742
5862 0.729
5863 0.721
5864 0.726
5865 0.74
5866 0.719
5867 0.726
5868 0.73
5869 0.729
5870 0.72
5871 0.715
5872 0.707
5873 0.724
5874 0.718
5875 0.721
5876 0.748
5877 0.715
5878 0.739
5879 0.745
5880 0.714
5881 0.736
5882 0.729
5883 0.752
5884 0.715
5885 0.702
5886 0.738
5887 0.738
5888 0.73
5889 0.735
5890 0.735
5891 0.718
5892 0.732
5893 0.724
5894 0.733
5895 0.703
5896 0.725
5897 0.72
5898 0.739
5899 0.734
5900 0.733
5901 0.722
5902 0.727
5903 0.722
5904 0.713
5905 0.712
5906 0.735
5907 0.725
5908 0.742
5909 0.741
5910 0.733
5911 0.719
5912 0.723
5913 0.739
5914 0.732
5915 0.716
5916 0.699
5917 0.724
5918 0.701
5919 0.727
5920 0.718
5921 0.735
5922 0.729
5923 0.697
5924 0.729
5925 0.72
5926 0.727
5927 0.726
5928 0.721
5929 0.722
5930 0.729
5931 0.717
5932 0.712
5933 0.725
5934 0.719
5935 0.722
5936 0.742
5937 0.722
5938 0.733
5939 0.714
5940 0.724
5941 0.721
5942 0.716
5943 0.712
5944 0.734
5945 0.732
5946 0.707
5947 0.696
5948 0.722
5949 0.718
5950 0.717
5951 0.712
5952 0.73
5953 0.711
5954 0.742
5955 0.729
5956 0.739
5957 0.72
5958 0.72
5959 0.711
5960 0.736
5961 0.716
5962 0.741
5963 0.745
5964 0.752
5965 0.716
5966 0.713
5967 0.711
5968 0.733
5969 0.723
5970 0.726
5971 0.734
5972 0.738
5973 0.726
5974 0.728
5975 0.741
5976 0.717
5977 0.733
5978 0.734
5979 0.721
5980 0.719
5981 0.743
5982 0.711
5983 0.737
5984 0.745
5985 0.745
5986 0.718
5987 0.739
5988 0.722
5989 0.725
5990 0.698
5991 0.739
5992 0.729
5993 0.74
5994 0.721
5995 0.732
5996 0.72
5997 0.751
5998 0.713
5999 0.745
6000 0.735
6001 0.738
6002 0.725
6003 0.709
6004 0.72
6005 0.739
6006 0.728
6007 0.736
6008 0.747
6009 0.743
6010 0.696
6011 0.726
6012 0.737
6013 0.72
6014 0.72
6015 0.732
6016 0.746
6017 0.721
6018 0.733
6019 0.723
6020 0.727
6021 0.727
6022 0.725
6023 0.738
6024 0.725
6025 0.716
6026 0.712
6027 0.726
6028 0.727
6029 0.691
6030 0.727
6031 0.707
6032 0.722
6033 0.717
6034 0.718
6035 0.724
6036 0.719
6037 0.74
6038 0.732
6039 0.706
6040 0.722
6041 0.722
6042 0.742
6043 0.724
6044 0.709
6045 0.733
6046 0.721
6047 0.708
6048 0.753
6049 0.726
6050 0.737
6051 0.754
6052 0.704
6053 0.726
6054 0.732
6055 0.738
6056 0.738
6057 0.71
6058 0.726
6059 0.776
6060 0.729
6061 0.737
6062 0.717
6063 0.745
6064 0.728
6065 0.745
6066 0.726
6067 0.744
6068 0.72
6069 0.728
6070 0.701
6071 0.728
6072 0.727
6073 0.724
6074 0.744
6075 0.715
6076 0.737
6077 0.723
6078 0.719
6079 0.709
6080 0.719
6081 0.755
6082 0.743
6083 0.725
6084 0.724
6085 0.719
6086 0.729
6087 0.732
6088 0.725
6089 0.719
6090 0.742
6091 0.749
6092 0.719
6093 0.728
6094 0.738
6095 0.698
6096 0.724
6097 0.722
6098 0.742
6099 0.729
6100 0.742
6101 0.728
6102 0.735
6103 0.729
6104 0.729
6105 0.73
6106 0.723
6107 0.722
6108 0.726
6109 0.742
6110 0.725
6111 0.729
6112 0.75
6113 0.723
6114 0.735
6115 0.722
6116 0.736
6117 0.748
6118 0.737
6119 0.718
6120 0.721
6121 0.765
6122 0.735
6123 0.731
6124 0.726
6125 0.736
6126 0.732
6127 0.718
6128 0.744
6129 0.733
6130 0.733
6131 0.726
6132 0.76
6133 0.72
6134 0.714
6135 0.72
6136 0.765
6137 0.718
6138 0.744
6139 0.734
6140 0.741
6141 0.74
6142 0.729
6143 0.741
6144 0.704
6145 0.737
6146 0.723
6147 0.719
6148 0.733
6149 0.722
6150 0.707
6151 0.724
6152 0.703
6153 0.724
6154 0.748
6155 0.737
6156 0.74
6157 0.739
6158 0.728
6159 0.702
6160 0.73
6161 0.718
6162 0.731
6163 0.718
6164 0.726
6165 0.723
6166 0.73
6167 0.746
6168 0.729
6169 0.749
6170 0.726
6171 0.743
6172 0.735
6173 0.735
6174 0.732
6175 0.714
6176 0.744
6177 0.729
6178 0.716
6179 0.721
6180 0.728
6181 0.739
6182 0.709
6183 0.728
6184 0.733
6185 0.72
6186 0.736
6187 0.731
6188 0.737
6189 0.741
6190 0.73
6191 0.705
6192 0.737
6193 0.74
6194 0.718
6195 0.736
6196 0.729
6197 0.766
6198 0.729
6199 0.745
6200 0.721
6201 0.736
6202 0.739
6203 0.732
6204 0.716
6205 0.73
6206 0.759
6207 0.755
6208 0.706
6209 0.702
6210 0.736
6211 0.734
6212 0.748
6213 0.742
6214 0.736
6215 0.733
6216 0.72
6217 0.706
6218 0.742
6219 0.717
6220 0.718
6221 0.729
6222 0.735
6223 0.726
6224 0.731
6225 0.724
6226 0.732
6227 0.729
6228 0.718
6229 0.704
6230 0.748
6231 0.74
6232 0.722
6233 0.75
6234 0.728
6235 0.735
6236 0.736
6237 0.723
6238 0.725
6239 0.715
6240 0.727
6241 0.717
6242 0.715
6243 0.719
6244 0.746
6245 0.732
6246 0.748
6247 0.732
6248 0.711
6249 0.718
6250 0.712
6251 0.75
6252 0.707
6253 0.742
6254 0.708
6255 0.731
6256 0.748
6257 0.714
6258 0.727
6259 0.75
6260 0.74
6261 0.743
6262 0.707
6263 0.752
6264 0.754
6265 0.736
6266 0.708
6267 0.738
6268 0.727
6269 0.741
6270 0.724
6271 0.723
6272 0.726
6273 0.712
6274 0.716
6275 0.759
6276 0.744
6277 0.729
6278 0.734
6279 0.727
6280 0.72
6281 0.721
6282 0.721
6283 0.74
6284 0.721
6285 0.741
6286 0.731
6287 0.747
6288 0.726
6289 0.722
6290 0.706
6291 0.726
6292 0.723
6293 0.729
6294 0.733
6295 0.725
6296 0.729
6297 0.744
6298 0.713
6299 0.739
6300 0.725
6301 0.733
6302 0.742
6303 0.718
6304 0.764
6305 0.753
6306 0.734
6307 0.725
6308 0.735
6309 0.744
6310 0.745
6311 0.753
6312 0.729
6313 0.743
6314 0.743
6315 0.734
6316 0.726
6317 0.748
6318 0.764
6319 0.729
6320 0.733
6321 0.711
6322 0.735
6323 0.72
6324 0.705
6325 0.742
6326 0.729
6327 0.747
6328 0.728
6329 0.723
6330 0.747
6331 0.742
6332 0.72
6333 0.722
6334 0.729
6335 0.748
6336 0.74
6337 0.717
6338 0.747
6339 0.718
6340 0.715
6341 0.714
6342 0.72
6343 0.735
6344 0.727
6345 0.729
6346 0.758
6347 0.737
6348 0.734
6349 0.718
6350 0.747
6351 0.726
6352 0.747
6353 0.734
6354 0.723
6355 0.725
6356 0.738
6357 0.725
6358 0.737
6359 0.739
6360 0.75
6361 0.748
6362 0.736
6363 0.73
6364 0.731
6365 0.74
6366 0.743
6367 0.763
6368 0.728
6369 0.725
6370 0.734
6371 0.736
6372 0.734
6373 0.739
6374 0.728
6375 0.751
6376 0.726
6377 0.709
6378 0.713
6379 0.727
6380 0.739
6381 0.773
6382 0.711
6383 0.754
6384 0.734
6385 0.716
6386 0.748
6387 0.737
6388 0.745
6389 0.74
6390 0.739
6391 0.739
6392 0.748
6393 0.756
6394 0.752
6395 0.708
6396 0.727
6397 0.719
6398 0.736
6399 0.733
6400 0.72
6401 0.725
6402 0.731
6403 0.722
6404 0.732
6405 0.718
6406 0.706
6407 0.732
6408 0.715
6409 0.738
6410 0.718
6411 0.723
6412 0.728
6413 0.757
6414 0.731
6415 0.75
6416 0.724
6417 0.741
6418 0.725
6419 0.723
6420 0.721
6421 0.752
6422 0.732
6423 0.752
6424 0.706
6425 0.755
6426 0.75
6427 0.735
6428 0.752
6429 0.73
6430 0.734
6431 0.703
6432 0.721
6433 0.725
6434 0.746
6435 0.762
6436 0.722
6437 0.708
6438 0.734
6439 0.733
6440 0.742
6441 0.729
6442 0.723
6443 0.739
6444 0.72
6445 0.735
6446 0.754
6447 0.729
6448 0.749
6449 0.733
6450 0.731
6451 0.725
6452 0.742
6453 0.729
6454 0.729
6455 0.739
6456 0.75
6457 0.744
6458 0.694
6459 0.743
6460 0.734
6461 0.742
6462 0.756
6463 0.735
6464 0.701
6465 0.736
6466 0.721
6467 0.734
6468 0.747
6469 0.74
6470 0.736
6471 0.758
6472 0.735
6473 0.74
6474 0.728
6475 0.726
6476 0.727
6477 0.72
6478 0.718
6479 0.737
6480 0.72
6481 0.756
6482 0.736
6483 0.716
6484 0.738
6485 0.724
6486 0.733
6487 0.754
6488 0.728
6489 0.711
6490 0.733
6491 0.751
6492 0.717
6493 0.725
6494 0.725
6495 0.736
6496 0.708
6497 0.733
6498 0.709
6499 0.718
6500 0.759
6501 0.735
6502 0.719
6503 0.723
6504 0.744
6505 0.752
6506 0.739
6507 0.733
6508 0.753
6509 0.727
6510 0.73
6511 0.725
6512 0.741
6513 0.733
6514 0.73
6515 0.746
6516 0.738
6517 0.737
6518 0.736
6519 0.736
6520 0.722
6521 0.717
6522 0.724
6523 0.735
6524 0.736
6525 0.747
6526 0.741
6527 0.734
6528 0.744
6529 0.733
6530 0.749
6531 0.752
6532 0.731
6533 0.743
6534 0.73
6535 0.716
6536 0.725
6537 0.73
6538 0.751
6539 0.708
6540 0.724
6541 0.75
6542 0.734
6543 0.713
6544 0.715
6545 0.741
6546 0.741
6547 0.741
6548 0.734
6549 0.737
6550 0.715
6551 0.716
6552 0.724
6553 0.721
6554 0.739
6555 0.724
6556 0.736
6557 0.722
6558 0.706
6559 0.741
6560 0.755
6561 0.738
6562 0.734
6563 0.724
6564 0.733
6565 0.706
6566 0.736
6567 0.753
6568 0.725
6569 0.768
6570 0.741
6571 0.726
6572 0.724
6573 0.747
6574 0.744
6575 0.728
6576 0.743
6577 0.721
6578 0.726
6579 0.73
6580 0.722
6581 0.74
6582 0.741
6583 0.764
6584 0.727
6585 0.744
6586 0.719
6587 0.751
6588 0.753
6589 0.757
6590 0.72
6591 0.725
6592 0.733
6593 0.733
6594 0.734
6595 0.732
6596 0.728
6597 0.742
6598 0.736
6599 0.725
6600 0.736
6601 0.737
6602 0.731
6603 0.735
6604 0.729
6605 0.718
6606 0.728
6607 0.749
6608 0.729
6609 0.738
6610 0.729
6611 0.72
6612 0.73
6613 0.722
6614 0.743
6615 0.766
6616 0.742
6617 0.716
6618 0.724
6619 0.742
6620 0.744
6621 0.724
6622 0.74
6623 0.738
6624 0.759
6625 0.717
6626 0.768
6627 0.75
6628 0.722
6629 0.719
6630 0.744
6631 0.751
6632 0.735
6633 0.725
6634 0.734
6635 0.715
6636 0.743
6637 0.726
6638 0.721
6639 0.743
6640 0.734
6641 0.72
6642 0.754
6643 0.736
6644 0.741
6645 0.726
6646 0.719
6647 0.711
6648 0.724
6649 0.705
6650 0.748
6651 0.744
6652 0.729
6653 0.742
6654 0.719
6655 0.72
6656 0.724
6657 0.769
6658 0.75
6659 0.748
6660 0.743
6661 0.751
6662 0.74
6663 0.74
6664 0.738
6665 0.724
6666 0.725
6667 0.749
6668 0.727
6669 0.715
6670 0.72
6671 0.745
6672 0.701
6673 0.73
6674 0.736
6675 0.721
6676 0.754
6677 0.729
6678 0.748
6679 0.75
6680 0.747
6681 0.743
6682 0.744
6683 0.745
6684 0.742
6685 0.734
6686 0.741
6687 0.73
6688 0.728
6689 0.763
6690 0.725
6691 0.744
6692 0.741
6693 0.743
6694 0.767
6695 0.738
6696 0.75
6697 0.705
6698 0.764
6699 0.722
6700 0.72
6701 0.739
6702 0.716
6703 0.722
6704 0.707
6705 0.752
6706 0.704
6707 0.753
6708 0.722
6709 0.717
6710 0.732
6711 0.745
6712 0.724
6713 0.718
6714 0.736
6715 0.744
6716 0.739
6717 0.708
6718 0.717
6719 0.734
6720 0.741
6721 0.74
6722 0.739
6723 0.731
6724 0.741
6725 0.748
6726 0.717
6727 0.741
6728 0.719
6729 0.752
6730 0.722
6731 0.753
6732 0.741
6733 0.747
6734 0.753
6735 0.733
6736 0.74
6737 0.738
6738 0.732
6739 0.731
6740 0.722
6741 0.729
6742 0.721
6743 0.718
6744 0.765
6745 0.752
6746 0.725
6747 0.758
6748 0.732
6749 0.726
6750 0.722
6751 0.764
6752 0.727
6753 0.716
6754 0.722
6755 0.745
6756 0.722
6757 0.734
6758 0.734
6759 0.743
6760 0.724
6761 0.756
6762 0.72
6763 0.695
6764 0.728
6765 0.711
6766 0.727
6767 0.752
6768 0.75
6769 0.718
6770 0.723
6771 0.742
6772 0.724
6773 0.732
6774 0.719
6775 0.738
6776 0.728
6777 0.753
6778 0.737
6779 0.731
6780 0.733
6781 0.75
6782 0.725
6783 0.74
6784 0.725
6785 0.719
6786 0.728
6787 0.726
6788 0.742
6789 0.726
6790 0.71
6791 0.744
6792 0.718
6793 0.747
6794 0.734
6795 0.74
6796 0.732
6797 0.746
6798 0.734
6799 0.724
6800 0.741
6801 0.719
6802 0.74
6803 0.729
6804 0.748
6805 0.737
6806 0.73
6807 0.734
6808 0.749
6809 0.745
6810 0.717
6811 0.701
6812 0.726
6813 0.721
6814 0.723
6815 0.699
6816 0.758
6817 0.749
6818 0.752
6819 0.737
6820 0.722
6821 0.746
6822 0.734
6823 0.74
6824 0.743
6825 0.732
6826 0.721
6827 0.762
6828 0.747
6829 0.734
6830 0.736
6831 0.728
6832 0.732
6833 0.722
6834 0.72
6835 0.721
6836 0.753
6837 0.718
6838 0.741
6839 0.752
6840 0.737
6841 0.746
6842 0.732
6843 0.749
6844 0.751
6845 0.736
6846 0.721
6847 0.729
6848 0.726
6849 0.751
6850 0.73
6851 0.728
6852 0.727
6853 0.744
6854 0.737
6855 0.715
6856 0.728
6857 0.735
6858 0.749
6859 0.737
6860 0.734
6861 0.737
6862 0.735
6863 0.739
6864 0.752
6865 0.733
6866 0.754
6867 0.723
6868 0.753
6869 0.738
6870 0.747
6871 0.758
6872 0.75
6873 0.745
6874 0.747
6875 0.723
6876 0.731
6877 0.722
6878 0.732
6879 0.743
6880 0.713
6881 0.719
6882 0.73
6883 0.726
6884 0.741
6885 0.739
6886 0.749
6887 0.727
6888 0.715
6889 0.749
6890 0.73
6891 0.751
6892 0.734
6893 0.727
6894 0.74
6895 0.723
6896 0.729
6897 0.744
6898 0.71
6899 0.731
6900 0.758
6901 0.749
6902 0.732
6903 0.712
6904 0.732
6905 0.727
6906 0.727
6907 0.74
6908 0.745
6909 0.748
6910 0.732
6911 0.743
6912 0.738
6913 0.73
6914 0.733
6915 0.725
6916 0.741
6917 0.753
6918 0.729
6919 0.706
6920 0.751
6921 0.749
6922 0.73
6923 0.729
6924 0.746
6925 0.741
6926 0.74
6927 0.741
6928 0.727
6929 0.734
6930 0.728
6931 0.719
6932 0.708
6933 0.736
6934 0.727
6935 0.714
6936 0.743
6937 0.761
6938 0.732
6939 0.714
6940 0.745
6941 0.731
6942 0.72
6943 0.735
6944 0.721
6945 0.75
6946 0.731
6947 0.722
6948 0.726
6949 0.719
6950 0.745
6951 0.724
6952 0.742
6953 0.73
6954 0.721
6955 0.736
6956 0.717
6957 0.759
6958 0.741
6959 0.748
6960 0.739
6961 0.748
6962 0.744
6963 0.751
6964 0.73
6965 0.752
6966 0.735
6967 0.731
6968 0.737
6969 0.738
6970 0.752
6971 0.738
6972 0.737
6973 0.72
6974 0.712
6975 0.723
6976 0.741
6977 0.72
6978 0.719
6979 0.727
6980 0.75
6981 0.74
6982 0.744
6983 0.744
6984 0.736
6985 0.737
6986 0.753
6987 0.742
6988 0.764
6989 0.723
6990 0.725
6991 0.749
6992 0.745
6993 0.721
6994 0.752
6995 0.734
6996 0.744
6997 0.727
6998 0.75
6999 0.725
7000 0.729
7001 0.727
7002 0.734
7003 0.742
7004 0.746
7005 0.769
7006 0.745
7007 0.726
7008 0.761
7009 0.724
7010 0.76
7011 0.74
7012 0.749
7013 0.745
7014 0.759
7015 0.731
7016 0.719
7017 0.741
7018 0.744
7019 0.749
7020 0.733
7021 0.727
7022 0.713
7023 0.723
7024 0.739
7025 0.746
7026 0.727
7027 0.754
7028 0.73
7029 0.73
7030 0.733
7031 0.735
7032 0.742
7033 0.742
7034 0.729
7035 0.729
7036 0.727
7037 0.752
7038 0.734
7039 0.733
7040 0.75
7041 0.745
7042 0.75
7043 0.724
7044 0.748
7045 0.753
7046 0.748
7047 0.74
7048 0.737
7049 0.757
7050 0.755
7051 0.738
7052 0.754
7053 0.702
7054 0.735
7055 0.74
7056 0.745
7057 0.746
7058 0.731
7059 0.746
7060 0.727
7061 0.735
7062 0.745
7063 0.748
7064 0.743
7065 0.732
7066 0.738
7067 0.736
7068 0.736
7069 0.746
7070 0.748
7071 0.734
7072 0.718
7073 0.724
7074 0.74
7075 0.74
7076 0.74
7077 0.731
7078 0.737
7079 0.728
7080 0.754
7081 0.745
7082 0.75
7083 0.74
7084 0.735
7085 0.732
7086 0.728
7087 0.745
7088 0.719
7089 0.739
7090 0.732
7091 0.746
7092 0.757
7093 0.751
7094 0.731
7095 0.734
7096 0.75
7097 0.753
7098 0.728
7099 0.753
7100 0.721
7101 0.752
7102 0.736
7103 0.751
7104 0.71
7105 0.729
7106 0.747
7107 0.751
7108 0.747
7109 0.755
7110 0.759
7111 0.738
7112 0.723
7113 0.721
7114 0.735
7115 0.734
7116 0.748
7117 0.75
7118 0.734
7119 0.75
7120 0.742
7121 0.728
7122 0.733
7123 0.752
7124 0.735
7125 0.761
7126 0.739
7127 0.738
7128 0.75
7129 0.734
7130 0.702
7131 0.732
7132 0.717
7133 0.745
7134 0.716
7135 0.719
7136 0.741
7137 0.736
7138 0.746
7139 0.739
7140 0.731
7141 0.747
7142 0.74
7143 0.755
7144 0.738
7145 0.723
7146 0.736
7147 0.747
7148 0.74
7149 0.722
7150 0.735
7151 0.742
7152 0.738
7153 0.743
7154 0.741
7155 0.733
7156 0.704
7157 0.753
7158 0.714
7159 0.74
7160 0.758
7161 0.748
7162 0.732
7163 0.735
7164 0.763
7165 0.742
7166 0.753
7167 0.754
7168 0.75
7169 0.743
7170 0.723
7171 0.752
7172 0.746
7173 0.737
7174 0.728
7175 0.728
7176 0.723
7177 0.728
7178 0.741
7179 0.758
7180 0.711
7181 0.76
7182 0.749
7183 0.721
7184 0.753
7185 0.746
7186 0.73
7187 0.728
7188 0.71
7189 0.754
7190 0.742
7191 0.771
7192 0.725
7193 0.729
7194 0.732
7195 0.727
7196 0.74
7197 0.717
7198 0.744
7199 0.739
7200 0.764
7201 0.739
7202 0.741
7203 0.732
7204 0.746
7205 0.736
7206 0.746
7207 0.755
7208 0.762
7209 0.74
7210 0.746
7211 0.743
7212 0.765
7213 0.739
7214 0.743
7215 0.73
7216 0.732
7217 0.732
7218 0.726
7219 0.742
7220 0.745
7221 0.763
7222 0.731
7223 0.73
7224 0.735
7225 0.739
7226 0.737
7227 0.735
7228 0.771
7229 0.743
7230 0.76
7231 0.755
7232 0.748
7233 0.776
7234 0.743
7235 0.73
7236 0.738
7237 0.749
7238 0.751
7239 0.746
7240 0.735
7241 0.753
7242 0.729
7243 0.736
7244 0.725
7245 0.755
7246 0.734
7247 0.744
7248 0.714
7249 0.754
7250 0.734
7251 0.76
7252 0.755
7253 0.742
7254 0.746
7255 0.729
7256 0.733
7257 0.731
7258 0.745
7259 0.729
7260 0.759
7261 0.736
7262 0.734
7263 0.716
7264 0.748
7265 0.744
7266 0.749
7267 0.742
7268 0.741
7269 0.721
7270 0.74
7271 0.758
7272 0.722
7273 0.728
7274 0.754
7275 0.728
7276 0.738
7277 0.758
7278 0.76
7279 0.732
7280 0.727
7281 0.735
7282 0.755
7283 0.746
7284 0.731
7285 0.746
7286 0.728
7287 0.739
7288 0.73
7289 0.763
7290 0.747
7291 0.746
7292 0.735
7293 0.739
7294 0.742
7295 0.73
7296 0.758
7297 0.75
7298 0.772
7299 0.741
7300 0.716
7301 0.743
7302 0.724
7303 0.764
7304 0.731
7305 0.754
7306 0.766
7307 0.738
7308 0.741
7309 0.759
7310 0.747
7311 0.73
7312 0.742
7313 0.732
7314 0.755
7315 0.747
7316 0.744
7317 0.756
7318 0.766
7319 0.755
7320 0.716
7321 0.744
7322 0.728
7323 0.736
7324 0.732
7325 0.745
7326 0.743
7327 0.726
7328 0.734
7329 0.741
7330 0.723
7331 0.743
7332 0.713
7333 0.732
7334 0.735
7335 0.724
7336 0.738
7337 0.73
7338 0.767
7339 0.735
7340 0.719
7341 0.721
7342 0.738
7343 0.752
7344 0.738
7345 0.748
7346 0.741
7347 0.738
7348 0.743
7349 0.73
7350 0.749
7351 0.737
7352 0.721
7353 0.724
7354 0.742
7355 0.703
7356 0.74
7357 0.736
7358 0.717
7359 0.74
7360 0.763
7361 0.733
7362 0.751
7363 0.751
7364 0.73
7365 0.737
7366 0.725
7367 0.731
7368 0.738
7369 0.73
7370 0.749
7371 0.767
7372 0.757
7373 0.745
7374 0.692
7375 0.741
7376 0.751
7377 0.746
7378 0.747
7379 0.721
7380 0.771
7381 0.728
7382 0.736
7383 0.721
7384 0.73
7385 0.747
7386 0.727
7387 0.739
7388 0.723
7389 0.741
7390 0.725
7391 0.739
7392 0.741
7393 0.748
7394 0.744
7395 0.748
7396 0.713
7397 0.736
7398 0.765
7399 0.726
7400 0.739
7401 0.761
7402 0.726
7403 0.733
7404 0.747
7405 0.741
7406 0.751
7407 0.736
7408 0.744
7409 0.745
7410 0.731
7411 0.74
7412 0.718
7413 0.735
7414 0.746
7415 0.731
7416 0.729
7417 0.764
7418 0.725
7419 0.756
7420 0.74
7421 0.739
7422 0.734
7423 0.748
7424 0.736
7425 0.736
7426 0.743
7427 0.718
7428 0.754
7429 0.733
7430 0.752
7431 0.729
7432 0.728
7433 0.736
7434 0.743
7435 0.731
7436 0.739
7437 0.751
7438 0.757
7439 0.721
7440 0.735
7441 0.71
7442 0.736
7443 0.752
7444 0.75
7445 0.736
7446 0.775
7447 0.754
7448 0.737
7449 0.752
7450 0.751
7451 0.746
7452 0.747
7453 0.727
7454 0.729
7455 0.723
7456 0.742
7457 0.741
7458 0.737
7459 0.732
7460 0.741
7461 0.742
7462 0.744
7463 0.743
7464 0.738
7465 0.748
7466 0.743
7467 0.739
7468 0.739
7469 0.742
7470 0.733
7471 0.771
7472 0.746
7473 0.727
7474 0.744
7475 0.736
7476 0.761
7477 0.752
7478 0.748
7479 0.742
7480 0.741
7481 0.716
7482 0.723
7483 0.723
7484 0.75
7485 0.75
7486 0.745
7487 0.741
7488 0.731
7489 0.749
7490 0.737
7491 0.749
7492 0.732
7493 0.723
7494 0.743
7495 0.737
7496 0.752
7497 0.721
7498 0.751
7499 0.734
7500 0.729
7501 0.739
7502 0.74
7503 0.704
7504 0.747
7505 0.735
7506 0.74
7507 0.735
7508 0.733
7509 0.76
7510 0.735
7511 0.754
7512 0.731
7513 0.741
7514 0.74
7515 0.745
7516 0.751
7517 0.734
7518 0.752
7519 0.753
7520 0.743
7521 0.723
7522 0.748
7523 0.739
7524 0.758
7525 0.716
7526 0.753
7527 0.736
7528 0.729
7529 0.766
7530 0.724
7531 0.753
7532 0.722
7533 0.748
7534 0.763
7535 0.738
7536 0.741
7537 0.742
7538 0.751
7539 0.747
7540 0.744
7541 0.735
7542 0.726
7543 0.72
7544 0.723
7545 0.735
7546 0.746
7547 0.745
7548 0.74
7549 0.758
7550 0.731
7551 0.737
7552 0.722
7553 0.737
7554 0.726
7555 0.747
7556 0.73
7557 0.746
7558 0.721
7559 0.739
7560 0.762
7561 0.751
7562 0.732
7563 0.729
7564 0.744
7565 0.743
7566 0.713
7567 0.741
7568 0.741
7569 0.745
7570 0.725
7571 0.74
7572 0.754
7573 0.759
7574 0.751
7575 0.711
7576 0.739
7577 0.745
7578 0.751
7579 0.757
7580 0.745
7581 0.754
7582 0.725
7583 0.748
7584 0.741
7585 0.75
7586 0.749
7587 0.727
7588 0.744
7589 0.751
7590 0.742
7591 0.745
7592 0.712
7593 0.773
7594 0.733
7595 0.732
7596 0.753
7597 0.752
7598 0.726
7599 0.729
7600 0.739
7601 0.749
7602 0.759
7603 0.734
7604 0.757
7605 0.744
7606 0.752
7607 0.746
7608 0.73
7609 0.758
7610 0.724
7611 0.734
7612 0.731
7613 0.738
7614 0.739
7615 0.72
7616 0.735
7617 0.741
7618 0.729
7619 0.743
7620 0.739
7621 0.716
7622 0.763
7623 0.755
7624 0.761
7625 0.753
7626 0.744
7627 0.745
7628 0.746
7629 0.744
7630 0.744
7631 0.722
7632 0.73
7633 0.746
7634 0.748
7635 0.728
7636 0.741
7637 0.737
7638 0.739
7639 0.75
7640 0.737
7641 0.753
7642 0.742
7643 0.771
7644 0.736
7645 0.738
7646 0.741
7647 0.762
7648 0.752
7649 0.746
7650 0.747
7651 0.738
7652 0.734
7653 0.742
7654 0.723
7655 0.761
7656 0.746
7657 0.758
7658 0.75
7659 0.748
7660 0.72
7661 0.734
7662 0.743
7663 0.747
7664 0.762
7665 0.735
7666 0.743
7667 0.725
7668 0.739
7669 0.753
7670 0.719
7671 0.727
7672 0.75
7673 0.739
7674 0.725
7675 0.747
7676 0.745
7677 0.742
7678 0.741
7679 0.749
7680 0.723
7681 0.74
7682 0.744
7683 0.734
7684 0.758
7685 0.729
7686 0.742
7687 0.745
7688 0.769
7689 0.748
7690 0.762
7691 0.745
7692 0.712
7693 0.746
7694 0.736
7695 0.742
7696 0.73
7697 0.749
7698 0.76
7699 0.724
7700 0.743
7701 0.759
7702 0.755
7703 0.746
7704 0.745
7705 0.746
7706 0.735
7707 0.744
7708 0.717
7709 0.73
7710 0.737
7711 0.748
7712 0.74
7713 0.733
7714 0.741
7715 0.743
7716 0.717
7717 0.728
7718 0.728
7719 0.734
7720 0.738
7721 0.735
7722 0.742
7723 0.75
7724 0.737
7725 0.732
7726 0.752
7727 0.746
7728 0.728
7729 0.735
7730 0.727
7731 0.731
7732 0.716
7733 0.719
7734 0.748
7735 0.753
7736 0.749
7737 0.749
7738 0.743
7739 0.745
7740 0.737
7741 0.722
7742 0.734
7743 0.746
7744 0.724
7745 0.736
7746 0.731
7747 0.725
7748 0.751
7749 0.714
7750 0.76
7751 0.738
7752 0.72
7753 0.749
7754 0.749
7755 0.748
7756 0.737
7757 0.748
7758 0.752
7759 0.716
7760 0.736
7761 0.738
7762 0.738
7763 0.759
7764 0.75
7765 0.77
7766 0.757
7767 0.75
7768 0.728
7769 0.733
7770 0.752
7771 0.752
7772 0.747
7773 0.723
7774 0.714
7775 0.747
7776 0.735
7777 0.785
7778 0.75
7779 0.748
7780 0.734
7781 0.732
7782 0.751
7783 0.73
7784 0.732
7785 0.747
7786 0.759
7787 0.757
7788 0.726
7789 0.724
7790 0.736
7791 0.767
7792 0.756
7793 0.756
7794 0.715
7795 0.736
7796 0.759
7797 0.76
7798 0.751
7799 0.757
7800 0.736
7801 0.734
7802 0.721
7803 0.752
7804 0.746
7805 0.74
7806 0.734
7807 0.711
7808 0.744
7809 0.754
7810 0.75
7811 0.748
7812 0.745
7813 0.753
7814 0.732
7815 0.738
7816 0.725
7817 0.778
7818 0.74
7819 0.73
7820 0.722
7821 0.765
7822 0.727
7823 0.746
7824 0.749
7825 0.725
7826 0.741
7827 0.741
7828 0.737
7829 0.728
7830 0.759
7831 0.737
7832 0.773
7833 0.756
7834 0.734
7835 0.723
7836 0.734
7837 0.745
7838 0.761
7839 0.725
7840 0.747
7841 0.74
7842 0.745
7843 0.727
7844 0.734
7845 0.746
7846 0.755
7847 0.741
7848 0.756
7849 0.731
7850 0.732
7851 0.74
7852 0.731
7853 0.737
7854 0.733
7855 0.733
7856 0.709
7857 0.741
7858 0.726
7859 0.742
7860 0.73
7861 0.737
7862 0.736
7863 0.748
7864 0.739
7865 0.712
7866 0.749
7867 0.738
7868 0.756
7869 0.759
7870 0.729
7871 0.732
7872 0.744
7873 0.736
7874 0.75
7875 0.746
7876 0.745
7877 0.729
7878 0.756
7879 0.755
7880 0.749
7881 0.735
7882 0.736
7883 0.751
7884 0.731
7885 0.737
7886 0.735
7887 0.736
7888 0.737
7889 0.756
7890 0.728
7891 0.755
7892 0.756
7893 0.721
7894 0.719
7895 0.741
7896 0.747
7897 0.751
7898 0.746
7899 0.747
7900 0.757
7901 0.718
7902 0.748
7903 0.744
7904 0.739
7905 0.761
7906 0.761
7907 0.743
7908 0.724
7909 0.738
7910 0.771
7911 0.723
7912 0.727
7913 0.738
7914 0.76
7915 0.725
7916 0.741
7917 0.748
7918 0.746
7919 0.754
7920 0.753
7921 0.741
7922 0.75
7923 0.726
7924 0.762
7925 0.732
7926 0.748
7927 0.735
7928 0.743
7929 0.741
7930 0.726
7931 0.732
7932 0.753
7933 0.746
7934 0.761
7935 0.734
7936 0.757
7937 0.754
7938 0.744
7939 0.73
7940 0.753
7941 0.735
7942 0.778
7943 0.742
7944 0.766
7945 0.742
7946 0.737
7947 0.752
7948 0.745
7949 0.746
7950 0.758
7951 0.769
7952 0.743
7953 0.763
7954 0.749
7955 0.74
7956 0.728
7957 0.761
7958 0.744
7959 0.744
7960 0.759
7961 0.725
7962 0.721
7963 0.757
7964 0.741
7965 0.748
7966 0.722
7967 0.733
7968 0.734
7969 0.742
7970 0.738
7971 0.746
7972 0.744
7973 0.736
7974 0.757
7975 0.748
7976 0.737
7977 0.739
7978 0.736
7979 0.723
7980 0.75
7981 0.761
7982 0.746
7983 0.753
7984 0.761
7985 0.737
7986 0.734
7987 0.732
7988 0.74
7989 0.731
7990 0.749
7991 0.732
7992 0.726
7993 0.747
7994 0.742
7995 0.732
7996 0.741
7997 0.755
7998 0.748
7999 0.784
8000 0.749
8001 0.746
8002 0.715
8003 0.75
8004 0.748
8005 0.718
8006 0.735
8007 0.742
8008 0.75
8009 0.723
8010 0.741
8011 0.733
8012 0.755
8013 0.745
8014 0.747
8015 0.737
8016 0.753
8017 0.741
8018 0.739
8019 0.732
8020 0.766
8021 0.747
8022 0.748
8023 0.754
8024 0.739
8025 0.727
8026 0.732
8027 0.739
8028 0.728
8029 0.734
8030 0.742
8031 0.754
8032 0.75
8033 0.758
8034 0.758
8035 0.74
8036 0.751
8037 0.727
8038 0.73
8039 0.739
8040 0.747
8041 0.732
8042 0.748
8043 0.743
8044 0.72
8045 0.73
8046 0.749
8047 0.756
8048 0.741
8049 0.74
8050 0.757
8051 0.742
8052 0.726
8053 0.737
8054 0.761
8055 0.739
8056 0.754
8057 0.726
8058 0.747
8059 0.741
8060 0.754
8061 0.743
8062 0.75
8063 0.747
8064 0.729
8065 0.728
8066 0.785
8067 0.76
8068 0.733
8069 0.741
8070 0.749
8071 0.72
8072 0.728
8073 0.753
8074 0.744
8075 0.743
8076 0.749
8077 0.732
8078 0.756
8079 0.75
8080 0.767
8081 0.73
8082 0.754
8083 0.738
8084 0.74
8085 0.763
8086 0.761
8087 0.765
8088 0.744
8089 0.725
8090 0.745
8091 0.744
8092 0.746
8093 0.748
8094 0.75
8095 0.755
8096 0.742
8097 0.754
8098 0.759
8099 0.725
8100 0.749
8101 0.748
8102 0.729
8103 0.742
8104 0.742
8105 0.747
8106 0.752
8107 0.758
8108 0.739
8109 0.745
8110 0.759
8111 0.751
8112 0.736
8113 0.755
8114 0.738
8115 0.743
8116 0.751
8117 0.741
8118 0.76
8119 0.751
8120 0.734
8121 0.754
8122 0.763
8123 0.758
8124 0.738
8125 0.737
8126 0.748
8127 0.757
8128 0.753
8129 0.749
8130 0.759
8131 0.718
8132 0.74
8133 0.744
8134 0.74
8135 0.746
8136 0.767
8137 0.735
8138 0.74
8139 0.751
8140 0.722
8141 0.76
8142 0.762
8143 0.731
8144 0.731
8145 0.73
8146 0.723
8147 0.733
8148 0.73
8149 0.744
8150 0.745
8151 0.754
8152 0.744
8153 0.744
8154 0.742
8155 0.744
8156 0.726
8157 0.746
8158 0.724
8159 0.742
8160 0.742
8161 0.764
8162 0.75
8163 0.748
8164 0.741
8165 0.762
8166 0.753
8167 0.755
8168 0.74
8169 0.739
8170 0.746
8171 0.762
8172 0.737
8173 0.754
8174 0.75
8175 0.729
8176 0.728
8177 0.715
8178 0.731
8179 0.73
8180 0.739
8181 0.751
8182 0.761
8183 0.765
8184 0.744
8185 0.73
8186 0.743
8187 0.748
8188 0.762
8189 0.751
8190 0.741
8191 0.733
8192 0.75
8193 0.735
8194 0.758
8195 0.757
8196 0.743
8197 0.742
8198 0.76
8199 0.729
8200 0.755
8201 0.758
8202 0.756
8203 0.735
8204 0.736
8205 0.735
8206 0.75
8207 0.756
8208 0.732
8209 0.742
8210 0.725
8211 0.736
8212 0.729
8213 0.736
8214 0.734
8215 0.73
8216 0.743
8217 0.761
8218 0.74
8219 0.752
8220 0.769
8221 0.757
8222 0.732
8223 0.732
8224 0.724
8225 0.735
8226 0.744
8227 0.738
8228 0.739
8229 0.744
8230 0.757
8231 0.748
8232 0.742
8233 0.745
8234 0.746
8235 0.73
8236 0.746
8237 0.743
8238 0.744
8239 0.724
8240 0.721
8241 0.741
8242 0.739
8243 0.736
8244 0.752
8245 0.713
8246 0.741
8247 0.731
8248 0.733
8249 0.762
8250 0.717
8251 0.745
8252 0.753
8253 0.747
8254 0.764
8255 0.732
8256 0.739
8257 0.745
8258 0.749
8259 0.744
8260 0.741
8261 0.781
8262 0.746
8263 0.749
8264 0.735
8265 0.729
8266 0.747
8267 0.729
8268 0.747
8269 0.752
8270 0.736
8271 0.727
8272 0.732
8273 0.752
8274 0.748
8275 0.762
8276 0.751
8277 0.748
8278 0.742
8279 0.738
8280 0.73
8281 0.737
8282 0.753
8283 0.765
8284 0.755
8285 0.746
8286 0.725
8287 0.731
8288 0.732
8289 0.771
8290 0.74
8291 0.759
8292 0.747
8293 0.744
8294 0.73
8295 0.74
8296 0.729
8297 0.743
8298 0.778
8299 0.763
8300 0.743
8301 0.753
8302 0.724
8303 0.733
8304 0.756
8305 0.736
8306 0.727
8307 0.745
8308 0.73
8309 0.761
8310 0.751
8311 0.746
8312 0.731
8313 0.74
8314 0.728
8315 0.748
8316 0.739
8317 0.737
8318 0.748
8319 0.729
8320 0.774
8321 0.738
8322 0.72
8323 0.741
8324 0.734
8325 0.745
8326 0.753
8327 0.742
8328 0.747
8329 0.748
8330 0.766
8331 0.77
8332 0.736
8333 0.724
8334 0.769
8335 0.74
8336 0.746
8337 0.747
8338 0.747
8339 0.753
8340 0.739
8341 0.75
8342 0.748
8343 0.753
8344 0.74
8345 0.741
8346 0.744
8347 0.74
8348 0.75
8349 0.764
8350 0.753
8351 0.735
8352 0.734
8353 0.726
8354 0.736
8355 0.76
8356 0.749
8357 0.747
8358 0.747
8359 0.729
8360 0.748
8361 0.725
8362 0.752
8363 0.75
8364 0.724
8365 0.744
8366 0.739
8367 0.755
8368 0.757
8369 0.74
8370 0.75
8371 0.736
8372 0.751
8373 0.743
8374 0.758
8375 0.753
8376 0.749
8377 0.75
8378 0.741
8379 0.756
8380 0.732
8381 0.729
8382 0.73
8383 0.781
8384 0.772
8385 0.747
8386 0.744
8387 0.721
8388 0.721
8389 0.73
8390 0.744
8391 0.754
8392 0.729
8393 0.752
8394 0.751
8395 0.765
8396 0.751
8397 0.749
8398 0.738
8399 0.75
8400 0.762
8401 0.742
8402 0.736
8403 0.753
8404 0.768
8405 0.758
8406 0.756
8407 0.748
8408 0.745
8409 0.745
8410 0.736
8411 0.736
8412 0.751
8413 0.74
8414 0.732
8415 0.741
8416 0.743
8417 0.721
8418 0.739
8419 0.757
8420 0.776
8421 0.741
8422 0.738
8423 0.763
8424 0.751
8425 0.74
8426 0.747
8427 0.758
8428 0.742
8429 0.741
8430 0.738
8431 0.741
8432 0.761
8433 0.765
8434 0.762
8435 0.742
8436 0.741
8437 0.758
8438 0.747
8439 0.731
8440 0.748
8441 0.746
8442 0.744
8443 0.728
8444 0.742
8445 0.754
8446 0.741
8447 0.748
8448 0.736
8449 0.752
8450 0.737
8451 0.73
8452 0.729
8453 0.725
8454 0.745
8455 0.752
8456 0.72
8457 0.749
8458 0.741
8459 0.742
8460 0.729
8461 0.76
8462 0.759
8463 0.756
8464 0.721
8465 0.748
8466 0.736
8467 0.764
8468 0.721
8469 0.732
8470 0.743
8471 0.753
8472 0.759
8473 0.756
8474 0.756
8475 0.763
8476 0.726
8477 0.74
8478 0.765
8479 0.76
8480 0.754
8481 0.769
8482 0.733
8483 0.74
8484 0.753
8485 0.732
8486 0.772
8487 0.747
8488 0.749
8489 0.742
8490 0.741
8491 0.752
8492 0.751
8493 0.741
8494 0.78
8495 0.746
8496 0.752
8497 0.754
8498 0.752
8499 0.751
8500 0.736
8501 0.76
8502 0.731
8503 0.729
8504 0.763
8505 0.756
8506 0.773
8507 0.752
8508 0.709
8509 0.746
8510 0.75
8511 0.741
8512 0.747
8513 0.761
8514 0.751
8515 0.752
8516 0.75
8517 0.735
8518 0.771
8519 0.743
8520 0.748
8521 0.76
8522 0.741
8523 0.772
8524 0.744
8525 0.754
8526 0.736
8527 0.747
8528 0.737
8529 0.734
8530 0.748
8531 0.757
8532 0.735
8533 0.761
8534 0.742
8535 0.74
8536 0.761
8537 0.717
8538 0.754
8539 0.74
8540 0.764
8541 0.752
8542 0.764
8543 0.746
8544 0.745
8545 0.751
8546 0.742
8547 0.733
8548 0.733
8549 0.743
8550 0.768
8551 0.738
8552 0.737
8553 0.746
8554 0.742
8555 0.761
8556 0.755
8557 0.743
8558 0.759
8559 0.745
8560 0.733
8561 0.755
8562 0.729
8563 0.747
8564 0.733
8565 0.743
8566 0.746
8567 0.757
8568 0.733
8569 0.735
8570 0.763
8571 0.762
8572 0.749
8573 0.744
8574 0.76
8575 0.727
8576 0.741
8577 0.765
8578 0.744
8579 0.735
8580 0.749
8581 0.719
8582 0.75
8583 0.733
8584 0.76
8585 0.748
8586 0.758
8587 0.739
8588 0.749
8589 0.742
8590 0.77
8591 0.746
8592 0.755
8593 0.733
8594 0.769
8595 0.751
8596 0.755
8597 0.744
8598 0.754
8599 0.747
8600 0.733
8601 0.777
8602 0.722
8603 0.748
8604 0.739
8605 0.75
8606 0.744
8607 0.748
8608 0.754
8609 0.753
8610 0.75
8611 0.748
8612 0.741
8613 0.743
8614 0.754
8615 0.784
8616 0.725
8617 0.753
8618 0.771
8619 0.757
8620 0.745
8621 0.753
8622 0.732
8623 0.737
8624 0.743
8625 0.735
8626 0.748
8627 0.747
8628 0.748
8629 0.739
8630 0.747
8631 0.756
8632 0.731
8633 0.754
8634 0.722
8635 0.734
8636 0.76
8637 0.723
8638 0.724
8639 0.753
8640 0.758
8641 0.755
8642 0.732
8643 0.744
8644 0.751
8645 0.722
8646 0.734
8647 0.741
8648 0.731
8649 0.752
8650 0.735
8651 0.739
8652 0.751
8653 0.758
8654 0.756
8655 0.743
8656 0.755
8657 0.733
8658 0.758
8659 0.725
8660 0.747
8661 0.742
8662 0.742
8663 0.739
8664 0.742
8665 0.761
8666 0.726
8667 0.739
8668 0.745
8669 0.768
8670 0.746
8671 0.73
8672 0.744
8673 0.761
8674 0.741
8675 0.76
8676 0.752
8677 0.738
8678 0.731
8679 0.743
8680 0.737
8681 0.747
8682 0.759
8683 0.732
8684 0.736
8685 0.722
8686 0.754
8687 0.74
8688 0.764
8689 0.744
8690 0.73
8691 0.744
8692 0.731
8693 0.739
8694 0.759
8695 0.732
8696 0.743
8697 0.724
8698 0.742
8699 0.746
8700 0.752
8701 0.729
8702 0.722
8703 0.754
8704 0.727
8705 0.745
8706 0.78
8707 0.759
8708 0.756
8709 0.74
8710 0.768
8711 0.741
8712 0.782
8713 0.779
8714 0.74
8715 0.749
8716 0.746
8717 0.742
8718 0.728
8719 0.772
8720 0.763
8721 0.749
8722 0.717
8723 0.753
8724 0.752
8725 0.754
8726 0.754
8727 0.75
8728 0.736
8729 0.741
8730 0.759
8731 0.753
8732 0.752
8733 0.753
8734 0.765
8735 0.758
8736 0.757
8737 0.753
8738 0.77
8739 0.754
8740 0.727
8741 0.756
8742 0.747
8743 0.748
8744 0.727
8745 0.758
8746 0.758
8747 0.739
8748 0.746
8749 0.737
8750 0.733
8751 0.759
8752 0.736
8753 0.758
8754 0.743
8755 0.751
8756 0.757
8757 0.734
8758 0.754
8759 0.749
8760 0.758
8761 0.75
8762 0.738
8763 0.756
8764 0.75
8765 0.76
8766 0.748
8767 0.743
8768 0.739
8769 0.756
8770 0.743
8771 0.75
8772 0.762
8773 0.743
8774 0.761
8775 0.736
8776 0.742
8777 0.752
8778 0.744
8779 0.749
8780 0.733
8781 0.741
8782 0.75
8783 0.744
8784 0.746
8785 0.747
8786 0.737
8787 0.739
8788 0.741
8789 0.744
8790 0.738
8791 0.753
8792 0.743
8793 0.766
8794 0.746
8795 0.741
8796 0.742
8797 0.733
8798 0.759
8799 0.754
8800 0.761
8801 0.74
8802 0.758
8803 0.751
8804 0.746
8805 0.754
8806 0.758
8807 0.749
8808 0.754
8809 0.761
8810 0.753
8811 0.729
8812 0.728
8813 0.747
8814 0.764
8815 0.744
8816 0.777
8817 0.757
8818 0.753
8819 0.739
8820 0.741
8821 0.736
8822 0.747
8823 0.74
8824 0.742
8825 0.712
8826 0.752
8827 0.733
8828 0.75
8829 0.748
8830 0.746
8831 0.761
8832 0.757
8833 0.751
8834 0.765
8835 0.75
8836 0.736
8837 0.748
8838 0.753
8839 0.756
8840 0.768
8841 0.734
8842 0.731
8843 0.734
8844 0.755
8845 0.734
8846 0.745
8847 0.714
8848 0.763
8849 0.756
8850 0.748
8851 0.742
8852 0.758
8853 0.752
8854 0.752
8855 0.755
8856 0.727
8857 0.76
8858 0.729
8859 0.745
8860 0.741
8861 0.749
8862 0.741
8863 0.76
8864 0.752
8865 0.757
8866 0.746
8867 0.72
8868 0.755
8869 0.75
8870 0.741
8871 0.744
8872 0.77
8873 0.752
8874 0.765
8875 0.74
8876 0.748
8877 0.74
8878 0.769
8879 0.743
8880 0.73
8881 0.749
8882 0.741
8883 0.754
8884 0.731
8885 0.751
8886 0.775
8887 0.749
8888 0.754
8889 0.755
8890 0.724
8891 0.738
8892 0.741
8893 0.753
8894 0.762
8895 0.74
8896 0.774
8897 0.752
8898 0.761
8899 0.766
8900 0.75
8901 0.746
8902 0.741
8903 0.741
8904 0.752
8905 0.765
8906 0.742
8907 0.741
8908 0.769
8909 0.749
8910 0.748
8911 0.739
8912 0.741
8913 0.749
8914 0.744
8915 0.764
8916 0.752
8917 0.744
8918 0.759
8919 0.745
8920 0.745
8921 0.754
8922 0.749
8923 0.757
8924 0.769
8925 0.75
8926 0.764
8927 0.737
8928 0.755
8929 0.738
8930 0.726
8931 0.739
8932 0.761
8933 0.727
8934 0.768
8935 0.757
8936 0.755
8937 0.76
8938 0.735
8939 0.748
8940 0.748
8941 0.752
8942 0.722
8943 0.762
8944 0.758
8945 0.745
8946 0.746
8947 0.751
8948 0.759
8949 0.754
8950 0.765
8951 0.775
8952 0.753
8953 0.744
8954 0.735
8955 0.764
8956 0.75
8957 0.744
8958 0.745
8959 0.744
8960 0.753
8961 0.754
8962 0.759
8963 0.72
8964 0.741
8965 0.722
8966 0.76
8967 0.741
8968 0.757
8969 0.742
8970 0.747
8971 0.743
8972 0.754
8973 0.762
8974 0.749
8975 0.735
8976 0.735
8977 0.741
8978 0.762
8979 0.755
8980 0.747
8981 0.753
8982 0.731
8983 0.744
8984 0.733
8985 0.758
8986 0.774
8987 0.742
8988 0.737
8989 0.743
8990 0.762
8991 0.775
8992 0.733
8993 0.744
8994 0.753
8995 0.703
8996 0.742
8997 0.788
8998 0.748
8999 0.75
9000 0.767
9001 0.767
9002 0.75
9003 0.747
9004 0.743
9005 0.747
9006 0.763
9007 0.752
9008 0.757
9009 0.74
9010 0.738
9011 0.761
9012 0.753
9013 0.727
9014 0.746
9015 0.761
9016 0.752
9017 0.744
9018 0.745
9019 0.747
9020 0.76
9021 0.744
9022 0.737
9023 0.741
9024 0.772
9025 0.757
9026 0.74
9027 0.74
9028 0.753
9029 0.737
9030 0.757
9031 0.769
9032 0.738
9033 0.751
9034 0.752
9035 0.757
9036 0.729
9037 0.747
9038 0.76
9039 0.74
9040 0.737
9041 0.739
9042 0.739
9043 0.749
9044 0.744
9045 0.741
9046 0.767
9047 0.742
9048 0.765
9049 0.736
9050 0.736
9051 0.743
9052 0.761
9053 0.743
9054 0.758
9055 0.752
9056 0.762
9057 0.733
9058 0.754
9059 0.734
9060 0.779
9061 0.737
9062 0.73
9063 0.764
9064 0.755
9065 0.75
9066 0.775
9067 0.75
9068 0.765
9069 0.755
9070 0.761
9071 0.773
9072 0.761
9073 0.746
9074 0.756
9075 0.76
9076 0.764
9077 0.734
9078 0.793
9079 0.77
9080 0.743
9081 0.754
9082 0.738
9083 0.754
9084 0.756
9085 0.756
9086 0.738
9087 0.751
9088 0.76
9089 0.779
9090 0.752
9091 0.753
9092 0.728
9093 0.758
9094 0.737
9095 0.739
9096 0.756
9097 0.751
9098 0.742
9099 0.764
9100 0.755
9101 0.746
9102 0.759
9103 0.772
9104 0.75
9105 0.734
9106 0.747
9107 0.739
9108 0.724
9109 0.765
9110 0.765
9111 0.752
9112 0.75
9113 0.742
9114 0.752
9115 0.737
9116 0.738
9117 0.759
9118 0.782
9119 0.768
9120 0.72
9121 0.751
9122 0.736
9123 0.739
9124 0.73
9125 0.775
9126 0.766
9127 0.759
9128 0.764
9129 0.734
9130 0.737
9131 0.747
9132 0.753
9133 0.746
9134 0.749
9135 0.758
9136 0.762
9137 0.755
9138 0.752
9139 0.755
9140 0.76
9141 0.76
9142 0.751
9143 0.743
9144 0.744
9145 0.747
9146 0.747
9147 0.773
9148 0.746
9149 0.739
9150 0.754
9151 0.753
9152 0.741
9153 0.754
9154 0.766
9155 0.75
9156 0.759
9157 0.735
9158 0.751
9159 0.738
9160 0.753
9161 0.744
9162 0.778
9163 0.747
9164 0.747
9165 0.746
9166 0.741
9167 0.746
9168 0.747
9169 0.722
9170 0.741
9171 0.727
9172 0.759
9173 0.755
9174 0.733
9175 0.761
9176 0.75
9177 0.761
9178 0.746
9179 0.746
9180 0.747
9181 0.758
9182 0.766
9183 0.751
9184 0.769
9185 0.763
9186 0.761
9187 0.741
9188 0.745
9189 0.735
9190 0.74
9191 0.757
9192 0.738
9193 0.753
9194 0.756
9195 0.766
9196 0.74
9197 0.74
9198 0.733
9199 0.743
9200 0.737
9201 0.744
9202 0.739
9203 0.759
9204 0.749
9205 0.732
9206 0.759
9207 0.746
9208 0.742
9209 0.748
9210 0.754
9211 0.765
9212 0.748
9213 0.74
9214 0.748
9215 0.744
9216 0.77
9217 0.757
9218 0.764
9219 0.747
9220 0.746
9221 0.757
9222 0.777
9223 0.765
9224 0.743
9225 0.735
9226 0.76
9227 0.738
9228 0.765
9229 0.737
9230 0.751
9231 0.74
9232 0.754
9233 0.757
9234 0.75
9235 0.739
9236 0.747
9237 0.763
9238 0.747
9239 0.741
9240 0.733
9241 0.768
9242 0.763
9243 0.763
9244 0.757
9245 0.744
9246 0.742
9247 0.753
9248 0.745
9249 0.764
9250 0.759
9251 0.75
9252 0.759
9253 0.761
9254 0.757
9255 0.774
9256 0.744
9257 0.744
9258 0.764
9259 0.743
9260 0.761
9261 0.753
9262 0.743
9263 0.753
9264 0.767
9265 0.77
9266 0.749
9267 0.739
9268 0.763
9269 0.754
9270 0.746
9271 0.759
9272 0.754
9273 0.756
9274 0.741
9275 0.764
9276 0.773
9277 0.762
9278 0.747
9279 0.755
9280 0.761
9281 0.759
9282 0.751
9283 0.75
9284 0.763
9285 0.744
9286 0.745
9287 0.744
9288 0.739
9289 0.74
9290 0.755
9291 0.762
9292 0.742
9293 0.748
9294 0.761
9295 0.746
9296 0.754
9297 0.724
9298 0.745
9299 0.746
9300 0.76
9301 0.759
9302 0.767
9303 0.761
9304 0.767
9305 0.704
9306 0.77
9307 0.748
9308 0.764
9309 0.746
9310 0.743
9311 0.769
9312 0.775
9313 0.727
9314 0.769
9315 0.739
9316 0.748
9317 0.744
9318 0.756
9319 0.722
9320 0.74
9321 0.738
9322 0.767
9323 0.764
9324 0.75
9325 0.764
9326 0.759
9327 0.779
9328 0.758
9329 0.755
9330 0.753
9331 0.762
9332 0.745
9333 0.71
9334 0.767
9335 0.738
9336 0.76
9337 0.734
9338 0.754
9339 0.765
9340 0.751
9341 0.75
9342 0.743
9343 0.752
9344 0.745
9345 0.737
9346 0.754
9347 0.743
9348 0.75
9349 0.747
9350 0.756
9351 0.762
9352 0.751
9353 0.744
9354 0.752
9355 0.732
9356 0.748
9357 0.74
9358 0.744
9359 0.75
9360 0.773
9361 0.779
9362 0.757
9363 0.742
9364 0.735
9365 0.745
9366 0.762
9367 0.743
9368 0.74
9369 0.747
9370 0.745
9371 0.752
9372 0.746
9373 0.76
9374 0.745
9375 0.765
9376 0.764
9377 0.746
9378 0.747
9379 0.775
9380 0.756
9381 0.768
9382 0.762
9383 0.74
9384 0.745
9385 0.758
9386 0.781
9387 0.749
9388 0.755
9389 0.752
9390 0.748
9391 0.753
9392 0.775
9393 0.756
9394 0.767
9395 0.772
9396 0.733
9397 0.734
9398 0.749
9399 0.759
9400 0.764
9401 0.739
9402 0.75
9403 0.752
9404 0.762
9405 0.753
9406 0.733
9407 0.774
9408 0.752
9409 0.733
9410 0.741
9411 0.727
9412 0.745
9413 0.773
9414 0.747
9415 0.777
9416 0.76
9417 0.755
9418 0.761
9419 0.768
9420 0.739
9421 0.749
9422 0.734
9423 0.761
9424 0.746
9425 0.741
9426 0.747
9427 0.764
9428 0.741
9429 0.762
9430 0.759
9431 0.734
9432 0.762
9433 0.764
9434 0.748
9435 0.729
9436 0.754
9437 0.756
9438 0.747
9439 0.732
9440 0.766
9441 0.768
9442 0.745
9443 0.729
9444 0.763
9445 0.753
9446 0.759
9447 0.773
9448 0.725
9449 0.743
9450 0.746
9451 0.744
9452 0.765
9453 0.747
9454 0.738
9455 0.73
9456 0.742
9457 0.749
9458 0.731
9459 0.756
9460 0.756
9461 0.759
9462 0.722
9463 0.737
9464 0.763
9465 0.752
9466 0.754
9467 0.746
9468 0.764
9469 0.761
9470 0.753
9471 0.735
9472 0.74
9473 0.751
9474 0.761
9475 0.745
9476 0.757
9477 0.774
9478 0.758
9479 0.734
9480 0.76
9481 0.751
9482 0.737
9483 0.764
9484 0.755
9485 0.731
9486 0.737
9487 0.739
9488 0.75
9489 0.761
9490 0.733
9491 0.75
9492 0.756
9493 0.759
9494 0.745
9495 0.756
9496 0.779
9497 0.756
9498 0.778
9499 0.728
9500 0.753
9501 0.755
9502 0.76
9503 0.744
9504 0.754
9505 0.745
9506 0.723
9507 0.76
9508 0.747
9509 0.733
9510 0.762
9511 0.767
9512 0.752
9513 0.747
9514 0.75
9515 0.761
9516 0.754
9517 0.745
9518 0.77
9519 0.748
9520 0.736
9521 0.765
9522 0.745
9523 0.766
9524 0.748
9525 0.768
9526 0.74
9527 0.779
9528 0.761
9529 0.737
9530 0.746
9531 0.76
9532 0.777
9533 0.754
9534 0.731
9535 0.763
9536 0.747
9537 0.736
9538 0.769
9539 0.774
9540 0.749
9541 0.753
9542 0.749
9543 0.785
9544 0.765
9545 0.743
9546 0.743
9547 0.745
9548 0.754
9549 0.772
9550 0.75
9551 0.745
9552 0.742
9553 0.734
9554 0.746
9555 0.76
9556 0.753
9557 0.771
9558 0.743
9559 0.765
9560 0.73
9561 0.744
9562 0.756
9563 0.748
9564 0.764
9565 0.768
9566 0.762
9567 0.771
9568 0.755
9569 0.753
9570 0.743
9571 0.755
9572 0.764
9573 0.771
9574 0.77
9575 0.763
9576 0.747
9577 0.765
9578 0.749
9579 0.772
9580 0.762
9581 0.756
9582 0.734
9583 0.738
9584 0.751
9585 0.727
9586 0.748
9587 0.757
9588 0.75
9589 0.753
9590 0.759
9591 0.765
9592 0.76
9593 0.728
9594 0.762
9595 0.769
9596 0.756
9597 0.749
9598 0.761
9599 0.733
9600 0.737
9601 0.735
9602 0.766
9603 0.752
9604 0.768
9605 0.767
9606 0.735
9607 0.754
9608 0.755
9609 0.741
9610 0.76
9611 0.749
9612 0.758
9613 0.741
9614 0.738
9615 0.754
9616 0.755
9617 0.743
9618 0.745
9619 0.733
9620 0.771
9621 0.765
9622 0.757
9623 0.751
9624 0.765
9625 0.76
9626 0.75
9627 0.75
9628 0.757
9629 0.758
9630 0.752
9631 0.736
9632 0.767
9633 0.754
9634 0.756
9635 0.791
9636 0.756
9637 0.737
9638 0.743
9639 0.753
9640 0.747
9641 0.737
9642 0.747
9643 0.737
9644 0.743
9645 0.748
9646 0.751
9647 0.753
9648 0.749
9649 0.766
9650 0.75
9651 0.733
9652 0.756
9653 0.759
9654 0.761
9655 0.775
9656 0.739
9657 0.758
9658 0.755
9659 0.744
9660 0.752
9661 0.74
9662 0.76
9663 0.752
9664 0.746
9665 0.751
9666 0.747
9667 0.748
9668 0.728
9669 0.759
9670 0.738
9671 0.747
9672 0.766
9673 0.757
9674 0.741
9675 0.759
9676 0.742
9677 0.748
9678 0.753
9679 0.752
9680 0.741
9681 0.728
9682 0.741
9683 0.763
9684 0.75
9685 0.752
9686 0.774
9687 0.755
9688 0.762
9689 0.748
9690 0.75
9691 0.77
9692 0.76
9693 0.735
9694 0.728
9695 0.745
9696 0.733
9697 0.753
9698 0.764
9699 0.764
9700 0.752
9701 0.744
9702 0.745
9703 0.74
9704 0.756
9705 0.751
9706 0.764
9707 0.747
9708 0.769
9709 0.747
9710 0.756
9711 0.757
9712 0.733
9713 0.742
9714 0.732
9715 0.762
9716 0.745
9717 0.765
9718 0.767
9719 0.754
9720 0.736
9721 0.748
9722 0.747
9723 0.759
9724 0.749
9725 0.749
9726 0.75
9727 0.759
9728 0.76
9729 0.777
9730 0.759
9731 0.76
9732 0.755
9733 0.757
9734 0.719
9735 0.741
9736 0.734
9737 0.767
9738 0.752
9739 0.748
9740 0.748
9741 0.748
9742 0.74
9743 0.746
9744 0.762
9745 0.774
9746 0.727
9747 0.755
9748 0.759
9749 0.718
9750 0.744
9751 0.765
9752 0.767
9753 0.77
9754 0.768
9755 0.737
9756 0.77
9757 0.761
9758 0.732
9759 0.721
9760 0.741
9761 0.773
9762 0.769
9763 0.736
9764 0.746
9765 0.785
9766 0.76
9767 0.746
9768 0.729
9769 0.746
9770 0.719
9771 0.772
9772 0.746
9773 0.76
9774 0.749
9775 0.779
9776 0.756
9777 0.746
9778 0.769
9779 0.757
9780 0.743
9781 0.748
9782 0.744
9783 0.749
9784 0.757
9785 0.727
9786 0.759
9787 0.738
9788 0.746
9789 0.768
9790 0.739
9791 0.755
9792 0.761
9793 0.766
9794 0.753
9795 0.74
9796 0.748
9797 0.743
9798 0.773
9799 0.756
9800 0.769
9801 0.716
9802 0.736
9803 0.757
9804 0.774
9805 0.772
9806 0.765
9807 0.748
9808 0.75
9809 0.778
9810 0.757
9811 0.731
9812 0.759
9813 0.734
9814 0.758
9815 0.756
9816 0.767
9817 0.745
9818 0.753
9819 0.752
9820 0.753
9821 0.751
9822 0.759
9823 0.742
9824 0.761
9825 0.74
9826 0.762
9827 0.769
9828 0.728
9829 0.753
9830 0.76
9831 0.746
9832 0.767
9833 0.751
9834 0.748
9835 0.771
9836 0.746
9837 0.742
9838 0.755
9839 0.755
9840 0.751
9841 0.753
9842 0.739
9843 0.761
9844 0.744
9845 0.732
9846 0.751
9847 0.768
9848 0.752
9849 0.757
9850 0.749
9851 0.747
9852 0.727
9853 0.74
9854 0.764
9855 0.769
9856 0.739
9857 0.736
9858 0.736
9859 0.761
9860 0.768
9861 0.741
9862 0.758
9863 0.769
9864 0.764
9865 0.763
9866 0.752
9867 0.75
9868 0.755
9869 0.754
9870 0.737
9871 0.744
9872 0.75
9873 0.75
9874 0.759
9875 0.734
9876 0.749
9877 0.742
9878 0.752
9879 0.754
9880 0.741
9881 0.733
9882 0.74
9883 0.743
9884 0.76
9885 0.761
9886 0.753
9887 0.759
9888 0.783
9889 0.753
9890 0.742
9891 0.759
9892 0.765
9893 0.743
9894 0.761
9895 0.743
9896 0.757
9897 0.731
9898 0.762
9899 0.758
9900 0.767
9901 0.735
9902 0.759
9903 0.739
9904 0.757
9905 0.754
9906 0.766
9907 0.747
9908 0.755
9909 0.749
9910 0.755
9911 0.745
9912 0.762
9913 0.739
9914 0.741
9915 0.749
9916 0.762
9917 0.762
9918 0.77
9919 0.742
9920 0.76
9921 0.771
9922 0.774
9923 0.768
9924 0.748
9925 0.765
9926 0.745
9927 0.759
9928 0.753
9929 0.756
9930 0.75
9931 0.744
9932 0.76
9933 0.768
9934 0.768
9935 0.748
9936 0.762
9937 0.75
9938 0.747
9939 0.766
9940 0.754
9941 0.762
9942 0.749
9943 0.75
9944 0.756
9945 0.755
9946 0.757
9947 0.763
9948 0.741
9949 0.758
9950 0.748
9951 0.758
9952 0.749
9953 0.766
9954 0.746
9955 0.764
9956 0.752
9957 0.752
9958 0.736
9959 0.758
9960 0.752
9961 0.755
9962 0.753
9963 0.75
9964 0.744
9965 0.744
9966 0.776
9967 0.751
9968 0.765
9969 0.755
9970 0.744
9971 0.733
9972 0.749
9973 0.745
9974 0.778
9975 0.758
9976 0.759
9977 0.741
9978 0.747
9979 0.768
9980 0.761
9981 0.77
9982 0.764
9983 0.753
9984 0.738
9985 0.792
9986 0.747
9987 0.74
9988 0.742
9989 0.737
9990 0.759
9991 0.77
9992 0.764
9993 0.778
9994 0.753
9995 0.736
9996 0.73
9997 0.766
9998 0.755
9999 0.763
};
\addlegendentry{1}
\addplot [semithick, forestgreen4416044, opacity=0.3]
table {%
0 0.499
1 0.519
2 0.482
3 0.5
4 0.505
5 0.499
6 0.508
7 0.52
8 0.52
9 0.512
10 0.507
11 0.5
12 0.511
13 0.544
14 0.516
15 0.525
16 0.496
17 0.498
18 0.512
19 0.527
20 0.493
21 0.525
22 0.515
23 0.514
24 0.532
25 0.495
26 0.504
27 0.503
28 0.496
29 0.503
30 0.487
31 0.506
32 0.527
33 0.517
34 0.502
35 0.517
36 0.51
37 0.521
38 0.52
39 0.532
40 0.504
41 0.48
42 0.484
43 0.471
44 0.51
45 0.516
46 0.512
47 0.513
48 0.5
49 0.513
50 0.514
51 0.551
52 0.509
53 0.527
54 0.51
55 0.519
56 0.51
57 0.47
58 0.517
59 0.521
60 0.507
61 0.517
62 0.515
63 0.52
64 0.515
65 0.523
66 0.52
67 0.501
68 0.508
69 0.501
70 0.49
71 0.533
72 0.522
73 0.499
74 0.534
75 0.531
76 0.488
77 0.521
78 0.545
79 0.503
80 0.503
81 0.5
82 0.499
83 0.497
84 0.517
85 0.511
86 0.506
87 0.498
88 0.511
89 0.528
90 0.534
91 0.506
92 0.522
93 0.479
94 0.544
95 0.537
96 0.516
97 0.503
98 0.523
99 0.514
100 0.522
101 0.497
102 0.513
103 0.511
104 0.543
105 0.496
106 0.525
107 0.529
108 0.536
109 0.503
110 0.504
111 0.515
112 0.516
113 0.503
114 0.49
115 0.561
116 0.53
117 0.525
118 0.512
119 0.513
120 0.53
121 0.514
122 0.504
123 0.507
124 0.521
125 0.535
126 0.53
127 0.514
128 0.52
129 0.531
130 0.532
131 0.525
132 0.523
133 0.522
134 0.559
135 0.538
136 0.523
137 0.522
138 0.509
139 0.515
140 0.523
141 0.522
142 0.515
143 0.531
144 0.507
145 0.552
146 0.512
147 0.542
148 0.554
149 0.544
150 0.536
151 0.55
152 0.528
153 0.515
154 0.549
155 0.521
156 0.512
157 0.549
158 0.523
159 0.549
160 0.539
161 0.498
162 0.52
163 0.562
164 0.489
165 0.52
166 0.518
167 0.524
168 0.536
169 0.52
170 0.497
171 0.528
172 0.528
173 0.521
174 0.551
175 0.526
176 0.543
177 0.513
178 0.528
179 0.538
180 0.537
181 0.531
182 0.535
183 0.532
184 0.529
185 0.522
186 0.52
187 0.538
188 0.542
189 0.522
190 0.528
191 0.53
192 0.539
193 0.52
194 0.521
195 0.52
196 0.551
197 0.54
198 0.537
199 0.542
200 0.54
201 0.549
202 0.521
203 0.547
204 0.554
205 0.532
206 0.525
207 0.536
208 0.542
209 0.548
210 0.549
211 0.542
212 0.543
213 0.524
214 0.533
215 0.558
216 0.562
217 0.519
218 0.54
219 0.538
220 0.527
221 0.541
222 0.575
223 0.534
224 0.543
225 0.546
226 0.534
227 0.519
228 0.552
229 0.529
230 0.575
231 0.538
232 0.572
233 0.556
234 0.551
235 0.552
236 0.55
237 0.568
238 0.518
239 0.582
240 0.546
241 0.545
242 0.552
243 0.575
244 0.575
245 0.555
246 0.555
247 0.539
248 0.55
249 0.546
250 0.566
251 0.558
252 0.552
253 0.538
254 0.547
255 0.535
256 0.523
257 0.531
258 0.544
259 0.563
260 0.563
261 0.558
262 0.54
263 0.554
264 0.554
265 0.571
266 0.522
267 0.57
268 0.551
269 0.564
270 0.537
271 0.558
272 0.535
273 0.565
274 0.53
275 0.543
276 0.562
277 0.556
278 0.568
279 0.566
280 0.555
281 0.542
282 0.568
283 0.539
284 0.56
285 0.51
286 0.541
287 0.566
288 0.577
289 0.551
290 0.566
291 0.559
292 0.548
293 0.564
294 0.543
295 0.544
296 0.558
297 0.55
298 0.574
299 0.547
300 0.551
301 0.538
302 0.568
303 0.545
304 0.553
305 0.569
306 0.538
307 0.575
308 0.581
309 0.551
310 0.562
311 0.556
312 0.553
313 0.549
314 0.557
315 0.575
316 0.541
317 0.562
318 0.584
319 0.554
320 0.571
321 0.576
322 0.578
323 0.574
324 0.563
325 0.576
326 0.554
327 0.564
328 0.563
329 0.548
330 0.578
331 0.562
332 0.541
333 0.565
334 0.58
335 0.577
336 0.55
337 0.567
338 0.56
339 0.575
340 0.548
341 0.582
342 0.567
343 0.578
344 0.573
345 0.563
346 0.584
347 0.565
348 0.564
349 0.55
350 0.581
351 0.564
352 0.586
353 0.543
354 0.537
355 0.564
356 0.546
357 0.573
358 0.564
359 0.558
360 0.57
361 0.563
362 0.581
363 0.593
364 0.568
365 0.554
366 0.603
367 0.542
368 0.566
369 0.567
370 0.552
371 0.568
372 0.569
373 0.578
374 0.587
375 0.56
376 0.572
377 0.572
378 0.599
379 0.575
380 0.578
381 0.585
382 0.594
383 0.588
384 0.571
385 0.579
386 0.56
387 0.565
388 0.556
389 0.581
390 0.568
391 0.582
392 0.597
393 0.539
394 0.583
395 0.566
396 0.56
397 0.585
398 0.568
399 0.58
400 0.571
401 0.563
402 0.582
403 0.577
404 0.599
405 0.568
406 0.574
407 0.582
408 0.567
409 0.553
410 0.573
411 0.57
412 0.595
413 0.567
414 0.603
415 0.568
416 0.556
417 0.59
418 0.57
419 0.568
420 0.593
421 0.56
422 0.601
423 0.596
424 0.599
425 0.57
426 0.579
427 0.572
428 0.612
429 0.589
430 0.563
431 0.574
432 0.574
433 0.575
434 0.606
435 0.606
436 0.602
437 0.63
438 0.632
439 0.579
440 0.577
441 0.564
442 0.57
443 0.556
444 0.603
445 0.575
446 0.582
447 0.605
448 0.602
449 0.579
450 0.584
451 0.608
452 0.576
453 0.571
454 0.585
455 0.574
456 0.596
457 0.589
458 0.613
459 0.584
460 0.603
461 0.576
462 0.587
463 0.573
464 0.587
465 0.589
466 0.57
467 0.575
468 0.597
469 0.593
470 0.579
471 0.585
472 0.59
473 0.6
474 0.609
475 0.573
476 0.573
477 0.598
478 0.609
479 0.604
480 0.59
481 0.604
482 0.598
483 0.591
484 0.6
485 0.585
486 0.59
487 0.571
488 0.569
489 0.605
490 0.58
491 0.582
492 0.598
493 0.588
494 0.594
495 0.577
496 0.614
497 0.589
498 0.58
499 0.58
500 0.594
501 0.605
502 0.576
503 0.599
504 0.586
505 0.602
506 0.588
507 0.576
508 0.596
509 0.607
510 0.613
511 0.559
512 0.591
513 0.616
514 0.623
515 0.602
516 0.59
517 0.589
518 0.592
519 0.602
520 0.607
521 0.586
522 0.59
523 0.615
524 0.628
525 0.583
526 0.587
527 0.589
528 0.584
529 0.613
530 0.586
531 0.585
532 0.585
533 0.609
534 0.559
535 0.612
536 0.612
537 0.619
538 0.572
539 0.622
540 0.593
541 0.559
542 0.602
543 0.579
544 0.596
545 0.599
546 0.592
547 0.622
548 0.617
549 0.623
550 0.622
551 0.611
552 0.587
553 0.616
554 0.606
555 0.586
556 0.587
557 0.613
558 0.614
559 0.574
560 0.587
561 0.614
562 0.591
563 0.589
564 0.597
565 0.605
566 0.604
567 0.591
568 0.614
569 0.59
570 0.616
571 0.618
572 0.591
573 0.597
574 0.609
575 0.608
576 0.62
577 0.605
578 0.605
579 0.599
580 0.635
581 0.616
582 0.625
583 0.624
584 0.624
585 0.576
586 0.615
587 0.6
588 0.62
589 0.615
590 0.596
591 0.646
592 0.639
593 0.601
594 0.612
595 0.611
596 0.628
597 0.611
598 0.621
599 0.622
600 0.617
601 0.603
602 0.607
603 0.619
604 0.606
605 0.593
606 0.609
607 0.618
608 0.62
609 0.612
610 0.616
611 0.601
612 0.639
613 0.62
614 0.625
615 0.626
616 0.624
617 0.616
618 0.622
619 0.614
620 0.631
621 0.615
622 0.646
623 0.607
624 0.596
625 0.598
626 0.627
627 0.618
628 0.62
629 0.607
630 0.607
631 0.625
632 0.625
633 0.622
634 0.611
635 0.619
636 0.606
637 0.596
638 0.64
639 0.616
640 0.624
641 0.638
642 0.607
643 0.595
644 0.597
645 0.624
646 0.636
647 0.602
648 0.607
649 0.629
650 0.62
651 0.592
652 0.622
653 0.628
654 0.628
655 0.62
656 0.626
657 0.6
658 0.628
659 0.588
660 0.628
661 0.606
662 0.644
663 0.602
664 0.615
665 0.611
666 0.618
667 0.645
668 0.629
669 0.636
670 0.602
671 0.617
672 0.655
673 0.643
674 0.62
675 0.599
676 0.6
677 0.617
678 0.607
679 0.593
680 0.611
681 0.625
682 0.618
683 0.619
684 0.644
685 0.604
686 0.622
687 0.642
688 0.626
689 0.621
690 0.584
691 0.625
692 0.624
693 0.628
694 0.622
695 0.622
696 0.611
697 0.614
698 0.633
699 0.639
700 0.646
701 0.627
702 0.636
703 0.627
704 0.625
705 0.607
706 0.609
707 0.608
708 0.61
709 0.628
710 0.61
711 0.622
712 0.62
713 0.636
714 0.634
715 0.646
716 0.622
717 0.618
718 0.62
719 0.626
720 0.659
721 0.634
722 0.612
723 0.651
724 0.647
725 0.615
726 0.614
727 0.654
728 0.626
729 0.619
730 0.622
731 0.62
732 0.624
733 0.612
734 0.625
735 0.628
736 0.637
737 0.634
738 0.643
739 0.608
740 0.639
741 0.62
742 0.658
743 0.623
744 0.644
745 0.625
746 0.654
747 0.623
748 0.627
749 0.621
750 0.637
751 0.618
752 0.64
753 0.644
754 0.622
755 0.603
756 0.635
757 0.632
758 0.617
759 0.636
760 0.626
761 0.628
762 0.618
763 0.619
764 0.607
765 0.639
766 0.631
767 0.618
768 0.644
769 0.624
770 0.651
771 0.63
772 0.622
773 0.628
774 0.654
775 0.655
776 0.62
777 0.63
778 0.647
779 0.61
780 0.611
781 0.63
782 0.617
783 0.639
784 0.637
785 0.625
786 0.644
787 0.633
788 0.618
789 0.658
790 0.651
791 0.629
792 0.621
793 0.63
794 0.65
795 0.637
796 0.636
797 0.621
798 0.625
799 0.663
800 0.625
801 0.624
802 0.645
803 0.629
804 0.66
805 0.637
806 0.629
807 0.613
808 0.637
809 0.631
810 0.635
811 0.628
812 0.636
813 0.635
814 0.609
815 0.663
816 0.666
817 0.646
818 0.636
819 0.64
820 0.641
821 0.632
822 0.655
823 0.64
824 0.625
825 0.62
826 0.617
827 0.622
828 0.627
829 0.627
830 0.642
831 0.65
832 0.616
833 0.655
834 0.659
835 0.622
836 0.635
837 0.663
838 0.644
839 0.652
840 0.631
841 0.623
842 0.647
843 0.634
844 0.607
845 0.625
846 0.621
847 0.638
848 0.629
849 0.62
850 0.659
851 0.646
852 0.628
853 0.636
854 0.611
855 0.629
856 0.677
857 0.664
858 0.62
859 0.651
860 0.631
861 0.651
862 0.66
863 0.636
864 0.633
865 0.683
866 0.635
867 0.662
868 0.628
869 0.636
870 0.622
871 0.67
872 0.646
873 0.646
874 0.643
875 0.654
876 0.648
877 0.63
878 0.653
879 0.648
880 0.652
881 0.651
882 0.631
883 0.637
884 0.646
885 0.659
886 0.658
887 0.623
888 0.654
889 0.634
890 0.633
891 0.634
892 0.643
893 0.635
894 0.633
895 0.649
896 0.648
897 0.617
898 0.659
899 0.643
900 0.634
901 0.633
902 0.644
903 0.635
904 0.663
905 0.639
906 0.627
907 0.654
908 0.67
909 0.639
910 0.659
911 0.647
912 0.625
913 0.654
914 0.649
915 0.619
916 0.632
917 0.647
918 0.662
919 0.638
920 0.649
921 0.633
922 0.667
923 0.662
924 0.616
925 0.657
926 0.66
927 0.653
928 0.646
929 0.658
930 0.639
931 0.643
932 0.629
933 0.644
934 0.641
935 0.648
936 0.608
937 0.632
938 0.668
939 0.633
940 0.635
941 0.64
942 0.663
943 0.647
944 0.664
945 0.643
946 0.628
947 0.634
948 0.654
949 0.628
950 0.644
951 0.646
952 0.657
953 0.667
954 0.669
955 0.652
956 0.647
957 0.675
958 0.661
959 0.656
960 0.653
961 0.633
962 0.64
963 0.664
964 0.633
965 0.664
966 0.666
967 0.65
968 0.634
969 0.626
970 0.651
971 0.662
972 0.632
973 0.644
974 0.644
975 0.648
976 0.671
977 0.661
978 0.665
979 0.645
980 0.654
981 0.66
982 0.668
983 0.663
984 0.642
985 0.648
986 0.66
987 0.666
988 0.666
989 0.644
990 0.603
991 0.65
992 0.656
993 0.664
994 0.654
995 0.674
996 0.648
997 0.63
998 0.642
999 0.632
1000 0.637
1001 0.676
1002 0.652
1003 0.627
1004 0.658
1005 0.653
1006 0.623
1007 0.614
1008 0.652
1009 0.647
1010 0.628
1011 0.625
1012 0.642
1013 0.659
1014 0.63
1015 0.657
1016 0.671
1017 0.65
1018 0.638
1019 0.661
1020 0.642
1021 0.665
1022 0.66
1023 0.657
1024 0.673
1025 0.666
1026 0.654
1027 0.656
1028 0.7
1029 0.647
1030 0.661
1031 0.654
1032 0.651
1033 0.686
1034 0.661
1035 0.685
1036 0.679
1037 0.66
1038 0.672
1039 0.666
1040 0.638
1041 0.631
1042 0.665
1043 0.66
1044 0.652
1045 0.656
1046 0.653
1047 0.659
1048 0.657
1049 0.66
1050 0.65
1051 0.66
1052 0.661
1053 0.652
1054 0.675
1055 0.661
1056 0.659
1057 0.664
1058 0.65
1059 0.638
1060 0.684
1061 0.633
1062 0.662
1063 0.655
1064 0.651
1065 0.633
1066 0.669
1067 0.674
1068 0.656
1069 0.644
1070 0.643
1071 0.667
1072 0.657
1073 0.67
1074 0.651
1075 0.645
1076 0.692
1077 0.654
1078 0.668
1079 0.707
1080 0.66
1081 0.672
1082 0.658
1083 0.695
1084 0.666
1085 0.665
1086 0.676
1087 0.65
1088 0.677
1089 0.684
1090 0.659
1091 0.68
1092 0.676
1093 0.661
1094 0.668
1095 0.666
1096 0.685
1097 0.654
1098 0.661
1099 0.693
1100 0.692
1101 0.689
1102 0.662
1103 0.654
1104 0.654
1105 0.65
1106 0.654
1107 0.668
1108 0.668
1109 0.672
1110 0.673
1111 0.663
1112 0.657
1113 0.652
1114 0.675
1115 0.66
1116 0.672
1117 0.645
1118 0.655
1119 0.666
1120 0.654
1121 0.65
1122 0.657
1123 0.673
1124 0.675
1125 0.692
1126 0.667
1127 0.651
1128 0.656
1129 0.658
1130 0.694
1131 0.679
1132 0.658
1133 0.673
1134 0.653
1135 0.667
1136 0.672
1137 0.677
1138 0.669
1139 0.693
1140 0.685
1141 0.671
1142 0.679
1143 0.687
1144 0.674
1145 0.669
1146 0.67
1147 0.676
1148 0.668
1149 0.64
1150 0.671
1151 0.669
1152 0.667
1153 0.655
1154 0.681
1155 0.691
1156 0.65
1157 0.658
1158 0.672
1159 0.668
1160 0.656
1161 0.657
1162 0.67
1163 0.684
1164 0.678
1165 0.66
1166 0.674
1167 0.689
1168 0.685
1169 0.674
1170 0.643
1171 0.655
1172 0.652
1173 0.668
1174 0.682
1175 0.672
1176 0.657
1177 0.68
1178 0.645
1179 0.66
1180 0.66
1181 0.685
1182 0.662
1183 0.676
1184 0.668
1185 0.691
1186 0.661
1187 0.669
1188 0.64
1189 0.663
1190 0.642
1191 0.65
1192 0.699
1193 0.66
1194 0.669
1195 0.642
1196 0.675
1197 0.69
1198 0.648
1199 0.664
1200 0.681
1201 0.647
1202 0.657
1203 0.677
1204 0.669
1205 0.669
1206 0.673
1207 0.687
1208 0.69
1209 0.674
1210 0.688
1211 0.674
1212 0.685
1213 0.688
1214 0.66
1215 0.659
1216 0.671
1217 0.682
1218 0.667
1219 0.7
1220 0.653
1221 0.671
1222 0.658
1223 0.675
1224 0.67
1225 0.672
1226 0.669
1227 0.683
1228 0.668
1229 0.665
1230 0.672
1231 0.678
1232 0.669
1233 0.649
1234 0.655
1235 0.676
1236 0.664
1237 0.671
1238 0.688
1239 0.661
1240 0.707
1241 0.667
1242 0.675
1243 0.677
1244 0.683
1245 0.693
1246 0.683
1247 0.693
1248 0.701
1249 0.683
1250 0.684
1251 0.665
1252 0.694
1253 0.685
1254 0.684
1255 0.66
1256 0.699
1257 0.716
1258 0.674
1259 0.669
1260 0.705
1261 0.681
1262 0.694
1263 0.702
1264 0.685
1265 0.659
1266 0.667
1267 0.678
1268 0.665
1269 0.657
1270 0.678
1271 0.693
1272 0.704
1273 0.685
1274 0.697
1275 0.667
1276 0.674
1277 0.681
1278 0.641
1279 0.679
1280 0.697
1281 0.686
1282 0.667
1283 0.69
1284 0.684
1285 0.672
1286 0.66
1287 0.678
1288 0.681
1289 0.652
1290 0.667
1291 0.684
1292 0.686
1293 0.681
1294 0.692
1295 0.714
1296 0.678
1297 0.693
1298 0.704
1299 0.686
1300 0.685
1301 0.657
1302 0.677
1303 0.654
1304 0.667
1305 0.668
1306 0.681
1307 0.682
1308 0.661
1309 0.693
1310 0.678
1311 0.703
1312 0.696
1313 0.699
1314 0.696
1315 0.672
1316 0.674
1317 0.678
1318 0.677
1319 0.688
1320 0.687
1321 0.7
1322 0.679
1323 0.662
1324 0.699
1325 0.653
1326 0.673
1327 0.687
1328 0.694
1329 0.673
1330 0.683
1331 0.649
1332 0.7
1333 0.677
1334 0.673
1335 0.704
1336 0.699
1337 0.696
1338 0.68
1339 0.677
1340 0.704
1341 0.688
1342 0.667
1343 0.68
1344 0.695
1345 0.703
1346 0.7
1347 0.659
1348 0.694
1349 0.684
1350 0.653
1351 0.682
1352 0.663
1353 0.675
1354 0.677
1355 0.679
1356 0.685
1357 0.692
1358 0.674
1359 0.693
1360 0.716
1361 0.687
1362 0.677
1363 0.679
1364 0.671
1365 0.685
1366 0.683
1367 0.681
1368 0.686
1369 0.686
1370 0.689
1371 0.641
1372 0.705
1373 0.682
1374 0.693
1375 0.681
1376 0.682
1377 0.682
1378 0.673
1379 0.681
1380 0.658
1381 0.684
1382 0.69
1383 0.69
1384 0.68
1385 0.691
1386 0.677
1387 0.696
1388 0.661
1389 0.679
1390 0.702
1391 0.693
1392 0.686
1393 0.683
1394 0.687
1395 0.691
1396 0.678
1397 0.643
1398 0.704
1399 0.706
1400 0.676
1401 0.649
1402 0.697
1403 0.689
1404 0.712
1405 0.678
1406 0.698
1407 0.662
1408 0.675
1409 0.7
1410 0.675
1411 0.69
1412 0.698
1413 0.674
1414 0.687
1415 0.685
1416 0.687
1417 0.689
1418 0.686
1419 0.698
1420 0.705
1421 0.654
1422 0.692
1423 0.691
1424 0.693
1425 0.674
1426 0.674
1427 0.67
1428 0.686
1429 0.698
1430 0.688
1431 0.714
1432 0.703
1433 0.703
1434 0.696
1435 0.691
1436 0.676
1437 0.688
1438 0.663
1439 0.666
1440 0.697
1441 0.68
1442 0.68
1443 0.673
1444 0.712
1445 0.703
1446 0.69
1447 0.697
1448 0.679
1449 0.693
1450 0.688
1451 0.678
1452 0.673
1453 0.706
1454 0.713
1455 0.65
1456 0.662
1457 0.715
1458 0.693
1459 0.678
1460 0.674
1461 0.7
1462 0.693
1463 0.716
1464 0.69
1465 0.682
1466 0.706
1467 0.675
1468 0.682
1469 0.667
1470 0.672
1471 0.697
1472 0.665
1473 0.703
1474 0.693
1475 0.697
1476 0.703
1477 0.686
1478 0.699
1479 0.695
1480 0.69
1481 0.711
1482 0.679
1483 0.697
1484 0.683
1485 0.692
1486 0.682
1487 0.694
1488 0.681
1489 0.684
1490 0.676
1491 0.696
1492 0.7
1493 0.698
1494 0.673
1495 0.688
1496 0.696
1497 0.706
1498 0.698
1499 0.687
1500 0.675
1501 0.694
1502 0.687
1503 0.682
1504 0.685
1505 0.683
1506 0.698
1507 0.702
1508 0.709
1509 0.686
1510 0.693
1511 0.672
1512 0.7
1513 0.707
1514 0.691
1515 0.684
1516 0.7
1517 0.699
1518 0.681
1519 0.711
1520 0.679
1521 0.681
1522 0.706
1523 0.692
1524 0.679
1525 0.69
1526 0.694
1527 0.694
1528 0.704
1529 0.674
1530 0.676
1531 0.687
1532 0.699
1533 0.695
1534 0.665
1535 0.686
1536 0.703
1537 0.706
1538 0.693
1539 0.713
1540 0.699
1541 0.687
1542 0.685
1543 0.674
1544 0.696
1545 0.705
1546 0.682
1547 0.711
1548 0.683
1549 0.692
1550 0.679
1551 0.668
1552 0.729
1553 0.729
1554 0.673
1555 0.702
1556 0.701
1557 0.682
1558 0.701
1559 0.683
1560 0.7
1561 0.71
1562 0.692
1563 0.694
1564 0.699
1565 0.683
1566 0.698
1567 0.718
1568 0.735
1569 0.699
1570 0.695
1571 0.684
1572 0.689
1573 0.695
1574 0.715
1575 0.687
1576 0.701
1577 0.678
1578 0.698
1579 0.691
1580 0.734
1581 0.697
1582 0.696
1583 0.703
1584 0.702
1585 0.701
1586 0.668
1587 0.697
1588 0.678
1589 0.688
1590 0.7
1591 0.701
1592 0.686
1593 0.696
1594 0.687
1595 0.704
1596 0.701
1597 0.689
1598 0.723
1599 0.701
1600 0.712
1601 0.693
1602 0.699
1603 0.7
1604 0.697
1605 0.699
1606 0.711
1607 0.693
1608 0.671
1609 0.681
1610 0.697
1611 0.691
1612 0.697
1613 0.702
1614 0.687
1615 0.681
1616 0.71
1617 0.712
1618 0.703
1619 0.705
1620 0.69
1621 0.71
1622 0.695
1623 0.735
1624 0.683
1625 0.682
1626 0.703
1627 0.717
1628 0.684
1629 0.709
1630 0.689
1631 0.719
1632 0.692
1633 0.728
1634 0.718
1635 0.704
1636 0.69
1637 0.688
1638 0.692
1639 0.73
1640 0.709
1641 0.712
1642 0.739
1643 0.68
1644 0.685
1645 0.699
1646 0.701
1647 0.705
1648 0.71
1649 0.708
1650 0.699
1651 0.697
1652 0.693
1653 0.731
1654 0.697
1655 0.692
1656 0.687
1657 0.696
1658 0.704
1659 0.698
1660 0.715
1661 0.69
1662 0.684
1663 0.701
1664 0.672
1665 0.707
1666 0.711
1667 0.718
1668 0.693
1669 0.682
1670 0.705
1671 0.679
1672 0.708
1673 0.696
1674 0.689
1675 0.688
1676 0.698
1677 0.68
1678 0.712
1679 0.71
1680 0.7
1681 0.682
1682 0.7
1683 0.696
1684 0.706
1685 0.691
1686 0.69
1687 0.701
1688 0.698
1689 0.715
1690 0.708
1691 0.725
1692 0.675
1693 0.681
1694 0.694
1695 0.713
1696 0.692
1697 0.707
1698 0.694
1699 0.705
1700 0.708
1701 0.725
1702 0.702
1703 0.711
1704 0.722
1705 0.689
1706 0.696
1707 0.705
1708 0.701
1709 0.681
1710 0.721
1711 0.713
1712 0.69
1713 0.704
1714 0.726
1715 0.713
1716 0.727
1717 0.706
1718 0.736
1719 0.712
1720 0.698
1721 0.722
1722 0.712
1723 0.694
1724 0.7
1725 0.702
1726 0.713
1727 0.689
1728 0.7
1729 0.694
1730 0.689
1731 0.721
1732 0.706
1733 0.714
1734 0.731
1735 0.722
1736 0.699
1737 0.701
1738 0.709
1739 0.7
1740 0.716
1741 0.707
1742 0.709
1743 0.678
1744 0.699
1745 0.715
1746 0.711
1747 0.705
1748 0.711
1749 0.704
1750 0.705
1751 0.687
1752 0.686
1753 0.702
1754 0.698
1755 0.721
1756 0.693
1757 0.715
1758 0.716
1759 0.737
1760 0.736
1761 0.691
1762 0.711
1763 0.682
1764 0.7
1765 0.696
1766 0.706
1767 0.698
1768 0.69
1769 0.724
1770 0.703
1771 0.701
1772 0.679
1773 0.704
1774 0.722
1775 0.697
1776 0.698
1777 0.703
1778 0.706
1779 0.694
1780 0.713
1781 0.714
1782 0.724
1783 0.69
1784 0.733
1785 0.709
1786 0.696
1787 0.715
1788 0.692
1789 0.707
1790 0.711
1791 0.691
1792 0.7
1793 0.7
1794 0.692
1795 0.722
1796 0.705
1797 0.707
1798 0.714
1799 0.738
1800 0.696
1801 0.705
1802 0.711
1803 0.686
1804 0.686
1805 0.712
1806 0.719
1807 0.712
1808 0.708
1809 0.733
1810 0.707
1811 0.702
1812 0.694
1813 0.687
1814 0.702
1815 0.698
1816 0.716
1817 0.72
1818 0.726
1819 0.695
1820 0.701
1821 0.692
1822 0.717
1823 0.717
1824 0.722
1825 0.726
1826 0.726
1827 0.719
1828 0.721
1829 0.711
1830 0.697
1831 0.693
1832 0.711
1833 0.711
1834 0.696
1835 0.703
1836 0.729
1837 0.714
1838 0.712
1839 0.703
1840 0.704
1841 0.692
1842 0.734
1843 0.686
1844 0.697
1845 0.685
1846 0.696
1847 0.716
1848 0.703
1849 0.702
1850 0.713
1851 0.729
1852 0.697
1853 0.724
1854 0.725
1855 0.717
1856 0.709
1857 0.735
1858 0.699
1859 0.72
1860 0.704
1861 0.696
1862 0.698
1863 0.721
1864 0.699
1865 0.714
1866 0.699
1867 0.698
1868 0.686
1869 0.699
1870 0.717
1871 0.723
1872 0.69
1873 0.729
1874 0.695
1875 0.731
1876 0.733
1877 0.703
1878 0.692
1879 0.722
1880 0.72
1881 0.723
1882 0.712
1883 0.707
1884 0.73
1885 0.726
1886 0.707
1887 0.712
1888 0.705
1889 0.713
1890 0.683
1891 0.719
1892 0.729
1893 0.702
1894 0.708
1895 0.696
1896 0.705
1897 0.728
1898 0.697
1899 0.714
1900 0.723
1901 0.728
1902 0.723
1903 0.741
1904 0.721
1905 0.729
1906 0.677
1907 0.714
1908 0.703
1909 0.713
1910 0.717
1911 0.699
1912 0.722
1913 0.733
1914 0.734
1915 0.706
1916 0.718
1917 0.712
1918 0.712
1919 0.734
1920 0.712
1921 0.709
1922 0.708
1923 0.734
1924 0.747
1925 0.707
1926 0.73
1927 0.708
1928 0.694
1929 0.73
1930 0.702
1931 0.715
1932 0.692
1933 0.718
1934 0.723
1935 0.734
1936 0.729
1937 0.701
1938 0.709
1939 0.694
1940 0.745
1941 0.702
1942 0.709
1943 0.709
1944 0.73
1945 0.685
1946 0.711
1947 0.705
1948 0.718
1949 0.721
1950 0.707
1951 0.707
1952 0.694
1953 0.732
1954 0.714
1955 0.733
1956 0.701
1957 0.737
1958 0.683
1959 0.721
1960 0.71
1961 0.713
1962 0.733
1963 0.715
1964 0.727
1965 0.732
1966 0.733
1967 0.703
1968 0.753
1969 0.721
1970 0.706
1971 0.699
1972 0.71
1973 0.711
1974 0.733
1975 0.721
1976 0.704
1977 0.708
1978 0.736
1979 0.724
1980 0.721
1981 0.713
1982 0.709
1983 0.7
1984 0.717
1985 0.697
1986 0.722
1987 0.732
1988 0.729
1989 0.706
1990 0.731
1991 0.722
1992 0.693
1993 0.733
1994 0.69
1995 0.709
1996 0.712
1997 0.745
1998 0.706
1999 0.713
2000 0.705
2001 0.727
2002 0.721
2003 0.709
2004 0.747
2005 0.727
2006 0.746
2007 0.707
2008 0.715
2009 0.712
2010 0.715
2011 0.719
2012 0.702
2013 0.707
2014 0.73
2015 0.723
2016 0.722
2017 0.745
2018 0.694
2019 0.72
2020 0.703
2021 0.695
2022 0.705
2023 0.719
2024 0.726
2025 0.728
2026 0.705
2027 0.703
2028 0.717
2029 0.741
2030 0.726
2031 0.724
2032 0.743
2033 0.721
2034 0.724
2035 0.711
2036 0.714
2037 0.724
2038 0.721
2039 0.707
2040 0.707
2041 0.73
2042 0.725
2043 0.716
2044 0.719
2045 0.725
2046 0.735
2047 0.72
2048 0.681
2049 0.715
2050 0.728
2051 0.731
2052 0.709
2053 0.714
2054 0.704
2055 0.711
2056 0.709
2057 0.724
2058 0.72
2059 0.701
2060 0.73
2061 0.732
2062 0.714
2063 0.734
2064 0.709
2065 0.718
2066 0.714
2067 0.736
2068 0.7
2069 0.697
2070 0.731
2071 0.736
2072 0.717
2073 0.728
2074 0.723
2075 0.706
2076 0.725
2077 0.714
2078 0.722
2079 0.724
2080 0.709
2081 0.726
2082 0.74
2083 0.722
2084 0.746
2085 0.74
2086 0.712
2087 0.734
2088 0.707
2089 0.733
2090 0.723
2091 0.722
2092 0.717
2093 0.714
2094 0.716
2095 0.703
2096 0.701
2097 0.725
2098 0.725
2099 0.71
2100 0.721
2101 0.721
2102 0.738
2103 0.733
2104 0.735
2105 0.738
2106 0.726
2107 0.716
2108 0.715
2109 0.738
2110 0.699
2111 0.725
2112 0.707
2113 0.735
2114 0.724
2115 0.741
2116 0.702
2117 0.72
2118 0.749
2119 0.728
2120 0.68
2121 0.722
2122 0.73
2123 0.712
2124 0.729
2125 0.724
2126 0.728
2127 0.71
2128 0.71
2129 0.7
2130 0.743
2131 0.716
2132 0.724
2133 0.744
2134 0.74
2135 0.723
2136 0.708
2137 0.72
2138 0.723
2139 0.727
2140 0.736
2141 0.713
2142 0.711
2143 0.725
2144 0.744
2145 0.727
2146 0.738
2147 0.725
2148 0.719
2149 0.761
2150 0.731
2151 0.738
2152 0.712
2153 0.747
2154 0.73
2155 0.728
2156 0.728
2157 0.717
2158 0.737
2159 0.744
2160 0.723
2161 0.745
2162 0.715
2163 0.732
2164 0.71
2165 0.707
2166 0.709
2167 0.715
2168 0.725
2169 0.739
2170 0.724
2171 0.724
2172 0.713
2173 0.744
2174 0.722
2175 0.716
2176 0.748
2177 0.722
2178 0.714
2179 0.736
2180 0.714
2181 0.743
2182 0.721
2183 0.722
2184 0.738
2185 0.729
2186 0.744
2187 0.732
2188 0.713
2189 0.712
2190 0.702
2191 0.726
2192 0.712
2193 0.715
2194 0.727
2195 0.714
2196 0.724
2197 0.713
2198 0.721
2199 0.749
2200 0.726
2201 0.718
2202 0.745
2203 0.758
2204 0.718
2205 0.728
2206 0.725
2207 0.739
2208 0.736
2209 0.738
2210 0.718
2211 0.732
2212 0.7
2213 0.723
2214 0.723
2215 0.713
2216 0.749
2217 0.732
2218 0.706
2219 0.719
2220 0.727
2221 0.761
2222 0.74
2223 0.724
2224 0.733
2225 0.723
2226 0.739
2227 0.736
2228 0.701
2229 0.714
2230 0.718
2231 0.722
2232 0.748
2233 0.738
2234 0.735
2235 0.736
2236 0.724
2237 0.727
2238 0.737
2239 0.727
2240 0.741
2241 0.712
2242 0.737
2243 0.734
2244 0.725
2245 0.764
2246 0.709
2247 0.748
2248 0.752
2249 0.73
2250 0.74
2251 0.722
2252 0.74
2253 0.727
2254 0.728
2255 0.717
2256 0.709
2257 0.73
2258 0.73
2259 0.744
2260 0.726
2261 0.714
2262 0.746
2263 0.701
2264 0.724
2265 0.732
2266 0.713
2267 0.734
2268 0.716
2269 0.705
2270 0.724
2271 0.731
2272 0.726
2273 0.733
2274 0.718
2275 0.721
2276 0.739
2277 0.733
2278 0.729
2279 0.708
2280 0.701
2281 0.729
2282 0.754
2283 0.745
2284 0.743
2285 0.745
2286 0.739
2287 0.752
2288 0.742
2289 0.757
2290 0.741
2291 0.734
2292 0.718
2293 0.737
2294 0.728
2295 0.724
2296 0.737
2297 0.738
2298 0.72
2299 0.685
2300 0.743
2301 0.741
2302 0.741
2303 0.736
2304 0.735
2305 0.731
2306 0.73
2307 0.753
2308 0.758
2309 0.719
2310 0.726
2311 0.72
2312 0.716
2313 0.724
2314 0.743
2315 0.733
2316 0.747
2317 0.74
2318 0.723
2319 0.716
2320 0.738
2321 0.722
2322 0.74
2323 0.725
2324 0.738
2325 0.748
2326 0.745
2327 0.727
2328 0.734
2329 0.76
2330 0.755
2331 0.752
2332 0.72
2333 0.73
2334 0.724
2335 0.754
2336 0.732
2337 0.746
2338 0.742
2339 0.722
2340 0.76
2341 0.774
2342 0.73
2343 0.73
2344 0.743
2345 0.73
2346 0.702
2347 0.727
2348 0.728
2349 0.725
2350 0.741
2351 0.736
2352 0.713
2353 0.737
2354 0.737
2355 0.743
2356 0.749
2357 0.72
2358 0.735
2359 0.714
2360 0.757
2361 0.749
2362 0.731
2363 0.707
2364 0.73
2365 0.748
2366 0.736
2367 0.731
2368 0.711
2369 0.754
2370 0.732
2371 0.74
2372 0.724
2373 0.743
2374 0.764
2375 0.737
2376 0.729
2377 0.74
2378 0.735
2379 0.737
2380 0.725
2381 0.742
2382 0.724
2383 0.741
2384 0.736
2385 0.745
2386 0.733
2387 0.736
2388 0.739
2389 0.77
2390 0.743
2391 0.731
2392 0.729
2393 0.72
2394 0.748
2395 0.74
2396 0.734
2397 0.754
2398 0.747
2399 0.732
2400 0.75
2401 0.745
2402 0.732
2403 0.727
2404 0.745
2405 0.737
2406 0.738
2407 0.735
2408 0.731
2409 0.752
2410 0.751
2411 0.727
2412 0.713
2413 0.752
2414 0.724
2415 0.736
2416 0.749
2417 0.729
2418 0.743
2419 0.749
2420 0.731
2421 0.766
2422 0.746
2423 0.732
2424 0.755
2425 0.742
2426 0.759
2427 0.733
2428 0.744
2429 0.737
2430 0.724
2431 0.722
2432 0.74
2433 0.761
2434 0.726
2435 0.754
2436 0.743
2437 0.749
2438 0.742
2439 0.77
2440 0.744
2441 0.746
2442 0.752
2443 0.754
2444 0.748
2445 0.725
2446 0.743
2447 0.749
2448 0.74
2449 0.727
2450 0.751
2451 0.724
2452 0.749
2453 0.733
2454 0.753
2455 0.748
2456 0.732
2457 0.738
2458 0.748
2459 0.757
2460 0.731
2461 0.74
2462 0.734
2463 0.718
2464 0.713
2465 0.727
2466 0.746
2467 0.737
2468 0.725
2469 0.75
2470 0.749
2471 0.731
2472 0.713
2473 0.747
2474 0.723
2475 0.736
2476 0.707
2477 0.731
2478 0.739
2479 0.741
2480 0.745
2481 0.75
2482 0.734
2483 0.748
2484 0.737
2485 0.726
2486 0.725
2487 0.741
2488 0.761
2489 0.749
2490 0.737
2491 0.751
2492 0.754
2493 0.744
2494 0.757
2495 0.738
2496 0.729
2497 0.755
2498 0.765
2499 0.749
2500 0.752
2501 0.763
2502 0.75
2503 0.776
2504 0.757
2505 0.742
2506 0.732
2507 0.774
2508 0.741
2509 0.751
2510 0.741
2511 0.73
2512 0.742
2513 0.715
2514 0.745
2515 0.746
2516 0.737
2517 0.737
2518 0.736
2519 0.729
2520 0.743
2521 0.733
2522 0.743
2523 0.746
2524 0.747
2525 0.752
2526 0.736
2527 0.729
2528 0.736
2529 0.746
2530 0.741
2531 0.743
2532 0.719
2533 0.746
2534 0.732
2535 0.764
2536 0.742
2537 0.742
2538 0.73
2539 0.742
2540 0.731
2541 0.753
2542 0.75
2543 0.761
2544 0.737
2545 0.716
2546 0.749
2547 0.747
2548 0.742
2549 0.722
2550 0.732
2551 0.717
2552 0.741
2553 0.739
2554 0.749
2555 0.77
2556 0.729
2557 0.774
2558 0.768
2559 0.751
2560 0.734
2561 0.748
2562 0.726
2563 0.75
2564 0.729
2565 0.744
2566 0.741
2567 0.732
2568 0.746
2569 0.758
2570 0.728
2571 0.741
2572 0.742
2573 0.757
2574 0.752
2575 0.768
2576 0.748
2577 0.753
2578 0.747
2579 0.721
2580 0.752
2581 0.745
2582 0.735
2583 0.75
2584 0.741
2585 0.757
2586 0.737
2587 0.756
2588 0.731
2589 0.77
2590 0.735
2591 0.752
2592 0.731
2593 0.758
2594 0.74
2595 0.74
2596 0.757
2597 0.763
2598 0.741
2599 0.73
2600 0.724
2601 0.747
2602 0.76
2603 0.732
2604 0.749
2605 0.76
2606 0.751
2607 0.736
2608 0.746
2609 0.762
2610 0.753
2611 0.742
2612 0.741
2613 0.731
2614 0.737
2615 0.749
2616 0.742
2617 0.741
2618 0.76
2619 0.748
2620 0.739
2621 0.746
2622 0.755
2623 0.754
2624 0.757
2625 0.727
2626 0.766
2627 0.733
2628 0.74
2629 0.716
2630 0.762
2631 0.756
2632 0.745
2633 0.737
2634 0.745
2635 0.736
2636 0.761
2637 0.726
2638 0.753
2639 0.758
2640 0.752
2641 0.732
2642 0.759
2643 0.738
2644 0.759
2645 0.772
2646 0.758
2647 0.751
2648 0.758
2649 0.745
2650 0.735
2651 0.74
2652 0.775
2653 0.744
2654 0.75
2655 0.764
2656 0.762
2657 0.723
2658 0.759
2659 0.765
2660 0.766
2661 0.748
2662 0.762
2663 0.745
2664 0.742
2665 0.737
2666 0.742
2667 0.747
2668 0.739
2669 0.756
2670 0.761
2671 0.729
2672 0.738
2673 0.725
2674 0.756
2675 0.755
2676 0.755
2677 0.746
2678 0.747
2679 0.738
2680 0.743
2681 0.749
2682 0.752
2683 0.745
2684 0.761
2685 0.766
2686 0.761
2687 0.754
2688 0.741
2689 0.755
2690 0.732
2691 0.755
2692 0.757
2693 0.756
2694 0.781
2695 0.744
2696 0.734
2697 0.744
2698 0.746
2699 0.753
2700 0.761
2701 0.742
2702 0.721
2703 0.753
2704 0.767
2705 0.742
2706 0.766
2707 0.753
2708 0.758
2709 0.765
2710 0.743
2711 0.738
2712 0.75
2713 0.746
2714 0.741
2715 0.743
2716 0.73
2717 0.751
2718 0.766
2719 0.762
2720 0.733
2721 0.777
2722 0.734
2723 0.768
2724 0.75
2725 0.761
2726 0.75
2727 0.769
2728 0.761
2729 0.767
2730 0.76
2731 0.768
2732 0.743
2733 0.78
2734 0.756
2735 0.728
2736 0.77
2737 0.76
2738 0.754
2739 0.766
2740 0.769
2741 0.734
2742 0.73
2743 0.755
2744 0.771
2745 0.756
2746 0.769
2747 0.769
2748 0.748
2749 0.758
2750 0.746
2751 0.772
2752 0.749
2753 0.766
2754 0.746
2755 0.749
2756 0.732
2757 0.775
2758 0.747
2759 0.744
2760 0.744
2761 0.752
2762 0.756
2763 0.766
2764 0.758
2765 0.758
2766 0.766
2767 0.764
2768 0.744
2769 0.755
2770 0.769
2771 0.751
2772 0.747
2773 0.772
2774 0.743
2775 0.753
2776 0.768
2777 0.749
2778 0.754
2779 0.75
2780 0.766
2781 0.736
2782 0.739
2783 0.735
2784 0.727
2785 0.761
2786 0.769
2787 0.767
2788 0.721
2789 0.75
2790 0.749
2791 0.754
2792 0.747
2793 0.76
2794 0.77
2795 0.738
2796 0.761
2797 0.729
2798 0.766
2799 0.75
2800 0.75
2801 0.745
2802 0.726
2803 0.765
2804 0.735
2805 0.758
2806 0.731
2807 0.768
2808 0.736
2809 0.755
2810 0.757
2811 0.748
2812 0.753
2813 0.767
2814 0.77
2815 0.752
2816 0.73
2817 0.741
2818 0.763
2819 0.756
2820 0.775
2821 0.733
2822 0.764
2823 0.765
2824 0.755
2825 0.764
2826 0.745
2827 0.747
2828 0.752
2829 0.755
2830 0.732
2831 0.732
2832 0.751
2833 0.737
2834 0.742
2835 0.77
2836 0.748
2837 0.771
2838 0.772
2839 0.759
2840 0.752
2841 0.788
2842 0.737
2843 0.751
2844 0.775
2845 0.751
2846 0.768
2847 0.755
2848 0.749
2849 0.765
2850 0.761
2851 0.761
2852 0.748
2853 0.782
2854 0.761
2855 0.752
2856 0.738
2857 0.745
2858 0.744
2859 0.76
2860 0.749
2861 0.752
2862 0.742
2863 0.756
2864 0.739
2865 0.763
2866 0.739
2867 0.754
2868 0.744
2869 0.748
2870 0.773
2871 0.758
2872 0.776
2873 0.741
2874 0.753
2875 0.742
2876 0.75
2877 0.745
2878 0.757
2879 0.745
2880 0.77
2881 0.745
2882 0.746
2883 0.777
2884 0.761
2885 0.766
2886 0.77
2887 0.773
2888 0.749
2889 0.769
2890 0.749
2891 0.786
2892 0.747
2893 0.758
2894 0.762
2895 0.767
2896 0.758
2897 0.75
2898 0.753
2899 0.755
2900 0.76
2901 0.751
2902 0.751
2903 0.762
2904 0.762
2905 0.762
2906 0.772
2907 0.753
2908 0.761
2909 0.772
2910 0.741
2911 0.755
2912 0.766
2913 0.748
2914 0.754
2915 0.764
2916 0.763
2917 0.75
2918 0.773
2919 0.764
2920 0.763
2921 0.753
2922 0.753
2923 0.771
2924 0.764
2925 0.752
2926 0.753
2927 0.732
2928 0.762
2929 0.765
2930 0.788
2931 0.75
2932 0.749
2933 0.734
2934 0.746
2935 0.75
2936 0.762
2937 0.786
2938 0.775
2939 0.751
2940 0.76
2941 0.755
2942 0.745
2943 0.729
2944 0.775
2945 0.777
2946 0.743
2947 0.754
2948 0.774
2949 0.742
2950 0.772
2951 0.751
2952 0.761
2953 0.753
2954 0.769
2955 0.736
2956 0.758
2957 0.759
2958 0.776
2959 0.756
2960 0.751
2961 0.768
2962 0.777
2963 0.755
2964 0.751
2965 0.77
2966 0.774
2967 0.763
2968 0.757
2969 0.754
2970 0.741
2971 0.76
2972 0.741
2973 0.761
2974 0.757
2975 0.745
2976 0.759
2977 0.752
2978 0.759
2979 0.759
2980 0.751
2981 0.743
2982 0.765
2983 0.767
2984 0.76
2985 0.776
2986 0.757
2987 0.752
2988 0.778
2989 0.761
2990 0.757
2991 0.759
2992 0.723
2993 0.761
2994 0.73
2995 0.752
2996 0.756
2997 0.749
2998 0.764
2999 0.756
3000 0.76
3001 0.753
3002 0.787
3003 0.746
3004 0.768
3005 0.75
3006 0.764
3007 0.763
3008 0.752
3009 0.767
3010 0.77
3011 0.749
3012 0.759
3013 0.757
3014 0.77
3015 0.762
3016 0.751
3017 0.781
3018 0.735
3019 0.786
3020 0.759
3021 0.775
3022 0.788
3023 0.763
3024 0.739
3025 0.751
3026 0.748
3027 0.737
3028 0.771
3029 0.761
3030 0.749
3031 0.756
3032 0.764
3033 0.766
3034 0.78
3035 0.765
3036 0.748
3037 0.746
3038 0.778
3039 0.762
3040 0.767
3041 0.758
3042 0.769
3043 0.751
3044 0.778
3045 0.776
3046 0.77
3047 0.755
3048 0.766
3049 0.765
3050 0.741
3051 0.753
3052 0.77
3053 0.762
3054 0.753
3055 0.765
3056 0.739
3057 0.734
3058 0.777
3059 0.757
3060 0.737
3061 0.761
3062 0.745
3063 0.776
3064 0.77
3065 0.779
3066 0.775
3067 0.772
3068 0.794
3069 0.762
3070 0.757
3071 0.768
3072 0.772
3073 0.779
3074 0.752
3075 0.767
3076 0.776
3077 0.764
3078 0.792
3079 0.761
3080 0.784
3081 0.768
3082 0.764
3083 0.759
3084 0.78
3085 0.774
3086 0.781
3087 0.74
3088 0.765
3089 0.762
3090 0.762
3091 0.759
3092 0.783
3093 0.753
3094 0.763
3095 0.751
3096 0.749
3097 0.769
3098 0.763
3099 0.753
3100 0.77
3101 0.78
3102 0.749
3103 0.745
3104 0.758
3105 0.762
3106 0.758
3107 0.755
3108 0.783
3109 0.77
3110 0.765
3111 0.753
3112 0.748
3113 0.735
3114 0.781
3115 0.771
3116 0.771
3117 0.758
3118 0.772
3119 0.761
3120 0.775
3121 0.778
3122 0.766
3123 0.741
3124 0.768
3125 0.755
3126 0.755
3127 0.76
3128 0.769
3129 0.755
3130 0.79
3131 0.77
3132 0.736
3133 0.748
3134 0.755
3135 0.773
3136 0.802
3137 0.748
3138 0.777
3139 0.783
3140 0.771
3141 0.762
3142 0.776
3143 0.76
3144 0.766
3145 0.759
3146 0.772
3147 0.767
3148 0.741
3149 0.773
3150 0.772
3151 0.756
3152 0.761
3153 0.769
3154 0.756
3155 0.747
3156 0.769
3157 0.756
3158 0.753
3159 0.791
3160 0.777
3161 0.769
3162 0.762
3163 0.768
3164 0.769
3165 0.789
3166 0.788
3167 0.77
3168 0.783
3169 0.77
3170 0.755
3171 0.757
3172 0.747
3173 0.771
3174 0.764
3175 0.77
3176 0.767
3177 0.754
3178 0.783
3179 0.749
3180 0.773
3181 0.77
3182 0.767
3183 0.794
3184 0.778
3185 0.769
3186 0.776
3187 0.763
3188 0.765
3189 0.79
3190 0.758
3191 0.776
3192 0.768
3193 0.769
3194 0.777
3195 0.757
3196 0.769
3197 0.771
3198 0.758
3199 0.738
3200 0.756
3201 0.788
3202 0.781
3203 0.78
3204 0.777
3205 0.735
3206 0.776
3207 0.755
3208 0.786
3209 0.746
3210 0.751
3211 0.775
3212 0.785
3213 0.758
3214 0.788
3215 0.778
3216 0.749
3217 0.747
3218 0.761
3219 0.778
3220 0.766
3221 0.74
3222 0.77
3223 0.763
3224 0.762
3225 0.763
3226 0.765
3227 0.751
3228 0.762
3229 0.777
3230 0.763
3231 0.742
3232 0.779
3233 0.765
3234 0.772
3235 0.766
3236 0.762
3237 0.774
3238 0.762
3239 0.76
3240 0.755
3241 0.762
3242 0.77
3243 0.761
3244 0.772
3245 0.771
3246 0.743
3247 0.763
3248 0.792
3249 0.754
3250 0.77
3251 0.752
3252 0.781
3253 0.76
3254 0.762
3255 0.764
3256 0.77
3257 0.766
3258 0.762
3259 0.766
3260 0.79
3261 0.775
3262 0.753
3263 0.791
3264 0.768
3265 0.758
3266 0.791
3267 0.744
3268 0.77
3269 0.759
3270 0.777
3271 0.783
3272 0.783
3273 0.776
3274 0.782
3275 0.761
3276 0.763
3277 0.772
3278 0.767
3279 0.776
3280 0.757
3281 0.763
3282 0.763
3283 0.769
3284 0.778
3285 0.773
3286 0.759
3287 0.778
3288 0.765
3289 0.763
3290 0.786
3291 0.783
3292 0.773
3293 0.739
3294 0.772
3295 0.756
3296 0.778
3297 0.782
3298 0.756
3299 0.775
3300 0.763
3301 0.764
3302 0.794
3303 0.759
3304 0.77
3305 0.778
3306 0.761
3307 0.773
3308 0.754
3309 0.787
3310 0.761
3311 0.766
3312 0.752
3313 0.748
3314 0.764
3315 0.751
3316 0.753
3317 0.779
3318 0.767
3319 0.763
3320 0.762
3321 0.774
3322 0.771
3323 0.773
3324 0.775
3325 0.767
3326 0.769
3327 0.758
3328 0.757
3329 0.754
3330 0.78
3331 0.751
3332 0.774
3333 0.764
3334 0.778
3335 0.763
3336 0.779
3337 0.782
3338 0.783
3339 0.766
3340 0.775
3341 0.788
3342 0.761
3343 0.786
3344 0.77
3345 0.772
3346 0.78
3347 0.771
3348 0.756
3349 0.766
3350 0.771
3351 0.792
3352 0.757
3353 0.762
3354 0.752
3355 0.773
3356 0.774
3357 0.768
3358 0.784
3359 0.772
3360 0.742
3361 0.776
3362 0.779
3363 0.764
3364 0.765
3365 0.768
3366 0.771
3367 0.77
3368 0.759
3369 0.765
3370 0.77
3371 0.765
3372 0.753
3373 0.77
3374 0.77
3375 0.769
3376 0.75
3377 0.782
3378 0.769
3379 0.764
3380 0.756
3381 0.759
3382 0.762
3383 0.77
3384 0.745
3385 0.765
3386 0.766
3387 0.764
3388 0.762
3389 0.765
3390 0.767
3391 0.767
3392 0.765
3393 0.742
3394 0.757
3395 0.818
3396 0.765
3397 0.757
3398 0.774
3399 0.765
3400 0.78
3401 0.763
3402 0.767
3403 0.785
3404 0.794
3405 0.784
3406 0.771
3407 0.775
3408 0.766
3409 0.771
3410 0.759
3411 0.763
3412 0.78
3413 0.768
3414 0.782
3415 0.765
3416 0.769
3417 0.771
3418 0.77
3419 0.769
3420 0.781
3421 0.787
3422 0.777
3423 0.771
3424 0.794
3425 0.777
3426 0.788
3427 0.788
3428 0.768
3429 0.768
3430 0.778
3431 0.782
3432 0.787
3433 0.775
3434 0.769
3435 0.777
3436 0.782
3437 0.791
3438 0.771
3439 0.783
3440 0.754
3441 0.805
3442 0.792
3443 0.784
3444 0.762
3445 0.772
3446 0.767
3447 0.794
3448 0.774
3449 0.782
3450 0.761
3451 0.799
3452 0.748
3453 0.769
3454 0.777
3455 0.779
3456 0.767
3457 0.775
3458 0.774
3459 0.784
3460 0.781
3461 0.781
3462 0.765
3463 0.772
3464 0.779
3465 0.771
3466 0.793
3467 0.79
3468 0.781
3469 0.783
3470 0.757
3471 0.742
3472 0.758
3473 0.758
3474 0.754
3475 0.773
3476 0.787
3477 0.787
3478 0.764
3479 0.766
3480 0.768
3481 0.776
3482 0.757
3483 0.784
3484 0.766
3485 0.762
3486 0.784
3487 0.781
3488 0.784
3489 0.77
3490 0.779
3491 0.775
3492 0.814
3493 0.792
3494 0.772
3495 0.779
3496 0.797
3497 0.78
3498 0.758
3499 0.775
3500 0.769
3501 0.772
3502 0.781
3503 0.761
3504 0.766
3505 0.76
3506 0.777
3507 0.754
3508 0.743
3509 0.772
3510 0.761
3511 0.762
3512 0.791
3513 0.772
3514 0.771
3515 0.767
3516 0.788
3517 0.787
3518 0.784
3519 0.752
3520 0.772
3521 0.794
3522 0.747
3523 0.767
3524 0.778
3525 0.772
3526 0.766
3527 0.79
3528 0.773
3529 0.779
3530 0.798
3531 0.772
3532 0.76
3533 0.768
3534 0.775
3535 0.793
3536 0.767
3537 0.784
3538 0.797
3539 0.764
3540 0.757
3541 0.785
3542 0.764
3543 0.768
3544 0.791
3545 0.769
3546 0.767
3547 0.788
3548 0.78
3549 0.778
3550 0.76
3551 0.754
3552 0.773
3553 0.797
3554 0.79
3555 0.775
3556 0.786
3557 0.784
3558 0.773
3559 0.776
3560 0.778
3561 0.792
3562 0.785
3563 0.778
3564 0.758
3565 0.782
3566 0.779
3567 0.762
3568 0.774
3569 0.767
3570 0.79
3571 0.799
3572 0.774
3573 0.769
3574 0.804
3575 0.779
3576 0.774
3577 0.782
3578 0.787
3579 0.78
3580 0.768
3581 0.763
3582 0.791
3583 0.797
3584 0.774
3585 0.768
3586 0.814
3587 0.788
3588 0.757
3589 0.757
3590 0.78
3591 0.756
3592 0.763
3593 0.781
3594 0.773
3595 0.772
3596 0.773
3597 0.777
3598 0.772
3599 0.762
3600 0.778
3601 0.79
3602 0.791
3603 0.773
3604 0.765
3605 0.8
3606 0.767
3607 0.754
3608 0.786
3609 0.776
3610 0.788
3611 0.758
3612 0.778
3613 0.781
3614 0.784
3615 0.785
3616 0.784
3617 0.776
3618 0.778
3619 0.784
3620 0.772
3621 0.768
3622 0.784
3623 0.785
3624 0.771
3625 0.779
3626 0.776
3627 0.787
3628 0.776
3629 0.768
3630 0.784
3631 0.784
3632 0.774
3633 0.786
3634 0.766
3635 0.776
3636 0.756
3637 0.762
3638 0.78
3639 0.786
3640 0.764
3641 0.779
3642 0.76
3643 0.78
3644 0.787
3645 0.78
3646 0.791
3647 0.756
3648 0.778
3649 0.767
3650 0.761
3651 0.768
3652 0.787
3653 0.768
3654 0.774
3655 0.775
3656 0.788
3657 0.778
3658 0.775
3659 0.752
3660 0.791
3661 0.777
3662 0.773
3663 0.768
3664 0.768
3665 0.763
3666 0.792
3667 0.774
3668 0.782
3669 0.791
3670 0.769
3671 0.775
3672 0.763
3673 0.775
3674 0.754
3675 0.781
3676 0.773
3677 0.757
3678 0.771
3679 0.787
3680 0.763
3681 0.77
3682 0.789
3683 0.792
3684 0.785
3685 0.761
3686 0.787
3687 0.767
3688 0.762
3689 0.783
3690 0.784
3691 0.791
3692 0.79
3693 0.789
3694 0.778
3695 0.757
3696 0.801
3697 0.761
3698 0.784
3699 0.754
3700 0.776
3701 0.746
3702 0.816
3703 0.773
3704 0.789
3705 0.777
3706 0.768
3707 0.794
3708 0.79
3709 0.783
3710 0.759
3711 0.786
3712 0.797
3713 0.768
3714 0.797
3715 0.739
3716 0.793
3717 0.774
3718 0.803
3719 0.778
3720 0.764
3721 0.771
3722 0.788
3723 0.802
3724 0.79
3725 0.771
3726 0.796
3727 0.756
3728 0.783
3729 0.79
3730 0.786
3731 0.763
3732 0.776
3733 0.784
3734 0.785
3735 0.79
3736 0.758
3737 0.766
3738 0.78
3739 0.773
3740 0.765
3741 0.77
3742 0.781
3743 0.787
3744 0.803
3745 0.77
3746 0.79
3747 0.788
3748 0.782
3749 0.776
3750 0.76
3751 0.78
3752 0.788
3753 0.782
3754 0.788
3755 0.776
3756 0.78
3757 0.781
3758 0.78
3759 0.779
3760 0.769
3761 0.778
3762 0.776
3763 0.759
3764 0.77
3765 0.778
3766 0.773
3767 0.8
3768 0.78
3769 0.785
3770 0.797
3771 0.788
3772 0.78
3773 0.799
3774 0.772
3775 0.784
3776 0.787
3777 0.781
3778 0.776
3779 0.805
3780 0.806
3781 0.768
3782 0.767
3783 0.778
3784 0.79
3785 0.765
3786 0.772
3787 0.78
3788 0.781
3789 0.75
3790 0.786
3791 0.789
3792 0.79
3793 0.784
3794 0.795
3795 0.776
3796 0.769
3797 0.768
3798 0.782
3799 0.787
3800 0.756
3801 0.789
3802 0.781
3803 0.795
3804 0.775
3805 0.782
3806 0.793
3807 0.773
3808 0.777
3809 0.779
3810 0.785
3811 0.784
3812 0.779
3813 0.786
3814 0.802
3815 0.792
3816 0.782
3817 0.777
3818 0.792
3819 0.79
3820 0.802
3821 0.771
3822 0.783
3823 0.768
3824 0.766
3825 0.803
3826 0.782
3827 0.779
3828 0.792
3829 0.772
3830 0.761
3831 0.774
3832 0.77
3833 0.792
3834 0.784
3835 0.794
3836 0.801
3837 0.804
3838 0.767
3839 0.774
3840 0.79
3841 0.785
3842 0.766
3843 0.769
3844 0.761
3845 0.792
3846 0.777
3847 0.76
3848 0.786
3849 0.786
3850 0.786
3851 0.794
3852 0.784
3853 0.806
3854 0.791
3855 0.774
3856 0.79
3857 0.794
3858 0.793
3859 0.785
3860 0.801
3861 0.785
3862 0.765
3863 0.798
3864 0.767
3865 0.766
3866 0.78
3867 0.748
3868 0.782
3869 0.802
3870 0.79
3871 0.763
3872 0.787
3873 0.768
3874 0.785
3875 0.773
3876 0.788
3877 0.796
3878 0.774
3879 0.78
3880 0.781
3881 0.765
3882 0.783
3883 0.779
3884 0.776
3885 0.784
3886 0.774
3887 0.796
3888 0.786
3889 0.79
3890 0.762
3891 0.783
3892 0.775
3893 0.78
3894 0.76
3895 0.789
3896 0.768
3897 0.778
3898 0.761
3899 0.813
3900 0.765
3901 0.774
3902 0.788
3903 0.788
3904 0.792
3905 0.795
3906 0.799
3907 0.78
3908 0.814
3909 0.787
3910 0.786
3911 0.787
3912 0.791
3913 0.774
3914 0.776
3915 0.799
3916 0.787
3917 0.778
3918 0.766
3919 0.779
3920 0.798
3921 0.784
3922 0.793
3923 0.764
3924 0.799
3925 0.759
3926 0.768
3927 0.797
3928 0.773
3929 0.791
3930 0.764
3931 0.794
3932 0.793
3933 0.776
3934 0.775
3935 0.788
3936 0.78
3937 0.773
3938 0.775
3939 0.79
3940 0.78
3941 0.784
3942 0.791
3943 0.782
3944 0.793
3945 0.79
3946 0.766
3947 0.788
3948 0.78
3949 0.77
3950 0.79
3951 0.773
3952 0.795
3953 0.781
3954 0.798
3955 0.78
3956 0.8
3957 0.771
3958 0.794
3959 0.778
3960 0.784
3961 0.798
3962 0.795
3963 0.798
3964 0.786
3965 0.789
3966 0.77
3967 0.782
3968 0.802
3969 0.769
3970 0.782
3971 0.782
3972 0.783
3973 0.791
3974 0.788
3975 0.765
3976 0.766
3977 0.765
3978 0.807
3979 0.793
3980 0.79
3981 0.784
3982 0.782
3983 0.773
3984 0.777
3985 0.781
3986 0.787
3987 0.789
3988 0.773
3989 0.796
3990 0.794
3991 0.746
3992 0.754
3993 0.782
3994 0.808
3995 0.783
3996 0.78
3997 0.779
3998 0.781
3999 0.781
4000 0.776
4001 0.784
4002 0.775
4003 0.787
4004 0.793
4005 0.778
4006 0.791
4007 0.771
4008 0.787
4009 0.797
4010 0.768
4011 0.79
4012 0.787
4013 0.791
4014 0.794
4015 0.787
4016 0.75
4017 0.76
4018 0.794
4019 0.803
4020 0.778
4021 0.772
4022 0.787
4023 0.784
4024 0.773
4025 0.792
4026 0.784
4027 0.787
4028 0.775
4029 0.771
4030 0.811
4031 0.781
4032 0.79
4033 0.799
4034 0.783
4035 0.798
4036 0.785
4037 0.785
4038 0.775
4039 0.779
4040 0.791
4041 0.77
4042 0.769
4043 0.782
4044 0.785
4045 0.779
4046 0.795
4047 0.798
4048 0.797
4049 0.772
4050 0.786
4051 0.77
4052 0.78
4053 0.761
4054 0.775
4055 0.774
4056 0.795
4057 0.793
4058 0.795
4059 0.782
4060 0.795
4061 0.798
4062 0.777
4063 0.796
4064 0.778
4065 0.802
4066 0.794
4067 0.786
4068 0.772
4069 0.784
4070 0.771
4071 0.782
4072 0.785
4073 0.781
4074 0.794
4075 0.784
4076 0.804
4077 0.785
4078 0.788
4079 0.79
4080 0.796
4081 0.782
4082 0.786
4083 0.79
4084 0.752
4085 0.763
4086 0.777
4087 0.783
4088 0.801
4089 0.786
4090 0.754
4091 0.771
4092 0.788
4093 0.816
4094 0.801
4095 0.767
4096 0.809
4097 0.782
4098 0.799
4099 0.79
4100 0.787
4101 0.784
4102 0.78
4103 0.796
4104 0.804
4105 0.794
4106 0.784
4107 0.787
4108 0.799
4109 0.766
4110 0.811
4111 0.779
4112 0.784
4113 0.78
4114 0.799
4115 0.786
4116 0.797
4117 0.789
4118 0.81
4119 0.753
4120 0.793
4121 0.778
4122 0.792
4123 0.765
4124 0.799
4125 0.775
4126 0.785
4127 0.806
4128 0.779
4129 0.8
4130 0.786
4131 0.762
4132 0.808
4133 0.78
4134 0.785
4135 0.788
4136 0.788
4137 0.796
4138 0.798
4139 0.792
4140 0.792
4141 0.801
4142 0.776
4143 0.792
4144 0.787
4145 0.781
4146 0.789
4147 0.8
4148 0.794
4149 0.784
4150 0.777
4151 0.771
4152 0.781
4153 0.808
4154 0.803
4155 0.793
4156 0.783
4157 0.803
4158 0.785
4159 0.784
4160 0.803
4161 0.772
4162 0.779
4163 0.785
4164 0.79
4165 0.818
4166 0.778
4167 0.781
4168 0.787
4169 0.773
4170 0.808
4171 0.772
4172 0.79
4173 0.782
4174 0.799
4175 0.788
4176 0.794
4177 0.815
4178 0.807
4179 0.798
4180 0.778
4181 0.795
4182 0.802
4183 0.787
4184 0.77
4185 0.79
4186 0.782
4187 0.788
4188 0.789
4189 0.793
4190 0.776
4191 0.802
4192 0.803
4193 0.781
4194 0.762
4195 0.775
4196 0.799
4197 0.788
4198 0.775
4199 0.789
4200 0.811
4201 0.785
4202 0.801
4203 0.811
4204 0.781
4205 0.783
4206 0.778
4207 0.788
4208 0.797
4209 0.794
4210 0.816
4211 0.791
4212 0.776
4213 0.773
4214 0.78
4215 0.788
4216 0.773
4217 0.803
4218 0.805
4219 0.786
4220 0.771
4221 0.802
4222 0.778
4223 0.784
4224 0.789
4225 0.816
4226 0.773
4227 0.774
4228 0.803
4229 0.794
4230 0.799
4231 0.787
4232 0.811
4233 0.792
4234 0.804
4235 0.786
4236 0.785
4237 0.815
4238 0.776
4239 0.799
4240 0.784
4241 0.785
4242 0.786
4243 0.763
4244 0.792
4245 0.79
4246 0.782
4247 0.789
4248 0.765
4249 0.802
4250 0.793
4251 0.771
4252 0.8
4253 0.791
4254 0.789
4255 0.798
4256 0.802
4257 0.768
4258 0.801
4259 0.769
4260 0.783
4261 0.778
4262 0.811
4263 0.797
4264 0.788
4265 0.802
4266 0.792
4267 0.805
4268 0.781
4269 0.763
4270 0.79
4271 0.787
4272 0.787
4273 0.804
4274 0.788
4275 0.789
4276 0.782
4277 0.779
4278 0.788
4279 0.795
4280 0.769
4281 0.799
4282 0.787
4283 0.781
4284 0.782
4285 0.814
4286 0.786
4287 0.788
4288 0.785
4289 0.786
4290 0.775
4291 0.791
4292 0.778
4293 0.789
4294 0.806
4295 0.799
4296 0.812
4297 0.807
4298 0.778
4299 0.771
4300 0.801
4301 0.792
4302 0.796
4303 0.797
4304 0.816
4305 0.767
4306 0.777
4307 0.77
4308 0.806
4309 0.776
4310 0.785
4311 0.781
4312 0.775
4313 0.779
4314 0.789
4315 0.776
4316 0.782
4317 0.793
4318 0.797
4319 0.812
4320 0.806
4321 0.794
4322 0.782
4323 0.779
4324 0.809
4325 0.803
4326 0.771
4327 0.792
4328 0.785
4329 0.784
4330 0.796
4331 0.794
4332 0.806
4333 0.781
4334 0.781
4335 0.803
4336 0.786
4337 0.791
4338 0.774
4339 0.804
4340 0.771
4341 0.783
4342 0.79
4343 0.784
4344 0.788
4345 0.795
4346 0.816
4347 0.771
4348 0.789
4349 0.79
4350 0.775
4351 0.77
4352 0.801
4353 0.788
4354 0.784
4355 0.809
4356 0.791
4357 0.788
4358 0.793
4359 0.801
4360 0.78
4361 0.799
4362 0.756
4363 0.787
4364 0.795
4365 0.816
4366 0.795
4367 0.79
4368 0.791
4369 0.797
4370 0.771
4371 0.771
4372 0.758
4373 0.802
4374 0.798
4375 0.802
4376 0.806
4377 0.769
4378 0.794
4379 0.783
4380 0.811
4381 0.791
4382 0.808
4383 0.779
4384 0.819
4385 0.78
4386 0.8
4387 0.784
4388 0.801
4389 0.818
4390 0.793
4391 0.803
4392 0.799
4393 0.772
4394 0.801
4395 0.805
4396 0.803
4397 0.793
4398 0.81
4399 0.783
4400 0.813
4401 0.807
4402 0.808
4403 0.805
4404 0.79
4405 0.8
4406 0.813
4407 0.783
4408 0.803
4409 0.792
4410 0.794
4411 0.773
4412 0.803
4413 0.781
4414 0.788
4415 0.773
4416 0.78
4417 0.792
4418 0.786
4419 0.804
4420 0.787
4421 0.793
4422 0.805
4423 0.787
4424 0.794
4425 0.813
4426 0.794
4427 0.799
4428 0.785
4429 0.805
4430 0.797
4431 0.784
4432 0.786
4433 0.778
4434 0.79
4435 0.784
4436 0.802
4437 0.789
4438 0.804
4439 0.797
4440 0.802
4441 0.804
4442 0.809
4443 0.784
4444 0.79
4445 0.797
4446 0.793
4447 0.785
4448 0.786
4449 0.797
4450 0.799
4451 0.781
4452 0.8
4453 0.793
4454 0.772
4455 0.804
4456 0.796
4457 0.792
4458 0.789
4459 0.776
4460 0.791
4461 0.807
4462 0.798
4463 0.797
4464 0.792
4465 0.796
4466 0.8
4467 0.783
4468 0.788
4469 0.792
4470 0.784
4471 0.773
4472 0.777
4473 0.8
4474 0.797
4475 0.797
4476 0.819
4477 0.803
4478 0.798
4479 0.79
4480 0.807
4481 0.81
4482 0.794
4483 0.793
4484 0.799
4485 0.793
4486 0.811
4487 0.791
4488 0.8
4489 0.805
4490 0.796
4491 0.791
4492 0.794
4493 0.776
4494 0.775
4495 0.788
4496 0.814
4497 0.813
4498 0.807
4499 0.778
4500 0.796
4501 0.785
4502 0.804
4503 0.783
4504 0.8
4505 0.785
4506 0.779
4507 0.772
4508 0.79
4509 0.81
4510 0.789
4511 0.801
4512 0.792
4513 0.787
4514 0.78
4515 0.787
4516 0.793
4517 0.77
4518 0.792
4519 0.806
4520 0.785
4521 0.784
4522 0.786
4523 0.79
4524 0.796
4525 0.78
4526 0.803
4527 0.787
4528 0.777
4529 0.785
4530 0.791
4531 0.815
4532 0.794
4533 0.822
4534 0.819
4535 0.789
4536 0.785
4537 0.783
4538 0.817
4539 0.808
4540 0.784
4541 0.776
4542 0.791
4543 0.78
4544 0.796
4545 0.79
4546 0.793
4547 0.794
4548 0.784
4549 0.805
4550 0.809
4551 0.799
4552 0.785
4553 0.802
4554 0.79
4555 0.791
4556 0.796
4557 0.8
4558 0.797
4559 0.795
4560 0.783
4561 0.795
4562 0.811
4563 0.771
4564 0.792
4565 0.789
4566 0.787
4567 0.808
4568 0.817
4569 0.797
4570 0.788
4571 0.811
4572 0.804
4573 0.794
4574 0.782
4575 0.791
4576 0.777
4577 0.801
4578 0.813
4579 0.792
4580 0.806
4581 0.792
4582 0.795
4583 0.79
4584 0.788
4585 0.816
4586 0.794
4587 0.762
4588 0.774
4589 0.798
4590 0.793
4591 0.82
4592 0.774
4593 0.784
4594 0.778
4595 0.809
4596 0.799
4597 0.791
4598 0.805
4599 0.767
4600 0.792
4601 0.803
4602 0.798
4603 0.789
4604 0.792
4605 0.806
4606 0.778
4607 0.79
4608 0.788
4609 0.797
4610 0.812
4611 0.79
4612 0.797
4613 0.775
4614 0.782
4615 0.79
4616 0.796
4617 0.777
4618 0.795
4619 0.801
4620 0.787
4621 0.804
4622 0.788
4623 0.8
4624 0.789
4625 0.802
4626 0.8
4627 0.785
4628 0.76
4629 0.791
4630 0.803
4631 0.812
4632 0.783
4633 0.809
4634 0.779
4635 0.792
4636 0.798
4637 0.783
4638 0.789
4639 0.805
4640 0.804
4641 0.824
4642 0.795
4643 0.806
4644 0.766
4645 0.809
4646 0.783
4647 0.79
4648 0.798
4649 0.785
4650 0.806
4651 0.777
4652 0.797
4653 0.812
4654 0.806
4655 0.806
4656 0.805
4657 0.806
4658 0.801
4659 0.802
4660 0.794
4661 0.811
4662 0.809
4663 0.789
4664 0.799
4665 0.779
4666 0.777
4667 0.784
4668 0.81
4669 0.778
4670 0.793
4671 0.773
4672 0.804
4673 0.795
4674 0.802
4675 0.811
4676 0.791
4677 0.793
4678 0.813
4679 0.786
4680 0.802
4681 0.771
4682 0.751
4683 0.792
4684 0.806
4685 0.8
4686 0.81
4687 0.804
4688 0.79
4689 0.8
4690 0.8
4691 0.797
4692 0.804
4693 0.788
4694 0.793
4695 0.813
4696 0.781
4697 0.803
4698 0.783
4699 0.788
4700 0.792
4701 0.8
4702 0.805
4703 0.793
4704 0.812
4705 0.807
4706 0.792
4707 0.794
4708 0.781
4709 0.794
4710 0.798
4711 0.796
4712 0.811
4713 0.803
4714 0.772
4715 0.796
4716 0.804
4717 0.782
4718 0.787
4719 0.78
4720 0.791
4721 0.783
4722 0.83
4723 0.782
4724 0.782
4725 0.774
4726 0.793
4727 0.785
4728 0.783
4729 0.796
4730 0.792
4731 0.779
4732 0.789
4733 0.8
4734 0.779
4735 0.812
4736 0.822
4737 0.794
4738 0.794
4739 0.809
4740 0.79
4741 0.802
4742 0.794
4743 0.782
4744 0.795
4745 0.785
4746 0.8
4747 0.805
4748 0.803
4749 0.789
4750 0.803
4751 0.821
4752 0.793
4753 0.795
4754 0.819
4755 0.782
4756 0.787
4757 0.788
4758 0.774
4759 0.79
4760 0.806
4761 0.783
4762 0.8
4763 0.782
4764 0.793
4765 0.803
4766 0.797
4767 0.803
4768 0.778
4769 0.789
4770 0.808
4771 0.786
4772 0.809
4773 0.808
4774 0.803
4775 0.824
4776 0.802
4777 0.79
4778 0.774
4779 0.787
4780 0.806
4781 0.79
4782 0.811
4783 0.802
4784 0.793
4785 0.807
4786 0.81
4787 0.802
4788 0.799
4789 0.806
4790 0.806
4791 0.804
4792 0.802
4793 0.804
4794 0.819
4795 0.798
4796 0.789
4797 0.805
4798 0.779
4799 0.77
4800 0.811
4801 0.816
4802 0.816
4803 0.826
4804 0.791
4805 0.794
4806 0.803
4807 0.798
4808 0.802
4809 0.783
4810 0.806
4811 0.829
4812 0.797
4813 0.794
4814 0.803
4815 0.79
4816 0.795
4817 0.79
4818 0.799
4819 0.807
4820 0.793
4821 0.813
4822 0.795
4823 0.796
4824 0.779
4825 0.816
4826 0.808
4827 0.789
4828 0.822
4829 0.8
4830 0.824
4831 0.798
4832 0.805
4833 0.783
4834 0.804
4835 0.79
4836 0.792
4837 0.799
4838 0.807
4839 0.787
4840 0.793
4841 0.8
4842 0.799
4843 0.815
4844 0.801
4845 0.804
4846 0.785
4847 0.804
4848 0.789
4849 0.814
4850 0.799
4851 0.804
4852 0.797
4853 0.79
4854 0.783
4855 0.809
4856 0.797
4857 0.778
4858 0.791
4859 0.787
4860 0.81
4861 0.797
4862 0.792
4863 0.789
4864 0.799
4865 0.793
4866 0.799
4867 0.816
4868 0.81
4869 0.787
4870 0.792
4871 0.813
4872 0.788
4873 0.799
4874 0.806
4875 0.816
4876 0.812
4877 0.805
4878 0.781
4879 0.796
4880 0.791
4881 0.799
4882 0.803
4883 0.804
4884 0.796
4885 0.811
4886 0.81
4887 0.775
4888 0.799
4889 0.787
4890 0.791
4891 0.818
4892 0.798
4893 0.808
4894 0.812
4895 0.806
4896 0.813
4897 0.795
4898 0.812
4899 0.825
4900 0.8
4901 0.792
4902 0.776
4903 0.831
4904 0.796
4905 0.812
4906 0.809
4907 0.808
4908 0.807
4909 0.791
4910 0.773
4911 0.799
4912 0.815
4913 0.798
4914 0.778
4915 0.796
4916 0.774
4917 0.825
4918 0.803
4919 0.8
4920 0.817
4921 0.811
4922 0.79
4923 0.783
4924 0.813
4925 0.783
4926 0.786
4927 0.804
4928 0.804
4929 0.788
4930 0.802
4931 0.789
4932 0.804
4933 0.799
4934 0.799
4935 0.783
4936 0.789
4937 0.783
4938 0.815
4939 0.808
4940 0.818
4941 0.808
4942 0.789
4943 0.786
4944 0.789
4945 0.778
4946 0.825
4947 0.809
4948 0.788
4949 0.786
4950 0.818
4951 0.82
4952 0.81
4953 0.809
4954 0.777
4955 0.815
4956 0.784
4957 0.799
4958 0.823
4959 0.792
4960 0.803
4961 0.803
4962 0.789
4963 0.796
4964 0.805
4965 0.804
4966 0.819
4967 0.801
4968 0.807
4969 0.812
4970 0.802
4971 0.808
4972 0.813
4973 0.804
4974 0.799
4975 0.795
4976 0.806
4977 0.792
4978 0.785
4979 0.795
4980 0.788
4981 0.804
4982 0.793
4983 0.814
4984 0.797
4985 0.818
4986 0.793
4987 0.789
4988 0.808
4989 0.818
4990 0.795
4991 0.789
4992 0.806
4993 0.806
4994 0.795
4995 0.787
4996 0.82
4997 0.789
4998 0.787
4999 0.825
5000 0.809
5001 0.797
5002 0.799
5003 0.801
5004 0.797
5005 0.792
5006 0.815
5007 0.798
5008 0.791
5009 0.789
5010 0.801
5011 0.793
5012 0.808
5013 0.81
5014 0.815
5015 0.807
5016 0.804
5017 0.785
5018 0.804
5019 0.807
5020 0.794
5021 0.764
5022 0.823
5023 0.818
5024 0.8
5025 0.789
5026 0.814
5027 0.796
5028 0.806
5029 0.805
5030 0.802
5031 0.797
5032 0.795
5033 0.815
5034 0.806
5035 0.779
5036 0.814
5037 0.805
5038 0.791
5039 0.815
5040 0.818
5041 0.781
5042 0.804
5043 0.81
5044 0.791
5045 0.796
5046 0.81
5047 0.82
5048 0.786
5049 0.818
5050 0.772
5051 0.792
5052 0.797
5053 0.817
5054 0.8
5055 0.801
5056 0.795
5057 0.804
5058 0.793
5059 0.804
5060 0.799
5061 0.806
5062 0.807
5063 0.798
5064 0.799
5065 0.794
5066 0.788
5067 0.789
5068 0.792
5069 0.809
5070 0.808
5071 0.817
5072 0.812
5073 0.803
5074 0.797
5075 0.815
5076 0.783
5077 0.807
5078 0.808
5079 0.776
5080 0.801
5081 0.797
5082 0.797
5083 0.777
5084 0.795
5085 0.791
5086 0.813
5087 0.8
5088 0.807
5089 0.778
5090 0.787
5091 0.795
5092 0.8
5093 0.794
5094 0.797
5095 0.797
5096 0.824
5097 0.79
5098 0.807
5099 0.789
5100 0.803
5101 0.804
5102 0.819
5103 0.782
5104 0.792
5105 0.803
5106 0.802
5107 0.813
5108 0.8
5109 0.827
5110 0.791
5111 0.791
5112 0.82
5113 0.799
5114 0.804
5115 0.804
5116 0.791
5117 0.815
5118 0.813
5119 0.808
5120 0.794
5121 0.787
5122 0.78
5123 0.81
5124 0.826
5125 0.805
5126 0.799
5127 0.803
5128 0.793
5129 0.792
5130 0.792
5131 0.778
5132 0.772
5133 0.782
5134 0.794
5135 0.788
5136 0.777
5137 0.808
5138 0.802
5139 0.777
5140 0.799
5141 0.813
5142 0.83
5143 0.793
5144 0.796
5145 0.807
5146 0.784
5147 0.796
5148 0.802
5149 0.804
5150 0.791
5151 0.797
5152 0.793
5153 0.81
5154 0.804
5155 0.792
5156 0.789
5157 0.817
5158 0.796
5159 0.799
5160 0.805
5161 0.788
5162 0.801
5163 0.807
5164 0.816
5165 0.795
5166 0.783
5167 0.804
5168 0.822
5169 0.811
5170 0.791
5171 0.803
5172 0.809
5173 0.798
5174 0.804
5175 0.786
5176 0.807
5177 0.761
5178 0.807
5179 0.815
5180 0.809
5181 0.796
5182 0.802
5183 0.824
5184 0.797
5185 0.816
5186 0.821
5187 0.816
5188 0.814
5189 0.802
5190 0.81
5191 0.783
5192 0.799
5193 0.794
5194 0.784
5195 0.822
5196 0.814
5197 0.818
5198 0.792
5199 0.801
5200 0.805
5201 0.822
5202 0.801
5203 0.782
5204 0.818
5205 0.805
5206 0.799
5207 0.818
5208 0.807
5209 0.792
5210 0.809
5211 0.787
5212 0.81
5213 0.818
5214 0.801
5215 0.782
5216 0.8
5217 0.807
5218 0.803
5219 0.792
5220 0.803
5221 0.794
5222 0.812
5223 0.801
5224 0.804
5225 0.779
5226 0.797
5227 0.8
5228 0.8
5229 0.794
5230 0.801
5231 0.789
5232 0.791
5233 0.813
5234 0.793
5235 0.792
5236 0.814
5237 0.805
5238 0.804
5239 0.803
5240 0.797
5241 0.8
5242 0.817
5243 0.801
5244 0.807
5245 0.782
5246 0.808
5247 0.814
5248 0.792
5249 0.801
5250 0.802
5251 0.807
5252 0.794
5253 0.821
5254 0.799
5255 0.796
5256 0.791
5257 0.804
5258 0.79
5259 0.791
5260 0.79
5261 0.806
5262 0.795
5263 0.793
5264 0.823
5265 0.792
5266 0.788
5267 0.813
5268 0.779
5269 0.79
5270 0.802
5271 0.809
5272 0.807
5273 0.798
5274 0.819
5275 0.802
5276 0.793
5277 0.798
5278 0.795
5279 0.772
5280 0.812
5281 0.782
5282 0.795
5283 0.819
5284 0.812
5285 0.798
5286 0.788
5287 0.83
5288 0.796
5289 0.799
5290 0.802
5291 0.818
5292 0.816
5293 0.797
5294 0.816
5295 0.799
5296 0.806
5297 0.816
5298 0.801
5299 0.812
5300 0.82
5301 0.795
5302 0.813
5303 0.781
5304 0.81
5305 0.799
5306 0.809
5307 0.786
5308 0.791
5309 0.815
5310 0.806
5311 0.787
5312 0.8
5313 0.819
5314 0.813
5315 0.805
5316 0.784
5317 0.805
5318 0.8
5319 0.809
5320 0.81
5321 0.807
5322 0.806
5323 0.803
5324 0.797
5325 0.787
5326 0.82
5327 0.798
5328 0.8
5329 0.795
5330 0.798
5331 0.813
5332 0.8
5333 0.786
5334 0.77
5335 0.776
5336 0.806
5337 0.802
5338 0.811
5339 0.817
5340 0.809
5341 0.82
5342 0.802
5343 0.789
5344 0.8
5345 0.797
5346 0.798
5347 0.792
5348 0.795
5349 0.791
5350 0.806
5351 0.824
5352 0.82
5353 0.833
5354 0.802
5355 0.801
5356 0.817
5357 0.809
5358 0.798
5359 0.784
5360 0.792
5361 0.797
5362 0.786
5363 0.802
5364 0.791
5365 0.809
5366 0.804
5367 0.805
5368 0.798
5369 0.802
5370 0.818
5371 0.794
5372 0.798
5373 0.811
5374 0.801
5375 0.81
5376 0.816
5377 0.814
5378 0.797
5379 0.817
5380 0.804
5381 0.789
5382 0.789
5383 0.801
5384 0.792
5385 0.798
5386 0.806
5387 0.798
5388 0.827
5389 0.785
5390 0.822
5391 0.81
5392 0.821
5393 0.8
5394 0.82
5395 0.795
5396 0.814
5397 0.789
5398 0.797
5399 0.818
5400 0.803
5401 0.803
5402 0.787
5403 0.794
5404 0.807
5405 0.812
5406 0.807
5407 0.819
5408 0.804
5409 0.796
5410 0.818
5411 0.798
5412 0.792
5413 0.809
5414 0.799
5415 0.82
5416 0.804
5417 0.787
5418 0.801
5419 0.778
5420 0.803
5421 0.804
5422 0.803
5423 0.831
5424 0.803
5425 0.816
5426 0.787
5427 0.799
5428 0.799
5429 0.821
5430 0.81
5431 0.821
5432 0.813
5433 0.817
5434 0.818
5435 0.805
5436 0.819
5437 0.81
5438 0.802
5439 0.807
5440 0.797
5441 0.819
5442 0.798
5443 0.799
5444 0.806
5445 0.816
5446 0.82
5447 0.818
5448 0.804
5449 0.827
5450 0.797
5451 0.805
5452 0.82
5453 0.814
5454 0.806
5455 0.789
5456 0.807
5457 0.782
5458 0.806
5459 0.809
5460 0.797
5461 0.812
5462 0.82
5463 0.825
5464 0.79
5465 0.799
5466 0.774
5467 0.803
5468 0.81
5469 0.811
5470 0.793
5471 0.81
5472 0.815
5473 0.82
5474 0.809
5475 0.812
5476 0.802
5477 0.809
5478 0.823
5479 0.817
5480 0.801
5481 0.777
5482 0.79
5483 0.799
5484 0.814
5485 0.8
5486 0.787
5487 0.789
5488 0.807
5489 0.803
5490 0.794
5491 0.808
5492 0.8
5493 0.802
5494 0.822
5495 0.792
5496 0.808
5497 0.816
5498 0.796
5499 0.791
5500 0.821
5501 0.811
5502 0.821
5503 0.808
5504 0.795
5505 0.799
5506 0.797
5507 0.797
5508 0.806
5509 0.796
5510 0.802
5511 0.793
5512 0.818
5513 0.808
5514 0.811
5515 0.768
5516 0.812
5517 0.795
5518 0.8
5519 0.799
5520 0.787
5521 0.793
5522 0.82
5523 0.813
5524 0.797
5525 0.801
5526 0.836
5527 0.802
5528 0.797
5529 0.803
5530 0.823
5531 0.797
5532 0.807
5533 0.791
5534 0.815
5535 0.824
5536 0.791
5537 0.798
5538 0.788
5539 0.811
5540 0.801
5541 0.802
5542 0.799
5543 0.786
5544 0.814
5545 0.793
5546 0.811
5547 0.814
5548 0.808
5549 0.805
5550 0.818
5551 0.816
5552 0.809
5553 0.821
5554 0.817
5555 0.793
5556 0.793
5557 0.801
5558 0.801
5559 0.811
5560 0.804
5561 0.803
5562 0.795
5563 0.793
5564 0.816
5565 0.81
5566 0.827
5567 0.82
5568 0.805
5569 0.819
5570 0.777
5571 0.817
5572 0.821
5573 0.801
5574 0.816
5575 0.825
5576 0.815
5577 0.789
5578 0.795
5579 0.794
5580 0.795
5581 0.843
5582 0.793
5583 0.82
5584 0.813
5585 0.818
5586 0.822
5587 0.803
5588 0.842
5589 0.793
5590 0.81
5591 0.819
5592 0.803
5593 0.808
5594 0.793
5595 0.816
5596 0.807
5597 0.802
5598 0.799
5599 0.783
5600 0.815
5601 0.797
5602 0.787
5603 0.813
5604 0.804
5605 0.795
5606 0.812
5607 0.805
5608 0.808
5609 0.782
5610 0.812
5611 0.796
5612 0.83
5613 0.814
5614 0.811
5615 0.815
5616 0.804
5617 0.811
5618 0.8
5619 0.781
5620 0.793
5621 0.818
5622 0.801
5623 0.823
5624 0.804
5625 0.804
5626 0.802
5627 0.826
5628 0.792
5629 0.792
5630 0.805
5631 0.825
5632 0.818
5633 0.789
5634 0.802
5635 0.818
5636 0.802
5637 0.812
5638 0.803
5639 0.818
5640 0.811
5641 0.784
5642 0.806
5643 0.798
5644 0.794
5645 0.812
5646 0.798
5647 0.838
5648 0.818
5649 0.804
5650 0.811
5651 0.822
5652 0.803
5653 0.804
5654 0.809
5655 0.824
5656 0.818
5657 0.809
5658 0.795
5659 0.788
5660 0.804
5661 0.81
5662 0.812
5663 0.803
5664 0.807
5665 0.812
5666 0.813
5667 0.837
5668 0.787
5669 0.826
5670 0.81
5671 0.814
5672 0.808
5673 0.813
5674 0.779
5675 0.811
5676 0.8
5677 0.809
5678 0.808
5679 0.813
5680 0.821
5681 0.836
5682 0.808
5683 0.797
5684 0.812
5685 0.806
5686 0.807
5687 0.787
5688 0.796
5689 0.814
5690 0.786
5691 0.801
5692 0.796
5693 0.803
5694 0.791
5695 0.825
5696 0.798
5697 0.836
5698 0.804
5699 0.814
5700 0.803
5701 0.798
5702 0.8
5703 0.81
5704 0.813
5705 0.824
5706 0.82
5707 0.799
5708 0.799
5709 0.815
5710 0.804
5711 0.816
5712 0.808
5713 0.79
5714 0.809
5715 0.816
5716 0.805
5717 0.804
5718 0.807
5719 0.814
5720 0.804
5721 0.8
5722 0.814
5723 0.781
5724 0.805
5725 0.801
5726 0.823
5727 0.812
5728 0.81
5729 0.814
5730 0.804
5731 0.814
5732 0.794
5733 0.803
5734 0.796
5735 0.804
5736 0.81
5737 0.8
5738 0.784
5739 0.837
5740 0.787
5741 0.804
5742 0.81
5743 0.821
5744 0.8
5745 0.796
5746 0.8
5747 0.791
5748 0.808
5749 0.823
5750 0.793
5751 0.811
5752 0.798
5753 0.814
5754 0.797
5755 0.801
5756 0.81
5757 0.811
5758 0.773
5759 0.809
5760 0.814
5761 0.787
5762 0.791
5763 0.819
5764 0.793
5765 0.831
5766 0.823
5767 0.805
5768 0.794
5769 0.799
5770 0.825
5771 0.813
5772 0.831
5773 0.776
5774 0.789
5775 0.799
5776 0.82
5777 0.812
5778 0.807
5779 0.805
5780 0.807
5781 0.808
5782 0.775
5783 0.82
5784 0.797
5785 0.809
5786 0.811
5787 0.795
5788 0.796
5789 0.805
5790 0.799
5791 0.793
5792 0.819
5793 0.814
5794 0.796
5795 0.809
5796 0.811
5797 0.817
5798 0.806
5799 0.815
5800 0.782
5801 0.814
5802 0.8
5803 0.801
5804 0.797
5805 0.809
5806 0.823
5807 0.81
5808 0.83
5809 0.806
5810 0.809
5811 0.809
5812 0.796
5813 0.818
5814 0.81
5815 0.804
5816 0.814
5817 0.812
5818 0.814
5819 0.799
5820 0.804
5821 0.8
5822 0.783
5823 0.822
5824 0.834
5825 0.812
5826 0.805
5827 0.82
5828 0.815
5829 0.799
5830 0.809
5831 0.796
5832 0.802
5833 0.804
5834 0.818
5835 0.808
5836 0.821
5837 0.793
5838 0.8
5839 0.815
5840 0.819
5841 0.801
5842 0.794
5843 0.804
5844 0.825
5845 0.823
5846 0.822
5847 0.801
5848 0.813
5849 0.805
5850 0.803
5851 0.801
5852 0.82
5853 0.795
5854 0.824
5855 0.818
5856 0.796
5857 0.801
5858 0.817
5859 0.784
5860 0.795
5861 0.805
5862 0.814
5863 0.81
5864 0.813
5865 0.81
5866 0.826
5867 0.799
5868 0.808
5869 0.799
5870 0.792
5871 0.807
5872 0.819
5873 0.825
5874 0.798
5875 0.826
5876 0.834
5877 0.805
5878 0.812
5879 0.798
5880 0.813
5881 0.799
5882 0.793
5883 0.81
5884 0.802
5885 0.824
5886 0.813
5887 0.801
5888 0.802
5889 0.791
5890 0.824
5891 0.778
5892 0.832
5893 0.796
5894 0.792
5895 0.792
5896 0.785
5897 0.807
5898 0.8
5899 0.794
5900 0.806
5901 0.819
5902 0.784
5903 0.777
5904 0.824
5905 0.809
5906 0.812
5907 0.817
5908 0.811
5909 0.836
5910 0.792
5911 0.792
5912 0.812
5913 0.81
5914 0.815
5915 0.801
5916 0.817
5917 0.794
5918 0.805
5919 0.806
5920 0.804
5921 0.802
5922 0.805
5923 0.791
5924 0.814
5925 0.802
5926 0.808
5927 0.793
5928 0.835
5929 0.817
5930 0.783
5931 0.819
5932 0.787
5933 0.771
5934 0.789
5935 0.798
5936 0.817
5937 0.788
5938 0.819
5939 0.813
5940 0.817
5941 0.799
5942 0.795
5943 0.806
5944 0.824
5945 0.805
5946 0.806
5947 0.81
5948 0.803
5949 0.797
5950 0.808
5951 0.796
5952 0.823
5953 0.824
5954 0.806
5955 0.817
5956 0.841
5957 0.807
5958 0.78
5959 0.809
5960 0.837
5961 0.811
5962 0.803
5963 0.805
5964 0.794
5965 0.807
5966 0.819
5967 0.803
5968 0.813
5969 0.831
5970 0.838
5971 0.801
5972 0.824
5973 0.806
5974 0.806
5975 0.807
5976 0.816
5977 0.815
5978 0.805
5979 0.811
5980 0.794
5981 0.814
5982 0.81
5983 0.81
5984 0.83
5985 0.811
5986 0.804
5987 0.826
5988 0.81
5989 0.812
5990 0.801
5991 0.8
5992 0.779
5993 0.797
5994 0.796
5995 0.816
5996 0.802
5997 0.825
5998 0.799
5999 0.797
6000 0.821
6001 0.811
6002 0.808
6003 0.814
6004 0.817
6005 0.802
6006 0.816
6007 0.801
6008 0.801
6009 0.821
6010 0.802
6011 0.798
6012 0.8
6013 0.799
6014 0.809
6015 0.787
6016 0.802
6017 0.809
6018 0.802
6019 0.81
6020 0.822
6021 0.812
6022 0.802
6023 0.803
6024 0.815
6025 0.801
6026 0.814
6027 0.801
6028 0.802
6029 0.813
6030 0.815
6031 0.831
6032 0.796
6033 0.798
6034 0.807
6035 0.81
6036 0.811
6037 0.792
6038 0.827
6039 0.806
6040 0.807
6041 0.775
6042 0.825
6043 0.811
6044 0.813
6045 0.805
6046 0.792
6047 0.808
6048 0.815
6049 0.814
6050 0.811
6051 0.789
6052 0.813
6053 0.817
6054 0.811
6055 0.799
6056 0.802
6057 0.793
6058 0.81
6059 0.789
6060 0.814
6061 0.8
6062 0.814
6063 0.82
6064 0.816
6065 0.809
6066 0.823
6067 0.823
6068 0.804
6069 0.825
6070 0.805
6071 0.825
6072 0.81
6073 0.813
6074 0.812
6075 0.791
6076 0.833
6077 0.819
6078 0.798
6079 0.812
6080 0.829
6081 0.822
6082 0.824
6083 0.812
6084 0.824
6085 0.796
6086 0.802
6087 0.804
6088 0.806
6089 0.823
6090 0.809
6091 0.794
6092 0.814
6093 0.81
6094 0.793
6095 0.803
6096 0.789
6097 0.8
6098 0.797
6099 0.818
6100 0.825
6101 0.827
6102 0.82
6103 0.8
6104 0.801
6105 0.8
6106 0.818
6107 0.823
6108 0.802
6109 0.817
6110 0.807
6111 0.79
6112 0.831
6113 0.79
6114 0.805
6115 0.822
6116 0.814
6117 0.828
6118 0.817
6119 0.785
6120 0.802
6121 0.811
6122 0.815
6123 0.836
6124 0.809
6125 0.794
6126 0.815
6127 0.798
6128 0.808
6129 0.795
6130 0.806
6131 0.797
6132 0.807
6133 0.825
6134 0.801
6135 0.808
6136 0.805
6137 0.819
6138 0.807
6139 0.81
6140 0.814
6141 0.783
6142 0.809
6143 0.811
6144 0.804
6145 0.8
6146 0.814
6147 0.832
6148 0.805
6149 0.809
6150 0.816
6151 0.817
6152 0.819
6153 0.806
6154 0.805
6155 0.818
6156 0.789
6157 0.794
6158 0.798
6159 0.813
6160 0.779
6161 0.818
6162 0.819
6163 0.803
6164 0.806
6165 0.817
6166 0.794
6167 0.795
6168 0.79
6169 0.787
6170 0.802
6171 0.804
6172 0.803
6173 0.803
6174 0.816
6175 0.831
6176 0.811
6177 0.815
6178 0.823
6179 0.799
6180 0.788
6181 0.811
6182 0.806
6183 0.808
6184 0.814
6185 0.811
6186 0.82
6187 0.814
6188 0.804
6189 0.814
6190 0.807
6191 0.796
6192 0.8
6193 0.809
6194 0.794
6195 0.82
6196 0.809
6197 0.792
6198 0.82
6199 0.801
6200 0.794
6201 0.799
6202 0.794
6203 0.802
6204 0.823
6205 0.827
6206 0.819
6207 0.809
6208 0.817
6209 0.807
6210 0.806
6211 0.82
6212 0.826
6213 0.827
6214 0.797
6215 0.808
6216 0.809
6217 0.793
6218 0.816
6219 0.818
6220 0.777
6221 0.806
6222 0.817
6223 0.83
6224 0.802
6225 0.81
6226 0.801
6227 0.817
6228 0.794
6229 0.806
6230 0.818
6231 0.811
6232 0.781
6233 0.815
6234 0.813
6235 0.802
6236 0.812
6237 0.8
6238 0.803
6239 0.81
6240 0.776
6241 0.824
6242 0.825
6243 0.812
6244 0.805
6245 0.792
6246 0.807
6247 0.811
6248 0.821
6249 0.79
6250 0.824
6251 0.823
6252 0.792
6253 0.808
6254 0.818
6255 0.817
6256 0.809
6257 0.82
6258 0.824
6259 0.815
6260 0.806
6261 0.816
6262 0.81
6263 0.798
6264 0.817
6265 0.792
6266 0.793
6267 0.794
6268 0.818
6269 0.814
6270 0.802
6271 0.808
6272 0.819
6273 0.795
6274 0.818
6275 0.812
6276 0.817
6277 0.821
6278 0.826
6279 0.833
6280 0.807
6281 0.812
6282 0.817
6283 0.807
6284 0.813
6285 0.808
6286 0.791
6287 0.799
6288 0.816
6289 0.832
6290 0.808
6291 0.809
6292 0.827
6293 0.795
6294 0.808
6295 0.821
6296 0.817
6297 0.8
6298 0.833
6299 0.8
6300 0.819
6301 0.808
6302 0.829
6303 0.81
6304 0.822
6305 0.854
6306 0.817
6307 0.787
6308 0.825
6309 0.813
6310 0.808
6311 0.849
6312 0.809
6313 0.817
6314 0.795
6315 0.823
6316 0.81
6317 0.804
6318 0.819
6319 0.816
6320 0.812
6321 0.817
6322 0.819
6323 0.812
6324 0.816
6325 0.801
6326 0.832
6327 0.789
6328 0.829
6329 0.819
6330 0.804
6331 0.839
6332 0.803
6333 0.8
6334 0.81
6335 0.813
6336 0.825
6337 0.824
6338 0.819
6339 0.824
6340 0.831
6341 0.804
6342 0.813
6343 0.81
6344 0.801
6345 0.814
6346 0.82
6347 0.805
6348 0.827
6349 0.805
6350 0.83
6351 0.822
6352 0.811
6353 0.814
6354 0.84
6355 0.818
6356 0.83
6357 0.787
6358 0.816
6359 0.826
6360 0.82
6361 0.794
6362 0.806
6363 0.794
6364 0.794
6365 0.822
6366 0.806
6367 0.814
6368 0.834
6369 0.793
6370 0.796
6371 0.793
6372 0.823
6373 0.83
6374 0.824
6375 0.796
6376 0.811
6377 0.805
6378 0.82
6379 0.81
6380 0.829
6381 0.833
6382 0.801
6383 0.815
6384 0.818
6385 0.806
6386 0.797
6387 0.815
6388 0.813
6389 0.827
6390 0.815
6391 0.808
6392 0.802
6393 0.801
6394 0.795
6395 0.803
6396 0.808
6397 0.805
6398 0.808
6399 0.832
6400 0.807
6401 0.81
6402 0.811
6403 0.805
6404 0.802
6405 0.829
6406 0.808
6407 0.813
6408 0.816
6409 0.818
6410 0.804
6411 0.808
6412 0.804
6413 0.824
6414 0.801
6415 0.806
6416 0.807
6417 0.822
6418 0.807
6419 0.805
6420 0.782
6421 0.805
6422 0.786
6423 0.799
6424 0.802
6425 0.813
6426 0.823
6427 0.807
6428 0.811
6429 0.81
6430 0.792
6431 0.815
6432 0.818
6433 0.826
6434 0.809
6435 0.815
6436 0.817
6437 0.802
6438 0.801
6439 0.814
6440 0.817
6441 0.805
6442 0.801
6443 0.824
6444 0.804
6445 0.815
6446 0.806
6447 0.804
6448 0.835
6449 0.822
6450 0.803
6451 0.815
6452 0.786
6453 0.834
6454 0.816
6455 0.819
6456 0.809
6457 0.822
6458 0.811
6459 0.803
6460 0.811
6461 0.815
6462 0.804
6463 0.824
6464 0.817
6465 0.816
6466 0.801
6467 0.819
6468 0.811
6469 0.821
6470 0.811
6471 0.816
6472 0.814
6473 0.808
6474 0.821
6475 0.812
6476 0.833
6477 0.809
6478 0.816
6479 0.79
6480 0.795
6481 0.824
6482 0.804
6483 0.799
6484 0.781
6485 0.829
6486 0.829
6487 0.812
6488 0.818
6489 0.792
6490 0.829
6491 0.828
6492 0.808
6493 0.818
6494 0.807
6495 0.824
6496 0.813
6497 0.806
6498 0.829
6499 0.815
6500 0.801
6501 0.812
6502 0.808
6503 0.813
6504 0.808
6505 0.828
6506 0.82
6507 0.834
6508 0.806
6509 0.808
6510 0.825
6511 0.808
6512 0.804
6513 0.81
6514 0.817
6515 0.81
6516 0.809
6517 0.817
6518 0.812
6519 0.805
6520 0.819
6521 0.825
6522 0.825
6523 0.796
6524 0.815
6525 0.82
6526 0.804
6527 0.822
6528 0.81
6529 0.822
6530 0.793
6531 0.819
6532 0.797
6533 0.818
6534 0.794
6535 0.812
6536 0.793
6537 0.802
6538 0.81
6539 0.817
6540 0.804
6541 0.803
6542 0.809
6543 0.813
6544 0.804
6545 0.813
6546 0.824
6547 0.801
6548 0.794
6549 0.825
6550 0.824
6551 0.803
6552 0.794
6553 0.799
6554 0.825
6555 0.817
6556 0.807
6557 0.834
6558 0.822
6559 0.789
6560 0.821
6561 0.802
6562 0.805
6563 0.801
6564 0.819
6565 0.841
6566 0.829
6567 0.792
6568 0.811
6569 0.804
6570 0.836
6571 0.82
6572 0.8
6573 0.825
6574 0.808
6575 0.796
6576 0.809
6577 0.812
6578 0.809
6579 0.789
6580 0.798
6581 0.812
6582 0.815
6583 0.784
6584 0.815
6585 0.832
6586 0.841
6587 0.809
6588 0.804
6589 0.819
6590 0.798
6591 0.823
6592 0.818
6593 0.802
6594 0.802
6595 0.81
6596 0.826
6597 0.787
6598 0.826
6599 0.809
6600 0.807
6601 0.823
6602 0.809
6603 0.819
6604 0.836
6605 0.802
6606 0.82
6607 0.809
6608 0.791
6609 0.805
6610 0.809
6611 0.832
6612 0.803
6613 0.821
6614 0.826
6615 0.831
6616 0.825
6617 0.843
6618 0.799
6619 0.835
6620 0.817
6621 0.82
6622 0.826
6623 0.817
6624 0.816
6625 0.806
6626 0.825
6627 0.799
6628 0.8
6629 0.822
6630 0.807
6631 0.808
6632 0.818
6633 0.804
6634 0.804
6635 0.82
6636 0.828
6637 0.815
6638 0.832
6639 0.791
6640 0.838
6641 0.819
6642 0.83
6643 0.81
6644 0.807
6645 0.817
6646 0.834
6647 0.81
6648 0.812
6649 0.825
6650 0.828
6651 0.816
6652 0.809
6653 0.811
6654 0.803
6655 0.798
6656 0.808
6657 0.807
6658 0.8
6659 0.808
6660 0.823
6661 0.825
6662 0.819
6663 0.833
6664 0.819
6665 0.797
6666 0.841
6667 0.806
6668 0.814
6669 0.803
6670 0.801
6671 0.824
6672 0.81
6673 0.812
6674 0.824
6675 0.807
6676 0.812
6677 0.811
6678 0.815
6679 0.821
6680 0.83
6681 0.794
6682 0.819
6683 0.803
6684 0.822
6685 0.816
6686 0.832
6687 0.804
6688 0.824
6689 0.827
6690 0.825
6691 0.839
6692 0.81
6693 0.814
6694 0.821
6695 0.816
6696 0.803
6697 0.829
6698 0.818
6699 0.806
6700 0.813
6701 0.807
6702 0.799
6703 0.811
6704 0.801
6705 0.812
6706 0.793
6707 0.809
6708 0.808
6709 0.824
6710 0.824
6711 0.806
6712 0.797
6713 0.782
6714 0.787
6715 0.791
6716 0.807
6717 0.825
6718 0.827
6719 0.819
6720 0.8
6721 0.819
6722 0.808
6723 0.813
6724 0.818
6725 0.826
6726 0.831
6727 0.816
6728 0.793
6729 0.809
6730 0.826
6731 0.807
6732 0.824
6733 0.83
6734 0.822
6735 0.8
6736 0.817
6737 0.806
6738 0.828
6739 0.812
6740 0.801
6741 0.814
6742 0.82
6743 0.827
6744 0.791
6745 0.803
6746 0.833
6747 0.803
6748 0.832
6749 0.833
6750 0.803
6751 0.822
6752 0.804
6753 0.81
6754 0.809
6755 0.829
6756 0.823
6757 0.838
6758 0.842
6759 0.808
6760 0.796
6761 0.819
6762 0.822
6763 0.821
6764 0.81
6765 0.807
6766 0.841
6767 0.795
6768 0.806
6769 0.821
6770 0.82
6771 0.817
6772 0.816
6773 0.829
6774 0.82
6775 0.8
6776 0.796
6777 0.819
6778 0.827
6779 0.815
6780 0.809
6781 0.792
6782 0.82
6783 0.82
6784 0.79
6785 0.816
6786 0.807
6787 0.817
6788 0.829
6789 0.824
6790 0.828
6791 0.834
6792 0.8
6793 0.806
6794 0.834
6795 0.828
6796 0.825
6797 0.81
6798 0.818
6799 0.819
6800 0.823
6801 0.828
6802 0.816
6803 0.848
6804 0.803
6805 0.804
6806 0.806
6807 0.825
6808 0.803
6809 0.834
6810 0.829
6811 0.822
6812 0.81
6813 0.812
6814 0.788
6815 0.824
6816 0.8
6817 0.79
6818 0.812
6819 0.793
6820 0.813
6821 0.804
6822 0.82
6823 0.819
6824 0.832
6825 0.806
6826 0.842
6827 0.833
6828 0.817
6829 0.812
6830 0.804
6831 0.827
6832 0.815
6833 0.81
6834 0.796
6835 0.801
6836 0.837
6837 0.818
6838 0.79
6839 0.809
6840 0.824
6841 0.82
6842 0.809
6843 0.805
6844 0.803
6845 0.811
6846 0.804
6847 0.796
6848 0.812
6849 0.809
6850 0.823
6851 0.819
6852 0.794
6853 0.81
6854 0.808
6855 0.813
6856 0.81
6857 0.831
6858 0.805
6859 0.815
6860 0.831
6861 0.796
6862 0.809
6863 0.833
6864 0.818
6865 0.801
6866 0.806
6867 0.814
6868 0.817
6869 0.816
6870 0.814
6871 0.807
6872 0.807
6873 0.811
6874 0.804
6875 0.819
6876 0.804
6877 0.823
6878 0.772
6879 0.825
6880 0.799
6881 0.818
6882 0.816
6883 0.817
6884 0.832
6885 0.821
6886 0.776
6887 0.821
6888 0.828
6889 0.814
6890 0.811
6891 0.836
6892 0.826
6893 0.8
6894 0.824
6895 0.81
6896 0.835
6897 0.797
6898 0.8
6899 0.803
6900 0.81
6901 0.821
6902 0.814
6903 0.826
6904 0.802
6905 0.79
6906 0.813
6907 0.838
6908 0.818
6909 0.827
6910 0.812
6911 0.809
6912 0.821
6913 0.808
6914 0.832
6915 0.826
6916 0.821
6917 0.814
6918 0.816
6919 0.813
6920 0.789
6921 0.814
6922 0.801
6923 0.826
6924 0.806
6925 0.809
6926 0.796
6927 0.799
6928 0.815
6929 0.819
6930 0.815
6931 0.815
6932 0.795
6933 0.821
6934 0.821
6935 0.818
6936 0.832
6937 0.809
6938 0.839
6939 0.834
6940 0.814
6941 0.827
6942 0.812
6943 0.823
6944 0.816
6945 0.828
6946 0.813
6947 0.822
6948 0.806
6949 0.816
6950 0.82
6951 0.82
6952 0.821
6953 0.802
6954 0.789
6955 0.818
6956 0.816
6957 0.825
6958 0.816
6959 0.832
6960 0.812
6961 0.807
6962 0.814
6963 0.814
6964 0.811
6965 0.791
6966 0.833
6967 0.828
6968 0.8
6969 0.802
6970 0.824
6971 0.812
6972 0.81
6973 0.805
6974 0.827
6975 0.815
6976 0.806
6977 0.817
6978 0.827
6979 0.805
6980 0.809
6981 0.824
6982 0.832
6983 0.825
6984 0.812
6985 0.817
6986 0.8
6987 0.818
6988 0.82
6989 0.809
6990 0.826
6991 0.807
6992 0.82
6993 0.807
6994 0.797
6995 0.813
6996 0.806
6997 0.814
6998 0.811
6999 0.788
7000 0.819
7001 0.82
7002 0.82
7003 0.818
7004 0.827
7005 0.79
7006 0.812
7007 0.825
7008 0.805
7009 0.817
7010 0.824
7011 0.817
7012 0.797
7013 0.814
7014 0.816
7015 0.829
7016 0.81
7017 0.836
7018 0.818
7019 0.841
7020 0.803
7021 0.822
7022 0.819
7023 0.812
7024 0.82
7025 0.808
7026 0.831
7027 0.823
7028 0.805
7029 0.818
7030 0.811
7031 0.793
7032 0.82
7033 0.811
7034 0.793
7035 0.824
7036 0.802
7037 0.828
7038 0.816
7039 0.819
7040 0.804
7041 0.817
7042 0.825
7043 0.818
7044 0.8
7045 0.825
7046 0.812
7047 0.813
7048 0.805
7049 0.786
7050 0.818
7051 0.829
7052 0.815
7053 0.824
7054 0.821
7055 0.801
7056 0.808
7057 0.818
7058 0.809
7059 0.832
7060 0.831
7061 0.818
7062 0.799
7063 0.809
7064 0.824
7065 0.809
7066 0.823
7067 0.813
7068 0.817
7069 0.805
7070 0.81
7071 0.823
7072 0.804
7073 0.823
7074 0.835
7075 0.808
7076 0.82
7077 0.801
7078 0.834
7079 0.813
7080 0.816
7081 0.818
7082 0.835
7083 0.788
7084 0.801
7085 0.828
7086 0.802
7087 0.791
7088 0.807
7089 0.811
7090 0.82
7091 0.829
7092 0.81
7093 0.808
7094 0.823
7095 0.831
7096 0.819
7097 0.804
7098 0.824
7099 0.825
7100 0.802
7101 0.811
7102 0.812
7103 0.82
7104 0.806
7105 0.823
7106 0.815
7107 0.811
7108 0.793
7109 0.817
7110 0.83
7111 0.803
7112 0.827
7113 0.813
7114 0.824
7115 0.822
7116 0.803
7117 0.802
7118 0.817
7119 0.816
7120 0.811
7121 0.823
7122 0.825
7123 0.822
7124 0.816
7125 0.812
7126 0.806
7127 0.793
7128 0.806
7129 0.825
7130 0.8
7131 0.838
7132 0.825
7133 0.816
7134 0.815
7135 0.829
7136 0.828
7137 0.825
7138 0.807
7139 0.838
7140 0.816
7141 0.808
7142 0.784
7143 0.824
7144 0.808
7145 0.825
7146 0.806
7147 0.807
7148 0.806
7149 0.793
7150 0.812
7151 0.816
7152 0.82
7153 0.803
7154 0.82
7155 0.837
7156 0.801
7157 0.806
7158 0.806
7159 0.817
7160 0.822
7161 0.797
7162 0.818
7163 0.827
7164 0.834
7165 0.804
7166 0.821
7167 0.813
7168 0.809
7169 0.809
7170 0.826
7171 0.819
7172 0.813
7173 0.821
7174 0.807
7175 0.791
7176 0.823
7177 0.818
7178 0.813
7179 0.821
7180 0.821
7181 0.828
7182 0.815
7183 0.804
7184 0.822
7185 0.823
7186 0.821
7187 0.843
7188 0.813
7189 0.81
7190 0.801
7191 0.828
7192 0.817
7193 0.822
7194 0.809
7195 0.811
7196 0.816
7197 0.79
7198 0.816
7199 0.838
7200 0.814
7201 0.804
7202 0.799
7203 0.814
7204 0.825
7205 0.808
7206 0.8
7207 0.825
7208 0.811
7209 0.828
7210 0.811
7211 0.825
7212 0.807
7213 0.823
7214 0.823
7215 0.822
7216 0.82
7217 0.823
7218 0.799
7219 0.826
7220 0.818
7221 0.845
7222 0.821
7223 0.804
7224 0.816
7225 0.815
7226 0.817
7227 0.825
7228 0.816
7229 0.838
7230 0.841
7231 0.8
7232 0.814
7233 0.824
7234 0.812
7235 0.832
7236 0.835
7237 0.795
7238 0.799
7239 0.815
7240 0.828
7241 0.809
7242 0.826
7243 0.823
7244 0.828
7245 0.811
7246 0.822
7247 0.84
7248 0.825
7249 0.827
7250 0.827
7251 0.821
7252 0.804
7253 0.818
7254 0.814
7255 0.806
7256 0.815
7257 0.819
7258 0.8
7259 0.813
7260 0.79
7261 0.78
7262 0.805
7263 0.827
7264 0.82
7265 0.807
7266 0.817
7267 0.823
7268 0.811
7269 0.806
7270 0.836
7271 0.818
7272 0.829
7273 0.809
7274 0.823
7275 0.803
7276 0.82
7277 0.826
7278 0.815
7279 0.819
7280 0.812
7281 0.819
7282 0.826
7283 0.834
7284 0.828
7285 0.824
7286 0.824
7287 0.819
7288 0.814
7289 0.833
7290 0.816
7291 0.817
7292 0.802
7293 0.801
7294 0.806
7295 0.81
7296 0.813
7297 0.804
7298 0.817
7299 0.817
7300 0.831
7301 0.823
7302 0.828
7303 0.827
7304 0.84
7305 0.831
7306 0.817
7307 0.802
7308 0.807
7309 0.809
7310 0.812
7311 0.816
7312 0.809
7313 0.817
7314 0.798
7315 0.826
7316 0.806
7317 0.818
7318 0.811
7319 0.81
7320 0.803
7321 0.82
7322 0.801
7323 0.832
7324 0.8
7325 0.819
7326 0.813
7327 0.807
7328 0.81
7329 0.808
7330 0.797
7331 0.816
7332 0.809
7333 0.827
7334 0.815
7335 0.806
7336 0.799
7337 0.82
7338 0.806
7339 0.829
7340 0.823
7341 0.817
7342 0.811
7343 0.816
7344 0.799
7345 0.812
7346 0.83
7347 0.829
7348 0.813
7349 0.819
7350 0.826
7351 0.835
7352 0.835
7353 0.826
7354 0.796
7355 0.824
7356 0.832
7357 0.807
7358 0.815
7359 0.828
7360 0.818
7361 0.813
7362 0.831
7363 0.799
7364 0.83
7365 0.833
7366 0.824
7367 0.809
7368 0.82
7369 0.833
7370 0.811
7371 0.796
7372 0.807
7373 0.796
7374 0.829
7375 0.825
7376 0.813
7377 0.802
7378 0.818
7379 0.823
7380 0.816
7381 0.824
7382 0.799
7383 0.834
7384 0.815
7385 0.817
7386 0.813
7387 0.824
7388 0.817
7389 0.827
7390 0.815
7391 0.807
7392 0.808
7393 0.816
7394 0.823
7395 0.816
7396 0.816
7397 0.819
7398 0.791
7399 0.818
7400 0.816
7401 0.806
7402 0.814
7403 0.821
7404 0.835
7405 0.817
7406 0.797
7407 0.814
7408 0.843
7409 0.802
7410 0.843
7411 0.816
7412 0.846
7413 0.813
7414 0.829
7415 0.844
7416 0.824
7417 0.801
7418 0.818
7419 0.814
7420 0.811
7421 0.818
7422 0.817
7423 0.813
7424 0.813
7425 0.819
7426 0.808
7427 0.821
7428 0.824
7429 0.806
7430 0.811
7431 0.809
7432 0.812
7433 0.828
7434 0.808
7435 0.809
7436 0.823
7437 0.818
7438 0.813
7439 0.812
7440 0.822
7441 0.824
7442 0.81
7443 0.82
7444 0.81
7445 0.821
7446 0.829
7447 0.793
7448 0.831
7449 0.819
7450 0.82
7451 0.816
7452 0.822
7453 0.831
7454 0.822
7455 0.815
7456 0.82
7457 0.811
7458 0.808
7459 0.819
7460 0.807
7461 0.837
7462 0.819
7463 0.799
7464 0.836
7465 0.817
7466 0.822
7467 0.818
7468 0.806
7469 0.842
7470 0.837
7471 0.81
7472 0.788
7473 0.834
7474 0.813
7475 0.816
7476 0.822
7477 0.814
7478 0.819
7479 0.812
7480 0.826
7481 0.826
7482 0.803
7483 0.817
7484 0.824
7485 0.814
7486 0.816
7487 0.818
7488 0.826
7489 0.817
7490 0.825
7491 0.808
7492 0.828
7493 0.812
7494 0.821
7495 0.863
7496 0.82
7497 0.825
7498 0.841
7499 0.812
7500 0.802
7501 0.817
7502 0.829
7503 0.812
7504 0.813
7505 0.834
7506 0.81
7507 0.818
7508 0.823
7509 0.828
7510 0.826
7511 0.843
7512 0.826
7513 0.827
7514 0.82
7515 0.79
7516 0.815
7517 0.819
7518 0.813
7519 0.8
7520 0.817
7521 0.804
7522 0.807
7523 0.815
7524 0.808
7525 0.821
7526 0.821
7527 0.823
7528 0.805
7529 0.822
7530 0.829
7531 0.808
7532 0.812
7533 0.792
7534 0.811
7535 0.819
7536 0.813
7537 0.812
7538 0.825
7539 0.798
7540 0.824
7541 0.815
7542 0.828
7543 0.823
7544 0.839
7545 0.83
7546 0.819
7547 0.812
7548 0.812
7549 0.825
7550 0.843
7551 0.835
7552 0.806
7553 0.807
7554 0.825
7555 0.82
7556 0.81
7557 0.824
7558 0.849
7559 0.831
7560 0.826
7561 0.822
7562 0.809
7563 0.817
7564 0.812
7565 0.816
7566 0.832
7567 0.811
7568 0.82
7569 0.813
7570 0.813
7571 0.795
7572 0.822
7573 0.843
7574 0.818
7575 0.825
7576 0.81
7577 0.804
7578 0.821
7579 0.802
7580 0.816
7581 0.796
7582 0.837
7583 0.821
7584 0.813
7585 0.816
7586 0.814
7587 0.833
7588 0.821
7589 0.836
7590 0.832
7591 0.824
7592 0.811
7593 0.825
7594 0.844
7595 0.806
7596 0.783
7597 0.823
7598 0.813
7599 0.814
7600 0.811
7601 0.818
7602 0.833
7603 0.822
7604 0.799
7605 0.817
7606 0.785
7607 0.807
7608 0.817
7609 0.797
7610 0.806
7611 0.802
7612 0.807
7613 0.831
7614 0.813
7615 0.826
7616 0.827
7617 0.831
7618 0.821
7619 0.811
7620 0.807
7621 0.811
7622 0.822
7623 0.813
7624 0.806
7625 0.826
7626 0.832
7627 0.836
7628 0.827
7629 0.794
7630 0.836
7631 0.811
7632 0.823
7633 0.801
7634 0.825
7635 0.84
7636 0.824
7637 0.815
7638 0.825
7639 0.831
7640 0.814
7641 0.81
7642 0.818
7643 0.809
7644 0.811
7645 0.799
7646 0.818
7647 0.833
7648 0.841
7649 0.833
7650 0.816
7651 0.836
7652 0.815
7653 0.804
7654 0.814
7655 0.829
7656 0.824
7657 0.789
7658 0.808
7659 0.805
7660 0.81
7661 0.816
7662 0.846
7663 0.834
7664 0.799
7665 0.82
7666 0.827
7667 0.823
7668 0.836
7669 0.814
7670 0.806
7671 0.812
7672 0.802
7673 0.819
7674 0.814
7675 0.8
7676 0.833
7677 0.811
7678 0.824
7679 0.813
7680 0.817
7681 0.797
7682 0.815
7683 0.812
7684 0.808
7685 0.83
7686 0.818
7687 0.799
7688 0.839
7689 0.812
7690 0.805
7691 0.798
7692 0.8
7693 0.837
7694 0.838
7695 0.832
7696 0.818
7697 0.824
7698 0.818
7699 0.809
7700 0.818
7701 0.83
7702 0.811
7703 0.808
7704 0.813
7705 0.83
7706 0.825
7707 0.803
7708 0.832
7709 0.818
7710 0.816
7711 0.822
7712 0.822
7713 0.819
7714 0.812
7715 0.818
7716 0.818
7717 0.812
7718 0.824
7719 0.81
7720 0.818
7721 0.8
7722 0.794
7723 0.794
7724 0.83
7725 0.834
7726 0.834
7727 0.844
7728 0.828
7729 0.83
7730 0.82
7731 0.838
7732 0.814
7733 0.784
7734 0.818
7735 0.812
7736 0.821
7737 0.808
7738 0.828
7739 0.829
7740 0.832
7741 0.833
7742 0.818
7743 0.81
7744 0.833
7745 0.819
7746 0.819
7747 0.837
7748 0.82
7749 0.804
7750 0.812
7751 0.819
7752 0.828
7753 0.814
7754 0.815
7755 0.819
7756 0.817
7757 0.802
7758 0.819
7759 0.814
7760 0.826
7761 0.814
7762 0.825
7763 0.809
7764 0.815
7765 0.803
7766 0.839
7767 0.829
7768 0.833
7769 0.824
7770 0.837
7771 0.828
7772 0.804
7773 0.825
7774 0.829
7775 0.814
7776 0.817
7777 0.814
7778 0.82
7779 0.816
7780 0.839
7781 0.813
7782 0.84
7783 0.818
7784 0.818
7785 0.802
7786 0.812
7787 0.823
7788 0.817
7789 0.81
7790 0.817
7791 0.825
7792 0.802
7793 0.805
7794 0.826
7795 0.818
7796 0.822
7797 0.819
7798 0.836
7799 0.803
7800 0.823
7801 0.815
7802 0.816
7803 0.828
7804 0.821
7805 0.829
7806 0.83
7807 0.823
7808 0.817
7809 0.811
7810 0.822
7811 0.833
7812 0.815
7813 0.817
7814 0.789
7815 0.822
7816 0.834
7817 0.83
7818 0.844
7819 0.811
7820 0.83
7821 0.813
7822 0.816
7823 0.833
7824 0.83
7825 0.825
7826 0.821
7827 0.822
7828 0.808
7829 0.811
7830 0.821
7831 0.817
7832 0.835
7833 0.798
7834 0.83
7835 0.807
7836 0.836
7837 0.811
7838 0.818
7839 0.817
7840 0.807
7841 0.831
7842 0.812
7843 0.822
7844 0.806
7845 0.805
7846 0.823
7847 0.819
7848 0.819
7849 0.801
7850 0.807
7851 0.812
7852 0.808
7853 0.828
7854 0.824
7855 0.83
7856 0.836
7857 0.853
7858 0.809
7859 0.821
7860 0.821
7861 0.825
7862 0.817
7863 0.829
7864 0.831
7865 0.801
7866 0.817
7867 0.816
7868 0.822
7869 0.803
7870 0.821
7871 0.807
7872 0.807
7873 0.818
7874 0.838
7875 0.837
7876 0.826
7877 0.816
7878 0.803
7879 0.827
7880 0.822
7881 0.829
7882 0.815
7883 0.813
7884 0.824
7885 0.813
7886 0.826
7887 0.806
7888 0.823
7889 0.821
7890 0.829
7891 0.821
7892 0.816
7893 0.838
7894 0.809
7895 0.833
7896 0.802
7897 0.834
7898 0.834
7899 0.818
7900 0.82
7901 0.827
7902 0.831
7903 0.828
7904 0.81
7905 0.808
7906 0.807
7907 0.816
7908 0.789
7909 0.832
7910 0.814
7911 0.807
7912 0.826
7913 0.828
7914 0.807
7915 0.822
7916 0.794
7917 0.82
7918 0.813
7919 0.811
7920 0.825
7921 0.836
7922 0.836
7923 0.828
7924 0.827
7925 0.798
7926 0.816
7927 0.81
7928 0.803
7929 0.821
7930 0.809
7931 0.816
7932 0.821
7933 0.831
7934 0.824
7935 0.814
7936 0.829
7937 0.81
7938 0.809
7939 0.822
7940 0.835
7941 0.818
7942 0.806
7943 0.807
7944 0.828
7945 0.815
7946 0.799
7947 0.811
7948 0.819
7949 0.821
7950 0.822
7951 0.821
7952 0.817
7953 0.802
7954 0.818
7955 0.8
7956 0.818
7957 0.838
7958 0.82
7959 0.814
7960 0.809
7961 0.816
7962 0.814
7963 0.826
7964 0.832
7965 0.817
7966 0.825
7967 0.814
7968 0.819
7969 0.827
7970 0.848
7971 0.822
7972 0.831
7973 0.815
7974 0.832
7975 0.839
7976 0.814
7977 0.834
7978 0.833
7979 0.799
7980 0.825
7981 0.83
7982 0.825
7983 0.829
7984 0.817
7985 0.815
7986 0.831
7987 0.825
7988 0.811
7989 0.827
7990 0.827
7991 0.818
7992 0.82
7993 0.812
7994 0.82
7995 0.832
7996 0.823
7997 0.796
7998 0.83
7999 0.821
8000 0.821
8001 0.82
8002 0.822
8003 0.84
8004 0.814
8005 0.822
8006 0.825
8007 0.815
8008 0.811
8009 0.825
8010 0.822
8011 0.818
8012 0.837
8013 0.814
8014 0.819
8015 0.822
8016 0.819
8017 0.813
8018 0.826
8019 0.824
8020 0.811
8021 0.808
8022 0.815
8023 0.825
8024 0.816
8025 0.805
8026 0.82
8027 0.789
8028 0.805
8029 0.813
8030 0.832
8031 0.829
8032 0.824
8033 0.854
8034 0.805
8035 0.822
8036 0.81
8037 0.829
8038 0.819
8039 0.815
8040 0.825
8041 0.824
8042 0.826
8043 0.799
8044 0.827
8045 0.808
8046 0.822
8047 0.807
8048 0.836
8049 0.798
8050 0.817
8051 0.835
8052 0.82
8053 0.815
8054 0.812
8055 0.803
8056 0.828
8057 0.84
8058 0.824
8059 0.812
8060 0.82
8061 0.837
8062 0.819
8063 0.822
8064 0.814
8065 0.802
8066 0.821
8067 0.814
8068 0.81
8069 0.834
8070 0.832
8071 0.797
8072 0.825
8073 0.823
8074 0.823
8075 0.827
8076 0.828
8077 0.805
8078 0.821
8079 0.809
8080 0.83
8081 0.809
8082 0.831
8083 0.829
8084 0.807
8085 0.827
8086 0.812
8087 0.814
8088 0.815
8089 0.807
8090 0.806
8091 0.82
8092 0.825
8093 0.828
8094 0.837
8095 0.812
8096 0.819
8097 0.824
8098 0.83
8099 0.841
8100 0.825
8101 0.799
8102 0.825
8103 0.807
8104 0.827
8105 0.826
8106 0.82
8107 0.817
8108 0.83
8109 0.808
8110 0.813
8111 0.829
8112 0.8
8113 0.81
8114 0.828
8115 0.801
8116 0.832
8117 0.847
8118 0.828
8119 0.809
8120 0.816
8121 0.809
8122 0.847
8123 0.815
8124 0.835
8125 0.817
8126 0.806
8127 0.807
8128 0.817
8129 0.815
8130 0.817
8131 0.834
8132 0.813
8133 0.832
8134 0.831
8135 0.81
8136 0.827
8137 0.824
8138 0.841
8139 0.827
8140 0.811
8141 0.824
8142 0.819
8143 0.82
8144 0.821
8145 0.838
8146 0.813
8147 0.821
8148 0.812
8149 0.833
8150 0.84
8151 0.825
8152 0.823
8153 0.836
8154 0.838
8155 0.833
8156 0.814
8157 0.829
8158 0.816
8159 0.819
8160 0.831
8161 0.832
8162 0.813
8163 0.838
8164 0.818
8165 0.821
8166 0.821
8167 0.838
8168 0.819
8169 0.819
8170 0.821
8171 0.829
8172 0.81
8173 0.823
8174 0.822
8175 0.808
8176 0.798
8177 0.812
8178 0.814
8179 0.817
8180 0.824
8181 0.83
8182 0.809
8183 0.812
8184 0.819
8185 0.822
8186 0.822
8187 0.838
8188 0.813
8189 0.837
8190 0.832
8191 0.836
8192 0.818
8193 0.837
8194 0.807
8195 0.803
8196 0.829
8197 0.827
8198 0.834
8199 0.818
8200 0.806
8201 0.815
8202 0.8
8203 0.824
8204 0.852
8205 0.823
8206 0.824
8207 0.81
8208 0.825
8209 0.812
8210 0.831
8211 0.825
8212 0.819
8213 0.803
8214 0.819
8215 0.829
8216 0.825
8217 0.799
8218 0.827
8219 0.83
8220 0.822
8221 0.814
8222 0.836
8223 0.821
8224 0.832
8225 0.816
8226 0.812
8227 0.813
8228 0.823
8229 0.825
8230 0.823
8231 0.806
8232 0.816
8233 0.844
8234 0.814
8235 0.837
8236 0.81
8237 0.827
8238 0.816
8239 0.829
8240 0.808
8241 0.811
8242 0.811
8243 0.816
8244 0.825
8245 0.823
8246 0.816
8247 0.806
8248 0.807
8249 0.808
8250 0.808
8251 0.81
8252 0.809
8253 0.857
8254 0.835
8255 0.797
8256 0.828
8257 0.815
8258 0.826
8259 0.83
8260 0.834
8261 0.825
8262 0.822
8263 0.807
8264 0.792
8265 0.848
8266 0.811
8267 0.83
8268 0.829
8269 0.812
8270 0.821
8271 0.826
8272 0.801
8273 0.807
8274 0.823
8275 0.812
8276 0.844
8277 0.831
8278 0.808
8279 0.82
8280 0.822
8281 0.823
8282 0.796
8283 0.831
8284 0.819
8285 0.834
8286 0.826
8287 0.836
8288 0.814
8289 0.817
8290 0.819
8291 0.837
8292 0.834
8293 0.827
8294 0.827
8295 0.815
8296 0.819
8297 0.828
8298 0.822
8299 0.836
8300 0.811
8301 0.803
8302 0.816
8303 0.834
8304 0.814
8305 0.834
8306 0.813
8307 0.817
8308 0.827
8309 0.81
8310 0.816
8311 0.821
8312 0.813
8313 0.843
8314 0.811
8315 0.834
8316 0.796
8317 0.817
8318 0.832
8319 0.824
8320 0.838
8321 0.83
8322 0.823
8323 0.819
8324 0.814
8325 0.826
8326 0.818
8327 0.828
8328 0.812
8329 0.814
8330 0.804
8331 0.812
8332 0.821
8333 0.824
8334 0.818
8335 0.821
8336 0.8
8337 0.836
8338 0.816
8339 0.825
8340 0.828
8341 0.836
8342 0.833
8343 0.812
8344 0.826
8345 0.825
8346 0.797
8347 0.815
8348 0.82
8349 0.787
8350 0.822
8351 0.815
8352 0.816
8353 0.818
8354 0.809
8355 0.816
8356 0.818
8357 0.823
8358 0.819
8359 0.83
8360 0.815
8361 0.82
8362 0.827
8363 0.816
8364 0.833
8365 0.814
8366 0.843
8367 0.826
8368 0.826
8369 0.833
8370 0.833
8371 0.81
8372 0.823
8373 0.837
8374 0.847
8375 0.841
8376 0.812
8377 0.82
8378 0.803
8379 0.842
8380 0.836
8381 0.813
8382 0.828
8383 0.815
8384 0.832
8385 0.838
8386 0.826
8387 0.829
8388 0.823
8389 0.819
8390 0.839
8391 0.837
8392 0.828
8393 0.825
8394 0.828
8395 0.804
8396 0.837
8397 0.815
8398 0.817
8399 0.813
8400 0.826
8401 0.824
8402 0.809
8403 0.818
8404 0.818
8405 0.817
8406 0.841
8407 0.811
8408 0.822
8409 0.813
8410 0.816
8411 0.833
8412 0.816
8413 0.826
8414 0.83
8415 0.81
8416 0.823
8417 0.82
8418 0.828
8419 0.81
8420 0.816
8421 0.829
8422 0.816
8423 0.836
8424 0.834
8425 0.803
8426 0.815
8427 0.812
8428 0.831
8429 0.812
8430 0.827
8431 0.811
8432 0.841
8433 0.82
8434 0.832
8435 0.802
8436 0.822
8437 0.795
8438 0.822
8439 0.823
8440 0.81
8441 0.823
8442 0.822
8443 0.824
8444 0.829
8445 0.795
8446 0.815
8447 0.83
8448 0.82
8449 0.844
8450 0.809
8451 0.843
8452 0.823
8453 0.801
8454 0.827
8455 0.817
8456 0.812
8457 0.8
8458 0.807
8459 0.806
8460 0.808
8461 0.83
8462 0.807
8463 0.818
8464 0.835
8465 0.83
8466 0.821
8467 0.839
8468 0.835
8469 0.828
8470 0.82
8471 0.814
8472 0.83
8473 0.817
8474 0.826
8475 0.81
8476 0.812
8477 0.806
8478 0.81
8479 0.831
8480 0.812
8481 0.837
8482 0.834
8483 0.82
8484 0.825
8485 0.842
8486 0.82
8487 0.813
8488 0.824
8489 0.831
8490 0.85
8491 0.823
8492 0.825
8493 0.795
8494 0.806
8495 0.813
8496 0.83
8497 0.825
8498 0.827
8499 0.809
8500 0.821
8501 0.814
8502 0.829
8503 0.813
8504 0.805
8505 0.839
8506 0.823
8507 0.821
8508 0.822
8509 0.806
8510 0.828
8511 0.826
8512 0.839
8513 0.827
8514 0.803
8515 0.82
8516 0.799
8517 0.826
8518 0.814
8519 0.83
8520 0.825
8521 0.834
8522 0.819
8523 0.82
8524 0.815
8525 0.81
8526 0.808
8527 0.812
8528 0.832
8529 0.812
8530 0.808
8531 0.845
8532 0.823
8533 0.835
8534 0.812
8535 0.829
8536 0.8
8537 0.818
8538 0.838
8539 0.821
8540 0.806
8541 0.809
8542 0.829
8543 0.821
8544 0.824
8545 0.795
8546 0.806
8547 0.824
8548 0.841
8549 0.839
8550 0.814
8551 0.829
8552 0.831
8553 0.835
8554 0.809
8555 0.832
8556 0.827
8557 0.815
8558 0.829
8559 0.805
8560 0.834
8561 0.817
8562 0.828
8563 0.83
8564 0.819
8565 0.813
8566 0.817
8567 0.821
8568 0.836
8569 0.82
8570 0.797
8571 0.818
8572 0.825
8573 0.807
8574 0.829
8575 0.823
8576 0.832
8577 0.81
8578 0.808
8579 0.826
8580 0.821
8581 0.816
8582 0.82
8583 0.831
8584 0.815
8585 0.834
8586 0.83
8587 0.827
8588 0.826
8589 0.826
8590 0.834
8591 0.828
8592 0.822
8593 0.838
8594 0.835
8595 0.817
8596 0.801
8597 0.81
8598 0.827
8599 0.819
8600 0.832
8601 0.823
8602 0.835
8603 0.819
8604 0.82
8605 0.818
8606 0.809
8607 0.804
8608 0.808
8609 0.821
8610 0.81
8611 0.831
8612 0.824
8613 0.817
8614 0.833
8615 0.845
8616 0.836
8617 0.821
8618 0.828
8619 0.816
8620 0.832
8621 0.811
8622 0.798
8623 0.821
8624 0.831
8625 0.821
8626 0.793
8627 0.814
8628 0.802
8629 0.81
8630 0.821
8631 0.831
8632 0.835
8633 0.83
8634 0.816
8635 0.831
8636 0.823
8637 0.821
8638 0.847
8639 0.825
8640 0.822
8641 0.822
8642 0.807
8643 0.805
8644 0.817
8645 0.806
8646 0.814
8647 0.817
8648 0.819
8649 0.83
8650 0.838
8651 0.798
8652 0.832
8653 0.835
8654 0.798
8655 0.817
8656 0.826
8657 0.831
8658 0.826
8659 0.814
8660 0.801
8661 0.825
8662 0.819
8663 0.84
8664 0.828
8665 0.815
8666 0.813
8667 0.813
8668 0.815
8669 0.835
8670 0.823
8671 0.819
8672 0.839
8673 0.819
8674 0.808
8675 0.815
8676 0.824
8677 0.823
8678 0.825
8679 0.826
8680 0.838
8681 0.82
8682 0.828
8683 0.84
8684 0.814
8685 0.843
8686 0.816
8687 0.839
8688 0.818
8689 0.819
8690 0.808
8691 0.83
8692 0.823
8693 0.819
8694 0.831
8695 0.833
8696 0.811
8697 0.826
8698 0.824
8699 0.811
8700 0.833
8701 0.831
8702 0.84
8703 0.824
8704 0.808
8705 0.814
8706 0.817
8707 0.824
8708 0.795
8709 0.828
8710 0.793
8711 0.825
8712 0.823
8713 0.788
8714 0.824
8715 0.843
8716 0.814
8717 0.826
8718 0.824
8719 0.827
8720 0.827
8721 0.801
8722 0.829
8723 0.84
8724 0.832
8725 0.809
8726 0.809
8727 0.839
8728 0.817
8729 0.815
8730 0.813
8731 0.811
8732 0.823
8733 0.834
8734 0.819
8735 0.824
8736 0.823
8737 0.835
8738 0.804
8739 0.834
8740 0.823
8741 0.843
8742 0.805
8743 0.838
8744 0.825
8745 0.843
8746 0.827
8747 0.829
8748 0.835
8749 0.829
8750 0.808
8751 0.813
8752 0.823
8753 0.821
8754 0.83
8755 0.835
8756 0.805
8757 0.828
8758 0.806
8759 0.829
8760 0.824
8761 0.814
8762 0.822
8763 0.832
8764 0.814
8765 0.809
8766 0.827
8767 0.819
8768 0.81
8769 0.812
8770 0.826
8771 0.813
8772 0.822
8773 0.81
8774 0.823
8775 0.825
8776 0.823
8777 0.829
8778 0.818
8779 0.832
8780 0.812
8781 0.807
8782 0.815
8783 0.825
8784 0.826
8785 0.825
8786 0.835
8787 0.82
8788 0.802
8789 0.819
8790 0.82
8791 0.85
8792 0.823
8793 0.819
8794 0.815
8795 0.802
8796 0.828
8797 0.798
8798 0.828
8799 0.812
8800 0.83
8801 0.815
8802 0.832
8803 0.834
8804 0.849
8805 0.853
8806 0.84
8807 0.825
8808 0.839
8809 0.801
8810 0.807
8811 0.824
8812 0.836
8813 0.81
8814 0.809
8815 0.824
8816 0.818
8817 0.816
8818 0.801
8819 0.819
8820 0.827
8821 0.832
8822 0.819
8823 0.811
8824 0.827
8825 0.834
8826 0.818
8827 0.816
8828 0.821
8829 0.815
8830 0.825
8831 0.811
8832 0.799
8833 0.822
8834 0.815
8835 0.823
8836 0.802
8837 0.819
8838 0.824
8839 0.834
8840 0.817
8841 0.809
8842 0.824
8843 0.82
8844 0.814
8845 0.829
8846 0.827
8847 0.826
8848 0.822
8849 0.805
8850 0.816
8851 0.83
8852 0.813
8853 0.838
8854 0.841
8855 0.825
8856 0.833
8857 0.838
8858 0.809
8859 0.833
8860 0.824
8861 0.821
8862 0.838
8863 0.828
8864 0.849
8865 0.816
8866 0.827
8867 0.846
8868 0.801
8869 0.848
8870 0.828
8871 0.823
8872 0.823
8873 0.834
8874 0.822
8875 0.836
8876 0.836
8877 0.842
8878 0.819
8879 0.825
8880 0.85
8881 0.826
8882 0.847
8883 0.797
8884 0.842
8885 0.812
8886 0.815
8887 0.823
8888 0.819
8889 0.824
8890 0.852
8891 0.812
8892 0.814
8893 0.82
8894 0.813
8895 0.817
8896 0.812
8897 0.811
8898 0.83
8899 0.829
8900 0.844
8901 0.825
8902 0.832
8903 0.811
8904 0.821
8905 0.794
8906 0.83
8907 0.812
8908 0.818
8909 0.82
8910 0.8
8911 0.83
8912 0.825
8913 0.818
8914 0.834
8915 0.824
8916 0.828
8917 0.809
8918 0.824
8919 0.821
8920 0.819
8921 0.804
8922 0.82
8923 0.833
8924 0.813
8925 0.818
8926 0.804
8927 0.822
8928 0.825
8929 0.843
8930 0.805
8931 0.823
8932 0.821
8933 0.836
8934 0.814
8935 0.826
8936 0.844
8937 0.852
8938 0.796
8939 0.8
8940 0.818
8941 0.815
8942 0.818
8943 0.816
8944 0.837
8945 0.807
8946 0.835
8947 0.834
8948 0.813
8949 0.825
8950 0.837
8951 0.805
8952 0.825
8953 0.829
8954 0.833
8955 0.805
8956 0.821
8957 0.832
8958 0.822
8959 0.821
8960 0.823
8961 0.812
8962 0.811
8963 0.826
8964 0.841
8965 0.823
8966 0.832
8967 0.834
8968 0.814
8969 0.816
8970 0.837
8971 0.826
8972 0.804
8973 0.808
8974 0.819
8975 0.809
8976 0.848
8977 0.806
8978 0.845
8979 0.835
8980 0.814
8981 0.823
8982 0.828
8983 0.816
8984 0.818
8985 0.803
8986 0.813
8987 0.827
8988 0.833
8989 0.832
8990 0.838
8991 0.822
8992 0.818
8993 0.822
8994 0.819
8995 0.819
8996 0.838
8997 0.83
8998 0.802
8999 0.821
9000 0.815
9001 0.814
9002 0.829
9003 0.814
9004 0.803
9005 0.828
9006 0.831
9007 0.818
9008 0.833
9009 0.836
9010 0.837
9011 0.83
9012 0.8
9013 0.818
9014 0.837
9015 0.806
9016 0.832
9017 0.835
9018 0.814
9019 0.854
9020 0.821
9021 0.809
9022 0.845
9023 0.831
9024 0.823
9025 0.814
9026 0.83
9027 0.814
9028 0.83
9029 0.811
9030 0.838
9031 0.823
9032 0.816
9033 0.826
9034 0.83
9035 0.83
9036 0.813
9037 0.838
9038 0.836
9039 0.825
9040 0.816
9041 0.827
9042 0.826
9043 0.818
9044 0.83
9045 0.844
9046 0.821
9047 0.808
9048 0.822
9049 0.826
9050 0.822
9051 0.815
9052 0.818
9053 0.83
9054 0.819
9055 0.812
9056 0.834
9057 0.832
9058 0.821
9059 0.84
9060 0.82
9061 0.807
9062 0.819
9063 0.819
9064 0.845
9065 0.812
9066 0.812
9067 0.83
9068 0.846
9069 0.842
9070 0.819
9071 0.819
9072 0.824
9073 0.818
9074 0.817
9075 0.806
9076 0.833
9077 0.823
9078 0.818
9079 0.822
9080 0.818
9081 0.819
9082 0.82
9083 0.818
9084 0.823
9085 0.825
9086 0.824
9087 0.823
9088 0.828
9089 0.817
9090 0.822
9091 0.829
9092 0.814
9093 0.829
9094 0.809
9095 0.801
9096 0.808
9097 0.816
9098 0.821
9099 0.832
9100 0.818
9101 0.827
9102 0.827
9103 0.816
9104 0.828
9105 0.825
9106 0.841
9107 0.828
9108 0.833
9109 0.836
9110 0.839
9111 0.832
9112 0.825
9113 0.816
9114 0.833
9115 0.8
9116 0.829
9117 0.827
9118 0.82
9119 0.832
9120 0.846
9121 0.809
9122 0.826
9123 0.838
9124 0.831
9125 0.819
9126 0.818
9127 0.814
9128 0.821
9129 0.817
9130 0.806
9131 0.845
9132 0.821
9133 0.819
9134 0.832
9135 0.816
9136 0.83
9137 0.807
9138 0.825
9139 0.826
9140 0.826
9141 0.826
9142 0.828
9143 0.829
9144 0.828
9145 0.788
9146 0.806
9147 0.828
9148 0.812
9149 0.839
9150 0.825
9151 0.814
9152 0.833
9153 0.821
9154 0.824
9155 0.802
9156 0.815
9157 0.816
9158 0.834
9159 0.801
9160 0.854
9161 0.818
9162 0.817
9163 0.825
9164 0.809
9165 0.82
9166 0.832
9167 0.837
9168 0.821
9169 0.845
9170 0.829
9171 0.835
9172 0.818
9173 0.837
9174 0.84
9175 0.812
9176 0.806
9177 0.828
9178 0.826
9179 0.827
9180 0.83
9181 0.843
9182 0.849
9183 0.808
9184 0.801
9185 0.821
9186 0.818
9187 0.819
9188 0.823
9189 0.821
9190 0.83
9191 0.817
9192 0.841
9193 0.823
9194 0.824
9195 0.811
9196 0.841
9197 0.81
9198 0.837
9199 0.844
9200 0.836
9201 0.803
9202 0.829
9203 0.823
9204 0.822
9205 0.812
9206 0.828
9207 0.804
9208 0.818
9209 0.835
9210 0.836
9211 0.827
9212 0.823
9213 0.836
9214 0.813
9215 0.81
9216 0.806
9217 0.849
9218 0.826
9219 0.825
9220 0.813
9221 0.824
9222 0.812
9223 0.818
9224 0.85
9225 0.8
9226 0.836
9227 0.824
9228 0.824
9229 0.833
9230 0.816
9231 0.824
9232 0.82
9233 0.828
9234 0.837
9235 0.817
9236 0.812
9237 0.842
9238 0.834
9239 0.838
9240 0.832
9241 0.834
9242 0.826
9243 0.823
9244 0.818
9245 0.829
9246 0.82
9247 0.82
9248 0.815
9249 0.833
9250 0.831
9251 0.837
9252 0.826
9253 0.818
9254 0.822
9255 0.813
9256 0.829
9257 0.83
9258 0.819
9259 0.83
9260 0.854
9261 0.825
9262 0.824
9263 0.83
9264 0.825
9265 0.832
9266 0.817
9267 0.823
9268 0.823
9269 0.831
9270 0.814
9271 0.832
9272 0.833
9273 0.834
9274 0.803
9275 0.82
9276 0.815
9277 0.808
9278 0.809
9279 0.82
9280 0.823
9281 0.802
9282 0.822
9283 0.839
9284 0.808
9285 0.819
9286 0.821
9287 0.833
9288 0.819
9289 0.827
9290 0.835
9291 0.824
9292 0.827
9293 0.823
9294 0.814
9295 0.81
9296 0.827
9297 0.824
9298 0.834
9299 0.845
9300 0.836
9301 0.834
9302 0.829
9303 0.836
9304 0.831
9305 0.836
9306 0.828
9307 0.841
9308 0.828
9309 0.807
9310 0.827
9311 0.826
9312 0.832
9313 0.818
9314 0.824
9315 0.82
9316 0.815
9317 0.818
9318 0.826
9319 0.819
9320 0.827
9321 0.824
9322 0.842
9323 0.832
9324 0.814
9325 0.833
9326 0.829
9327 0.826
9328 0.815
9329 0.828
9330 0.821
9331 0.812
9332 0.814
9333 0.812
9334 0.837
9335 0.846
9336 0.844
9337 0.833
9338 0.833
9339 0.833
9340 0.835
9341 0.818
9342 0.847
9343 0.827
9344 0.811
9345 0.853
9346 0.804
9347 0.824
9348 0.833
9349 0.84
9350 0.844
9351 0.827
9352 0.827
9353 0.804
9354 0.828
9355 0.823
9356 0.836
9357 0.823
9358 0.839
9359 0.842
9360 0.836
9361 0.81
9362 0.811
9363 0.827
9364 0.832
9365 0.803
9366 0.83
9367 0.821
9368 0.826
9369 0.834
9370 0.83
9371 0.823
9372 0.823
9373 0.819
9374 0.806
9375 0.826
9376 0.84
9377 0.823
9378 0.819
9379 0.838
9380 0.807
9381 0.835
9382 0.827
9383 0.822
9384 0.838
9385 0.815
9386 0.816
9387 0.826
9388 0.817
9389 0.814
9390 0.823
9391 0.828
9392 0.813
9393 0.842
9394 0.83
9395 0.806
9396 0.822
9397 0.818
9398 0.822
9399 0.807
9400 0.821
9401 0.832
9402 0.81
9403 0.839
9404 0.832
9405 0.815
9406 0.826
9407 0.831
9408 0.821
9409 0.811
9410 0.841
9411 0.812
9412 0.829
9413 0.835
9414 0.829
9415 0.827
9416 0.837
9417 0.826
9418 0.817
9419 0.83
9420 0.835
9421 0.803
9422 0.823
9423 0.818
9424 0.801
9425 0.826
9426 0.814
9427 0.823
9428 0.814
9429 0.828
9430 0.838
9431 0.821
9432 0.827
9433 0.832
9434 0.819
9435 0.818
9436 0.822
9437 0.833
9438 0.809
9439 0.822
9440 0.826
9441 0.834
9442 0.821
9443 0.817
9444 0.819
9445 0.82
9446 0.849
9447 0.809
9448 0.831
9449 0.836
9450 0.821
9451 0.839
9452 0.839
9453 0.818
9454 0.843
9455 0.805
9456 0.811
9457 0.843
9458 0.822
9459 0.836
9460 0.827
9461 0.824
9462 0.81
9463 0.84
9464 0.813
9465 0.818
9466 0.826
9467 0.836
9468 0.807
9469 0.821
9470 0.827
9471 0.841
9472 0.842
9473 0.816
9474 0.826
9475 0.84
9476 0.829
9477 0.819
9478 0.831
9479 0.811
9480 0.813
9481 0.813
9482 0.829
9483 0.805
9484 0.82
9485 0.809
9486 0.821
9487 0.84
9488 0.81
9489 0.818
9490 0.809
9491 0.818
9492 0.852
9493 0.82
9494 0.802
9495 0.83
9496 0.825
9497 0.823
9498 0.834
9499 0.827
9500 0.832
9501 0.857
9502 0.806
9503 0.824
9504 0.81
9505 0.827
9506 0.838
9507 0.806
9508 0.82
9509 0.819
9510 0.828
9511 0.83
9512 0.828
9513 0.836
9514 0.822
9515 0.843
9516 0.825
9517 0.819
9518 0.826
9519 0.833
9520 0.845
9521 0.838
9522 0.819
9523 0.821
9524 0.838
9525 0.818
9526 0.825
9527 0.829
9528 0.826
9529 0.852
9530 0.812
9531 0.823
9532 0.823
9533 0.818
9534 0.83
9535 0.823
9536 0.821
9537 0.849
9538 0.832
9539 0.824
9540 0.812
9541 0.844
9542 0.827
9543 0.826
9544 0.85
9545 0.816
9546 0.84
9547 0.82
9548 0.828
9549 0.829
9550 0.818
9551 0.838
9552 0.832
9553 0.831
9554 0.832
9555 0.833
9556 0.823
9557 0.821
9558 0.832
9559 0.831
9560 0.828
9561 0.829
9562 0.814
9563 0.816
9564 0.828
9565 0.82
9566 0.83
9567 0.838
9568 0.822
9569 0.836
9570 0.804
9571 0.81
9572 0.834
9573 0.829
9574 0.807
9575 0.807
9576 0.829
9577 0.825
9578 0.844
9579 0.834
9580 0.813
9581 0.86
9582 0.818
9583 0.821
9584 0.82
9585 0.819
9586 0.821
9587 0.82
9588 0.81
9589 0.849
9590 0.821
9591 0.829
9592 0.808
9593 0.807
9594 0.809
9595 0.825
9596 0.805
9597 0.832
9598 0.82
9599 0.815
9600 0.83
9601 0.813
9602 0.811
9603 0.829
9604 0.808
9605 0.826
9606 0.81
9607 0.811
9608 0.839
9609 0.842
9610 0.818
9611 0.837
9612 0.829
9613 0.812
9614 0.845
9615 0.817
9616 0.826
9617 0.817
9618 0.831
9619 0.839
9620 0.829
9621 0.822
9622 0.841
9623 0.827
9624 0.827
9625 0.815
9626 0.833
9627 0.831
9628 0.824
9629 0.842
9630 0.827
9631 0.825
9632 0.837
9633 0.834
9634 0.841
9635 0.842
9636 0.831
9637 0.839
9638 0.826
9639 0.821
9640 0.843
9641 0.827
9642 0.839
9643 0.814
9644 0.832
9645 0.815
9646 0.823
9647 0.809
9648 0.833
9649 0.822
9650 0.83
9651 0.825
9652 0.826
9653 0.815
9654 0.827
9655 0.811
9656 0.824
9657 0.829
9658 0.816
9659 0.839
9660 0.832
9661 0.842
9662 0.816
9663 0.826
9664 0.819
9665 0.821
9666 0.827
9667 0.805
9668 0.83
9669 0.816
9670 0.828
9671 0.814
9672 0.844
9673 0.834
9674 0.814
9675 0.838
9676 0.812
9677 0.839
9678 0.833
9679 0.814
9680 0.818
9681 0.832
9682 0.838
9683 0.833
9684 0.835
9685 0.8
9686 0.8
9687 0.84
9688 0.815
9689 0.819
9690 0.809
9691 0.82
9692 0.827
9693 0.827
9694 0.819
9695 0.843
9696 0.823
9697 0.827
9698 0.82
9699 0.826
9700 0.821
9701 0.818
9702 0.83
9703 0.837
9704 0.825
9705 0.821
9706 0.842
9707 0.826
9708 0.822
9709 0.831
9710 0.829
9711 0.82
9712 0.844
9713 0.834
9714 0.836
9715 0.826
9716 0.827
9717 0.841
9718 0.834
9719 0.814
9720 0.817
9721 0.816
9722 0.805
9723 0.812
9724 0.831
9725 0.819
9726 0.823
9727 0.815
9728 0.84
9729 0.84
9730 0.807
9731 0.838
9732 0.819
9733 0.816
9734 0.827
9735 0.833
9736 0.824
9737 0.832
9738 0.827
9739 0.822
9740 0.839
9741 0.835
9742 0.82
9743 0.823
9744 0.831
9745 0.836
9746 0.833
9747 0.834
9748 0.82
9749 0.829
9750 0.824
9751 0.81
9752 0.815
9753 0.855
9754 0.819
9755 0.816
9756 0.815
9757 0.834
9758 0.829
9759 0.827
9760 0.822
9761 0.811
9762 0.81
9763 0.831
9764 0.827
9765 0.816
9766 0.827
9767 0.837
9768 0.806
9769 0.814
9770 0.825
9771 0.814
9772 0.819
9773 0.82
9774 0.839
9775 0.832
9776 0.83
9777 0.831
9778 0.831
9779 0.832
9780 0.821
9781 0.809
9782 0.824
9783 0.84
9784 0.814
9785 0.854
9786 0.84
9787 0.82
9788 0.833
9789 0.822
9790 0.817
9791 0.804
9792 0.823
9793 0.844
9794 0.841
9795 0.825
9796 0.837
9797 0.842
9798 0.857
9799 0.835
9800 0.818
9801 0.822
9802 0.813
9803 0.821
9804 0.82
9805 0.818
9806 0.818
9807 0.827
9808 0.836
9809 0.833
9810 0.821
9811 0.846
9812 0.825
9813 0.834
9814 0.828
9815 0.815
9816 0.83
9817 0.832
9818 0.824
9819 0.827
9820 0.833
9821 0.856
9822 0.833
9823 0.813
9824 0.828
9825 0.809
9826 0.832
9827 0.809
9828 0.824
9829 0.828
9830 0.805
9831 0.853
9832 0.818
9833 0.817
9834 0.838
9835 0.842
9836 0.812
9837 0.837
9838 0.819
9839 0.811
9840 0.813
9841 0.822
9842 0.821
9843 0.832
9844 0.835
9845 0.851
9846 0.833
9847 0.831
9848 0.81
9849 0.814
9850 0.821
9851 0.821
9852 0.802
9853 0.826
9854 0.821
9855 0.827
9856 0.839
9857 0.816
9858 0.835
9859 0.808
9860 0.848
9861 0.839
9862 0.845
9863 0.824
9864 0.824
9865 0.849
9866 0.82
9867 0.811
9868 0.835
9869 0.853
9870 0.826
9871 0.808
9872 0.828
9873 0.813
9874 0.814
9875 0.82
9876 0.824
9877 0.853
9878 0.824
9879 0.838
9880 0.801
9881 0.819
9882 0.811
9883 0.823
9884 0.83
9885 0.819
9886 0.846
9887 0.829
9888 0.834
9889 0.804
9890 0.844
9891 0.814
9892 0.813
9893 0.846
9894 0.835
9895 0.814
9896 0.822
9897 0.84
9898 0.798
9899 0.843
9900 0.839
9901 0.824
9902 0.817
9903 0.838
9904 0.825
9905 0.81
9906 0.829
9907 0.812
9908 0.828
9909 0.816
9910 0.844
9911 0.833
9912 0.837
9913 0.834
9914 0.828
9915 0.824
9916 0.812
9917 0.816
9918 0.84
9919 0.842
9920 0.833
9921 0.832
9922 0.817
9923 0.813
9924 0.834
9925 0.844
9926 0.833
9927 0.82
9928 0.844
9929 0.819
9930 0.84
9931 0.821
9932 0.828
9933 0.803
9934 0.841
9935 0.823
9936 0.859
9937 0.832
9938 0.833
9939 0.828
9940 0.823
9941 0.81
9942 0.836
9943 0.83
9944 0.827
9945 0.816
9946 0.814
9947 0.82
9948 0.834
9949 0.842
9950 0.827
9951 0.843
9952 0.837
9953 0.825
9954 0.838
9955 0.816
9956 0.819
9957 0.801
9958 0.824
9959 0.827
9960 0.831
9961 0.83
9962 0.81
9963 0.82
9964 0.835
9965 0.826
9966 0.828
9967 0.828
9968 0.806
9969 0.844
9970 0.817
9971 0.829
9972 0.816
9973 0.831
9974 0.836
9975 0.82
9976 0.824
9977 0.841
9978 0.839
9979 0.816
9980 0.824
9981 0.822
9982 0.806
9983 0.806
9984 0.823
9985 0.834
9986 0.824
9987 0.83
9988 0.834
9989 0.844
9990 0.827
9991 0.812
9992 0.821
9993 0.818
9994 0.824
9995 0.812
9996 0.842
9997 0.831
9998 0.841
9999 0.833
};
\addlegendentry{2}
\addplot [semithick, crimson2143940, opacity=0.3]
table {%
0 0.496
1 0.515
2 0.483
3 0.507
4 0.506
5 0.506
6 0.471
7 0.489
8 0.484
9 0.517
10 0.492
11 0.499
12 0.509
13 0.517
14 0.5
15 0.501
16 0.479
17 0.523
18 0.523
19 0.521
20 0.518
21 0.54
22 0.492
23 0.518
24 0.488
25 0.491
26 0.51
27 0.484
28 0.498
29 0.486
30 0.523
31 0.51
32 0.526
33 0.484
34 0.487
35 0.522
36 0.522
37 0.493
38 0.494
39 0.499
40 0.477
41 0.485
42 0.507
43 0.522
44 0.502
45 0.508
46 0.519
47 0.513
48 0.506
49 0.523
50 0.492
51 0.507
52 0.527
53 0.496
54 0.48
55 0.521
56 0.515
57 0.51
58 0.513
59 0.489
60 0.49
61 0.501
62 0.52
63 0.53
64 0.5
65 0.51
66 0.5
67 0.5
68 0.516
69 0.494
70 0.498
71 0.535
72 0.518
73 0.534
74 0.504
75 0.49
76 0.521
77 0.492
78 0.523
79 0.515
80 0.494
81 0.501
82 0.519
83 0.536
84 0.506
85 0.521
86 0.479
87 0.487
88 0.538
89 0.506
90 0.496
91 0.52
92 0.493
93 0.514
94 0.528
95 0.479
96 0.497
97 0.531
98 0.529
99 0.485
100 0.542
101 0.537
102 0.484
103 0.528
104 0.533
105 0.515
106 0.511
107 0.512
108 0.512
109 0.508
110 0.528
111 0.496
112 0.508
113 0.498
114 0.519
115 0.499
116 0.499
117 0.492
118 0.488
119 0.54
120 0.527
121 0.502
122 0.523
123 0.5
124 0.557
125 0.511
126 0.503
127 0.501
128 0.506
129 0.487
130 0.493
131 0.482
132 0.516
133 0.523
134 0.495
135 0.509
136 0.5
137 0.524
138 0.519
139 0.484
140 0.53
141 0.525
142 0.53
143 0.523
144 0.505
145 0.51
146 0.498
147 0.518
148 0.503
149 0.525
150 0.498
151 0.501
152 0.502
153 0.509
154 0.493
155 0.546
156 0.489
157 0.521
158 0.52
159 0.525
160 0.497
161 0.527
162 0.506
163 0.505
164 0.554
165 0.514
166 0.52
167 0.533
168 0.519
169 0.518
170 0.535
171 0.518
172 0.519
173 0.513
174 0.53
175 0.509
176 0.489
177 0.511
178 0.51
179 0.532
180 0.545
181 0.516
182 0.525
183 0.519
184 0.528
185 0.537
186 0.518
187 0.529
188 0.538
189 0.521
190 0.513
191 0.505
192 0.52
193 0.488
194 0.481
195 0.536
196 0.545
197 0.543
198 0.552
199 0.536
200 0.5
201 0.508
202 0.504
203 0.544
204 0.517
205 0.52
206 0.557
207 0.524
208 0.544
209 0.51
210 0.503
211 0.529
212 0.516
213 0.526
214 0.551
215 0.517
216 0.497
217 0.535
218 0.519
219 0.517
220 0.506
221 0.532
222 0.536
223 0.519
224 0.524
225 0.509
226 0.521
227 0.532
228 0.512
229 0.515
230 0.51
231 0.542
232 0.511
233 0.502
234 0.541
235 0.557
236 0.51
237 0.514
238 0.535
239 0.516
240 0.557
241 0.55
242 0.529
243 0.505
244 0.517
245 0.521
246 0.522
247 0.518
248 0.534
249 0.54
250 0.508
251 0.517
252 0.506
253 0.559
254 0.508
255 0.53
256 0.522
257 0.545
258 0.521
259 0.511
260 0.53
261 0.533
262 0.528
263 0.53
264 0.561
265 0.531
266 0.534
267 0.521
268 0.536
269 0.539
270 0.482
271 0.541
272 0.537
273 0.511
274 0.512
275 0.522
276 0.535
277 0.52
278 0.573
279 0.517
280 0.502
281 0.533
282 0.509
283 0.525
284 0.513
285 0.537
286 0.513
287 0.524
288 0.521
289 0.518
290 0.503
291 0.53
292 0.524
293 0.529
294 0.522
295 0.548
296 0.52
297 0.516
298 0.527
299 0.525
300 0.539
301 0.524
302 0.539
303 0.5
304 0.547
305 0.543
306 0.526
307 0.511
308 0.478
309 0.525
310 0.516
311 0.525
312 0.518
313 0.547
314 0.566
315 0.518
316 0.532
317 0.496
318 0.524
319 0.514
320 0.522
321 0.533
322 0.562
323 0.502
324 0.532
325 0.516
326 0.513
327 0.564
328 0.539
329 0.527
330 0.525
331 0.517
332 0.515
333 0.498
334 0.535
335 0.53
336 0.533
337 0.523
338 0.563
339 0.541
340 0.562
341 0.539
342 0.546
343 0.509
344 0.53
345 0.514
346 0.524
347 0.555
348 0.537
349 0.53
350 0.553
351 0.548
352 0.528
353 0.522
354 0.535
355 0.538
356 0.531
357 0.539
358 0.509
359 0.538
360 0.541
361 0.503
362 0.534
363 0.533
364 0.526
365 0.534
366 0.542
367 0.541
368 0.507
369 0.535
370 0.529
371 0.549
372 0.528
373 0.507
374 0.526
375 0.538
376 0.533
377 0.54
378 0.531
379 0.538
380 0.534
381 0.551
382 0.56
383 0.542
384 0.536
385 0.554
386 0.549
387 0.542
388 0.536
389 0.542
390 0.518
391 0.507
392 0.548
393 0.565
394 0.56
395 0.518
396 0.53
397 0.548
398 0.526
399 0.536
400 0.512
401 0.552
402 0.552
403 0.554
404 0.525
405 0.526
406 0.524
407 0.538
408 0.507
409 0.525
410 0.538
411 0.541
412 0.519
413 0.511
414 0.566
415 0.532
416 0.544
417 0.529
418 0.533
419 0.547
420 0.534
421 0.522
422 0.524
423 0.536
424 0.558
425 0.511
426 0.544
427 0.554
428 0.572
429 0.547
430 0.526
431 0.555
432 0.54
433 0.546
434 0.558
435 0.541
436 0.536
437 0.528
438 0.551
439 0.552
440 0.532
441 0.537
442 0.516
443 0.564
444 0.568
445 0.52
446 0.541
447 0.527
448 0.503
449 0.531
450 0.561
451 0.515
452 0.52
453 0.531
454 0.541
455 0.528
456 0.516
457 0.519
458 0.532
459 0.544
460 0.552
461 0.549
462 0.558
463 0.563
464 0.53
465 0.578
466 0.556
467 0.571
468 0.558
469 0.535
470 0.538
471 0.545
472 0.554
473 0.544
474 0.537
475 0.555
476 0.551
477 0.504
478 0.544
479 0.539
480 0.561
481 0.561
482 0.562
483 0.569
484 0.542
485 0.548
486 0.524
487 0.589
488 0.551
489 0.571
490 0.522
491 0.546
492 0.567
493 0.549
494 0.517
495 0.545
496 0.535
497 0.528
498 0.545
499 0.554
500 0.534
501 0.575
502 0.541
503 0.555
504 0.544
505 0.544
506 0.514
507 0.551
508 0.532
509 0.547
510 0.511
511 0.549
512 0.556
513 0.515
514 0.525
515 0.546
516 0.568
517 0.538
518 0.542
519 0.565
520 0.522
521 0.555
522 0.56
523 0.535
524 0.558
525 0.524
526 0.554
527 0.545
528 0.56
529 0.519
530 0.555
531 0.549
532 0.567
533 0.55
534 0.552
535 0.553
536 0.565
537 0.524
538 0.537
539 0.544
540 0.582
541 0.584
542 0.546
543 0.574
544 0.545
545 0.538
546 0.569
547 0.54
548 0.536
549 0.566
550 0.569
551 0.554
552 0.552
553 0.526
554 0.547
555 0.537
556 0.555
557 0.547
558 0.557
559 0.538
560 0.554
561 0.566
562 0.562
563 0.531
564 0.548
565 0.56
566 0.556
567 0.54
568 0.537
569 0.553
570 0.542
571 0.517
572 0.57
573 0.547
574 0.572
575 0.573
576 0.557
577 0.542
578 0.543
579 0.539
580 0.562
581 0.557
582 0.568
583 0.564
584 0.564
585 0.575
586 0.58
587 0.592
588 0.552
589 0.564
590 0.541
591 0.526
592 0.569
593 0.534
594 0.537
595 0.556
596 0.599
597 0.563
598 0.553
599 0.559
600 0.565
601 0.54
602 0.545
603 0.553
604 0.568
605 0.574
606 0.594
607 0.579
608 0.572
609 0.545
610 0.546
611 0.551
612 0.551
613 0.557
614 0.545
615 0.542
616 0.584
617 0.538
618 0.566
619 0.575
620 0.574
621 0.547
622 0.551
623 0.556
624 0.556
625 0.55
626 0.581
627 0.554
628 0.585
629 0.551
630 0.54
631 0.557
632 0.539
633 0.555
634 0.583
635 0.557
636 0.568
637 0.572
638 0.57
639 0.552
640 0.57
641 0.552
642 0.566
643 0.57
644 0.6
645 0.562
646 0.554
647 0.576
648 0.577
649 0.547
650 0.566
651 0.546
652 0.575
653 0.579
654 0.553
655 0.549
656 0.542
657 0.557
658 0.563
659 0.57
660 0.558
661 0.532
662 0.566
663 0.578
664 0.544
665 0.547
666 0.528
667 0.546
668 0.543
669 0.56
670 0.567
671 0.564
672 0.553
673 0.572
674 0.562
675 0.571
676 0.532
677 0.575
678 0.573
679 0.564
680 0.554
681 0.536
682 0.557
683 0.524
684 0.557
685 0.568
686 0.568
687 0.557
688 0.57
689 0.585
690 0.539
691 0.53
692 0.565
693 0.552
694 0.526
695 0.57
696 0.565
697 0.553
698 0.57
699 0.577
700 0.559
701 0.568
702 0.564
703 0.552
704 0.577
705 0.563
706 0.586
707 0.578
708 0.572
709 0.551
710 0.548
711 0.554
712 0.573
713 0.552
714 0.59
715 0.576
716 0.581
717 0.553
718 0.549
719 0.548
720 0.559
721 0.573
722 0.606
723 0.555
724 0.571
725 0.592
726 0.566
727 0.567
728 0.546
729 0.592
730 0.569
731 0.581
732 0.563
733 0.566
734 0.57
735 0.579
736 0.598
737 0.569
738 0.568
739 0.564
740 0.561
741 0.548
742 0.572
743 0.562
744 0.576
745 0.594
746 0.566
747 0.577
748 0.565
749 0.577
750 0.555
751 0.524
752 0.552
753 0.59
754 0.544
755 0.572
756 0.568
757 0.558
758 0.56
759 0.574
760 0.574
761 0.58
762 0.569
763 0.575
764 0.598
765 0.579
766 0.557
767 0.573
768 0.595
769 0.561
770 0.568
771 0.561
772 0.538
773 0.59
774 0.588
775 0.595
776 0.576
777 0.569
778 0.571
779 0.561
780 0.555
781 0.563
782 0.551
783 0.585
784 0.553
785 0.592
786 0.568
787 0.571
788 0.572
789 0.561
790 0.557
791 0.569
792 0.562
793 0.571
794 0.59
795 0.556
796 0.574
797 0.578
798 0.57
799 0.577
800 0.574
801 0.569
802 0.586
803 0.577
804 0.576
805 0.56
806 0.567
807 0.55
808 0.577
809 0.546
810 0.578
811 0.552
812 0.569
813 0.573
814 0.56
815 0.59
816 0.567
817 0.592
818 0.576
819 0.552
820 0.557
821 0.588
822 0.572
823 0.587
824 0.575
825 0.568
826 0.603
827 0.562
828 0.54
829 0.578
830 0.578
831 0.587
832 0.566
833 0.576
834 0.563
835 0.58
836 0.558
837 0.562
838 0.565
839 0.552
840 0.565
841 0.568
842 0.565
843 0.567
844 0.57
845 0.584
846 0.57
847 0.575
848 0.591
849 0.562
850 0.576
851 0.582
852 0.572
853 0.571
854 0.576
855 0.561
856 0.586
857 0.555
858 0.564
859 0.595
860 0.604
861 0.589
862 0.594
863 0.596
864 0.589
865 0.581
866 0.558
867 0.549
868 0.59
869 0.564
870 0.555
871 0.574
872 0.559
873 0.592
874 0.605
875 0.582
876 0.618
877 0.542
878 0.563
879 0.554
880 0.583
881 0.572
882 0.586
883 0.583
884 0.587
885 0.58
886 0.586
887 0.586
888 0.584
889 0.558
890 0.561
891 0.564
892 0.584
893 0.558
894 0.591
895 0.584
896 0.579
897 0.577
898 0.583
899 0.605
900 0.564
901 0.606
902 0.562
903 0.585
904 0.595
905 0.586
906 0.593
907 0.588
908 0.591
909 0.587
910 0.581
911 0.594
912 0.613
913 0.585
914 0.579
915 0.595
916 0.591
917 0.571
918 0.594
919 0.576
920 0.575
921 0.573
922 0.606
923 0.592
924 0.578
925 0.565
926 0.584
927 0.605
928 0.608
929 0.607
930 0.572
931 0.572
932 0.59
933 0.577
934 0.579
935 0.574
936 0.584
937 0.576
938 0.619
939 0.566
940 0.599
941 0.567
942 0.586
943 0.576
944 0.603
945 0.568
946 0.577
947 0.571
948 0.589
949 0.579
950 0.576
951 0.59
952 0.597
953 0.592
954 0.57
955 0.566
956 0.61
957 0.596
958 0.572
959 0.574
960 0.591
961 0.593
962 0.576
963 0.606
964 0.6
965 0.597
966 0.605
967 0.602
968 0.604
969 0.583
970 0.584
971 0.602
972 0.589
973 0.581
974 0.606
975 0.609
976 0.576
977 0.58
978 0.553
979 0.605
980 0.598
981 0.569
982 0.579
983 0.587
984 0.574
985 0.609
986 0.599
987 0.569
988 0.603
989 0.583
990 0.584
991 0.595
992 0.595
993 0.619
994 0.581
995 0.57
996 0.613
997 0.598
998 0.592
999 0.598
1000 0.606
1001 0.595
1002 0.583
1003 0.604
1004 0.571
1005 0.587
1006 0.595
1007 0.581
1008 0.596
1009 0.611
1010 0.597
1011 0.598
1012 0.576
1013 0.599
1014 0.612
1015 0.568
1016 0.587
1017 0.549
1018 0.6
1019 0.606
1020 0.579
1021 0.604
1022 0.587
1023 0.597
1024 0.588
1025 0.577
1026 0.615
1027 0.578
1028 0.59
1029 0.596
1030 0.598
1031 0.605
1032 0.612
1033 0.609
1034 0.589
1035 0.581
1036 0.58
1037 0.598
1038 0.6
1039 0.591
1040 0.615
1041 0.564
1042 0.598
1043 0.598
1044 0.588
1045 0.59
1046 0.613
1047 0.558
1048 0.596
1049 0.596
1050 0.604
1051 0.582
1052 0.594
1053 0.6
1054 0.604
1055 0.579
1056 0.607
1057 0.598
1058 0.597
1059 0.591
1060 0.609
1061 0.603
1062 0.617
1063 0.607
1064 0.589
1065 0.623
1066 0.61
1067 0.612
1068 0.624
1069 0.561
1070 0.591
1071 0.587
1072 0.597
1073 0.602
1074 0.608
1075 0.602
1076 0.57
1077 0.58
1078 0.588
1079 0.595
1080 0.611
1081 0.599
1082 0.61
1083 0.596
1084 0.572
1085 0.588
1086 0.6
1087 0.593
1088 0.599
1089 0.589
1090 0.584
1091 0.595
1092 0.562
1093 0.615
1094 0.586
1095 0.568
1096 0.631
1097 0.61
1098 0.589
1099 0.58
1100 0.605
1101 0.619
1102 0.583
1103 0.599
1104 0.622
1105 0.645
1106 0.578
1107 0.627
1108 0.605
1109 0.604
1110 0.567
1111 0.596
1112 0.6
1113 0.575
1114 0.609
1115 0.596
1116 0.596
1117 0.606
1118 0.608
1119 0.59
1120 0.621
1121 0.598
1122 0.598
1123 0.599
1124 0.624
1125 0.579
1126 0.603
1127 0.603
1128 0.626
1129 0.593
1130 0.602
1131 0.608
1132 0.577
1133 0.6
1134 0.577
1135 0.564
1136 0.582
1137 0.613
1138 0.608
1139 0.613
1140 0.61
1141 0.592
1142 0.592
1143 0.6
1144 0.589
1145 0.587
1146 0.585
1147 0.603
1148 0.607
1149 0.598
1150 0.601
1151 0.602
1152 0.608
1153 0.579
1154 0.593
1155 0.585
1156 0.599
1157 0.616
1158 0.61
1159 0.615
1160 0.608
1161 0.593
1162 0.613
1163 0.607
1164 0.586
1165 0.606
1166 0.607
1167 0.616
1168 0.595
1169 0.58
1170 0.586
1171 0.617
1172 0.622
1173 0.608
1174 0.605
1175 0.59
1176 0.59
1177 0.616
1178 0.616
1179 0.592
1180 0.617
1181 0.616
1182 0.589
1183 0.617
1184 0.615
1185 0.593
1186 0.611
1187 0.599
1188 0.594
1189 0.606
1190 0.599
1191 0.627
1192 0.615
1193 0.587
1194 0.629
1195 0.617
1196 0.615
1197 0.598
1198 0.602
1199 0.597
1200 0.596
1201 0.596
1202 0.578
1203 0.577
1204 0.613
1205 0.624
1206 0.608
1207 0.626
1208 0.612
1209 0.591
1210 0.594
1211 0.596
1212 0.626
1213 0.627
1214 0.602
1215 0.584
1216 0.639
1217 0.629
1218 0.618
1219 0.615
1220 0.596
1221 0.581
1222 0.616
1223 0.619
1224 0.609
1225 0.602
1226 0.588
1227 0.628
1228 0.591
1229 0.614
1230 0.592
1231 0.606
1232 0.628
1233 0.612
1234 0.583
1235 0.612
1236 0.61
1237 0.608
1238 0.631
1239 0.607
1240 0.613
1241 0.593
1242 0.584
1243 0.576
1244 0.576
1245 0.588
1246 0.602
1247 0.604
1248 0.599
1249 0.623
1250 0.62
1251 0.613
1252 0.603
1253 0.594
1254 0.618
1255 0.597
1256 0.59
1257 0.612
1258 0.618
1259 0.615
1260 0.633
1261 0.619
1262 0.624
1263 0.616
1264 0.596
1265 0.603
1266 0.639
1267 0.602
1268 0.636
1269 0.61
1270 0.602
1271 0.602
1272 0.597
1273 0.6
1274 0.592
1275 0.591
1276 0.599
1277 0.629
1278 0.621
1279 0.632
1280 0.585
1281 0.635
1282 0.591
1283 0.61
1284 0.613
1285 0.622
1286 0.598
1287 0.619
1288 0.593
1289 0.593
1290 0.615
1291 0.612
1292 0.64
1293 0.611
1294 0.633
1295 0.637
1296 0.6
1297 0.594
1298 0.585
1299 0.626
1300 0.602
1301 0.615
1302 0.623
1303 0.589
1304 0.626
1305 0.619
1306 0.628
1307 0.596
1308 0.599
1309 0.59
1310 0.605
1311 0.613
1312 0.606
1313 0.645
1314 0.612
1315 0.612
1316 0.59
1317 0.597
1318 0.614
1319 0.622
1320 0.621
1321 0.595
1322 0.62
1323 0.606
1324 0.629
1325 0.617
1326 0.634
1327 0.614
1328 0.628
1329 0.572
1330 0.597
1331 0.597
1332 0.614
1333 0.602
1334 0.606
1335 0.623
1336 0.598
1337 0.615
1338 0.606
1339 0.593
1340 0.587
1341 0.618
1342 0.612
1343 0.615
1344 0.603
1345 0.618
1346 0.611
1347 0.627
1348 0.633
1349 0.63
1350 0.605
1351 0.599
1352 0.619
1353 0.599
1354 0.629
1355 0.604
1356 0.589
1357 0.607
1358 0.63
1359 0.645
1360 0.601
1361 0.612
1362 0.639
1363 0.635
1364 0.628
1365 0.625
1366 0.607
1367 0.625
1368 0.64
1369 0.666
1370 0.612
1371 0.619
1372 0.624
1373 0.596
1374 0.613
1375 0.583
1376 0.615
1377 0.632
1378 0.623
1379 0.597
1380 0.636
1381 0.618
1382 0.612
1383 0.616
1384 0.617
1385 0.637
1386 0.605
1387 0.614
1388 0.593
1389 0.608
1390 0.624
1391 0.613
1392 0.631
1393 0.6
1394 0.623
1395 0.629
1396 0.634
1397 0.611
1398 0.634
1399 0.627
1400 0.626
1401 0.59
1402 0.6
1403 0.616
1404 0.614
1405 0.631
1406 0.628
1407 0.633
1408 0.646
1409 0.638
1410 0.625
1411 0.593
1412 0.621
1413 0.609
1414 0.593
1415 0.609
1416 0.633
1417 0.62
1418 0.602
1419 0.618
1420 0.626
1421 0.614
1422 0.623
1423 0.637
1424 0.619
1425 0.637
1426 0.596
1427 0.619
1428 0.612
1429 0.624
1430 0.609
1431 0.629
1432 0.649
1433 0.603
1434 0.635
1435 0.638
1436 0.654
1437 0.616
1438 0.638
1439 0.605
1440 0.639
1441 0.616
1442 0.609
1443 0.634
1444 0.595
1445 0.64
1446 0.591
1447 0.606
1448 0.608
1449 0.616
1450 0.64
1451 0.656
1452 0.647
1453 0.615
1454 0.628
1455 0.641
1456 0.602
1457 0.616
1458 0.652
1459 0.599
1460 0.637
1461 0.631
1462 0.638
1463 0.611
1464 0.63
1465 0.61
1466 0.654
1467 0.619
1468 0.627
1469 0.64
1470 0.617
1471 0.609
1472 0.62
1473 0.641
1474 0.633
1475 0.619
1476 0.611
1477 0.625
1478 0.609
1479 0.647
1480 0.602
1481 0.626
1482 0.602
1483 0.617
1484 0.616
1485 0.627
1486 0.628
1487 0.639
1488 0.631
1489 0.624
1490 0.652
1491 0.63
1492 0.626
1493 0.632
1494 0.613
1495 0.623
1496 0.625
1497 0.63
1498 0.618
1499 0.632
1500 0.617
1501 0.633
1502 0.607
1503 0.617
1504 0.657
1505 0.616
1506 0.626
1507 0.63
1508 0.6
1509 0.624
1510 0.634
1511 0.629
1512 0.615
1513 0.636
1514 0.63
1515 0.617
1516 0.609
1517 0.652
1518 0.616
1519 0.642
1520 0.624
1521 0.636
1522 0.629
1523 0.626
1524 0.612
1525 0.625
1526 0.613
1527 0.64
1528 0.641
1529 0.634
1530 0.634
1531 0.642
1532 0.653
1533 0.648
1534 0.64
1535 0.625
1536 0.632
1537 0.625
1538 0.633
1539 0.603
1540 0.6
1541 0.637
1542 0.635
1543 0.634
1544 0.632
1545 0.608
1546 0.63
1547 0.625
1548 0.645
1549 0.625
1550 0.63
1551 0.626
1552 0.651
1553 0.611
1554 0.659
1555 0.639
1556 0.622
1557 0.637
1558 0.636
1559 0.616
1560 0.62
1561 0.62
1562 0.609
1563 0.643
1564 0.653
1565 0.63
1566 0.619
1567 0.651
1568 0.65
1569 0.64
1570 0.604
1571 0.61
1572 0.612
1573 0.653
1574 0.636
1575 0.631
1576 0.639
1577 0.626
1578 0.633
1579 0.632
1580 0.612
1581 0.627
1582 0.65
1583 0.631
1584 0.619
1585 0.617
1586 0.644
1587 0.622
1588 0.634
1589 0.635
1590 0.652
1591 0.624
1592 0.604
1593 0.61
1594 0.642
1595 0.61
1596 0.645
1597 0.615
1598 0.6
1599 0.627
1600 0.618
1601 0.629
1602 0.637
1603 0.662
1604 0.621
1605 0.632
1606 0.62
1607 0.614
1608 0.635
1609 0.639
1610 0.647
1611 0.634
1612 0.651
1613 0.643
1614 0.622
1615 0.601
1616 0.659
1617 0.632
1618 0.626
1619 0.619
1620 0.632
1621 0.634
1622 0.647
1623 0.626
1624 0.651
1625 0.628
1626 0.643
1627 0.645
1628 0.62
1629 0.658
1630 0.62
1631 0.617
1632 0.623
1633 0.666
1634 0.613
1635 0.635
1636 0.606
1637 0.633
1638 0.644
1639 0.63
1640 0.629
1641 0.663
1642 0.653
1643 0.636
1644 0.622
1645 0.636
1646 0.655
1647 0.662
1648 0.659
1649 0.625
1650 0.639
1651 0.61
1652 0.659
1653 0.644
1654 0.646
1655 0.637
1656 0.619
1657 0.628
1658 0.61
1659 0.619
1660 0.626
1661 0.637
1662 0.66
1663 0.63
1664 0.633
1665 0.647
1666 0.626
1667 0.648
1668 0.655
1669 0.642
1670 0.623
1671 0.636
1672 0.636
1673 0.638
1674 0.642
1675 0.654
1676 0.629
1677 0.643
1678 0.602
1679 0.632
1680 0.657
1681 0.625
1682 0.653
1683 0.638
1684 0.628
1685 0.665
1686 0.642
1687 0.624
1688 0.641
1689 0.646
1690 0.628
1691 0.639
1692 0.638
1693 0.639
1694 0.659
1695 0.639
1696 0.647
1697 0.62
1698 0.635
1699 0.654
1700 0.646
1701 0.607
1702 0.649
1703 0.629
1704 0.662
1705 0.615
1706 0.629
1707 0.626
1708 0.65
1709 0.669
1710 0.653
1711 0.65
1712 0.624
1713 0.623
1714 0.65
1715 0.655
1716 0.637
1717 0.63
1718 0.629
1719 0.627
1720 0.627
1721 0.653
1722 0.681
1723 0.656
1724 0.65
1725 0.654
1726 0.626
1727 0.672
1728 0.636
1729 0.63
1730 0.624
1731 0.619
1732 0.666
1733 0.63
1734 0.62
1735 0.644
1736 0.636
1737 0.658
1738 0.616
1739 0.647
1740 0.64
1741 0.645
1742 0.643
1743 0.646
1744 0.624
1745 0.639
1746 0.661
1747 0.606
1748 0.645
1749 0.649
1750 0.64
1751 0.646
1752 0.643
1753 0.612
1754 0.667
1755 0.656
1756 0.633
1757 0.629
1758 0.669
1759 0.647
1760 0.642
1761 0.63
1762 0.642
1763 0.652
1764 0.651
1765 0.64
1766 0.644
1767 0.661
1768 0.649
1769 0.641
1770 0.644
1771 0.653
1772 0.628
1773 0.639
1774 0.604
1775 0.642
1776 0.617
1777 0.649
1778 0.619
1779 0.653
1780 0.644
1781 0.628
1782 0.642
1783 0.614
1784 0.653
1785 0.654
1786 0.631
1787 0.635
1788 0.656
1789 0.63
1790 0.634
1791 0.655
1792 0.645
1793 0.632
1794 0.65
1795 0.636
1796 0.628
1797 0.668
1798 0.645
1799 0.64
1800 0.646
1801 0.644
1802 0.642
1803 0.628
1804 0.643
1805 0.669
1806 0.663
1807 0.635
1808 0.646
1809 0.629
1810 0.615
1811 0.63
1812 0.644
1813 0.629
1814 0.638
1815 0.662
1816 0.621
1817 0.646
1818 0.673
1819 0.667
1820 0.649
1821 0.65
1822 0.648
1823 0.643
1824 0.642
1825 0.662
1826 0.62
1827 0.635
1828 0.622
1829 0.645
1830 0.648
1831 0.648
1832 0.633
1833 0.626
1834 0.667
1835 0.661
1836 0.644
1837 0.633
1838 0.645
1839 0.639
1840 0.669
1841 0.652
1842 0.66
1843 0.658
1844 0.652
1845 0.639
1846 0.659
1847 0.651
1848 0.652
1849 0.642
1850 0.633
1851 0.656
1852 0.662
1853 0.65
1854 0.627
1855 0.67
1856 0.65
1857 0.668
1858 0.63
1859 0.656
1860 0.654
1861 0.668
1862 0.627
1863 0.658
1864 0.646
1865 0.645
1866 0.668
1867 0.647
1868 0.663
1869 0.621
1870 0.626
1871 0.638
1872 0.647
1873 0.664
1874 0.628
1875 0.629
1876 0.657
1877 0.662
1878 0.642
1879 0.641
1880 0.646
1881 0.649
1882 0.656
1883 0.661
1884 0.655
1885 0.644
1886 0.657
1887 0.66
1888 0.659
1889 0.638
1890 0.651
1891 0.651
1892 0.643
1893 0.652
1894 0.644
1895 0.646
1896 0.659
1897 0.65
1898 0.642
1899 0.639
1900 0.637
1901 0.62
1902 0.632
1903 0.64
1904 0.664
1905 0.647
1906 0.638
1907 0.641
1908 0.657
1909 0.656
1910 0.64
1911 0.632
1912 0.638
1913 0.644
1914 0.62
1915 0.639
1916 0.626
1917 0.64
1918 0.629
1919 0.659
1920 0.651
1921 0.661
1922 0.651
1923 0.631
1924 0.657
1925 0.63
1926 0.626
1927 0.674
1928 0.646
1929 0.656
1930 0.629
1931 0.629
1932 0.628
1933 0.62
1934 0.643
1935 0.649
1936 0.629
1937 0.654
1938 0.657
1939 0.663
1940 0.646
1941 0.629
1942 0.651
1943 0.663
1944 0.658
1945 0.693
1946 0.661
1947 0.635
1948 0.656
1949 0.667
1950 0.685
1951 0.653
1952 0.649
1953 0.658
1954 0.653
1955 0.651
1956 0.653
1957 0.64
1958 0.666
1959 0.644
1960 0.62
1961 0.64
1962 0.634
1963 0.659
1964 0.631
1965 0.638
1966 0.671
1967 0.657
1968 0.638
1969 0.63
1970 0.616
1971 0.632
1972 0.642
1973 0.664
1974 0.653
1975 0.634
1976 0.643
1977 0.651
1978 0.659
1979 0.668
1980 0.662
1981 0.634
1982 0.645
1983 0.63
1984 0.641
1985 0.677
1986 0.642
1987 0.683
1988 0.646
1989 0.644
1990 0.641
1991 0.658
1992 0.677
1993 0.644
1994 0.644
1995 0.638
1996 0.644
1997 0.647
1998 0.649
1999 0.666
2000 0.635
2001 0.644
2002 0.607
2003 0.639
2004 0.648
2005 0.649
2006 0.663
2007 0.671
2008 0.661
2009 0.662
2010 0.645
2011 0.639
2012 0.624
2013 0.64
2014 0.656
2015 0.623
2016 0.674
2017 0.66
2018 0.648
2019 0.672
2020 0.677
2021 0.634
2022 0.642
2023 0.665
2024 0.648
2025 0.623
2026 0.636
2027 0.637
2028 0.635
2029 0.64
2030 0.667
2031 0.642
2032 0.653
2033 0.654
2034 0.676
2035 0.658
2036 0.676
2037 0.636
2038 0.663
2039 0.634
2040 0.659
2041 0.647
2042 0.644
2043 0.669
2044 0.626
2045 0.654
2046 0.641
2047 0.636
2048 0.67
2049 0.668
2050 0.69
2051 0.62
2052 0.667
2053 0.659
2054 0.641
2055 0.674
2056 0.643
2057 0.661
2058 0.65
2059 0.655
2060 0.663
2061 0.667
2062 0.64
2063 0.653
2064 0.677
2065 0.66
2066 0.654
2067 0.633
2068 0.667
2069 0.653
2070 0.64
2071 0.658
2072 0.66
2073 0.661
2074 0.639
2075 0.657
2076 0.646
2077 0.652
2078 0.667
2079 0.634
2080 0.659
2081 0.644
2082 0.655
2083 0.653
2084 0.641
2085 0.652
2086 0.66
2087 0.639
2088 0.64
2089 0.661
2090 0.65
2091 0.637
2092 0.637
2093 0.657
2094 0.663
2095 0.674
2096 0.67
2097 0.66
2098 0.669
2099 0.67
2100 0.641
2101 0.663
2102 0.633
2103 0.659
2104 0.658
2105 0.635
2106 0.659
2107 0.677
2108 0.646
2109 0.681
2110 0.652
2111 0.66
2112 0.675
2113 0.645
2114 0.646
2115 0.657
2116 0.637
2117 0.63
2118 0.669
2119 0.64
2120 0.67
2121 0.684
2122 0.667
2123 0.671
2124 0.649
2125 0.655
2126 0.641
2127 0.65
2128 0.67
2129 0.639
2130 0.649
2131 0.653
2132 0.664
2133 0.666
2134 0.672
2135 0.641
2136 0.673
2137 0.632
2138 0.628
2139 0.633
2140 0.651
2141 0.651
2142 0.638
2143 0.658
2144 0.653
2145 0.669
2146 0.658
2147 0.684
2148 0.66
2149 0.675
2150 0.651
2151 0.649
2152 0.641
2153 0.662
2154 0.646
2155 0.682
2156 0.669
2157 0.655
2158 0.661
2159 0.66
2160 0.655
2161 0.648
2162 0.672
2163 0.671
2164 0.637
2165 0.665
2166 0.669
2167 0.685
2168 0.67
2169 0.68
2170 0.656
2171 0.657
2172 0.645
2173 0.677
2174 0.655
2175 0.654
2176 0.629
2177 0.663
2178 0.654
2179 0.671
2180 0.65
2181 0.658
2182 0.65
2183 0.674
2184 0.668
2185 0.636
2186 0.662
2187 0.675
2188 0.644
2189 0.653
2190 0.678
2191 0.645
2192 0.678
2193 0.66
2194 0.672
2195 0.681
2196 0.668
2197 0.656
2198 0.657
2199 0.64
2200 0.651
2201 0.627
2202 0.663
2203 0.652
2204 0.667
2205 0.663
2206 0.638
2207 0.659
2208 0.638
2209 0.637
2210 0.663
2211 0.673
2212 0.672
2213 0.69
2214 0.668
2215 0.639
2216 0.662
2217 0.632
2218 0.649
2219 0.646
2220 0.663
2221 0.651
2222 0.656
2223 0.659
2224 0.65
2225 0.654
2226 0.633
2227 0.657
2228 0.659
2229 0.638
2230 0.641
2231 0.675
2232 0.672
2233 0.668
2234 0.658
2235 0.668
2236 0.666
2237 0.67
2238 0.669
2239 0.655
2240 0.667
2241 0.662
2242 0.658
2243 0.669
2244 0.653
2245 0.67
2246 0.671
2247 0.665
2248 0.671
2249 0.683
2250 0.677
2251 0.671
2252 0.644
2253 0.67
2254 0.634
2255 0.654
2256 0.664
2257 0.693
2258 0.671
2259 0.66
2260 0.654
2261 0.666
2262 0.671
2263 0.665
2264 0.654
2265 0.673
2266 0.65
2267 0.646
2268 0.653
2269 0.654
2270 0.655
2271 0.646
2272 0.672
2273 0.658
2274 0.665
2275 0.679
2276 0.66
2277 0.663
2278 0.661
2279 0.658
2280 0.659
2281 0.669
2282 0.635
2283 0.633
2284 0.657
2285 0.655
2286 0.647
2287 0.658
2288 0.644
2289 0.657
2290 0.682
2291 0.663
2292 0.655
2293 0.666
2294 0.687
2295 0.654
2296 0.654
2297 0.645
2298 0.668
2299 0.648
2300 0.681
2301 0.655
2302 0.658
2303 0.676
2304 0.676
2305 0.669
2306 0.682
2307 0.661
2308 0.659
2309 0.651
2310 0.661
2311 0.652
2312 0.678
2313 0.669
2314 0.667
2315 0.681
2316 0.654
2317 0.686
2318 0.658
2319 0.676
2320 0.651
2321 0.649
2322 0.659
2323 0.691
2324 0.644
2325 0.675
2326 0.66
2327 0.646
2328 0.652
2329 0.631
2330 0.678
2331 0.658
2332 0.662
2333 0.684
2334 0.665
2335 0.662
2336 0.661
2337 0.65
2338 0.68
2339 0.658
2340 0.664
2341 0.679
2342 0.641
2343 0.673
2344 0.649
2345 0.662
2346 0.657
2347 0.652
2348 0.658
2349 0.678
2350 0.667
2351 0.68
2352 0.653
2353 0.664
2354 0.659
2355 0.682
2356 0.656
2357 0.664
2358 0.678
2359 0.643
2360 0.641
2361 0.653
2362 0.647
2363 0.672
2364 0.678
2365 0.661
2366 0.674
2367 0.673
2368 0.642
2369 0.662
2370 0.685
2371 0.685
2372 0.68
2373 0.688
2374 0.663
2375 0.679
2376 0.672
2377 0.676
2378 0.648
2379 0.676
2380 0.66
2381 0.656
2382 0.653
2383 0.668
2384 0.677
2385 0.675
2386 0.66
2387 0.684
2388 0.679
2389 0.657
2390 0.677
2391 0.645
2392 0.679
2393 0.674
2394 0.665
2395 0.669
2396 0.656
2397 0.69
2398 0.698
2399 0.689
2400 0.658
2401 0.655
2402 0.673
2403 0.676
2404 0.637
2405 0.658
2406 0.661
2407 0.693
2408 0.648
2409 0.671
2410 0.675
2411 0.678
2412 0.666
2413 0.667
2414 0.655
2415 0.662
2416 0.668
2417 0.684
2418 0.662
2419 0.655
2420 0.674
2421 0.653
2422 0.652
2423 0.653
2424 0.679
2425 0.655
2426 0.68
2427 0.666
2428 0.669
2429 0.656
2430 0.666
2431 0.654
2432 0.645
2433 0.667
2434 0.668
2435 0.682
2436 0.685
2437 0.652
2438 0.664
2439 0.66
2440 0.67
2441 0.681
2442 0.631
2443 0.678
2444 0.665
2445 0.651
2446 0.683
2447 0.668
2448 0.657
2449 0.653
2450 0.67
2451 0.666
2452 0.675
2453 0.678
2454 0.675
2455 0.686
2456 0.671
2457 0.671
2458 0.672
2459 0.654
2460 0.639
2461 0.673
2462 0.662
2463 0.639
2464 0.696
2465 0.673
2466 0.658
2467 0.675
2468 0.667
2469 0.652
2470 0.652
2471 0.676
2472 0.687
2473 0.665
2474 0.686
2475 0.68
2476 0.654
2477 0.646
2478 0.669
2479 0.657
2480 0.665
2481 0.692
2482 0.643
2483 0.671
2484 0.665
2485 0.673
2486 0.665
2487 0.659
2488 0.668
2489 0.652
2490 0.671
2491 0.683
2492 0.671
2493 0.697
2494 0.706
2495 0.673
2496 0.687
2497 0.683
2498 0.676
2499 0.675
2500 0.674
2501 0.686
2502 0.64
2503 0.683
2504 0.683
2505 0.699
2506 0.68
2507 0.681
2508 0.659
2509 0.664
2510 0.681
2511 0.683
2512 0.68
2513 0.701
2514 0.677
2515 0.651
2516 0.649
2517 0.66
2518 0.656
2519 0.677
2520 0.676
2521 0.689
2522 0.667
2523 0.648
2524 0.646
2525 0.673
2526 0.674
2527 0.671
2528 0.682
2529 0.633
2530 0.667
2531 0.691
2532 0.656
2533 0.698
2534 0.678
2535 0.652
2536 0.676
2537 0.664
2538 0.665
2539 0.667
2540 0.67
2541 0.659
2542 0.675
2543 0.687
2544 0.636
2545 0.668
2546 0.662
2547 0.667
2548 0.663
2549 0.649
2550 0.674
2551 0.646
2552 0.646
2553 0.656
2554 0.645
2555 0.676
2556 0.692
2557 0.685
2558 0.669
2559 0.665
2560 0.689
2561 0.661
2562 0.657
2563 0.676
2564 0.661
2565 0.675
2566 0.686
2567 0.674
2568 0.684
2569 0.665
2570 0.665
2571 0.659
2572 0.674
2573 0.671
2574 0.673
2575 0.678
2576 0.667
2577 0.688
2578 0.673
2579 0.666
2580 0.669
2581 0.666
2582 0.686
2583 0.677
2584 0.662
2585 0.682
2586 0.657
2587 0.696
2588 0.672
2589 0.658
2590 0.649
2591 0.667
2592 0.652
2593 0.667
2594 0.671
2595 0.654
2596 0.67
2597 0.666
2598 0.661
2599 0.665
2600 0.646
2601 0.68
2602 0.668
2603 0.657
2604 0.656
2605 0.676
2606 0.674
2607 0.681
2608 0.686
2609 0.674
2610 0.676
2611 0.649
2612 0.642
2613 0.679
2614 0.673
2615 0.669
2616 0.692
2617 0.656
2618 0.701
2619 0.695
2620 0.667
2621 0.669
2622 0.675
2623 0.682
2624 0.669
2625 0.696
2626 0.665
2627 0.685
2628 0.685
2629 0.672
2630 0.686
2631 0.646
2632 0.673
2633 0.672
2634 0.666
2635 0.678
2636 0.692
2637 0.666
2638 0.671
2639 0.675
2640 0.671
2641 0.659
2642 0.669
2643 0.686
2644 0.685
2645 0.696
2646 0.682
2647 0.658
2648 0.651
2649 0.691
2650 0.681
2651 0.68
2652 0.662
2653 0.674
2654 0.682
2655 0.683
2656 0.669
2657 0.66
2658 0.672
2659 0.702
2660 0.658
2661 0.662
2662 0.681
2663 0.677
2664 0.65
2665 0.666
2666 0.69
2667 0.657
2668 0.676
2669 0.664
2670 0.673
2671 0.667
2672 0.662
2673 0.69
2674 0.676
2675 0.667
2676 0.692
2677 0.673
2678 0.662
2679 0.673
2680 0.678
2681 0.681
2682 0.686
2683 0.643
2684 0.685
2685 0.647
2686 0.669
2687 0.687
2688 0.679
2689 0.678
2690 0.665
2691 0.662
2692 0.672
2693 0.687
2694 0.684
2695 0.669
2696 0.676
2697 0.694
2698 0.669
2699 0.683
2700 0.654
2701 0.653
2702 0.674
2703 0.677
2704 0.664
2705 0.65
2706 0.693
2707 0.668
2708 0.692
2709 0.671
2710 0.694
2711 0.681
2712 0.68
2713 0.677
2714 0.684
2715 0.625
2716 0.707
2717 0.669
2718 0.643
2719 0.676
2720 0.686
2721 0.688
2722 0.666
2723 0.669
2724 0.682
2725 0.681
2726 0.679
2727 0.684
2728 0.683
2729 0.67
2730 0.684
2731 0.675
2732 0.655
2733 0.702
2734 0.671
2735 0.687
2736 0.702
2737 0.691
2738 0.69
2739 0.671
2740 0.699
2741 0.688
2742 0.684
2743 0.665
2744 0.675
2745 0.664
2746 0.654
2747 0.678
2748 0.67
2749 0.69
2750 0.681
2751 0.69
2752 0.677
2753 0.671
2754 0.674
2755 0.682
2756 0.666
2757 0.658
2758 0.683
2759 0.669
2760 0.711
2761 0.674
2762 0.667
2763 0.664
2764 0.688
2765 0.685
2766 0.645
2767 0.674
2768 0.657
2769 0.661
2770 0.684
2771 0.684
2772 0.661
2773 0.695
2774 0.665
2775 0.671
2776 0.661
2777 0.688
2778 0.658
2779 0.677
2780 0.688
2781 0.668
2782 0.686
2783 0.679
2784 0.683
2785 0.676
2786 0.664
2787 0.688
2788 0.682
2789 0.687
2790 0.678
2791 0.703
2792 0.692
2793 0.671
2794 0.67
2795 0.69
2796 0.7
2797 0.692
2798 0.678
2799 0.695
2800 0.673
2801 0.647
2802 0.673
2803 0.708
2804 0.673
2805 0.663
2806 0.692
2807 0.677
2808 0.676
2809 0.656
2810 0.686
2811 0.674
2812 0.675
2813 0.666
2814 0.684
2815 0.662
2816 0.674
2817 0.693
2818 0.688
2819 0.673
2820 0.694
2821 0.657
2822 0.656
2823 0.692
2824 0.685
2825 0.664
2826 0.676
2827 0.676
2828 0.671
2829 0.658
2830 0.681
2831 0.696
2832 0.696
2833 0.678
2834 0.687
2835 0.681
2836 0.672
2837 0.702
2838 0.665
2839 0.669
2840 0.698
2841 0.672
2842 0.681
2843 0.667
2844 0.689
2845 0.659
2846 0.676
2847 0.688
2848 0.675
2849 0.682
2850 0.679
2851 0.666
2852 0.678
2853 0.68
2854 0.674
2855 0.662
2856 0.674
2857 0.679
2858 0.691
2859 0.682
2860 0.688
2861 0.704
2862 0.688
2863 0.673
2864 0.695
2865 0.693
2866 0.66
2867 0.701
2868 0.68
2869 0.676
2870 0.683
2871 0.68
2872 0.667
2873 0.671
2874 0.674
2875 0.652
2876 0.676
2877 0.675
2878 0.683
2879 0.665
2880 0.695
2881 0.659
2882 0.666
2883 0.687
2884 0.672
2885 0.684
2886 0.685
2887 0.694
2888 0.695
2889 0.705
2890 0.685
2891 0.676
2892 0.688
2893 0.677
2894 0.66
2895 0.682
2896 0.661
2897 0.702
2898 0.669
2899 0.671
2900 0.691
2901 0.689
2902 0.688
2903 0.684
2904 0.677
2905 0.685
2906 0.684
2907 0.672
2908 0.668
2909 0.692
2910 0.694
2911 0.671
2912 0.692
2913 0.667
2914 0.66
2915 0.68
2916 0.671
2917 0.666
2918 0.677
2919 0.67
2920 0.672
2921 0.689
2922 0.712
2923 0.685
2924 0.693
2925 0.694
2926 0.683
2927 0.71
2928 0.707
2929 0.659
2930 0.69
2931 0.693
2932 0.67
2933 0.684
2934 0.675
2935 0.697
2936 0.693
2937 0.692
2938 0.684
2939 0.68
2940 0.682
2941 0.664
2942 0.672
2943 0.671
2944 0.701
2945 0.652
2946 0.703
2947 0.693
2948 0.684
2949 0.671
2950 0.674
2951 0.679
2952 0.689
2953 0.683
2954 0.689
2955 0.697
2956 0.668
2957 0.69
2958 0.679
2959 0.679
2960 0.67
2961 0.668
2962 0.686
2963 0.672
2964 0.682
2965 0.663
2966 0.678
2967 0.702
2968 0.681
2969 0.679
2970 0.694
2971 0.684
2972 0.684
2973 0.68
2974 0.697
2975 0.672
2976 0.696
2977 0.677
2978 0.667
2979 0.676
2980 0.692
2981 0.683
2982 0.682
2983 0.7
2984 0.658
2985 0.66
2986 0.676
2987 0.652
2988 0.692
2989 0.668
2990 0.67
2991 0.686
2992 0.698
2993 0.652
2994 0.707
2995 0.668
2996 0.703
2997 0.672
2998 0.674
2999 0.679
3000 0.681
3001 0.698
3002 0.668
3003 0.693
3004 0.697
3005 0.685
3006 0.695
3007 0.682
3008 0.673
3009 0.688
3010 0.662
3011 0.676
3012 0.71
3013 0.693
3014 0.676
3015 0.669
3016 0.685
3017 0.703
3018 0.676
3019 0.668
3020 0.67
3021 0.668
3022 0.689
3023 0.693
3024 0.704
3025 0.705
3026 0.718
3027 0.68
3028 0.684
3029 0.688
3030 0.672
3031 0.674
3032 0.698
3033 0.678
3034 0.673
3035 0.69
3036 0.694
3037 0.689
3038 0.683
3039 0.695
3040 0.687
3041 0.68
3042 0.687
3043 0.675
3044 0.649
3045 0.696
3046 0.715
3047 0.721
3048 0.692
3049 0.697
3050 0.698
3051 0.701
3052 0.694
3053 0.709
3054 0.682
3055 0.702
3056 0.687
3057 0.705
3058 0.696
3059 0.68
3060 0.685
3061 0.699
3062 0.691
3063 0.669
3064 0.691
3065 0.703
3066 0.721
3067 0.704
3068 0.68
3069 0.674
3070 0.686
3071 0.681
3072 0.702
3073 0.697
3074 0.685
3075 0.694
3076 0.695
3077 0.685
3078 0.68
3079 0.679
3080 0.674
3081 0.67
3082 0.684
3083 0.703
3084 0.69
3085 0.681
3086 0.674
3087 0.669
3088 0.673
3089 0.694
3090 0.69
3091 0.67
3092 0.677
3093 0.681
3094 0.662
3095 0.664
3096 0.677
3097 0.687
3098 0.664
3099 0.677
3100 0.682
3101 0.69
3102 0.702
3103 0.677
3104 0.684
3105 0.686
3106 0.661
3107 0.687
3108 0.681
3109 0.693
3110 0.67
3111 0.687
3112 0.681
3113 0.672
3114 0.667
3115 0.68
3116 0.676
3117 0.692
3118 0.686
3119 0.667
3120 0.683
3121 0.687
3122 0.686
3123 0.668
3124 0.716
3125 0.686
3126 0.684
3127 0.682
3128 0.697
3129 0.661
3130 0.694
3131 0.673
3132 0.702
3133 0.676
3134 0.673
3135 0.68
3136 0.692
3137 0.687
3138 0.703
3139 0.696
3140 0.654
3141 0.707
3142 0.675
3143 0.707
3144 0.676
3145 0.677
3146 0.702
3147 0.69
3148 0.68
3149 0.681
3150 0.695
3151 0.703
3152 0.674
3153 0.713
3154 0.679
3155 0.666
3156 0.665
3157 0.673
3158 0.705
3159 0.686
3160 0.682
3161 0.666
3162 0.66
3163 0.673
3164 0.699
3165 0.681
3166 0.72
3167 0.692
3168 0.72
3169 0.684
3170 0.68
3171 0.686
3172 0.714
3173 0.69
3174 0.679
3175 0.694
3176 0.698
3177 0.702
3178 0.703
3179 0.683
3180 0.672
3181 0.693
3182 0.687
3183 0.656
3184 0.7
3185 0.663
3186 0.676
3187 0.706
3188 0.689
3189 0.684
3190 0.704
3191 0.687
3192 0.67
3193 0.695
3194 0.674
3195 0.703
3196 0.684
3197 0.654
3198 0.698
3199 0.692
3200 0.7
3201 0.683
3202 0.669
3203 0.653
3204 0.684
3205 0.698
3206 0.682
3207 0.696
3208 0.66
3209 0.686
3210 0.679
3211 0.709
3212 0.667
3213 0.67
3214 0.681
3215 0.691
3216 0.687
3217 0.716
3218 0.687
3219 0.682
3220 0.678
3221 0.681
3222 0.679
3223 0.682
3224 0.666
3225 0.697
3226 0.682
3227 0.697
3228 0.694
3229 0.681
3230 0.697
3231 0.674
3232 0.695
3233 0.695
3234 0.655
3235 0.697
3236 0.705
3237 0.692
3238 0.692
3239 0.696
3240 0.685
3241 0.667
3242 0.697
3243 0.687
3244 0.684
3245 0.683
3246 0.71
3247 0.674
3248 0.707
3249 0.681
3250 0.691
3251 0.67
3252 0.671
3253 0.677
3254 0.7
3255 0.695
3256 0.685
3257 0.69
3258 0.702
3259 0.67
3260 0.688
3261 0.687
3262 0.695
3263 0.689
3264 0.692
3265 0.71
3266 0.69
3267 0.668
3268 0.714
3269 0.68
3270 0.702
3271 0.672
3272 0.692
3273 0.692
3274 0.685
3275 0.68
3276 0.702
3277 0.701
3278 0.713
3279 0.68
3280 0.69
3281 0.679
3282 0.703
3283 0.681
3284 0.716
3285 0.683
3286 0.692
3287 0.675
3288 0.711
3289 0.705
3290 0.688
3291 0.688
3292 0.664
3293 0.69
3294 0.702
3295 0.681
3296 0.689
3297 0.698
3298 0.678
3299 0.692
3300 0.713
3301 0.71
3302 0.689
3303 0.687
3304 0.674
3305 0.697
3306 0.684
3307 0.69
3308 0.723
3309 0.705
3310 0.696
3311 0.714
3312 0.699
3313 0.7
3314 0.699
3315 0.684
3316 0.686
3317 0.69
3318 0.685
3319 0.674
3320 0.703
3321 0.69
3322 0.701
3323 0.702
3324 0.685
3325 0.688
3326 0.677
3327 0.702
3328 0.695
3329 0.707
3330 0.69
3331 0.692
3332 0.688
3333 0.679
3334 0.688
3335 0.699
3336 0.721
3337 0.698
3338 0.675
3339 0.676
3340 0.695
3341 0.67
3342 0.685
3343 0.675
3344 0.709
3345 0.713
3346 0.689
3347 0.682
3348 0.676
3349 0.705
3350 0.701
3351 0.699
3352 0.683
3353 0.705
3354 0.7
3355 0.7
3356 0.698
3357 0.679
3358 0.686
3359 0.671
3360 0.677
3361 0.696
3362 0.711
3363 0.702
3364 0.682
3365 0.687
3366 0.699
3367 0.712
3368 0.7
3369 0.698
3370 0.689
3371 0.696
3372 0.698
3373 0.687
3374 0.699
3375 0.723
3376 0.671
3377 0.678
3378 0.685
3379 0.673
3380 0.693
3381 0.683
3382 0.679
3383 0.686
3384 0.667
3385 0.694
3386 0.712
3387 0.71
3388 0.692
3389 0.71
3390 0.692
3391 0.709
3392 0.729
3393 0.708
3394 0.703
3395 0.687
3396 0.692
3397 0.681
3398 0.688
3399 0.696
3400 0.706
3401 0.67
3402 0.655
3403 0.681
3404 0.69
3405 0.714
3406 0.714
3407 0.699
3408 0.694
3409 0.674
3410 0.697
3411 0.706
3412 0.691
3413 0.694
3414 0.701
3415 0.714
3416 0.711
3417 0.697
3418 0.672
3419 0.688
3420 0.691
3421 0.713
3422 0.686
3423 0.713
3424 0.722
3425 0.714
3426 0.671
3427 0.684
3428 0.684
3429 0.701
3430 0.705
3431 0.708
3432 0.714
3433 0.69
3434 0.66
3435 0.692
3436 0.683
3437 0.695
3438 0.674
3439 0.701
3440 0.696
3441 0.679
3442 0.697
3443 0.681
3444 0.701
3445 0.667
3446 0.699
3447 0.698
3448 0.685
3449 0.697
3450 0.678
3451 0.703
3452 0.706
3453 0.69
3454 0.715
3455 0.695
3456 0.706
3457 0.699
3458 0.687
3459 0.674
3460 0.695
3461 0.691
3462 0.694
3463 0.662
3464 0.721
3465 0.679
3466 0.694
3467 0.7
3468 0.717
3469 0.709
3470 0.696
3471 0.676
3472 0.687
3473 0.697
3474 0.678
3475 0.698
3476 0.718
3477 0.687
3478 0.666
3479 0.685
3480 0.707
3481 0.697
3482 0.688
3483 0.706
3484 0.71
3485 0.674
3486 0.679
3487 0.718
3488 0.714
3489 0.694
3490 0.716
3491 0.667
3492 0.682
3493 0.702
3494 0.695
3495 0.693
3496 0.692
3497 0.695
3498 0.675
3499 0.694
3500 0.701
3501 0.693
3502 0.686
3503 0.713
3504 0.719
3505 0.682
3506 0.714
3507 0.712
3508 0.685
3509 0.684
3510 0.692
3511 0.676
3512 0.69
3513 0.689
3514 0.693
3515 0.705
3516 0.711
3517 0.686
3518 0.713
3519 0.701
3520 0.687
3521 0.673
3522 0.688
3523 0.685
3524 0.714
3525 0.702
3526 0.691
3527 0.7
3528 0.729
3529 0.718
3530 0.706
3531 0.704
3532 0.714
3533 0.696
3534 0.705
3535 0.691
3536 0.696
3537 0.695
3538 0.684
3539 0.703
3540 0.696
3541 0.7
3542 0.681
3543 0.722
3544 0.684
3545 0.731
3546 0.728
3547 0.711
3548 0.705
3549 0.691
3550 0.702
3551 0.688
3552 0.7
3553 0.734
3554 0.702
3555 0.654
3556 0.697
3557 0.687
3558 0.703
3559 0.708
3560 0.708
3561 0.694
3562 0.68
3563 0.705
3564 0.7
3565 0.698
3566 0.694
3567 0.701
3568 0.697
3569 0.717
3570 0.678
3571 0.696
3572 0.686
3573 0.715
3574 0.713
3575 0.689
3576 0.691
3577 0.707
3578 0.703
3579 0.714
3580 0.691
3581 0.692
3582 0.678
3583 0.694
3584 0.684
3585 0.706
3586 0.708
3587 0.706
3588 0.69
3589 0.696
3590 0.734
3591 0.679
3592 0.703
3593 0.708
3594 0.686
3595 0.696
3596 0.682
3597 0.681
3598 0.699
3599 0.687
3600 0.709
3601 0.701
3602 0.698
3603 0.679
3604 0.685
3605 0.701
3606 0.69
3607 0.668
3608 0.689
3609 0.69
3610 0.705
3611 0.689
3612 0.673
3613 0.716
3614 0.687
3615 0.689
3616 0.708
3617 0.678
3618 0.704
3619 0.678
3620 0.707
3621 0.696
3622 0.689
3623 0.66
3624 0.691
3625 0.689
3626 0.683
3627 0.693
3628 0.701
3629 0.699
3630 0.707
3631 0.671
3632 0.683
3633 0.698
3634 0.697
3635 0.7
3636 0.689
3637 0.69
3638 0.7
3639 0.7
3640 0.718
3641 0.714
3642 0.691
3643 0.694
3644 0.696
3645 0.692
3646 0.699
3647 0.682
3648 0.702
3649 0.698
3650 0.715
3651 0.692
3652 0.7
3653 0.714
3654 0.69
3655 0.685
3656 0.694
3657 0.691
3658 0.709
3659 0.712
3660 0.688
3661 0.694
3662 0.681
3663 0.714
3664 0.691
3665 0.699
3666 0.68
3667 0.713
3668 0.687
3669 0.723
3670 0.701
3671 0.69
3672 0.709
3673 0.686
3674 0.678
3675 0.715
3676 0.705
3677 0.688
3678 0.684
3679 0.716
3680 0.714
3681 0.729
3682 0.709
3683 0.703
3684 0.697
3685 0.701
3686 0.701
3687 0.689
3688 0.705
3689 0.722
3690 0.701
3691 0.703
3692 0.698
3693 0.721
3694 0.728
3695 0.695
3696 0.714
3697 0.698
3698 0.716
3699 0.702
3700 0.703
3701 0.69
3702 0.682
3703 0.681
3704 0.698
3705 0.699
3706 0.74
3707 0.671
3708 0.713
3709 0.708
3710 0.69
3711 0.687
3712 0.684
3713 0.695
3714 0.669
3715 0.723
3716 0.691
3717 0.702
3718 0.696
3719 0.718
3720 0.686
3721 0.705
3722 0.673
3723 0.687
3724 0.692
3725 0.703
3726 0.702
3727 0.685
3728 0.713
3729 0.694
3730 0.72
3731 0.72
3732 0.717
3733 0.727
3734 0.704
3735 0.696
3736 0.713
3737 0.725
3738 0.713
3739 0.715
3740 0.711
3741 0.7
3742 0.689
3743 0.695
3744 0.725
3745 0.693
3746 0.692
3747 0.732
3748 0.713
3749 0.696
3750 0.697
3751 0.723
3752 0.713
3753 0.706
3754 0.704
3755 0.698
3756 0.69
3757 0.696
3758 0.721
3759 0.718
3760 0.712
3761 0.701
3762 0.678
3763 0.704
3764 0.709
3765 0.71
3766 0.693
3767 0.698
3768 0.699
3769 0.722
3770 0.704
3771 0.709
3772 0.706
3773 0.707
3774 0.725
3775 0.719
3776 0.707
3777 0.694
3778 0.738
3779 0.72
3780 0.696
3781 0.715
3782 0.69
3783 0.721
3784 0.709
3785 0.691
3786 0.693
3787 0.709
3788 0.68
3789 0.695
3790 0.72
3791 0.709
3792 0.727
3793 0.695
3794 0.712
3795 0.69
3796 0.658
3797 0.676
3798 0.694
3799 0.697
3800 0.717
3801 0.702
3802 0.676
3803 0.702
3804 0.695
3805 0.709
3806 0.734
3807 0.726
3808 0.679
3809 0.705
3810 0.7
3811 0.697
3812 0.696
3813 0.714
3814 0.68
3815 0.685
3816 0.686
3817 0.725
3818 0.698
3819 0.73
3820 0.674
3821 0.697
3822 0.71
3823 0.709
3824 0.694
3825 0.711
3826 0.693
3827 0.706
3828 0.681
3829 0.708
3830 0.712
3831 0.695
3832 0.693
3833 0.709
3834 0.699
3835 0.713
3836 0.723
3837 0.711
3838 0.706
3839 0.685
3840 0.717
3841 0.717
3842 0.697
3843 0.708
3844 0.716
3845 0.696
3846 0.693
3847 0.705
3848 0.705
3849 0.706
3850 0.72
3851 0.715
3852 0.698
3853 0.714
3854 0.706
3855 0.695
3856 0.72
3857 0.702
3858 0.723
3859 0.725
3860 0.696
3861 0.717
3862 0.681
3863 0.678
3864 0.702
3865 0.705
3866 0.721
3867 0.716
3868 0.718
3869 0.711
3870 0.709
3871 0.704
3872 0.692
3873 0.704
3874 0.72
3875 0.703
3876 0.699
3877 0.708
3878 0.692
3879 0.701
3880 0.698
3881 0.709
3882 0.709
3883 0.707
3884 0.7
3885 0.719
3886 0.707
3887 0.712
3888 0.714
3889 0.703
3890 0.711
3891 0.691
3892 0.715
3893 0.715
3894 0.693
3895 0.717
3896 0.714
3897 0.701
3898 0.708
3899 0.724
3900 0.714
3901 0.681
3902 0.706
3903 0.691
3904 0.71
3905 0.696
3906 0.699
3907 0.702
3908 0.724
3909 0.705
3910 0.69
3911 0.707
3912 0.682
3913 0.727
3914 0.679
3915 0.714
3916 0.694
3917 0.714
3918 0.706
3919 0.724
3920 0.707
3921 0.715
3922 0.713
3923 0.719
3924 0.722
3925 0.71
3926 0.71
3927 0.695
3928 0.692
3929 0.716
3930 0.722
3931 0.691
3932 0.722
3933 0.683
3934 0.7
3935 0.71
3936 0.707
3937 0.716
3938 0.695
3939 0.688
3940 0.723
3941 0.704
3942 0.714
3943 0.709
3944 0.711
3945 0.704
3946 0.728
3947 0.727
3948 0.707
3949 0.716
3950 0.678
3951 0.72
3952 0.702
3953 0.719
3954 0.705
3955 0.676
3956 0.705
3957 0.701
3958 0.687
3959 0.721
3960 0.733
3961 0.71
3962 0.714
3963 0.725
3964 0.741
3965 0.699
3966 0.709
3967 0.72
3968 0.725
3969 0.717
3970 0.704
3971 0.701
3972 0.725
3973 0.702
3974 0.713
3975 0.709
3976 0.707
3977 0.73
3978 0.694
3979 0.719
3980 0.74
3981 0.719
3982 0.7
3983 0.713
3984 0.682
3985 0.689
3986 0.716
3987 0.701
3988 0.715
3989 0.715
3990 0.711
3991 0.716
3992 0.7
3993 0.71
3994 0.734
3995 0.727
3996 0.691
3997 0.7
3998 0.738
3999 0.694
4000 0.733
4001 0.699
4002 0.72
4003 0.719
4004 0.704
4005 0.721
4006 0.686
4007 0.712
4008 0.709
4009 0.707
4010 0.666
4011 0.713
4012 0.719
4013 0.747
4014 0.707
4015 0.716
4016 0.706
4017 0.71
4018 0.715
4019 0.714
4020 0.713
4021 0.705
4022 0.685
4023 0.714
4024 0.71
4025 0.697
4026 0.713
4027 0.72
4028 0.709
4029 0.718
4030 0.739
4031 0.688
4032 0.713
4033 0.685
4034 0.691
4035 0.71
4036 0.704
4037 0.688
4038 0.706
4039 0.741
4040 0.7
4041 0.727
4042 0.732
4043 0.718
4044 0.701
4045 0.732
4046 0.691
4047 0.711
4048 0.69
4049 0.718
4050 0.727
4051 0.731
4052 0.704
4053 0.705
4054 0.738
4055 0.723
4056 0.705
4057 0.709
4058 0.716
4059 0.666
4060 0.691
4061 0.732
4062 0.725
4063 0.714
4064 0.717
4065 0.709
4066 0.718
4067 0.702
4068 0.718
4069 0.714
4070 0.746
4071 0.74
4072 0.699
4073 0.702
4074 0.726
4075 0.703
4076 0.704
4077 0.705
4078 0.695
4079 0.701
4080 0.727
4081 0.695
4082 0.711
4083 0.698
4084 0.72
4085 0.703
4086 0.71
4087 0.744
4088 0.713
4089 0.713
4090 0.707
4091 0.704
4092 0.715
4093 0.713
4094 0.687
4095 0.723
4096 0.702
4097 0.724
4098 0.7
4099 0.705
4100 0.722
4101 0.709
4102 0.706
4103 0.704
4104 0.708
4105 0.723
4106 0.689
4107 0.704
4108 0.72
4109 0.72
4110 0.74
4111 0.723
4112 0.708
4113 0.702
4114 0.696
4115 0.703
4116 0.733
4117 0.721
4118 0.698
4119 0.718
4120 0.722
4121 0.712
4122 0.701
4123 0.713
4124 0.721
4125 0.715
4126 0.731
4127 0.701
4128 0.702
4129 0.71
4130 0.712
4131 0.711
4132 0.71
4133 0.74
4134 0.686
4135 0.729
4136 0.695
4137 0.726
4138 0.701
4139 0.705
4140 0.707
4141 0.726
4142 0.731
4143 0.714
4144 0.728
4145 0.687
4146 0.705
4147 0.709
4148 0.699
4149 0.731
4150 0.72
4151 0.696
4152 0.734
4153 0.713
4154 0.715
4155 0.72
4156 0.693
4157 0.727
4158 0.724
4159 0.717
4160 0.712
4161 0.701
4162 0.733
4163 0.704
4164 0.707
4165 0.713
4166 0.712
4167 0.736
4168 0.7
4169 0.696
4170 0.723
4171 0.706
4172 0.731
4173 0.719
4174 0.728
4175 0.705
4176 0.73
4177 0.674
4178 0.696
4179 0.692
4180 0.717
4181 0.7
4182 0.739
4183 0.73
4184 0.729
4185 0.707
4186 0.704
4187 0.717
4188 0.735
4189 0.71
4190 0.702
4191 0.711
4192 0.7
4193 0.707
4194 0.713
4195 0.716
4196 0.728
4197 0.719
4198 0.712
4199 0.706
4200 0.716
4201 0.715
4202 0.737
4203 0.707
4204 0.743
4205 0.715
4206 0.727
4207 0.697
4208 0.717
4209 0.715
4210 0.736
4211 0.714
4212 0.726
4213 0.726
4214 0.696
4215 0.711
4216 0.729
4217 0.745
4218 0.686
4219 0.71
4220 0.732
4221 0.701
4222 0.715
4223 0.73
4224 0.725
4225 0.707
4226 0.707
4227 0.717
4228 0.703
4229 0.73
4230 0.717
4231 0.714
4232 0.728
4233 0.719
4234 0.706
4235 0.712
4236 0.741
4237 0.719
4238 0.706
4239 0.709
4240 0.689
4241 0.728
4242 0.696
4243 0.712
4244 0.717
4245 0.724
4246 0.714
4247 0.701
4248 0.691
4249 0.7
4250 0.726
4251 0.698
4252 0.702
4253 0.73
4254 0.726
4255 0.714
4256 0.705
4257 0.715
4258 0.718
4259 0.715
4260 0.728
4261 0.708
4262 0.724
4263 0.706
4264 0.716
4265 0.697
4266 0.712
4267 0.708
4268 0.698
4269 0.714
4270 0.695
4271 0.704
4272 0.716
4273 0.725
4274 0.716
4275 0.726
4276 0.694
4277 0.715
4278 0.709
4279 0.726
4280 0.701
4281 0.73
4282 0.709
4283 0.693
4284 0.695
4285 0.716
4286 0.7
4287 0.711
4288 0.731
4289 0.695
4290 0.731
4291 0.707
4292 0.726
4293 0.711
4294 0.721
4295 0.724
4296 0.725
4297 0.738
4298 0.722
4299 0.744
4300 0.711
4301 0.684
4302 0.716
4303 0.721
4304 0.73
4305 0.735
4306 0.719
4307 0.714
4308 0.747
4309 0.722
4310 0.706
4311 0.725
4312 0.725
4313 0.699
4314 0.703
4315 0.704
4316 0.717
4317 0.701
4318 0.71
4319 0.708
4320 0.703
4321 0.732
4322 0.72
4323 0.726
4324 0.684
4325 0.739
4326 0.678
4327 0.724
4328 0.72
4329 0.729
4330 0.694
4331 0.725
4332 0.728
4333 0.695
4334 0.691
4335 0.715
4336 0.699
4337 0.7
4338 0.721
4339 0.737
4340 0.706
4341 0.708
4342 0.718
4343 0.729
4344 0.714
4345 0.695
4346 0.732
4347 0.728
4348 0.738
4349 0.689
4350 0.718
4351 0.725
4352 0.733
4353 0.714
4354 0.697
4355 0.704
4356 0.716
4357 0.735
4358 0.693
4359 0.716
4360 0.709
4361 0.701
4362 0.722
4363 0.71
4364 0.692
4365 0.716
4366 0.717
4367 0.722
4368 0.723
4369 0.729
4370 0.713
4371 0.72
4372 0.704
4373 0.711
4374 0.713
4375 0.728
4376 0.7
4377 0.701
4378 0.734
4379 0.708
4380 0.716
4381 0.689
4382 0.702
4383 0.721
4384 0.708
4385 0.727
4386 0.711
4387 0.707
4388 0.712
4389 0.704
4390 0.714
4391 0.718
4392 0.695
4393 0.732
4394 0.714
4395 0.702
4396 0.713
4397 0.718
4398 0.749
4399 0.681
4400 0.718
4401 0.721
4402 0.721
4403 0.709
4404 0.696
4405 0.715
4406 0.711
4407 0.725
4408 0.716
4409 0.707
4410 0.702
4411 0.705
4412 0.686
4413 0.687
4414 0.705
4415 0.71
4416 0.738
4417 0.715
4418 0.702
4419 0.711
4420 0.704
4421 0.723
4422 0.713
4423 0.743
4424 0.718
4425 0.705
4426 0.724
4427 0.709
4428 0.718
4429 0.709
4430 0.741
4431 0.719
4432 0.714
4433 0.713
4434 0.707
4435 0.697
4436 0.727
4437 0.74
4438 0.711
4439 0.716
4440 0.702
4441 0.738
4442 0.713
4443 0.725
4444 0.716
4445 0.716
4446 0.713
4447 0.695
4448 0.71
4449 0.739
4450 0.725
4451 0.72
4452 0.722
4453 0.723
4454 0.726
4455 0.719
4456 0.707
4457 0.708
4458 0.732
4459 0.721
4460 0.715
4461 0.701
4462 0.738
4463 0.705
4464 0.703
4465 0.708
4466 0.71
4467 0.73
4468 0.735
4469 0.738
4470 0.724
4471 0.741
4472 0.729
4473 0.705
4474 0.74
4475 0.702
4476 0.725
4477 0.74
4478 0.736
4479 0.71
4480 0.705
4481 0.699
4482 0.735
4483 0.711
4484 0.707
4485 0.722
4486 0.717
4487 0.739
4488 0.713
4489 0.717
4490 0.706
4491 0.714
4492 0.742
4493 0.733
4494 0.711
4495 0.727
4496 0.702
4497 0.729
4498 0.727
4499 0.719
4500 0.735
4501 0.706
4502 0.705
4503 0.724
4504 0.739
4505 0.725
4506 0.718
4507 0.726
4508 0.702
4509 0.723
4510 0.708
4511 0.706
4512 0.72
4513 0.705
4514 0.723
4515 0.716
4516 0.706
4517 0.711
4518 0.739
4519 0.713
4520 0.746
4521 0.733
4522 0.714
4523 0.722
4524 0.705
4525 0.727
4526 0.695
4527 0.733
4528 0.715
4529 0.746
4530 0.735
4531 0.723
4532 0.71
4533 0.703
4534 0.728
4535 0.713
4536 0.707
4537 0.705
4538 0.723
4539 0.729
4540 0.733
4541 0.698
4542 0.7
4543 0.73
4544 0.716
4545 0.712
4546 0.738
4547 0.73
4548 0.72
4549 0.702
4550 0.738
4551 0.723
4552 0.738
4553 0.709
4554 0.709
4555 0.704
4556 0.699
4557 0.749
4558 0.709
4559 0.72
4560 0.7
4561 0.719
4562 0.711
4563 0.721
4564 0.721
4565 0.712
4566 0.727
4567 0.738
4568 0.733
4569 0.718
4570 0.704
4571 0.712
4572 0.705
4573 0.723
4574 0.724
4575 0.722
4576 0.716
4577 0.708
4578 0.718
4579 0.716
4580 0.71
4581 0.737
4582 0.743
4583 0.712
4584 0.714
4585 0.743
4586 0.719
4587 0.715
4588 0.748
4589 0.722
4590 0.743
4591 0.714
4592 0.728
4593 0.707
4594 0.723
4595 0.705
4596 0.72
4597 0.7
4598 0.711
4599 0.73
4600 0.706
4601 0.722
4602 0.706
4603 0.721
4604 0.703
4605 0.728
4606 0.721
4607 0.755
4608 0.712
4609 0.731
4610 0.721
4611 0.723
4612 0.716
4613 0.71
4614 0.742
4615 0.723
4616 0.755
4617 0.711
4618 0.708
4619 0.754
4620 0.724
4621 0.735
4622 0.736
4623 0.726
4624 0.732
4625 0.716
4626 0.723
4627 0.715
4628 0.723
4629 0.718
4630 0.722
4631 0.743
4632 0.717
4633 0.731
4634 0.709
4635 0.732
4636 0.732
4637 0.718
4638 0.721
4639 0.712
4640 0.726
4641 0.728
4642 0.705
4643 0.722
4644 0.724
4645 0.741
4646 0.724
4647 0.739
4648 0.724
4649 0.743
4650 0.731
4651 0.737
4652 0.697
4653 0.706
4654 0.715
4655 0.74
4656 0.723
4657 0.731
4658 0.73
4659 0.704
4660 0.73
4661 0.738
4662 0.729
4663 0.732
4664 0.73
4665 0.719
4666 0.712
4667 0.712
4668 0.74
4669 0.721
4670 0.734
4671 0.718
4672 0.734
4673 0.716
4674 0.716
4675 0.722
4676 0.722
4677 0.721
4678 0.702
4679 0.706
4680 0.726
4681 0.728
4682 0.699
4683 0.723
4684 0.714
4685 0.716
4686 0.714
4687 0.715
4688 0.733
4689 0.718
4690 0.719
4691 0.735
4692 0.715
4693 0.729
4694 0.734
4695 0.718
4696 0.725
4697 0.731
4698 0.716
4699 0.733
4700 0.757
4701 0.718
4702 0.713
4703 0.723
4704 0.732
4705 0.715
4706 0.732
4707 0.715
4708 0.743
4709 0.723
4710 0.698
4711 0.726
4712 0.72
4713 0.736
4714 0.722
4715 0.72
4716 0.73
4717 0.698
4718 0.73
4719 0.723
4720 0.731
4721 0.743
4722 0.731
4723 0.742
4724 0.707
4725 0.708
4726 0.736
4727 0.729
4728 0.72
4729 0.709
4730 0.708
4731 0.748
4732 0.722
4733 0.741
4734 0.727
4735 0.697
4736 0.711
4737 0.729
4738 0.717
4739 0.727
4740 0.714
4741 0.707
4742 0.742
4743 0.724
4744 0.736
4745 0.709
4746 0.707
4747 0.709
4748 0.725
4749 0.737
4750 0.701
4751 0.723
4752 0.713
4753 0.75
4754 0.704
4755 0.724
4756 0.724
4757 0.735
4758 0.719
4759 0.702
4760 0.708
4761 0.758
4762 0.745
4763 0.726
4764 0.717
4765 0.755
4766 0.695
4767 0.717
4768 0.726
4769 0.722
4770 0.721
4771 0.732
4772 0.741
4773 0.724
4774 0.752
4775 0.724
4776 0.733
4777 0.701
4778 0.707
4779 0.711
4780 0.723
4781 0.716
4782 0.728
4783 0.73
4784 0.726
4785 0.721
4786 0.729
4787 0.726
4788 0.711
4789 0.719
4790 0.708
4791 0.747
4792 0.717
4793 0.706
4794 0.72
4795 0.716
4796 0.699
4797 0.713
4798 0.737
4799 0.713
4800 0.741
4801 0.724
4802 0.73
4803 0.703
4804 0.739
4805 0.751
4806 0.729
4807 0.721
4808 0.709
4809 0.735
4810 0.734
4811 0.744
4812 0.716
4813 0.725
4814 0.74
4815 0.718
4816 0.73
4817 0.746
4818 0.734
4819 0.72
4820 0.712
4821 0.713
4822 0.724
4823 0.705
4824 0.715
4825 0.72
4826 0.74
4827 0.739
4828 0.701
4829 0.705
4830 0.739
4831 0.717
4832 0.72
4833 0.741
4834 0.717
4835 0.715
4836 0.72
4837 0.711
4838 0.736
4839 0.735
4840 0.725
4841 0.711
4842 0.733
4843 0.709
4844 0.716
4845 0.734
4846 0.731
4847 0.761
4848 0.719
4849 0.722
4850 0.738
4851 0.749
4852 0.719
4853 0.712
4854 0.735
4855 0.716
4856 0.715
4857 0.731
4858 0.714
4859 0.74
4860 0.724
4861 0.726
4862 0.745
4863 0.719
4864 0.725
4865 0.72
4866 0.739
4867 0.723
4868 0.712
4869 0.729
4870 0.729
4871 0.721
4872 0.708
4873 0.733
4874 0.724
4875 0.732
4876 0.731
4877 0.731
4878 0.716
4879 0.727
4880 0.727
4881 0.738
4882 0.738
4883 0.737
4884 0.724
4885 0.727
4886 0.729
4887 0.733
4888 0.727
4889 0.734
4890 0.744
4891 0.745
4892 0.714
4893 0.746
4894 0.73
4895 0.73
4896 0.72
4897 0.692
4898 0.754
4899 0.722
4900 0.726
4901 0.731
4902 0.724
4903 0.724
4904 0.723
4905 0.735
4906 0.73
4907 0.707
4908 0.721
4909 0.697
4910 0.72
4911 0.739
4912 0.736
4913 0.711
4914 0.702
4915 0.733
4916 0.701
4917 0.745
4918 0.73
4919 0.749
4920 0.726
4921 0.717
4922 0.714
4923 0.724
4924 0.727
4925 0.721
4926 0.719
4927 0.737
4928 0.743
4929 0.718
4930 0.731
4931 0.727
4932 0.756
4933 0.732
4934 0.723
4935 0.698
4936 0.726
4937 0.734
4938 0.69
4939 0.711
4940 0.74
4941 0.721
4942 0.729
4943 0.715
4944 0.742
4945 0.725
4946 0.742
4947 0.734
4948 0.712
4949 0.731
4950 0.734
4951 0.697
4952 0.723
4953 0.743
4954 0.739
4955 0.732
4956 0.718
4957 0.725
4958 0.73
4959 0.705
4960 0.725
4961 0.735
4962 0.721
4963 0.733
4964 0.708
4965 0.729
4966 0.732
4967 0.732
4968 0.737
4969 0.739
4970 0.737
4971 0.718
4972 0.721
4973 0.749
4974 0.723
4975 0.729
4976 0.724
4977 0.756
4978 0.739
4979 0.758
4980 0.725
4981 0.734
4982 0.722
4983 0.729
4984 0.719
4985 0.726
4986 0.734
4987 0.716
4988 0.723
4989 0.743
4990 0.716
4991 0.736
4992 0.725
4993 0.72
4994 0.707
4995 0.727
4996 0.714
4997 0.737
4998 0.712
4999 0.723
5000 0.724
5001 0.738
5002 0.747
5003 0.732
5004 0.726
5005 0.722
5006 0.721
5007 0.715
5008 0.725
5009 0.709
5010 0.732
5011 0.716
5012 0.721
5013 0.736
5014 0.732
5015 0.721
5016 0.72
5017 0.752
5018 0.731
5019 0.729
5020 0.721
5021 0.731
5022 0.717
5023 0.705
5024 0.723
5025 0.736
5026 0.755
5027 0.719
5028 0.727
5029 0.725
5030 0.72
5031 0.72
5032 0.742
5033 0.749
5034 0.71
5035 0.742
5036 0.717
5037 0.728
5038 0.725
5039 0.715
5040 0.74
5041 0.738
5042 0.729
5043 0.714
5044 0.725
5045 0.746
5046 0.746
5047 0.717
5048 0.716
5049 0.727
5050 0.718
5051 0.729
5052 0.736
5053 0.726
5054 0.723
5055 0.727
5056 0.711
5057 0.714
5058 0.738
5059 0.716
5060 0.725
5061 0.724
5062 0.725
5063 0.712
5064 0.71
5065 0.722
5066 0.724
5067 0.728
5068 0.712
5069 0.727
5070 0.731
5071 0.737
5072 0.72
5073 0.748
5074 0.725
5075 0.726
5076 0.737
5077 0.718
5078 0.73
5079 0.726
5080 0.735
5081 0.718
5082 0.737
5083 0.729
5084 0.725
5085 0.719
5086 0.743
5087 0.729
5088 0.759
5089 0.719
5090 0.716
5091 0.723
5092 0.737
5093 0.726
5094 0.732
5095 0.729
5096 0.714
5097 0.707
5098 0.744
5099 0.704
5100 0.72
5101 0.719
5102 0.737
5103 0.709
5104 0.725
5105 0.736
5106 0.705
5107 0.712
5108 0.733
5109 0.711
5110 0.708
5111 0.727
5112 0.717
5113 0.729
5114 0.724
5115 0.724
5116 0.733
5117 0.745
5118 0.743
5119 0.729
5120 0.731
5121 0.759
5122 0.733
5123 0.726
5124 0.737
5125 0.721
5126 0.719
5127 0.73
5128 0.725
5129 0.719
5130 0.728
5131 0.703
5132 0.707
5133 0.684
5134 0.73
5135 0.731
5136 0.734
5137 0.723
5138 0.725
5139 0.731
5140 0.738
5141 0.739
5142 0.74
5143 0.713
5144 0.713
5145 0.718
5146 0.74
5147 0.717
5148 0.722
5149 0.706
5150 0.725
5151 0.709
5152 0.713
5153 0.75
5154 0.737
5155 0.718
5156 0.733
5157 0.72
5158 0.72
5159 0.712
5160 0.713
5161 0.732
5162 0.745
5163 0.737
5164 0.717
5165 0.726
5166 0.732
5167 0.715
5168 0.734
5169 0.726
5170 0.706
5171 0.731
5172 0.717
5173 0.715
5174 0.721
5175 0.744
5176 0.721
5177 0.745
5178 0.724
5179 0.728
5180 0.741
5181 0.712
5182 0.725
5183 0.733
5184 0.728
5185 0.735
5186 0.728
5187 0.721
5188 0.735
5189 0.708
5190 0.725
5191 0.747
5192 0.729
5193 0.741
5194 0.738
5195 0.725
5196 0.74
5197 0.721
5198 0.736
5199 0.727
5200 0.754
5201 0.732
5202 0.739
5203 0.741
5204 0.719
5205 0.741
5206 0.726
5207 0.741
5208 0.729
5209 0.752
5210 0.732
5211 0.726
5212 0.719
5213 0.744
5214 0.743
5215 0.717
5216 0.735
5217 0.73
5218 0.723
5219 0.734
5220 0.725
5221 0.725
5222 0.751
5223 0.737
5224 0.719
5225 0.73
5226 0.748
5227 0.704
5228 0.692
5229 0.73
5230 0.719
5231 0.722
5232 0.739
5233 0.746
5234 0.735
5235 0.738
5236 0.75
5237 0.713
5238 0.724
5239 0.747
5240 0.73
5241 0.697
5242 0.754
5243 0.726
5244 0.73
5245 0.741
5246 0.726
5247 0.758
5248 0.74
5249 0.728
5250 0.738
5251 0.723
5252 0.717
5253 0.745
5254 0.732
5255 0.717
5256 0.731
5257 0.719
5258 0.713
5259 0.706
5260 0.742
5261 0.732
5262 0.739
5263 0.722
5264 0.736
5265 0.715
5266 0.744
5267 0.721
5268 0.73
5269 0.706
5270 0.73
5271 0.739
5272 0.733
5273 0.712
5274 0.738
5275 0.717
5276 0.758
5277 0.767
5278 0.728
5279 0.738
5280 0.727
5281 0.738
5282 0.728
5283 0.719
5284 0.729
5285 0.732
5286 0.746
5287 0.711
5288 0.722
5289 0.755
5290 0.723
5291 0.728
5292 0.728
5293 0.739
5294 0.734
5295 0.728
5296 0.716
5297 0.728
5298 0.745
5299 0.746
5300 0.742
5301 0.751
5302 0.723
5303 0.733
5304 0.721
5305 0.718
5306 0.73
5307 0.715
5308 0.716
5309 0.734
5310 0.715
5311 0.729
5312 0.755
5313 0.703
5314 0.726
5315 0.751
5316 0.729
5317 0.747
5318 0.746
5319 0.75
5320 0.744
5321 0.745
5322 0.716
5323 0.747
5324 0.741
5325 0.719
5326 0.732
5327 0.749
5328 0.733
5329 0.736
5330 0.736
5331 0.746
5332 0.738
5333 0.723
5334 0.747
5335 0.727
5336 0.729
5337 0.727
5338 0.732
5339 0.761
5340 0.731
5341 0.732
5342 0.728
5343 0.712
5344 0.758
5345 0.738
5346 0.721
5347 0.723
5348 0.73
5349 0.737
5350 0.736
5351 0.757
5352 0.738
5353 0.738
5354 0.754
5355 0.727
5356 0.715
5357 0.735
5358 0.703
5359 0.734
5360 0.736
5361 0.712
5362 0.749
5363 0.75
5364 0.739
5365 0.712
5366 0.727
5367 0.751
5368 0.727
5369 0.72
5370 0.749
5371 0.742
5372 0.732
5373 0.726
5374 0.726
5375 0.742
5376 0.734
5377 0.733
5378 0.744
5379 0.732
5380 0.709
5381 0.734
5382 0.739
5383 0.74
5384 0.753
5385 0.725
5386 0.738
5387 0.739
5388 0.725
5389 0.748
5390 0.713
5391 0.715
5392 0.728
5393 0.746
5394 0.714
5395 0.728
5396 0.706
5397 0.751
5398 0.72
5399 0.735
5400 0.716
5401 0.712
5402 0.741
5403 0.756
5404 0.711
5405 0.732
5406 0.735
5407 0.737
5408 0.745
5409 0.734
5410 0.732
5411 0.743
5412 0.727
5413 0.723
5414 0.723
5415 0.728
5416 0.758
5417 0.746
5418 0.728
5419 0.746
5420 0.708
5421 0.735
5422 0.744
5423 0.757
5424 0.722
5425 0.745
5426 0.735
5427 0.74
5428 0.739
5429 0.737
5430 0.733
5431 0.718
5432 0.742
5433 0.717
5434 0.743
5435 0.718
5436 0.725
5437 0.719
5438 0.737
5439 0.731
5440 0.739
5441 0.722
5442 0.739
5443 0.728
5444 0.735
5445 0.717
5446 0.756
5447 0.749
5448 0.725
5449 0.734
5450 0.755
5451 0.737
5452 0.751
5453 0.717
5454 0.753
5455 0.75
5456 0.723
5457 0.737
5458 0.752
5459 0.717
5460 0.724
5461 0.718
5462 0.737
5463 0.712
5464 0.736
5465 0.746
5466 0.732
5467 0.735
5468 0.745
5469 0.733
5470 0.741
5471 0.737
5472 0.735
5473 0.733
5474 0.749
5475 0.729
5476 0.735
5477 0.731
5478 0.746
5479 0.715
5480 0.738
5481 0.732
5482 0.72
5483 0.711
5484 0.711
5485 0.75
5486 0.743
5487 0.734
5488 0.724
5489 0.751
5490 0.736
5491 0.754
5492 0.717
5493 0.739
5494 0.755
5495 0.749
5496 0.73
5497 0.73
5498 0.736
5499 0.73
5500 0.725
5501 0.74
5502 0.737
5503 0.708
5504 0.742
5505 0.759
5506 0.729
5507 0.734
5508 0.746
5509 0.728
5510 0.721
5511 0.73
5512 0.709
5513 0.731
5514 0.732
5515 0.703
5516 0.743
5517 0.719
5518 0.749
5519 0.724
5520 0.708
5521 0.73
5522 0.748
5523 0.731
5524 0.719
5525 0.738
5526 0.727
5527 0.752
5528 0.75
5529 0.725
5530 0.746
5531 0.754
5532 0.715
5533 0.72
5534 0.74
5535 0.719
5536 0.739
5537 0.725
5538 0.736
5539 0.742
5540 0.743
5541 0.731
5542 0.724
5543 0.753
5544 0.74
5545 0.745
5546 0.717
5547 0.72
5548 0.732
5549 0.736
5550 0.698
5551 0.726
5552 0.761
5553 0.729
5554 0.739
5555 0.732
5556 0.741
5557 0.734
5558 0.742
5559 0.759
5560 0.729
5561 0.74
5562 0.733
5563 0.731
5564 0.724
5565 0.763
5566 0.727
5567 0.724
5568 0.73
5569 0.741
5570 0.744
5571 0.734
5572 0.765
5573 0.75
5574 0.748
5575 0.72
5576 0.744
5577 0.733
5578 0.76
5579 0.726
5580 0.761
5581 0.74
5582 0.765
5583 0.737
5584 0.73
5585 0.733
5586 0.749
5587 0.751
5588 0.739
5589 0.752
5590 0.727
5591 0.743
5592 0.739
5593 0.727
5594 0.714
5595 0.731
5596 0.734
5597 0.76
5598 0.75
5599 0.747
5600 0.741
5601 0.723
5602 0.722
5603 0.721
5604 0.721
5605 0.73
5606 0.756
5607 0.75
5608 0.728
5609 0.752
5610 0.741
5611 0.744
5612 0.734
5613 0.726
5614 0.716
5615 0.721
5616 0.745
5617 0.733
5618 0.769
5619 0.722
5620 0.725
5621 0.742
5622 0.745
5623 0.748
5624 0.746
5625 0.705
5626 0.741
5627 0.767
5628 0.713
5629 0.743
5630 0.749
5631 0.741
5632 0.734
5633 0.729
5634 0.729
5635 0.739
5636 0.738
5637 0.728
5638 0.721
5639 0.737
5640 0.759
5641 0.745
5642 0.732
5643 0.742
5644 0.759
5645 0.732
5646 0.735
5647 0.749
5648 0.741
5649 0.723
5650 0.723
5651 0.746
5652 0.755
5653 0.767
5654 0.704
5655 0.737
5656 0.734
5657 0.718
5658 0.731
5659 0.728
5660 0.736
5661 0.75
5662 0.739
5663 0.709
5664 0.746
5665 0.729
5666 0.744
5667 0.712
5668 0.747
5669 0.748
5670 0.729
5671 0.724
5672 0.736
5673 0.726
5674 0.721
5675 0.748
5676 0.702
5677 0.723
5678 0.744
5679 0.754
5680 0.749
5681 0.731
5682 0.753
5683 0.737
5684 0.719
5685 0.75
5686 0.753
5687 0.743
5688 0.738
5689 0.756
5690 0.714
5691 0.733
5692 0.729
5693 0.763
5694 0.759
5695 0.756
5696 0.744
5697 0.737
5698 0.738
5699 0.743
5700 0.74
5701 0.746
5702 0.723
5703 0.744
5704 0.727
5705 0.729
5706 0.732
5707 0.748
5708 0.761
5709 0.742
5710 0.741
5711 0.719
5712 0.744
5713 0.759
5714 0.727
5715 0.741
5716 0.725
5717 0.749
5718 0.734
5719 0.771
5720 0.752
5721 0.733
5722 0.728
5723 0.732
5724 0.736
5725 0.762
5726 0.746
5727 0.746
5728 0.724
5729 0.725
5730 0.771
5731 0.73
5732 0.731
5733 0.733
5734 0.744
5735 0.747
5736 0.719
5737 0.751
5738 0.735
5739 0.754
5740 0.722
5741 0.739
5742 0.735
5743 0.738
5744 0.729
5745 0.722
5746 0.737
5747 0.743
5748 0.743
5749 0.736
5750 0.714
5751 0.749
5752 0.739
5753 0.738
5754 0.743
5755 0.731
5756 0.732
5757 0.74
5758 0.715
5759 0.716
5760 0.71
5761 0.749
5762 0.748
5763 0.762
5764 0.737
5765 0.71
5766 0.741
5767 0.712
5768 0.73
5769 0.736
5770 0.729
5771 0.724
5772 0.731
5773 0.721
5774 0.752
5775 0.758
5776 0.729
5777 0.719
5778 0.743
5779 0.728
5780 0.735
5781 0.741
5782 0.73
5783 0.742
5784 0.757
5785 0.741
5786 0.738
5787 0.738
5788 0.721
5789 0.73
5790 0.717
5791 0.724
5792 0.729
5793 0.746
5794 0.741
5795 0.734
5796 0.728
5797 0.748
5798 0.736
5799 0.753
5800 0.738
5801 0.726
5802 0.724
5803 0.731
5804 0.742
5805 0.731
5806 0.743
5807 0.747
5808 0.745
5809 0.748
5810 0.727
5811 0.727
5812 0.728
5813 0.73
5814 0.761
5815 0.742
5816 0.72
5817 0.763
5818 0.738
5819 0.728
5820 0.726
5821 0.719
5822 0.734
5823 0.754
5824 0.742
5825 0.708
5826 0.758
5827 0.742
5828 0.74
5829 0.73
5830 0.743
5831 0.731
5832 0.761
5833 0.727
5834 0.741
5835 0.742
5836 0.733
5837 0.732
5838 0.737
5839 0.74
5840 0.724
5841 0.751
5842 0.753
5843 0.727
5844 0.733
5845 0.75
5846 0.737
5847 0.745
5848 0.746
5849 0.721
5850 0.746
5851 0.755
5852 0.762
5853 0.715
5854 0.743
5855 0.736
5856 0.739
5857 0.764
5858 0.752
5859 0.722
5860 0.724
5861 0.733
5862 0.73
5863 0.735
5864 0.733
5865 0.737
5866 0.71
5867 0.731
5868 0.732
5869 0.726
5870 0.745
5871 0.746
5872 0.734
5873 0.743
5874 0.738
5875 0.743
5876 0.745
5877 0.737
5878 0.749
5879 0.759
5880 0.749
5881 0.735
5882 0.749
5883 0.733
5884 0.724
5885 0.761
5886 0.737
5887 0.748
5888 0.734
5889 0.737
5890 0.739
5891 0.743
5892 0.73
5893 0.723
5894 0.751
5895 0.732
5896 0.737
5897 0.743
5898 0.723
5899 0.743
5900 0.757
5901 0.737
5902 0.734
5903 0.731
5904 0.74
5905 0.717
5906 0.741
5907 0.737
5908 0.738
5909 0.743
5910 0.723
5911 0.733
5912 0.761
5913 0.747
5914 0.766
5915 0.736
5916 0.748
5917 0.695
5918 0.743
5919 0.735
5920 0.744
5921 0.733
5922 0.75
5923 0.723
5924 0.728
5925 0.764
5926 0.744
5927 0.737
5928 0.703
5929 0.744
5930 0.732
5931 0.743
5932 0.726
5933 0.753
5934 0.729
5935 0.708
5936 0.752
5937 0.752
5938 0.727
5939 0.717
5940 0.755
5941 0.717
5942 0.721
5943 0.743
5944 0.743
5945 0.723
5946 0.737
5947 0.721
5948 0.726
5949 0.737
5950 0.728
5951 0.756
5952 0.747
5953 0.738
5954 0.771
5955 0.762
5956 0.745
5957 0.762
5958 0.758
5959 0.727
5960 0.745
5961 0.743
5962 0.767
5963 0.736
5964 0.726
5965 0.74
5966 0.755
5967 0.734
5968 0.736
5969 0.728
5970 0.727
5971 0.768
5972 0.755
5973 0.748
5974 0.758
5975 0.737
5976 0.732
5977 0.744
5978 0.726
5979 0.74
5980 0.727
5981 0.742
5982 0.745
5983 0.742
5984 0.721
5985 0.726
5986 0.733
5987 0.714
5988 0.734
5989 0.749
5990 0.735
5991 0.724
5992 0.748
5993 0.732
5994 0.734
5995 0.74
5996 0.737
5997 0.738
5998 0.739
5999 0.729
6000 0.743
6001 0.708
6002 0.702
6003 0.737
6004 0.727
6005 0.744
6006 0.722
6007 0.738
6008 0.725
6009 0.752
6010 0.743
6011 0.725
6012 0.743
6013 0.748
6014 0.727
6015 0.723
6016 0.753
6017 0.741
6018 0.734
6019 0.735
6020 0.714
6021 0.751
6022 0.733
6023 0.751
6024 0.734
6025 0.751
6026 0.734
6027 0.736
6028 0.743
6029 0.735
6030 0.721
6031 0.73
6032 0.724
6033 0.732
6034 0.751
6035 0.741
6036 0.739
6037 0.736
6038 0.724
6039 0.771
6040 0.758
6041 0.755
6042 0.734
6043 0.72
6044 0.723
6045 0.725
6046 0.742
6047 0.724
6048 0.723
6049 0.758
6050 0.759
6051 0.739
6052 0.753
6053 0.765
6054 0.756
6055 0.737
6056 0.752
6057 0.751
6058 0.738
6059 0.706
6060 0.741
6061 0.742
6062 0.753
6063 0.755
6064 0.731
6065 0.736
6066 0.735
6067 0.75
6068 0.729
6069 0.74
6070 0.743
6071 0.735
6072 0.737
6073 0.699
6074 0.752
6075 0.73
6076 0.754
6077 0.716
6078 0.717
6079 0.735
6080 0.745
6081 0.717
6082 0.744
6083 0.745
6084 0.722
6085 0.73
6086 0.729
6087 0.725
6088 0.747
6089 0.775
6090 0.733
6091 0.753
6092 0.755
6093 0.715
6094 0.715
6095 0.752
6096 0.734
6097 0.736
6098 0.743
6099 0.737
6100 0.749
6101 0.738
6102 0.743
6103 0.743
6104 0.758
6105 0.743
6106 0.753
6107 0.749
6108 0.736
6109 0.718
6110 0.759
6111 0.746
6112 0.741
6113 0.765
6114 0.734
6115 0.745
6116 0.74
6117 0.747
6118 0.755
6119 0.732
6120 0.727
6121 0.745
6122 0.736
6123 0.733
6124 0.732
6125 0.742
6126 0.754
6127 0.724
6128 0.729
6129 0.733
6130 0.744
6131 0.744
6132 0.733
6133 0.75
6134 0.742
6135 0.732
6136 0.749
6137 0.752
6138 0.731
6139 0.733
6140 0.73
6141 0.747
6142 0.729
6143 0.756
6144 0.75
6145 0.743
6146 0.731
6147 0.751
6148 0.719
6149 0.698
6150 0.728
6151 0.741
6152 0.724
6153 0.737
6154 0.742
6155 0.726
6156 0.74
6157 0.717
6158 0.745
6159 0.746
6160 0.741
6161 0.722
6162 0.743
6163 0.746
6164 0.746
6165 0.739
6166 0.749
6167 0.745
6168 0.755
6169 0.745
6170 0.728
6171 0.757
6172 0.756
6173 0.743
6174 0.741
6175 0.718
6176 0.744
6177 0.738
6178 0.742
6179 0.74
6180 0.751
6181 0.713
6182 0.747
6183 0.723
6184 0.731
6185 0.734
6186 0.766
6187 0.736
6188 0.753
6189 0.736
6190 0.746
6191 0.745
6192 0.746
6193 0.723
6194 0.735
6195 0.733
6196 0.745
6197 0.75
6198 0.743
6199 0.759
6200 0.717
6201 0.732
6202 0.731
6203 0.744
6204 0.721
6205 0.73
6206 0.763
6207 0.743
6208 0.744
6209 0.753
6210 0.757
6211 0.742
6212 0.732
6213 0.753
6214 0.729
6215 0.75
6216 0.759
6217 0.718
6218 0.742
6219 0.731
6220 0.729
6221 0.739
6222 0.729
6223 0.722
6224 0.717
6225 0.738
6226 0.743
6227 0.77
6228 0.748
6229 0.731
6230 0.747
6231 0.755
6232 0.729
6233 0.754
6234 0.745
6235 0.738
6236 0.74
6237 0.736
6238 0.761
6239 0.733
6240 0.76
6241 0.754
6242 0.75
6243 0.741
6244 0.72
6245 0.74
6246 0.73
6247 0.753
6248 0.714
6249 0.753
6250 0.74
6251 0.742
6252 0.739
6253 0.762
6254 0.746
6255 0.746
6256 0.732
6257 0.75
6258 0.723
6259 0.736
6260 0.739
6261 0.769
6262 0.758
6263 0.745
6264 0.731
6265 0.733
6266 0.747
6267 0.753
6268 0.733
6269 0.727
6270 0.735
6271 0.726
6272 0.734
6273 0.735
6274 0.747
6275 0.77
6276 0.751
6277 0.75
6278 0.735
6279 0.739
6280 0.748
6281 0.714
6282 0.749
6283 0.748
6284 0.751
6285 0.756
6286 0.737
6287 0.728
6288 0.726
6289 0.752
6290 0.745
6291 0.749
6292 0.756
6293 0.729
6294 0.749
6295 0.753
6296 0.726
6297 0.727
6298 0.741
6299 0.75
6300 0.742
6301 0.733
6302 0.753
6303 0.721
6304 0.724
6305 0.751
6306 0.739
6307 0.707
6308 0.74
6309 0.746
6310 0.73
6311 0.736
6312 0.727
6313 0.758
6314 0.746
6315 0.744
6316 0.73
6317 0.744
6318 0.754
6319 0.74
6320 0.748
6321 0.749
6322 0.735
6323 0.751
6324 0.752
6325 0.736
6326 0.754
6327 0.748
6328 0.749
6329 0.738
6330 0.757
6331 0.726
6332 0.746
6333 0.75
6334 0.746
6335 0.746
6336 0.75
6337 0.742
6338 0.734
6339 0.726
6340 0.753
6341 0.735
6342 0.739
6343 0.718
6344 0.733
6345 0.744
6346 0.744
6347 0.739
6348 0.743
6349 0.721
6350 0.741
6351 0.742
6352 0.724
6353 0.745
6354 0.731
6355 0.745
6356 0.742
6357 0.743
6358 0.735
6359 0.738
6360 0.748
6361 0.752
6362 0.72
6363 0.737
6364 0.728
6365 0.735
6366 0.756
6367 0.731
6368 0.743
6369 0.743
6370 0.747
6371 0.738
6372 0.729
6373 0.733
6374 0.74
6375 0.742
6376 0.724
6377 0.75
6378 0.738
6379 0.762
6380 0.751
6381 0.753
6382 0.726
6383 0.752
6384 0.757
6385 0.738
6386 0.75
6387 0.758
6388 0.75
6389 0.756
6390 0.747
6391 0.742
6392 0.743
6393 0.731
6394 0.739
6395 0.737
6396 0.736
6397 0.75
6398 0.74
6399 0.739
6400 0.732
6401 0.751
6402 0.722
6403 0.736
6404 0.728
6405 0.738
6406 0.749
6407 0.76
6408 0.731
6409 0.734
6410 0.758
6411 0.727
6412 0.73
6413 0.733
6414 0.735
6415 0.755
6416 0.712
6417 0.747
6418 0.75
6419 0.735
6420 0.736
6421 0.761
6422 0.744
6423 0.761
6424 0.747
6425 0.745
6426 0.716
6427 0.749
6428 0.745
6429 0.732
6430 0.739
6431 0.743
6432 0.758
6433 0.731
6434 0.739
6435 0.774
6436 0.762
6437 0.748
6438 0.74
6439 0.748
6440 0.712
6441 0.771
6442 0.733
6443 0.741
6444 0.728
6445 0.753
6446 0.745
6447 0.764
6448 0.738
6449 0.757
6450 0.714
6451 0.736
6452 0.749
6453 0.748
6454 0.735
6455 0.744
6456 0.724
6457 0.736
6458 0.775
6459 0.744
6460 0.751
6461 0.732
6462 0.741
6463 0.754
6464 0.751
6465 0.751
6466 0.733
6467 0.728
6468 0.743
6469 0.74
6470 0.772
6471 0.737
6472 0.759
6473 0.741
6474 0.732
6475 0.752
6476 0.726
6477 0.708
6478 0.754
6479 0.732
6480 0.732
6481 0.709
6482 0.752
6483 0.751
6484 0.734
6485 0.743
6486 0.752
6487 0.755
6488 0.721
6489 0.727
6490 0.738
6491 0.772
6492 0.757
6493 0.751
6494 0.724
6495 0.724
6496 0.745
6497 0.759
6498 0.745
6499 0.76
6500 0.755
6501 0.761
6502 0.775
6503 0.737
6504 0.75
6505 0.734
6506 0.742
6507 0.76
6508 0.738
6509 0.751
6510 0.724
6511 0.763
6512 0.74
6513 0.748
6514 0.756
6515 0.761
6516 0.761
6517 0.747
6518 0.728
6519 0.726
6520 0.76
6521 0.755
6522 0.759
6523 0.75
6524 0.768
6525 0.746
6526 0.753
6527 0.723
6528 0.729
6529 0.746
6530 0.713
6531 0.763
6532 0.75
6533 0.762
6534 0.723
6535 0.736
6536 0.75
6537 0.739
6538 0.745
6539 0.75
6540 0.761
6541 0.76
6542 0.762
6543 0.751
6544 0.727
6545 0.734
6546 0.726
6547 0.755
6548 0.729
6549 0.747
6550 0.738
6551 0.746
6552 0.732
6553 0.741
6554 0.758
6555 0.744
6556 0.771
6557 0.741
6558 0.758
6559 0.738
6560 0.733
6561 0.74
6562 0.748
6563 0.734
6564 0.732
6565 0.731
6566 0.744
6567 0.734
6568 0.744
6569 0.717
6570 0.731
6571 0.748
6572 0.728
6573 0.749
6574 0.75
6575 0.761
6576 0.739
6577 0.757
6578 0.74
6579 0.748
6580 0.738
6581 0.752
6582 0.737
6583 0.739
6584 0.743
6585 0.755
6586 0.751
6587 0.733
6588 0.741
6589 0.749
6590 0.742
6591 0.735
6592 0.745
6593 0.762
6594 0.729
6595 0.738
6596 0.755
6597 0.763
6598 0.755
6599 0.738
6600 0.731
6601 0.753
6602 0.746
6603 0.758
6604 0.729
6605 0.748
6606 0.743
6607 0.749
6608 0.773
6609 0.726
6610 0.754
6611 0.714
6612 0.742
6613 0.743
6614 0.753
6615 0.737
6616 0.735
6617 0.731
6618 0.767
6619 0.753
6620 0.75
6621 0.762
6622 0.734
6623 0.732
6624 0.749
6625 0.772
6626 0.733
6627 0.72
6628 0.735
6629 0.742
6630 0.766
6631 0.755
6632 0.727
6633 0.735
6634 0.738
6635 0.737
6636 0.744
6637 0.732
6638 0.728
6639 0.758
6640 0.745
6641 0.722
6642 0.735
6643 0.739
6644 0.756
6645 0.751
6646 0.736
6647 0.752
6648 0.744
6649 0.754
6650 0.729
6651 0.761
6652 0.731
6653 0.715
6654 0.733
6655 0.757
6656 0.721
6657 0.742
6658 0.763
6659 0.754
6660 0.755
6661 0.747
6662 0.735
6663 0.742
6664 0.751
6665 0.744
6666 0.744
6667 0.753
6668 0.757
6669 0.758
6670 0.738
6671 0.728
6672 0.764
6673 0.757
6674 0.736
6675 0.716
6676 0.727
6677 0.744
6678 0.759
6679 0.738
6680 0.722
6681 0.759
6682 0.76
6683 0.746
6684 0.759
6685 0.751
6686 0.76
6687 0.767
6688 0.771
6689 0.749
6690 0.764
6691 0.748
6692 0.765
6693 0.747
6694 0.73
6695 0.747
6696 0.749
6697 0.751
6698 0.735
6699 0.768
6700 0.742
6701 0.767
6702 0.748
6703 0.734
6704 0.762
6705 0.738
6706 0.771
6707 0.743
6708 0.767
6709 0.762
6710 0.739
6711 0.724
6712 0.713
6713 0.736
6714 0.739
6715 0.742
6716 0.727
6717 0.763
6718 0.742
6719 0.76
6720 0.755
6721 0.762
6722 0.744
6723 0.749
6724 0.752
6725 0.755
6726 0.737
6727 0.746
6728 0.749
6729 0.731
6730 0.741
6731 0.728
6732 0.768
6733 0.74
6734 0.751
6735 0.744
6736 0.759
6737 0.744
6738 0.746
6739 0.739
6740 0.758
6741 0.747
6742 0.752
6743 0.74
6744 0.729
6745 0.731
6746 0.744
6747 0.727
6748 0.758
6749 0.727
6750 0.745
6751 0.734
6752 0.74
6753 0.74
6754 0.74
6755 0.737
6756 0.781
6757 0.732
6758 0.766
6759 0.75
6760 0.747
6761 0.724
6762 0.75
6763 0.746
6764 0.739
6765 0.728
6766 0.717
6767 0.744
6768 0.745
6769 0.753
6770 0.744
6771 0.742
6772 0.763
6773 0.765
6774 0.723
6775 0.74
6776 0.735
6777 0.756
6778 0.726
6779 0.757
6780 0.752
6781 0.732
6782 0.787
6783 0.75
6784 0.735
6785 0.745
6786 0.758
6787 0.755
6788 0.729
6789 0.764
6790 0.75
6791 0.723
6792 0.745
6793 0.744
6794 0.724
6795 0.751
6796 0.761
6797 0.744
6798 0.739
6799 0.726
6800 0.741
6801 0.745
6802 0.73
6803 0.75
6804 0.762
6805 0.742
6806 0.752
6807 0.766
6808 0.76
6809 0.758
6810 0.731
6811 0.736
6812 0.736
6813 0.748
6814 0.726
6815 0.741
6816 0.76
6817 0.754
6818 0.732
6819 0.745
6820 0.737
6821 0.756
6822 0.747
6823 0.753
6824 0.745
6825 0.742
6826 0.729
6827 0.758
6828 0.732
6829 0.734
6830 0.764
6831 0.764
6832 0.758
6833 0.743
6834 0.746
6835 0.766
6836 0.751
6837 0.756
6838 0.747
6839 0.725
6840 0.752
6841 0.746
6842 0.748
6843 0.726
6844 0.766
6845 0.764
6846 0.746
6847 0.744
6848 0.753
6849 0.755
6850 0.737
6851 0.74
6852 0.714
6853 0.755
6854 0.743
6855 0.74
6856 0.715
6857 0.76
6858 0.747
6859 0.738
6860 0.768
6861 0.729
6862 0.764
6863 0.746
6864 0.743
6865 0.768
6866 0.755
6867 0.731
6868 0.729
6869 0.732
6870 0.72
6871 0.745
6872 0.739
6873 0.744
6874 0.737
6875 0.745
6876 0.743
6877 0.738
6878 0.747
6879 0.76
6880 0.738
6881 0.74
6882 0.738
6883 0.735
6884 0.76
6885 0.729
6886 0.753
6887 0.756
6888 0.769
6889 0.765
6890 0.758
6891 0.753
6892 0.74
6893 0.762
6894 0.744
6895 0.768
6896 0.749
6897 0.764
6898 0.754
6899 0.73
6900 0.741
6901 0.746
6902 0.746
6903 0.752
6904 0.732
6905 0.76
6906 0.756
6907 0.736
6908 0.74
6909 0.736
6910 0.778
6911 0.76
6912 0.762
6913 0.758
6914 0.743
6915 0.76
6916 0.75
6917 0.733
6918 0.767
6919 0.744
6920 0.729
6921 0.747
6922 0.737
6923 0.75
6924 0.753
6925 0.732
6926 0.75
6927 0.755
6928 0.75
6929 0.756
6930 0.752
6931 0.739
6932 0.741
6933 0.75
6934 0.762
6935 0.74
6936 0.746
6937 0.744
6938 0.749
6939 0.735
6940 0.746
6941 0.746
6942 0.751
6943 0.754
6944 0.749
6945 0.728
6946 0.747
6947 0.743
6948 0.771
6949 0.75
6950 0.749
6951 0.725
6952 0.733
6953 0.759
6954 0.727
6955 0.759
6956 0.756
6957 0.741
6958 0.758
6959 0.751
6960 0.75
6961 0.73
6962 0.721
6963 0.745
6964 0.758
6965 0.744
6966 0.771
6967 0.754
6968 0.738
6969 0.738
6970 0.772
6971 0.761
6972 0.756
6973 0.747
6974 0.719
6975 0.747
6976 0.76
6977 0.73
6978 0.738
6979 0.762
6980 0.754
6981 0.737
6982 0.732
6983 0.758
6984 0.752
6985 0.769
6986 0.761
6987 0.754
6988 0.75
6989 0.763
6990 0.754
6991 0.749
6992 0.739
6993 0.753
6994 0.719
6995 0.736
6996 0.746
6997 0.734
6998 0.742
6999 0.735
7000 0.734
7001 0.754
7002 0.723
7003 0.772
7004 0.749
7005 0.743
7006 0.75
7007 0.713
7008 0.775
7009 0.753
7010 0.75
7011 0.729
7012 0.765
7013 0.76
7014 0.751
7015 0.746
7016 0.755
7017 0.742
7018 0.76
7019 0.78
7020 0.743
7021 0.74
7022 0.746
7023 0.725
7024 0.732
7025 0.747
7026 0.741
7027 0.725
7028 0.73
7029 0.755
7030 0.763
7031 0.776
7032 0.754
7033 0.752
7034 0.756
7035 0.746
7036 0.753
7037 0.721
7038 0.729
7039 0.737
7040 0.745
7041 0.756
7042 0.758
7043 0.753
7044 0.748
7045 0.748
7046 0.727
7047 0.767
7048 0.749
7049 0.742
7050 0.75
7051 0.745
7052 0.745
7053 0.762
7054 0.753
7055 0.75
7056 0.739
7057 0.739
7058 0.746
7059 0.774
7060 0.739
7061 0.747
7062 0.758
7063 0.756
7064 0.759
7065 0.755
7066 0.739
7067 0.771
7068 0.702
7069 0.743
7070 0.744
7071 0.741
7072 0.733
7073 0.75
7074 0.72
7075 0.751
7076 0.747
7077 0.755
7078 0.735
7079 0.749
7080 0.756
7081 0.76
7082 0.744
7083 0.748
7084 0.752
7085 0.72
7086 0.756
7087 0.767
7088 0.728
7089 0.748
7090 0.738
7091 0.739
7092 0.743
7093 0.748
7094 0.726
7095 0.748
7096 0.757
7097 0.763
7098 0.752
7099 0.75
7100 0.739
7101 0.748
7102 0.765
7103 0.763
7104 0.751
7105 0.748
7106 0.702
7107 0.754
7108 0.733
7109 0.752
7110 0.749
7111 0.755
7112 0.744
7113 0.697
7114 0.745
7115 0.742
7116 0.723
7117 0.756
7118 0.726
7119 0.726
7120 0.738
7121 0.726
7122 0.747
7123 0.766
7124 0.73
7125 0.752
7126 0.737
7127 0.765
7128 0.755
7129 0.73
7130 0.757
7131 0.755
7132 0.743
7133 0.734
7134 0.757
7135 0.748
7136 0.745
7137 0.761
7138 0.759
7139 0.76
7140 0.742
7141 0.725
7142 0.765
7143 0.747
7144 0.741
7145 0.778
7146 0.766
7147 0.759
7148 0.739
7149 0.717
7150 0.732
7151 0.76
7152 0.751
7153 0.747
7154 0.715
7155 0.723
7156 0.767
7157 0.74
7158 0.755
7159 0.734
7160 0.719
7161 0.749
7162 0.746
7163 0.755
7164 0.727
7165 0.749
7166 0.745
7167 0.786
7168 0.742
7169 0.743
7170 0.761
7171 0.726
7172 0.739
7173 0.745
7174 0.736
7175 0.739
7176 0.761
7177 0.737
7178 0.756
7179 0.736
7180 0.753
7181 0.737
7182 0.736
7183 0.743
7184 0.761
7185 0.739
7186 0.738
7187 0.738
7188 0.753
7189 0.719
7190 0.755
7191 0.741
7192 0.747
7193 0.749
7194 0.744
7195 0.764
7196 0.763
7197 0.741
7198 0.719
7199 0.764
7200 0.774
7201 0.736
7202 0.758
7203 0.756
7204 0.752
7205 0.741
7206 0.761
7207 0.746
7208 0.754
7209 0.73
7210 0.754
7211 0.744
7212 0.715
7213 0.736
7214 0.758
7215 0.73
7216 0.724
7217 0.765
7218 0.731
7219 0.755
7220 0.748
7221 0.737
7222 0.772
7223 0.748
7224 0.747
7225 0.741
7226 0.737
7227 0.762
7228 0.756
7229 0.77
7230 0.745
7231 0.747
7232 0.745
7233 0.738
7234 0.749
7235 0.754
7236 0.726
7237 0.755
7238 0.74
7239 0.764
7240 0.734
7241 0.754
7242 0.748
7243 0.747
7244 0.757
7245 0.732
7246 0.736
7247 0.755
7248 0.743
7249 0.732
7250 0.742
7251 0.733
7252 0.744
7253 0.753
7254 0.768
7255 0.75
7256 0.767
7257 0.732
7258 0.75
7259 0.747
7260 0.737
7261 0.762
7262 0.76
7263 0.741
7264 0.744
7265 0.739
7266 0.724
7267 0.75
7268 0.743
7269 0.744
7270 0.763
7271 0.76
7272 0.745
7273 0.743
7274 0.749
7275 0.73
7276 0.75
7277 0.741
7278 0.755
7279 0.748
7280 0.735
7281 0.729
7282 0.734
7283 0.753
7284 0.733
7285 0.759
7286 0.736
7287 0.719
7288 0.769
7289 0.734
7290 0.751
7291 0.737
7292 0.742
7293 0.75
7294 0.757
7295 0.742
7296 0.748
7297 0.764
7298 0.764
7299 0.745
7300 0.765
7301 0.753
7302 0.766
7303 0.734
7304 0.763
7305 0.727
7306 0.743
7307 0.753
7308 0.767
7309 0.755
7310 0.728
7311 0.753
7312 0.77
7313 0.766
7314 0.761
7315 0.762
7316 0.756
7317 0.744
7318 0.769
7319 0.742
7320 0.764
7321 0.74
7322 0.733
7323 0.761
7324 0.749
7325 0.75
7326 0.754
7327 0.761
7328 0.754
7329 0.774
7330 0.743
7331 0.72
7332 0.736
7333 0.751
7334 0.732
7335 0.752
7336 0.759
7337 0.738
7338 0.754
7339 0.757
7340 0.773
7341 0.745
7342 0.744
7343 0.742
7344 0.751
7345 0.756
7346 0.74
7347 0.728
7348 0.751
7349 0.737
7350 0.757
7351 0.752
7352 0.737
7353 0.74
7354 0.741
7355 0.746
7356 0.747
7357 0.743
7358 0.726
7359 0.754
7360 0.766
7361 0.754
7362 0.758
7363 0.761
7364 0.749
7365 0.745
7366 0.736
7367 0.749
7368 0.765
7369 0.743
7370 0.767
7371 0.734
7372 0.748
7373 0.731
7374 0.771
7375 0.76
7376 0.757
7377 0.774
7378 0.743
7379 0.763
7380 0.754
7381 0.754
7382 0.776
7383 0.742
7384 0.747
7385 0.749
7386 0.748
7387 0.748
7388 0.72
7389 0.744
7390 0.752
7391 0.726
7392 0.765
7393 0.736
7394 0.759
7395 0.744
7396 0.736
7397 0.748
7398 0.757
7399 0.747
7400 0.759
7401 0.721
7402 0.757
7403 0.741
7404 0.758
7405 0.728
7406 0.754
7407 0.75
7408 0.746
7409 0.751
7410 0.75
7411 0.758
7412 0.745
7413 0.763
7414 0.746
7415 0.76
7416 0.734
7417 0.765
7418 0.721
7419 0.752
7420 0.727
7421 0.762
7422 0.73
7423 0.76
7424 0.759
7425 0.745
7426 0.73
7427 0.761
7428 0.772
7429 0.744
7430 0.752
7431 0.758
7432 0.749
7433 0.759
7434 0.753
7435 0.751
7436 0.754
7437 0.742
7438 0.748
7439 0.749
7440 0.748
7441 0.748
7442 0.757
7443 0.743
7444 0.738
7445 0.749
7446 0.748
7447 0.725
7448 0.751
7449 0.748
7450 0.732
7451 0.765
7452 0.743
7453 0.75
7454 0.762
7455 0.738
7456 0.741
7457 0.739
7458 0.73
7459 0.714
7460 0.769
7461 0.754
7462 0.754
7463 0.754
7464 0.735
7465 0.774
7466 0.754
7467 0.731
7468 0.745
7469 0.725
7470 0.73
7471 0.757
7472 0.747
7473 0.715
7474 0.756
7475 0.749
7476 0.765
7477 0.752
7478 0.747
7479 0.757
7480 0.732
7481 0.735
7482 0.728
7483 0.74
7484 0.738
7485 0.75
7486 0.761
7487 0.742
7488 0.741
7489 0.763
7490 0.743
7491 0.765
7492 0.769
7493 0.729
7494 0.736
7495 0.737
7496 0.751
7497 0.755
7498 0.75
7499 0.755
7500 0.732
7501 0.766
7502 0.761
7503 0.746
7504 0.753
7505 0.752
7506 0.747
7507 0.735
7508 0.76
7509 0.764
7510 0.73
7511 0.753
7512 0.755
7513 0.777
7514 0.754
7515 0.753
7516 0.743
7517 0.747
7518 0.757
7519 0.776
7520 0.742
7521 0.738
7522 0.75
7523 0.762
7524 0.741
7525 0.737
7526 0.748
7527 0.766
7528 0.772
7529 0.772
7530 0.749
7531 0.766
7532 0.776
7533 0.746
7534 0.757
7535 0.742
7536 0.755
7537 0.735
7538 0.74
7539 0.734
7540 0.726
7541 0.737
7542 0.764
7543 0.758
7544 0.763
7545 0.756
7546 0.741
7547 0.749
7548 0.766
7549 0.759
7550 0.761
7551 0.756
7552 0.753
7553 0.726
7554 0.745
7555 0.74
7556 0.774
7557 0.755
7558 0.765
7559 0.765
7560 0.747
7561 0.741
7562 0.758
7563 0.723
7564 0.748
7565 0.757
7566 0.731
7567 0.757
7568 0.748
7569 0.778
7570 0.744
7571 0.738
7572 0.773
7573 0.754
7574 0.751
7575 0.772
7576 0.753
7577 0.749
7578 0.738
7579 0.772
7580 0.758
7581 0.738
7582 0.751
7583 0.744
7584 0.762
7585 0.742
7586 0.735
7587 0.768
7588 0.759
7589 0.73
7590 0.744
7591 0.742
7592 0.754
7593 0.75
7594 0.731
7595 0.769
7596 0.741
7597 0.741
7598 0.763
7599 0.748
7600 0.756
7601 0.74
7602 0.736
7603 0.757
7604 0.74
7605 0.744
7606 0.757
7607 0.771
7608 0.733
7609 0.765
7610 0.76
7611 0.73
7612 0.739
7613 0.751
7614 0.724
7615 0.724
7616 0.718
7617 0.757
7618 0.737
7619 0.748
7620 0.78
7621 0.76
7622 0.743
7623 0.753
7624 0.741
7625 0.746
7626 0.739
7627 0.753
7628 0.751
7629 0.718
7630 0.751
7631 0.743
7632 0.743
7633 0.764
7634 0.744
7635 0.735
7636 0.737
7637 0.765
7638 0.766
7639 0.756
7640 0.734
7641 0.741
7642 0.76
7643 0.74
7644 0.756
7645 0.742
7646 0.772
7647 0.74
7648 0.743
7649 0.761
7650 0.728
7651 0.735
7652 0.747
7653 0.753
7654 0.759
7655 0.756
7656 0.742
7657 0.753
7658 0.748
7659 0.761
7660 0.728
7661 0.748
7662 0.737
7663 0.76
7664 0.75
7665 0.727
7666 0.749
7667 0.728
7668 0.728
7669 0.75
7670 0.743
7671 0.771
7672 0.769
7673 0.729
7674 0.757
7675 0.744
7676 0.747
7677 0.749
7678 0.744
7679 0.737
7680 0.755
7681 0.749
7682 0.759
7683 0.739
7684 0.736
7685 0.748
7686 0.735
7687 0.765
7688 0.757
7689 0.746
7690 0.727
7691 0.737
7692 0.762
7693 0.743
7694 0.722
7695 0.749
7696 0.745
7697 0.744
7698 0.737
7699 0.755
7700 0.76
7701 0.764
7702 0.753
7703 0.756
7704 0.761
7705 0.747
7706 0.754
7707 0.755
7708 0.724
7709 0.735
7710 0.754
7711 0.76
7712 0.775
7713 0.754
7714 0.766
7715 0.752
7716 0.774
7717 0.767
7718 0.739
7719 0.759
7720 0.739
7721 0.743
7722 0.737
7723 0.765
7724 0.746
7725 0.749
7726 0.765
7727 0.751
7728 0.759
7729 0.761
7730 0.758
7731 0.747
7732 0.769
7733 0.768
7734 0.729
7735 0.745
7736 0.749
7737 0.732
7738 0.742
7739 0.754
7740 0.742
7741 0.755
7742 0.72
7743 0.743
7744 0.765
7745 0.73
7746 0.74
7747 0.782
7748 0.745
7749 0.778
7750 0.758
7751 0.784
7752 0.759
7753 0.741
7754 0.747
7755 0.75
7756 0.75
7757 0.762
7758 0.763
7759 0.736
7760 0.766
7761 0.739
7762 0.769
7763 0.743
7764 0.754
7765 0.765
7766 0.738
7767 0.749
7768 0.757
7769 0.765
7770 0.747
7771 0.749
7772 0.756
7773 0.762
7774 0.731
7775 0.747
7776 0.765
7777 0.743
7778 0.768
7779 0.755
7780 0.756
7781 0.76
7782 0.755
7783 0.752
7784 0.749
7785 0.766
7786 0.77
7787 0.754
7788 0.753
7789 0.765
7790 0.756
7791 0.746
7792 0.744
7793 0.744
7794 0.743
7795 0.762
7796 0.754
7797 0.735
7798 0.748
7799 0.765
7800 0.745
7801 0.76
7802 0.742
7803 0.748
7804 0.735
7805 0.744
7806 0.756
7807 0.75
7808 0.769
7809 0.744
7810 0.769
7811 0.753
7812 0.755
7813 0.751
7814 0.769
7815 0.75
7816 0.742
7817 0.763
7818 0.752
7819 0.772
7820 0.748
7821 0.759
7822 0.755
7823 0.741
7824 0.748
7825 0.761
7826 0.763
7827 0.744
7828 0.751
7829 0.745
7830 0.756
7831 0.765
7832 0.77
7833 0.754
7834 0.76
7835 0.732
7836 0.737
7837 0.748
7838 0.723
7839 0.748
7840 0.761
7841 0.739
7842 0.757
7843 0.729
7844 0.762
7845 0.769
7846 0.756
7847 0.755
7848 0.763
7849 0.751
7850 0.761
7851 0.767
7852 0.769
7853 0.717
7854 0.76
7855 0.742
7856 0.739
7857 0.748
7858 0.754
7859 0.759
7860 0.758
7861 0.739
7862 0.748
7863 0.743
7864 0.753
7865 0.735
7866 0.743
7867 0.745
7868 0.768
7869 0.748
7870 0.736
7871 0.763
7872 0.75
7873 0.723
7874 0.765
7875 0.737
7876 0.742
7877 0.741
7878 0.753
7879 0.757
7880 0.763
7881 0.763
7882 0.747
7883 0.757
7884 0.732
7885 0.76
7886 0.766
7887 0.736
7888 0.781
7889 0.749
7890 0.756
7891 0.742
7892 0.78
7893 0.775
7894 0.751
7895 0.75
7896 0.74
7897 0.739
7898 0.741
7899 0.737
7900 0.752
7901 0.737
7902 0.755
7903 0.769
7904 0.733
7905 0.753
7906 0.761
7907 0.74
7908 0.757
7909 0.734
7910 0.751
7911 0.765
7912 0.757
7913 0.737
7914 0.745
7915 0.761
7916 0.731
7917 0.755
7918 0.738
7919 0.731
7920 0.758
7921 0.736
7922 0.75
7923 0.756
7924 0.76
7925 0.74
7926 0.725
7927 0.737
7928 0.757
7929 0.732
7930 0.733
7931 0.738
7932 0.75
7933 0.756
7934 0.753
7935 0.761
7936 0.757
7937 0.747
7938 0.758
7939 0.754
7940 0.744
7941 0.744
7942 0.775
7943 0.758
7944 0.763
7945 0.76
7946 0.751
7947 0.747
7948 0.755
7949 0.737
7950 0.732
7951 0.74
7952 0.764
7953 0.76
7954 0.746
7955 0.772
7956 0.746
7957 0.759
7958 0.765
7959 0.761
7960 0.769
7961 0.739
7962 0.739
7963 0.733
7964 0.741
7965 0.75
7966 0.765
7967 0.751
7968 0.76
7969 0.728
7970 0.755
7971 0.741
7972 0.756
7973 0.753
7974 0.758
7975 0.761
7976 0.752
7977 0.761
7978 0.747
7979 0.743
7980 0.768
7981 0.743
7982 0.747
7983 0.745
7984 0.762
7985 0.737
7986 0.734
7987 0.735
7988 0.754
7989 0.745
7990 0.752
7991 0.731
7992 0.758
7993 0.768
7994 0.751
7995 0.756
7996 0.748
7997 0.769
7998 0.741
7999 0.738
8000 0.769
8001 0.76
8002 0.764
8003 0.765
8004 0.744
8005 0.768
8006 0.744
8007 0.756
8008 0.744
8009 0.746
8010 0.754
8011 0.754
8012 0.751
8013 0.739
8014 0.753
8015 0.75
8016 0.74
8017 0.747
8018 0.763
8019 0.755
8020 0.75
8021 0.754
8022 0.746
8023 0.747
8024 0.737
8025 0.765
8026 0.758
8027 0.737
8028 0.766
8029 0.751
8030 0.749
8031 0.763
8032 0.748
8033 0.783
8034 0.755
8035 0.767
8036 0.765
8037 0.744
8038 0.759
8039 0.75
8040 0.761
8041 0.756
8042 0.744
8043 0.767
8044 0.753
8045 0.78
8046 0.758
8047 0.765
8048 0.749
8049 0.765
8050 0.772
8051 0.756
8052 0.744
8053 0.751
8054 0.745
8055 0.748
8056 0.759
8057 0.746
8058 0.745
8059 0.742
8060 0.752
8061 0.771
8062 0.754
8063 0.766
8064 0.757
8065 0.767
8066 0.755
8067 0.75
8068 0.747
8069 0.734
8070 0.756
8071 0.755
8072 0.759
8073 0.762
8074 0.749
8075 0.753
8076 0.755
8077 0.756
8078 0.757
8079 0.743
8080 0.754
8081 0.736
8082 0.75
8083 0.775
8084 0.755
8085 0.724
8086 0.76
8087 0.769
8088 0.729
8089 0.759
8090 0.746
8091 0.736
8092 0.749
8093 0.76
8094 0.749
8095 0.757
8096 0.768
8097 0.745
8098 0.762
8099 0.749
8100 0.753
8101 0.733
8102 0.742
8103 0.774
8104 0.762
8105 0.758
8106 0.739
8107 0.745
8108 0.752
8109 0.761
8110 0.767
8111 0.77
8112 0.75
8113 0.759
8114 0.747
8115 0.75
8116 0.749
8117 0.751
8118 0.754
8119 0.737
8120 0.753
8121 0.761
8122 0.76
8123 0.748
8124 0.751
8125 0.753
8126 0.747
8127 0.772
8128 0.756
8129 0.764
8130 0.755
8131 0.73
8132 0.737
8133 0.752
8134 0.739
8135 0.742
8136 0.749
8137 0.732
8138 0.743
8139 0.746
8140 0.743
8141 0.756
8142 0.738
8143 0.741
8144 0.746
8145 0.738
8146 0.736
8147 0.753
8148 0.763
8149 0.772
8150 0.736
8151 0.749
8152 0.74
8153 0.747
8154 0.74
8155 0.771
8156 0.732
8157 0.763
8158 0.762
8159 0.772
8160 0.763
8161 0.758
8162 0.75
8163 0.738
8164 0.755
8165 0.736
8166 0.768
8167 0.765
8168 0.747
8169 0.767
8170 0.754
8171 0.72
8172 0.745
8173 0.767
8174 0.759
8175 0.757
8176 0.746
8177 0.728
8178 0.774
8179 0.764
8180 0.756
8181 0.755
8182 0.767
8183 0.758
8184 0.759
8185 0.719
8186 0.752
8187 0.794
8188 0.774
8189 0.754
8190 0.765
8191 0.75
8192 0.751
8193 0.743
8194 0.755
8195 0.735
8196 0.758
8197 0.738
8198 0.738
8199 0.75
8200 0.744
8201 0.733
8202 0.735
8203 0.761
8204 0.742
8205 0.775
8206 0.748
8207 0.752
8208 0.765
8209 0.765
8210 0.758
8211 0.76
8212 0.742
8213 0.754
8214 0.734
8215 0.745
8216 0.738
8217 0.744
8218 0.741
8219 0.758
8220 0.743
8221 0.729
8222 0.766
8223 0.76
8224 0.753
8225 0.767
8226 0.763
8227 0.746
8228 0.741
8229 0.774
8230 0.734
8231 0.74
8232 0.744
8233 0.762
8234 0.732
8235 0.751
8236 0.743
8237 0.772
8238 0.767
8239 0.769
8240 0.733
8241 0.746
8242 0.759
8243 0.747
8244 0.76
8245 0.741
8246 0.742
8247 0.741
8248 0.779
8249 0.728
8250 0.752
8251 0.755
8252 0.763
8253 0.759
8254 0.759
8255 0.765
8256 0.759
8257 0.748
8258 0.736
8259 0.753
8260 0.756
8261 0.762
8262 0.769
8263 0.741
8264 0.753
8265 0.752
8266 0.767
8267 0.765
8268 0.75
8269 0.763
8270 0.761
8271 0.754
8272 0.774
8273 0.726
8274 0.737
8275 0.763
8276 0.762
8277 0.751
8278 0.751
8279 0.75
8280 0.764
8281 0.737
8282 0.724
8283 0.744
8284 0.756
8285 0.738
8286 0.745
8287 0.767
8288 0.757
8289 0.739
8290 0.764
8291 0.784
8292 0.752
8293 0.751
8294 0.728
8295 0.767
8296 0.757
8297 0.767
8298 0.769
8299 0.736
8300 0.742
8301 0.78
8302 0.767
8303 0.77
8304 0.751
8305 0.751
8306 0.734
8307 0.766
8308 0.758
8309 0.769
8310 0.751
8311 0.763
8312 0.754
8313 0.752
8314 0.716
8315 0.757
8316 0.737
8317 0.734
8318 0.775
8319 0.744
8320 0.763
8321 0.764
8322 0.755
8323 0.757
8324 0.761
8325 0.75
8326 0.733
8327 0.772
8328 0.744
8329 0.762
8330 0.739
8331 0.771
8332 0.758
8333 0.761
8334 0.756
8335 0.753
8336 0.764
8337 0.76
8338 0.751
8339 0.74
8340 0.762
8341 0.753
8342 0.726
8343 0.75
8344 0.747
8345 0.752
8346 0.763
8347 0.767
8348 0.765
8349 0.741
8350 0.787
8351 0.727
8352 0.77
8353 0.762
8354 0.745
8355 0.749
8356 0.749
8357 0.761
8358 0.768
8359 0.742
8360 0.765
8361 0.756
8362 0.763
8363 0.759
8364 0.766
8365 0.746
8366 0.741
8367 0.761
8368 0.741
8369 0.775
8370 0.756
8371 0.758
8372 0.758
8373 0.741
8374 0.742
8375 0.741
8376 0.756
8377 0.764
8378 0.775
8379 0.73
8380 0.747
8381 0.76
8382 0.761
8383 0.742
8384 0.785
8385 0.765
8386 0.73
8387 0.759
8388 0.735
8389 0.748
8390 0.781
8391 0.744
8392 0.766
8393 0.747
8394 0.747
8395 0.74
8396 0.713
8397 0.773
8398 0.762
8399 0.766
8400 0.734
8401 0.769
8402 0.76
8403 0.739
8404 0.745
8405 0.738
8406 0.765
8407 0.751
8408 0.768
8409 0.778
8410 0.745
8411 0.73
8412 0.754
8413 0.757
8414 0.78
8415 0.75
8416 0.741
8417 0.767
8418 0.756
8419 0.76
8420 0.769
8421 0.744
8422 0.746
8423 0.755
8424 0.742
8425 0.737
8426 0.765
8427 0.758
8428 0.745
8429 0.761
8430 0.767
8431 0.759
8432 0.768
8433 0.755
8434 0.736
8435 0.784
8436 0.774
8437 0.743
8438 0.745
8439 0.767
8440 0.752
8441 0.741
8442 0.764
8443 0.744
8444 0.76
8445 0.748
8446 0.74
8447 0.751
8448 0.766
8449 0.756
8450 0.759
8451 0.777
8452 0.76
8453 0.776
8454 0.758
8455 0.756
8456 0.767
8457 0.735
8458 0.748
8459 0.728
8460 0.779
8461 0.757
8462 0.771
8463 0.755
8464 0.764
8465 0.761
8466 0.765
8467 0.762
8468 0.773
8469 0.743
8470 0.789
8471 0.758
8472 0.748
8473 0.754
8474 0.768
8475 0.746
8476 0.762
8477 0.744
8478 0.739
8479 0.736
8480 0.742
8481 0.753
8482 0.754
8483 0.737
8484 0.772
8485 0.757
8486 0.731
8487 0.749
8488 0.728
8489 0.759
8490 0.754
8491 0.741
8492 0.761
8493 0.775
8494 0.762
8495 0.759
8496 0.742
8497 0.738
8498 0.765
8499 0.766
8500 0.727
8501 0.738
8502 0.735
8503 0.715
8504 0.779
8505 0.724
8506 0.759
8507 0.757
8508 0.747
8509 0.756
8510 0.731
8511 0.746
8512 0.747
8513 0.742
8514 0.762
8515 0.75
8516 0.756
8517 0.766
8518 0.74
8519 0.76
8520 0.752
8521 0.746
8522 0.738
8523 0.756
8524 0.755
8525 0.768
8526 0.742
8527 0.777
8528 0.778
8529 0.752
8530 0.77
8531 0.753
8532 0.74
8533 0.743
8534 0.734
8535 0.74
8536 0.767
8537 0.743
8538 0.772
8539 0.745
8540 0.743
8541 0.743
8542 0.768
8543 0.766
8544 0.747
8545 0.751
8546 0.743
8547 0.758
8548 0.747
8549 0.758
8550 0.743
8551 0.762
8552 0.762
8553 0.766
8554 0.743
8555 0.764
8556 0.764
8557 0.754
8558 0.741
8559 0.744
8560 0.749
8561 0.762
8562 0.75
8563 0.734
8564 0.77
8565 0.766
8566 0.754
8567 0.77
8568 0.747
8569 0.748
8570 0.774
8571 0.769
8572 0.735
8573 0.75
8574 0.759
8575 0.753
8576 0.75
8577 0.759
8578 0.758
8579 0.752
8580 0.722
8581 0.751
8582 0.746
8583 0.754
8584 0.747
8585 0.771
8586 0.75
8587 0.725
8588 0.751
8589 0.755
8590 0.731
8591 0.753
8592 0.744
8593 0.773
8594 0.744
8595 0.742
8596 0.769
8597 0.786
8598 0.734
8599 0.764
8600 0.746
8601 0.751
8602 0.756
8603 0.759
8604 0.759
8605 0.772
8606 0.749
8607 0.755
8608 0.781
8609 0.772
8610 0.762
8611 0.752
8612 0.741
8613 0.74
8614 0.756
8615 0.759
8616 0.766
8617 0.782
8618 0.774
8619 0.762
8620 0.745
8621 0.751
8622 0.742
8623 0.757
8624 0.752
8625 0.769
8626 0.745
8627 0.761
8628 0.744
8629 0.753
8630 0.758
8631 0.775
8632 0.744
8633 0.78
8634 0.762
8635 0.773
8636 0.754
8637 0.746
8638 0.769
8639 0.748
8640 0.761
8641 0.744
8642 0.76
8643 0.751
8644 0.763
8645 0.753
8646 0.753
8647 0.76
8648 0.762
8649 0.756
8650 0.751
8651 0.756
8652 0.773
8653 0.736
8654 0.768
8655 0.773
8656 0.781
8657 0.753
8658 0.742
8659 0.747
8660 0.743
8661 0.755
8662 0.77
8663 0.767
8664 0.754
8665 0.738
8666 0.744
8667 0.765
8668 0.748
8669 0.74
8670 0.74
8671 0.76
8672 0.74
8673 0.77
8674 0.749
8675 0.732
8676 0.732
8677 0.756
8678 0.753
8679 0.748
8680 0.739
8681 0.756
8682 0.758
8683 0.756
8684 0.767
8685 0.768
8686 0.762
8687 0.765
8688 0.741
8689 0.769
8690 0.731
8691 0.758
8692 0.763
8693 0.765
8694 0.759
8695 0.729
8696 0.743
8697 0.75
8698 0.742
8699 0.776
8700 0.764
8701 0.776
8702 0.75
8703 0.75
8704 0.756
8705 0.751
8706 0.764
8707 0.764
8708 0.747
8709 0.746
8710 0.743
8711 0.773
8712 0.774
8713 0.755
8714 0.749
8715 0.751
8716 0.739
8717 0.75
8718 0.749
8719 0.742
8720 0.754
8721 0.759
8722 0.771
8723 0.742
8724 0.751
8725 0.752
8726 0.745
8727 0.75
8728 0.76
8729 0.767
8730 0.75
8731 0.746
8732 0.775
8733 0.749
8734 0.743
8735 0.759
8736 0.75
8737 0.734
8738 0.77
8739 0.742
8740 0.764
8741 0.753
8742 0.749
8743 0.767
8744 0.753
8745 0.762
8746 0.763
8747 0.759
8748 0.758
8749 0.747
8750 0.751
8751 0.768
8752 0.755
8753 0.772
8754 0.761
8755 0.745
8756 0.756
8757 0.736
8758 0.765
8759 0.75
8760 0.768
8761 0.744
8762 0.764
8763 0.767
8764 0.774
8765 0.777
8766 0.721
8767 0.735
8768 0.779
8769 0.756
8770 0.783
8771 0.747
8772 0.749
8773 0.768
8774 0.753
8775 0.751
8776 0.768
8777 0.767
8778 0.748
8779 0.746
8780 0.739
8781 0.759
8782 0.751
8783 0.752
8784 0.739
8785 0.747
8786 0.749
8787 0.768
8788 0.769
8789 0.755
8790 0.729
8791 0.743
8792 0.779
8793 0.777
8794 0.763
8795 0.759
8796 0.749
8797 0.755
8798 0.728
8799 0.763
8800 0.743
8801 0.766
8802 0.749
8803 0.767
8804 0.753
8805 0.777
8806 0.778
8807 0.754
8808 0.781
8809 0.778
8810 0.747
8811 0.754
8812 0.765
8813 0.755
8814 0.772
8815 0.764
8816 0.739
8817 0.758
8818 0.754
8819 0.763
8820 0.77
8821 0.744
8822 0.73
8823 0.759
8824 0.755
8825 0.756
8826 0.754
8827 0.763
8828 0.745
8829 0.751
8830 0.76
8831 0.754
8832 0.738
8833 0.767
8834 0.757
8835 0.739
8836 0.747
8837 0.732
8838 0.768
8839 0.74
8840 0.755
8841 0.737
8842 0.758
8843 0.744
8844 0.77
8845 0.747
8846 0.748
8847 0.742
8848 0.768
8849 0.745
8850 0.764
8851 0.742
8852 0.763
8853 0.778
8854 0.763
8855 0.754
8856 0.762
8857 0.769
8858 0.784
8859 0.75
8860 0.736
8861 0.74
8862 0.753
8863 0.749
8864 0.762
8865 0.735
8866 0.75
8867 0.74
8868 0.742
8869 0.744
8870 0.77
8871 0.744
8872 0.744
8873 0.765
8874 0.743
8875 0.782
8876 0.752
8877 0.754
8878 0.748
8879 0.779
8880 0.76
8881 0.738
8882 0.745
8883 0.76
8884 0.778
8885 0.782
8886 0.775
8887 0.761
8888 0.746
8889 0.765
8890 0.761
8891 0.762
8892 0.748
8893 0.777
8894 0.755
8895 0.759
8896 0.747
8897 0.749
8898 0.777
8899 0.758
8900 0.769
8901 0.759
8902 0.764
8903 0.74
8904 0.762
8905 0.762
8906 0.751
8907 0.749
8908 0.749
8909 0.76
8910 0.773
8911 0.75
8912 0.759
8913 0.734
8914 0.741
8915 0.758
8916 0.748
8917 0.773
8918 0.744
8919 0.747
8920 0.759
8921 0.746
8922 0.752
8923 0.748
8924 0.784
8925 0.753
8926 0.744
8927 0.753
8928 0.759
8929 0.765
8930 0.752
8931 0.74
8932 0.784
8933 0.754
8934 0.767
8935 0.748
8936 0.761
8937 0.749
8938 0.74
8939 0.761
8940 0.762
8941 0.766
8942 0.796
8943 0.748
8944 0.764
8945 0.736
8946 0.759
8947 0.765
8948 0.759
8949 0.77
8950 0.737
8951 0.774
8952 0.758
8953 0.744
8954 0.731
8955 0.744
8956 0.756
8957 0.758
8958 0.762
8959 0.776
8960 0.742
8961 0.759
8962 0.765
8963 0.768
8964 0.759
8965 0.732
8966 0.773
8967 0.736
8968 0.757
8969 0.757
8970 0.769
8971 0.788
8972 0.748
8973 0.756
8974 0.748
8975 0.764
8976 0.756
8977 0.767
8978 0.778
8979 0.758
8980 0.743
8981 0.75
8982 0.747
8983 0.749
8984 0.775
8985 0.754
8986 0.781
8987 0.767
8988 0.744
8989 0.731
8990 0.752
8991 0.752
8992 0.758
8993 0.763
8994 0.778
8995 0.776
8996 0.749
8997 0.77
8998 0.759
8999 0.767
9000 0.774
9001 0.74
9002 0.765
9003 0.749
9004 0.774
9005 0.768
9006 0.758
9007 0.772
9008 0.748
9009 0.758
9010 0.755
9011 0.743
9012 0.769
9013 0.751
9014 0.746
9015 0.766
9016 0.767
9017 0.77
9018 0.767
9019 0.746
9020 0.735
9021 0.731
9022 0.767
9023 0.756
9024 0.759
9025 0.774
9026 0.762
9027 0.784
9028 0.769
9029 0.761
9030 0.763
9031 0.768
9032 0.746
9033 0.773
9034 0.762
9035 0.749
9036 0.768
9037 0.753
9038 0.753
9039 0.771
9040 0.754
9041 0.778
9042 0.773
9043 0.764
9044 0.751
9045 0.77
9046 0.767
9047 0.764
9048 0.749
9049 0.763
9050 0.755
9051 0.766
9052 0.746
9053 0.764
9054 0.761
9055 0.754
9056 0.743
9057 0.746
9058 0.744
9059 0.768
9060 0.745
9061 0.745
9062 0.769
9063 0.745
9064 0.772
9065 0.765
9066 0.767
9067 0.761
9068 0.75
9069 0.765
9070 0.769
9071 0.757
9072 0.774
9073 0.757
9074 0.757
9075 0.757
9076 0.776
9077 0.754
9078 0.761
9079 0.75
9080 0.747
9081 0.776
9082 0.749
9083 0.757
9084 0.768
9085 0.766
9086 0.768
9087 0.749
9088 0.787
9089 0.743
9090 0.729
9091 0.756
9092 0.777
9093 0.778
9094 0.76
9095 0.77
9096 0.778
9097 0.773
9098 0.777
9099 0.758
9100 0.752
9101 0.773
9102 0.758
9103 0.762
9104 0.759
9105 0.738
9106 0.745
9107 0.741
9108 0.731
9109 0.762
9110 0.767
9111 0.748
9112 0.76
9113 0.757
9114 0.756
9115 0.755
9116 0.748
9117 0.772
9118 0.742
9119 0.739
9120 0.776
9121 0.766
9122 0.783
9123 0.768
9124 0.768
9125 0.766
9126 0.74
9127 0.76
9128 0.758
9129 0.745
9130 0.761
9131 0.75
9132 0.745
9133 0.751
9134 0.747
9135 0.757
9136 0.755
9137 0.754
9138 0.766
9139 0.739
9140 0.733
9141 0.771
9142 0.748
9143 0.762
9144 0.738
9145 0.749
9146 0.784
9147 0.773
9148 0.772
9149 0.762
9150 0.737
9151 0.774
9152 0.765
9153 0.749
9154 0.774
9155 0.771
9156 0.738
9157 0.754
9158 0.753
9159 0.75
9160 0.756
9161 0.749
9162 0.752
9163 0.784
9164 0.762
9165 0.766
9166 0.735
9167 0.74
9168 0.765
9169 0.751
9170 0.769
9171 0.754
9172 0.76
9173 0.753
9174 0.739
9175 0.774
9176 0.758
9177 0.761
9178 0.743
9179 0.753
9180 0.736
9181 0.746
9182 0.742
9183 0.755
9184 0.782
9185 0.761
9186 0.753
9187 0.758
9188 0.762
9189 0.754
9190 0.75
9191 0.756
9192 0.746
9193 0.769
9194 0.746
9195 0.729
9196 0.746
9197 0.734
9198 0.733
9199 0.753
9200 0.771
9201 0.759
9202 0.771
9203 0.753
9204 0.771
9205 0.776
9206 0.763
9207 0.748
9208 0.763
9209 0.745
9210 0.792
9211 0.74
9212 0.764
9213 0.757
9214 0.74
9215 0.762
9216 0.752
9217 0.729
9218 0.779
9219 0.753
9220 0.744
9221 0.754
9222 0.749
9223 0.767
9224 0.755
9225 0.752
9226 0.733
9227 0.748
9228 0.746
9229 0.779
9230 0.775
9231 0.755
9232 0.756
9233 0.763
9234 0.766
9235 0.767
9236 0.752
9237 0.759
9238 0.762
9239 0.776
9240 0.752
9241 0.746
9242 0.742
9243 0.754
9244 0.777
9245 0.765
9246 0.758
9247 0.76
9248 0.77
9249 0.754
9250 0.745
9251 0.751
9252 0.764
9253 0.769
9254 0.744
9255 0.762
9256 0.745
9257 0.765
9258 0.754
9259 0.77
9260 0.761
9261 0.758
9262 0.751
9263 0.736
9264 0.784
9265 0.77
9266 0.751
9267 0.776
9268 0.743
9269 0.77
9270 0.749
9271 0.762
9272 0.764
9273 0.769
9274 0.737
9275 0.758
9276 0.769
9277 0.766
9278 0.738
9279 0.762
9280 0.759
9281 0.76
9282 0.743
9283 0.749
9284 0.761
9285 0.758
9286 0.758
9287 0.772
9288 0.746
9289 0.768
9290 0.752
9291 0.768
9292 0.758
9293 0.747
9294 0.747
9295 0.783
9296 0.765
9297 0.753
9298 0.77
9299 0.761
9300 0.754
9301 0.77
9302 0.738
9303 0.77
9304 0.757
9305 0.731
9306 0.754
9307 0.751
9308 0.765
9309 0.764
9310 0.731
9311 0.764
9312 0.738
9313 0.748
9314 0.755
9315 0.757
9316 0.759
9317 0.749
9318 0.768
9319 0.756
9320 0.767
9321 0.737
9322 0.757
9323 0.751
9324 0.772
9325 0.759
9326 0.764
9327 0.751
9328 0.759
9329 0.769
9330 0.766
9331 0.771
9332 0.775
9333 0.764
9334 0.751
9335 0.752
9336 0.764
9337 0.75
9338 0.771
9339 0.758
9340 0.757
9341 0.78
9342 0.764
9343 0.766
9344 0.753
9345 0.749
9346 0.756
9347 0.754
9348 0.754
9349 0.738
9350 0.751
9351 0.736
9352 0.747
9353 0.74
9354 0.749
9355 0.754
9356 0.753
9357 0.739
9358 0.758
9359 0.763
9360 0.777
9361 0.771
9362 0.74
9363 0.756
9364 0.745
9365 0.769
9366 0.721
9367 0.739
9368 0.744
9369 0.754
9370 0.776
9371 0.755
9372 0.739
9373 0.767
9374 0.78
9375 0.775
9376 0.749
9377 0.754
9378 0.76
9379 0.739
9380 0.762
9381 0.758
9382 0.749
9383 0.769
9384 0.772
9385 0.741
9386 0.76
9387 0.745
9388 0.752
9389 0.765
9390 0.745
9391 0.757
9392 0.764
9393 0.771
9394 0.765
9395 0.764
9396 0.762
9397 0.767
9398 0.761
9399 0.745
9400 0.772
9401 0.757
9402 0.735
9403 0.743
9404 0.744
9405 0.752
9406 0.769
9407 0.759
9408 0.772
9409 0.737
9410 0.772
9411 0.773
9412 0.76
9413 0.761
9414 0.763
9415 0.743
9416 0.747
9417 0.769
9418 0.774
9419 0.738
9420 0.775
9421 0.765
9422 0.745
9423 0.745
9424 0.74
9425 0.757
9426 0.755
9427 0.764
9428 0.75
9429 0.737
9430 0.773
9431 0.743
9432 0.763
9433 0.742
9434 0.744
9435 0.736
9436 0.761
9437 0.759
9438 0.761
9439 0.756
9440 0.735
9441 0.77
9442 0.742
9443 0.758
9444 0.747
9445 0.757
9446 0.761
9447 0.763
9448 0.765
9449 0.753
9450 0.764
9451 0.762
9452 0.762
9453 0.736
9454 0.769
9455 0.753
9456 0.772
9457 0.773
9458 0.741
9459 0.763
9460 0.75
9461 0.769
9462 0.758
9463 0.77
9464 0.765
9465 0.763
9466 0.743
9467 0.762
9468 0.772
9469 0.749
9470 0.706
9471 0.749
9472 0.766
9473 0.754
9474 0.744
9475 0.749
9476 0.761
9477 0.753
9478 0.771
9479 0.758
9480 0.771
9481 0.759
9482 0.777
9483 0.769
9484 0.768
9485 0.738
9486 0.76
9487 0.75
9488 0.777
9489 0.77
9490 0.76
9491 0.745
9492 0.787
9493 0.754
9494 0.752
9495 0.753
9496 0.774
9497 0.765
9498 0.77
9499 0.754
9500 0.769
9501 0.751
9502 0.782
9503 0.779
9504 0.747
9505 0.77
9506 0.758
9507 0.762
9508 0.779
9509 0.761
9510 0.738
9511 0.76
9512 0.758
9513 0.748
9514 0.758
9515 0.766
9516 0.762
9517 0.753
9518 0.76
9519 0.73
9520 0.759
9521 0.75
9522 0.774
9523 0.76
9524 0.764
9525 0.766
9526 0.755
9527 0.741
9528 0.77
9529 0.764
9530 0.753
9531 0.761
9532 0.75
9533 0.751
9534 0.758
9535 0.754
9536 0.753
9537 0.782
9538 0.758
9539 0.747
9540 0.759
9541 0.766
9542 0.772
9543 0.755
9544 0.74
9545 0.761
9546 0.783
9547 0.754
9548 0.76
9549 0.752
9550 0.773
9551 0.746
9552 0.752
9553 0.762
9554 0.764
9555 0.745
9556 0.741
9557 0.778
9558 0.756
9559 0.77
9560 0.769
9561 0.77
9562 0.768
9563 0.743
9564 0.736
9565 0.737
9566 0.766
9567 0.753
9568 0.758
9569 0.765
9570 0.771
9571 0.773
9572 0.75
9573 0.759
9574 0.749
9575 0.738
9576 0.745
9577 0.742
9578 0.765
9579 0.752
9580 0.748
9581 0.771
9582 0.753
9583 0.762
9584 0.761
9585 0.749
9586 0.748
9587 0.757
9588 0.762
9589 0.74
9590 0.755
9591 0.776
9592 0.753
9593 0.731
9594 0.77
9595 0.793
9596 0.743
9597 0.772
9598 0.772
9599 0.757
9600 0.761
9601 0.772
9602 0.746
9603 0.745
9604 0.774
9605 0.773
9606 0.765
9607 0.738
9608 0.765
9609 0.767
9610 0.743
9611 0.764
9612 0.738
9613 0.752
9614 0.753
9615 0.75
9616 0.755
9617 0.764
9618 0.77
9619 0.74
9620 0.748
9621 0.754
9622 0.742
9623 0.777
9624 0.752
9625 0.772
9626 0.76
9627 0.744
9628 0.753
9629 0.785
9630 0.774
9631 0.766
9632 0.734
9633 0.744
9634 0.75
9635 0.77
9636 0.734
9637 0.758
9638 0.748
9639 0.75
9640 0.757
9641 0.75
9642 0.76
9643 0.753
9644 0.741
9645 0.742
9646 0.759
9647 0.763
9648 0.766
9649 0.765
9650 0.763
9651 0.776
9652 0.753
9653 0.767
9654 0.752
9655 0.752
9656 0.749
9657 0.754
9658 0.776
9659 0.738
9660 0.747
9661 0.738
9662 0.756
9663 0.772
9664 0.76
9665 0.775
9666 0.769
9667 0.73
9668 0.761
9669 0.781
9670 0.766
9671 0.761
9672 0.763
9673 0.757
9674 0.785
9675 0.772
9676 0.78
9677 0.759
9678 0.751
9679 0.755
9680 0.747
9681 0.757
9682 0.757
9683 0.743
9684 0.74
9685 0.766
9686 0.751
9687 0.757
9688 0.754
9689 0.754
9690 0.728
9691 0.755
9692 0.747
9693 0.772
9694 0.764
9695 0.763
9696 0.775
9697 0.749
9698 0.749
9699 0.752
9700 0.755
9701 0.746
9702 0.754
9703 0.782
9704 0.739
9705 0.748
9706 0.749
9707 0.76
9708 0.761
9709 0.783
9710 0.753
9711 0.744
9712 0.755
9713 0.764
9714 0.751
9715 0.743
9716 0.778
9717 0.769
9718 0.758
9719 0.763
9720 0.766
9721 0.767
9722 0.755
9723 0.762
9724 0.752
9725 0.753
9726 0.752
9727 0.761
9728 0.764
9729 0.759
9730 0.765
9731 0.756
9732 0.761
9733 0.75
9734 0.753
9735 0.753
9736 0.753
9737 0.774
9738 0.74
9739 0.767
9740 0.757
9741 0.758
9742 0.727
9743 0.751
9744 0.768
9745 0.757
9746 0.738
9747 0.744
9748 0.759
9749 0.768
9750 0.76
9751 0.757
9752 0.752
9753 0.73
9754 0.739
9755 0.761
9756 0.762
9757 0.763
9758 0.73
9759 0.755
9760 0.77
9761 0.773
9762 0.756
9763 0.761
9764 0.758
9765 0.737
9766 0.761
9767 0.745
9768 0.776
9769 0.766
9770 0.763
9771 0.78
9772 0.766
9773 0.766
9774 0.751
9775 0.747
9776 0.762
9777 0.746
9778 0.749
9779 0.772
9780 0.746
9781 0.738
9782 0.76
9783 0.75
9784 0.739
9785 0.753
9786 0.759
9787 0.776
9788 0.757
9789 0.762
9790 0.747
9791 0.734
9792 0.769
9793 0.767
9794 0.742
9795 0.778
9796 0.754
9797 0.769
9798 0.748
9799 0.753
9800 0.724
9801 0.746
9802 0.756
9803 0.745
9804 0.758
9805 0.75
9806 0.785
9807 0.768
9808 0.776
9809 0.751
9810 0.803
9811 0.744
9812 0.774
9813 0.775
9814 0.764
9815 0.758
9816 0.761
9817 0.768
9818 0.752
9819 0.745
9820 0.761
9821 0.791
9822 0.778
9823 0.763
9824 0.773
9825 0.747
9826 0.76
9827 0.738
9828 0.754
9829 0.774
9830 0.755
9831 0.756
9832 0.776
9833 0.762
9834 0.753
9835 0.772
9836 0.744
9837 0.757
9838 0.742
9839 0.747
9840 0.76
9841 0.757
9842 0.759
9843 0.727
9844 0.765
9845 0.786
9846 0.756
9847 0.76
9848 0.742
9849 0.75
9850 0.759
9851 0.754
9852 0.744
9853 0.748
9854 0.747
9855 0.75
9856 0.759
9857 0.743
9858 0.759
9859 0.758
9860 0.758
9861 0.76
9862 0.775
9863 0.773
9864 0.748
9865 0.772
9866 0.77
9867 0.75
9868 0.774
9869 0.759
9870 0.767
9871 0.752
9872 0.787
9873 0.747
9874 0.771
9875 0.752
9876 0.753
9877 0.764
9878 0.759
9879 0.745
9880 0.763
9881 0.75
9882 0.757
9883 0.753
9884 0.769
9885 0.746
9886 0.763
9887 0.759
9888 0.757
9889 0.768
9890 0.735
9891 0.748
9892 0.762
9893 0.757
9894 0.794
9895 0.761
9896 0.761
9897 0.763
9898 0.77
9899 0.742
9900 0.763
9901 0.768
9902 0.752
9903 0.755
9904 0.764
9905 0.758
9906 0.745
9907 0.749
9908 0.75
9909 0.755
9910 0.76
9911 0.758
9912 0.76
9913 0.764
9914 0.757
9915 0.768
9916 0.756
9917 0.741
9918 0.756
9919 0.742
9920 0.771
9921 0.761
9922 0.774
9923 0.758
9924 0.766
9925 0.762
9926 0.744
9927 0.774
9928 0.745
9929 0.766
9930 0.757
9931 0.788
9932 0.761
9933 0.748
9934 0.768
9935 0.752
9936 0.756
9937 0.777
9938 0.743
9939 0.774
9940 0.76
9941 0.753
9942 0.743
9943 0.75
9944 0.74
9945 0.746
9946 0.762
9947 0.764
9948 0.76
9949 0.755
9950 0.754
9951 0.763
9952 0.774
9953 0.747
9954 0.754
9955 0.762
9956 0.735
9957 0.749
9958 0.75
9959 0.755
9960 0.756
9961 0.762
9962 0.746
9963 0.765
9964 0.759
9965 0.746
9966 0.74
9967 0.77
9968 0.739
9969 0.764
9970 0.766
9971 0.779
9972 0.73
9973 0.762
9974 0.739
9975 0.752
9976 0.755
9977 0.77
9978 0.756
9979 0.748
9980 0.759
9981 0.747
9982 0.767
9983 0.765
9984 0.767
9985 0.747
9986 0.761
9987 0.776
9988 0.764
9989 0.745
9990 0.771
9991 0.782
9992 0.748
9993 0.779
9994 0.744
9995 0.762
9996 0.734
9997 0.746
9998 0.752
9999 0.747
};
\addlegendentry{3}
\addplot [semithick, mediumpurple148103189, opacity=0.3]
table {%
0 0.49
1 0.474
2 0.503
3 0.485
4 0.523
5 0.477
6 0.496
7 0.509
8 0.514
9 0.48
10 0.508
11 0.507
12 0.524
13 0.513
14 0.491
15 0.48
16 0.492
17 0.508
18 0.498
19 0.492
20 0.497
21 0.498
22 0.475
23 0.482
24 0.506
25 0.519
26 0.48
27 0.494
28 0.47
29 0.514
30 0.499
31 0.502
32 0.5
33 0.506
34 0.516
35 0.512
36 0.484
37 0.504
38 0.5
39 0.515
40 0.481
41 0.523
42 0.515
43 0.513
44 0.498
45 0.511
46 0.492
47 0.478
48 0.476
49 0.516
50 0.476
51 0.508
52 0.531
53 0.486
54 0.508
55 0.512
56 0.498
57 0.466
58 0.512
59 0.487
60 0.522
61 0.547
62 0.495
63 0.501
64 0.512
65 0.502
66 0.518
67 0.476
68 0.506
69 0.517
70 0.499
71 0.512
72 0.517
73 0.487
74 0.478
75 0.53
76 0.461
77 0.539
78 0.507
79 0.487
80 0.512
81 0.549
82 0.54
83 0.478
84 0.481
85 0.517
86 0.511
87 0.488
88 0.481
89 0.503
90 0.476
91 0.501
92 0.492
93 0.499
94 0.521
95 0.527
96 0.518
97 0.522
98 0.515
99 0.493
100 0.487
101 0.506
102 0.503
103 0.472
104 0.507
105 0.482
106 0.484
107 0.523
108 0.5
109 0.503
110 0.52
111 0.501
112 0.496
113 0.521
114 0.521
115 0.511
116 0.489
117 0.519
118 0.481
119 0.501
120 0.496
121 0.514
122 0.502
123 0.484
124 0.524
125 0.5
126 0.502
127 0.495
128 0.509
129 0.541
130 0.535
131 0.498
132 0.465
133 0.522
134 0.511
135 0.509
136 0.508
137 0.523
138 0.523
139 0.504
140 0.505
141 0.487
142 0.505
143 0.521
144 0.482
145 0.496
146 0.501
147 0.532
148 0.509
149 0.513
150 0.499
151 0.496
152 0.528
153 0.491
154 0.529
155 0.494
156 0.52
157 0.524
158 0.504
159 0.502
160 0.493
161 0.501
162 0.5
163 0.512
164 0.496
165 0.519
166 0.482
167 0.508
168 0.512
169 0.489
170 0.51
171 0.501
172 0.509
173 0.47
174 0.498
175 0.508
176 0.511
177 0.498
178 0.547
179 0.527
180 0.523
181 0.534
182 0.518
183 0.486
184 0.509
185 0.497
186 0.512
187 0.494
188 0.497
189 0.526
190 0.501
191 0.498
192 0.511
193 0.518
194 0.471
195 0.482
196 0.511
197 0.486
198 0.51
199 0.481
200 0.5
201 0.494
202 0.472
203 0.521
204 0.529
205 0.522
206 0.519
207 0.531
208 0.504
209 0.511
210 0.505
211 0.502
212 0.501
213 0.492
214 0.526
215 0.51
216 0.478
217 0.499
218 0.52
219 0.511
220 0.494
221 0.519
222 0.507
223 0.521
224 0.508
225 0.522
226 0.515
227 0.51
228 0.514
229 0.514
230 0.506
231 0.515
232 0.488
233 0.496
234 0.517
235 0.492
236 0.547
237 0.532
238 0.496
239 0.519
240 0.517
241 0.513
242 0.509
243 0.512
244 0.489
245 0.508
246 0.481
247 0.531
248 0.512
249 0.542
250 0.534
251 0.533
252 0.521
253 0.519
254 0.527
255 0.508
256 0.489
257 0.493
258 0.501
259 0.503
260 0.512
261 0.516
262 0.509
263 0.505
264 0.518
265 0.507
266 0.515
267 0.502
268 0.52
269 0.502
270 0.527
271 0.489
272 0.501
273 0.518
274 0.512
275 0.485
276 0.52
277 0.511
278 0.493
279 0.512
280 0.501
281 0.489
282 0.52
283 0.53
284 0.49
285 0.496
286 0.501
287 0.503
288 0.53
289 0.487
290 0.526
291 0.505
292 0.528
293 0.504
294 0.518
295 0.498
296 0.529
297 0.537
298 0.506
299 0.528
300 0.511
301 0.522
302 0.488
303 0.525
304 0.531
305 0.546
306 0.516
307 0.484
308 0.513
309 0.497
310 0.51
311 0.504
312 0.507
313 0.517
314 0.529
315 0.502
316 0.521
317 0.5
318 0.513
319 0.497
320 0.5
321 0.505
322 0.522
323 0.519
324 0.512
325 0.486
326 0.508
327 0.526
328 0.537
329 0.526
330 0.53
331 0.515
332 0.543
333 0.508
334 0.507
335 0.527
336 0.503
337 0.507
338 0.481
339 0.508
340 0.509
341 0.528
342 0.492
343 0.501
344 0.527
345 0.525
346 0.502
347 0.505
348 0.511
349 0.508
350 0.525
351 0.505
352 0.527
353 0.533
354 0.495
355 0.507
356 0.481
357 0.521
358 0.508
359 0.499
360 0.509
361 0.499
362 0.492
363 0.524
364 0.504
365 0.503
366 0.514
367 0.509
368 0.524
369 0.509
370 0.501
371 0.51
372 0.519
373 0.527
374 0.516
375 0.517
376 0.497
377 0.508
378 0.521
379 0.527
380 0.536
381 0.523
382 0.498
383 0.506
384 0.525
385 0.515
386 0.51
387 0.548
388 0.507
389 0.533
390 0.515
391 0.529
392 0.503
393 0.5
394 0.511
395 0.53
396 0.513
397 0.523
398 0.521
399 0.495
400 0.521
401 0.535
402 0.501
403 0.522
404 0.525
405 0.531
406 0.513
407 0.524
408 0.495
409 0.522
410 0.522
411 0.528
412 0.52
413 0.533
414 0.502
415 0.54
416 0.509
417 0.52
418 0.525
419 0.487
420 0.526
421 0.521
422 0.507
423 0.506
424 0.527
425 0.561
426 0.52
427 0.52
428 0.526
429 0.491
430 0.565
431 0.528
432 0.527
433 0.506
434 0.529
435 0.509
436 0.492
437 0.494
438 0.542
439 0.514
440 0.541
441 0.536
442 0.526
443 0.534
444 0.527
445 0.516
446 0.505
447 0.53
448 0.507
449 0.526
450 0.523
451 0.52
452 0.517
453 0.503
454 0.552
455 0.514
456 0.521
457 0.499
458 0.518
459 0.516
460 0.543
461 0.531
462 0.55
463 0.512
464 0.529
465 0.502
466 0.518
467 0.529
468 0.513
469 0.506
470 0.512
471 0.538
472 0.506
473 0.534
474 0.492
475 0.53
476 0.528
477 0.514
478 0.548
479 0.534
480 0.525
481 0.498
482 0.531
483 0.516
484 0.51
485 0.509
486 0.544
487 0.517
488 0.514
489 0.505
490 0.514
491 0.519
492 0.5
493 0.523
494 0.526
495 0.53
496 0.537
497 0.537
498 0.513
499 0.526
500 0.551
501 0.562
502 0.53
503 0.519
504 0.523
505 0.562
506 0.51
507 0.523
508 0.522
509 0.516
510 0.538
511 0.545
512 0.506
513 0.534
514 0.529
515 0.523
516 0.528
517 0.514
518 0.523
519 0.54
520 0.517
521 0.541
522 0.537
523 0.524
524 0.532
525 0.514
526 0.532
527 0.529
528 0.528
529 0.535
530 0.521
531 0.534
532 0.512
533 0.513
534 0.562
535 0.528
536 0.522
537 0.5
538 0.539
539 0.542
540 0.55
541 0.557
542 0.563
543 0.527
544 0.501
545 0.536
546 0.54
547 0.532
548 0.519
549 0.5
550 0.532
551 0.547
552 0.549
553 0.546
554 0.515
555 0.524
556 0.547
557 0.519
558 0.534
559 0.532
560 0.54
561 0.547
562 0.526
563 0.532
564 0.532
565 0.506
566 0.545
567 0.521
568 0.536
569 0.536
570 0.565
571 0.485
572 0.531
573 0.508
574 0.528
575 0.549
576 0.517
577 0.532
578 0.528
579 0.532
580 0.507
581 0.555
582 0.515
583 0.529
584 0.52
585 0.534
586 0.557
587 0.513
588 0.534
589 0.53
590 0.51
591 0.536
592 0.558
593 0.514
594 0.535
595 0.515
596 0.547
597 0.55
598 0.536
599 0.547
600 0.528
601 0.528
602 0.503
603 0.523
604 0.549
605 0.532
606 0.521
607 0.556
608 0.506
609 0.514
610 0.546
611 0.511
612 0.523
613 0.521
614 0.515
615 0.519
616 0.5
617 0.532
618 0.523
619 0.501
620 0.531
621 0.562
622 0.516
623 0.534
624 0.51
625 0.559
626 0.533
627 0.526
628 0.529
629 0.548
630 0.508
631 0.541
632 0.518
633 0.52
634 0.557
635 0.523
636 0.542
637 0.521
638 0.534
639 0.529
640 0.546
641 0.517
642 0.534
643 0.537
644 0.547
645 0.536
646 0.546
647 0.53
648 0.53
649 0.552
650 0.544
651 0.525
652 0.534
653 0.524
654 0.537
655 0.528
656 0.55
657 0.53
658 0.537
659 0.508
660 0.576
661 0.544
662 0.556
663 0.573
664 0.528
665 0.537
666 0.547
667 0.534
668 0.577
669 0.524
670 0.535
671 0.521
672 0.511
673 0.563
674 0.518
675 0.522
676 0.55
677 0.537
678 0.533
679 0.558
680 0.572
681 0.538
682 0.547
683 0.565
684 0.532
685 0.533
686 0.546
687 0.521
688 0.534
689 0.544
690 0.514
691 0.539
692 0.561
693 0.571
694 0.526
695 0.543
696 0.515
697 0.528
698 0.547
699 0.539
700 0.537
701 0.558
702 0.541
703 0.545
704 0.545
705 0.561
706 0.536
707 0.548
708 0.525
709 0.539
710 0.496
711 0.547
712 0.576
713 0.539
714 0.554
715 0.51
716 0.541
717 0.533
718 0.552
719 0.54
720 0.525
721 0.538
722 0.534
723 0.536
724 0.534
725 0.539
726 0.505
727 0.541
728 0.548
729 0.535
730 0.514
731 0.531
732 0.528
733 0.536
734 0.555
735 0.51
736 0.553
737 0.535
738 0.552
739 0.539
740 0.551
741 0.502
742 0.527
743 0.534
744 0.549
745 0.528
746 0.553
747 0.553
748 0.548
749 0.525
750 0.521
751 0.535
752 0.534
753 0.573
754 0.555
755 0.548
756 0.515
757 0.558
758 0.518
759 0.528
760 0.545
761 0.532
762 0.524
763 0.539
764 0.563
765 0.543
766 0.557
767 0.556
768 0.537
769 0.551
770 0.554
771 0.555
772 0.496
773 0.539
774 0.55
775 0.522
776 0.577
777 0.546
778 0.526
779 0.534
780 0.526
781 0.556
782 0.531
783 0.555
784 0.538
785 0.531
786 0.546
787 0.557
788 0.512
789 0.534
790 0.546
791 0.552
792 0.549
793 0.546
794 0.53
795 0.555
796 0.543
797 0.549
798 0.548
799 0.545
800 0.535
801 0.544
802 0.528
803 0.539
804 0.534
805 0.564
806 0.544
807 0.549
808 0.533
809 0.554
810 0.554
811 0.544
812 0.538
813 0.541
814 0.572
815 0.546
816 0.56
817 0.564
818 0.55
819 0.521
820 0.546
821 0.542
822 0.557
823 0.547
824 0.56
825 0.534
826 0.518
827 0.542
828 0.542
829 0.544
830 0.563
831 0.569
832 0.549
833 0.532
834 0.571
835 0.549
836 0.539
837 0.562
838 0.53
839 0.542
840 0.554
841 0.539
842 0.553
843 0.569
844 0.519
845 0.549
846 0.544
847 0.573
848 0.543
849 0.536
850 0.594
851 0.559
852 0.548
853 0.536
854 0.561
855 0.552
856 0.553
857 0.521
858 0.56
859 0.538
860 0.57
861 0.551
862 0.546
863 0.549
864 0.562
865 0.539
866 0.554
867 0.577
868 0.548
869 0.565
870 0.535
871 0.521
872 0.551
873 0.507
874 0.549
875 0.556
876 0.549
877 0.549
878 0.526
879 0.557
880 0.521
881 0.538
882 0.538
883 0.56
884 0.536
885 0.555
886 0.547
887 0.547
888 0.531
889 0.537
890 0.524
891 0.567
892 0.539
893 0.563
894 0.589
895 0.549
896 0.546
897 0.563
898 0.551
899 0.557
900 0.514
901 0.543
902 0.538
903 0.568
904 0.541
905 0.555
906 0.539
907 0.547
908 0.544
909 0.552
910 0.586
911 0.542
912 0.558
913 0.546
914 0.552
915 0.561
916 0.561
917 0.532
918 0.553
919 0.558
920 0.543
921 0.55
922 0.572
923 0.562
924 0.563
925 0.544
926 0.537
927 0.558
928 0.513
929 0.552
930 0.55
931 0.567
932 0.564
933 0.573
934 0.565
935 0.568
936 0.547
937 0.562
938 0.534
939 0.58
940 0.537
941 0.511
942 0.527
943 0.57
944 0.544
945 0.55
946 0.568
947 0.558
948 0.556
949 0.567
950 0.551
951 0.551
952 0.54
953 0.548
954 0.547
955 0.579
956 0.546
957 0.543
958 0.566
959 0.533
960 0.556
961 0.563
962 0.579
963 0.559
964 0.545
965 0.552
966 0.542
967 0.595
968 0.558
969 0.56
970 0.564
971 0.57
972 0.543
973 0.558
974 0.542
975 0.522
976 0.546
977 0.543
978 0.54
979 0.543
980 0.578
981 0.591
982 0.536
983 0.555
984 0.558
985 0.56
986 0.519
987 0.542
988 0.552
989 0.549
990 0.515
991 0.527
992 0.573
993 0.57
994 0.545
995 0.562
996 0.542
997 0.521
998 0.542
999 0.565
1000 0.556
1001 0.564
1002 0.578
1003 0.564
1004 0.56
1005 0.557
1006 0.545
1007 0.553
1008 0.531
1009 0.547
1010 0.558
1011 0.56
1012 0.567
1013 0.575
1014 0.555
1015 0.546
1016 0.589
1017 0.549
1018 0.56
1019 0.553
1020 0.566
1021 0.556
1022 0.568
1023 0.553
1024 0.542
1025 0.547
1026 0.549
1027 0.539
1028 0.571
1029 0.555
1030 0.596
1031 0.551
1032 0.572
1033 0.564
1034 0.564
1035 0.553
1036 0.566
1037 0.559
1038 0.559
1039 0.556
1040 0.568
1041 0.569
1042 0.578
1043 0.539
1044 0.574
1045 0.557
1046 0.575
1047 0.541
1048 0.544
1049 0.564
1050 0.558
1051 0.545
1052 0.57
1053 0.535
1054 0.552
1055 0.566
1056 0.565
1057 0.585
1058 0.551
1059 0.551
1060 0.554
1061 0.577
1062 0.559
1063 0.561
1064 0.54
1065 0.541
1066 0.563
1067 0.563
1068 0.565
1069 0.574
1070 0.569
1071 0.572
1072 0.55
1073 0.528
1074 0.558
1075 0.573
1076 0.559
1077 0.576
1078 0.538
1079 0.574
1080 0.566
1081 0.567
1082 0.578
1083 0.572
1084 0.546
1085 0.581
1086 0.533
1087 0.572
1088 0.545
1089 0.577
1090 0.583
1091 0.541
1092 0.572
1093 0.583
1094 0.566
1095 0.558
1096 0.548
1097 0.575
1098 0.581
1099 0.539
1100 0.58
1101 0.558
1102 0.54
1103 0.561
1104 0.569
1105 0.576
1106 0.564
1107 0.573
1108 0.539
1109 0.588
1110 0.559
1111 0.554
1112 0.558
1113 0.566
1114 0.536
1115 0.562
1116 0.56
1117 0.558
1118 0.592
1119 0.543
1120 0.549
1121 0.555
1122 0.578
1123 0.572
1124 0.577
1125 0.555
1126 0.609
1127 0.576
1128 0.561
1129 0.557
1130 0.589
1131 0.557
1132 0.589
1133 0.552
1134 0.585
1135 0.548
1136 0.558
1137 0.584
1138 0.583
1139 0.575
1140 0.565
1141 0.536
1142 0.557
1143 0.561
1144 0.562
1145 0.563
1146 0.596
1147 0.544
1148 0.572
1149 0.56
1150 0.568
1151 0.554
1152 0.575
1153 0.573
1154 0.583
1155 0.584
1156 0.575
1157 0.573
1158 0.575
1159 0.576
1160 0.565
1161 0.55
1162 0.576
1163 0.589
1164 0.565
1165 0.55
1166 0.583
1167 0.613
1168 0.557
1169 0.552
1170 0.571
1171 0.562
1172 0.557
1173 0.576
1174 0.561
1175 0.561
1176 0.572
1177 0.58
1178 0.58
1179 0.578
1180 0.577
1181 0.577
1182 0.569
1183 0.572
1184 0.552
1185 0.557
1186 0.547
1187 0.564
1188 0.568
1189 0.558
1190 0.583
1191 0.578
1192 0.554
1193 0.582
1194 0.578
1195 0.567
1196 0.595
1197 0.582
1198 0.574
1199 0.584
1200 0.555
1201 0.569
1202 0.58
1203 0.565
1204 0.58
1205 0.555
1206 0.579
1207 0.541
1208 0.559
1209 0.552
1210 0.59
1211 0.575
1212 0.564
1213 0.581
1214 0.578
1215 0.555
1216 0.58
1217 0.541
1218 0.562
1219 0.584
1220 0.57
1221 0.607
1222 0.56
1223 0.591
1224 0.557
1225 0.555
1226 0.603
1227 0.584
1228 0.545
1229 0.571
1230 0.551
1231 0.576
1232 0.561
1233 0.564
1234 0.581
1235 0.573
1236 0.565
1237 0.555
1238 0.57
1239 0.592
1240 0.563
1241 0.564
1242 0.559
1243 0.557
1244 0.578
1245 0.557
1246 0.593
1247 0.567
1248 0.605
1249 0.564
1250 0.559
1251 0.557
1252 0.554
1253 0.595
1254 0.566
1255 0.582
1256 0.576
1257 0.581
1258 0.59
1259 0.57
1260 0.595
1261 0.554
1262 0.596
1263 0.549
1264 0.563
1265 0.57
1266 0.568
1267 0.56
1268 0.57
1269 0.584
1270 0.587
1271 0.567
1272 0.575
1273 0.592
1274 0.565
1275 0.582
1276 0.563
1277 0.586
1278 0.571
1279 0.576
1280 0.563
1281 0.567
1282 0.563
1283 0.56
1284 0.582
1285 0.585
1286 0.566
1287 0.551
1288 0.569
1289 0.558
1290 0.621
1291 0.557
1292 0.569
1293 0.569
1294 0.555
1295 0.589
1296 0.573
1297 0.572
1298 0.601
1299 0.56
1300 0.602
1301 0.568
1302 0.595
1303 0.578
1304 0.576
1305 0.589
1306 0.546
1307 0.597
1308 0.584
1309 0.586
1310 0.579
1311 0.596
1312 0.554
1313 0.582
1314 0.565
1315 0.582
1316 0.615
1317 0.529
1318 0.579
1319 0.593
1320 0.593
1321 0.574
1322 0.555
1323 0.559
1324 0.58
1325 0.582
1326 0.548
1327 0.578
1328 0.598
1329 0.54
1330 0.576
1331 0.561
1332 0.583
1333 0.551
1334 0.583
1335 0.561
1336 0.557
1337 0.567
1338 0.568
1339 0.591
1340 0.553
1341 0.541
1342 0.569
1343 0.574
1344 0.585
1345 0.544
1346 0.571
1347 0.583
1348 0.566
1349 0.582
1350 0.563
1351 0.596
1352 0.579
1353 0.563
1354 0.589
1355 0.575
1356 0.574
1357 0.564
1358 0.571
1359 0.591
1360 0.568
1361 0.584
1362 0.579
1363 0.585
1364 0.574
1365 0.587
1366 0.587
1367 0.599
1368 0.568
1369 0.567
1370 0.572
1371 0.586
1372 0.555
1373 0.57
1374 0.587
1375 0.576
1376 0.585
1377 0.585
1378 0.588
1379 0.576
1380 0.574
1381 0.549
1382 0.59
1383 0.544
1384 0.57
1385 0.577
1386 0.571
1387 0.559
1388 0.584
1389 0.603
1390 0.557
1391 0.558
1392 0.565
1393 0.602
1394 0.592
1395 0.569
1396 0.573
1397 0.6
1398 0.573
1399 0.602
1400 0.589
1401 0.588
1402 0.576
1403 0.572
1404 0.573
1405 0.592
1406 0.598
1407 0.582
1408 0.56
1409 0.556
1410 0.586
1411 0.556
1412 0.587
1413 0.59
1414 0.577
1415 0.6
1416 0.578
1417 0.551
1418 0.576
1419 0.584
1420 0.587
1421 0.572
1422 0.579
1423 0.57
1424 0.601
1425 0.59
1426 0.585
1427 0.589
1428 0.594
1429 0.555
1430 0.597
1431 0.592
1432 0.577
1433 0.55
1434 0.596
1435 0.587
1436 0.583
1437 0.571
1438 0.55
1439 0.607
1440 0.585
1441 0.565
1442 0.586
1443 0.571
1444 0.567
1445 0.56
1446 0.573
1447 0.577
1448 0.601
1449 0.59
1450 0.57
1451 0.599
1452 0.57
1453 0.559
1454 0.561
1455 0.588
1456 0.579
1457 0.576
1458 0.598
1459 0.586
1460 0.567
1461 0.607
1462 0.563
1463 0.565
1464 0.572
1465 0.586
1466 0.599
1467 0.557
1468 0.577
1469 0.572
1470 0.583
1471 0.588
1472 0.589
1473 0.624
1474 0.586
1475 0.575
1476 0.587
1477 0.563
1478 0.551
1479 0.581
1480 0.571
1481 0.564
1482 0.574
1483 0.596
1484 0.607
1485 0.592
1486 0.552
1487 0.588
1488 0.609
1489 0.589
1490 0.606
1491 0.586
1492 0.565
1493 0.574
1494 0.594
1495 0.597
1496 0.598
1497 0.567
1498 0.554
1499 0.593
1500 0.564
1501 0.605
1502 0.612
1503 0.576
1504 0.58
1505 0.601
1506 0.581
1507 0.587
1508 0.562
1509 0.61
1510 0.609
1511 0.583
1512 0.567
1513 0.601
1514 0.603
1515 0.591
1516 0.578
1517 0.568
1518 0.608
1519 0.588
1520 0.581
1521 0.586
1522 0.593
1523 0.579
1524 0.587
1525 0.589
1526 0.589
1527 0.57
1528 0.598
1529 0.575
1530 0.57
1531 0.594
1532 0.567
1533 0.577
1534 0.617
1535 0.583
1536 0.589
1537 0.567
1538 0.587
1539 0.578
1540 0.593
1541 0.587
1542 0.594
1543 0.565
1544 0.581
1545 0.601
1546 0.588
1547 0.565
1548 0.589
1549 0.576
1550 0.585
1551 0.577
1552 0.603
1553 0.592
1554 0.561
1555 0.632
1556 0.595
1557 0.605
1558 0.599
1559 0.579
1560 0.601
1561 0.605
1562 0.57
1563 0.602
1564 0.598
1565 0.576
1566 0.589
1567 0.616
1568 0.59
1569 0.593
1570 0.581
1571 0.577
1572 0.614
1573 0.618
1574 0.598
1575 0.58
1576 0.604
1577 0.575
1578 0.59
1579 0.579
1580 0.595
1581 0.626
1582 0.603
1583 0.59
1584 0.592
1585 0.601
1586 0.605
1587 0.604
1588 0.587
1589 0.591
1590 0.582
1591 0.556
1592 0.598
1593 0.609
1594 0.617
1595 0.595
1596 0.608
1597 0.596
1598 0.599
1599 0.603
1600 0.591
1601 0.577
1602 0.632
1603 0.575
1604 0.63
1605 0.61
1606 0.602
1607 0.579
1608 0.625
1609 0.57
1610 0.606
1611 0.592
1612 0.628
1613 0.596
1614 0.587
1615 0.578
1616 0.597
1617 0.615
1618 0.588
1619 0.582
1620 0.6
1621 0.565
1622 0.558
1623 0.604
1624 0.604
1625 0.593
1626 0.632
1627 0.587
1628 0.591
1629 0.567
1630 0.607
1631 0.563
1632 0.586
1633 0.603
1634 0.609
1635 0.584
1636 0.593
1637 0.581
1638 0.61
1639 0.598
1640 0.58
1641 0.607
1642 0.604
1643 0.607
1644 0.59
1645 0.601
1646 0.57
1647 0.588
1648 0.609
1649 0.59
1650 0.579
1651 0.585
1652 0.589
1653 0.573
1654 0.588
1655 0.615
1656 0.612
1657 0.6
1658 0.59
1659 0.598
1660 0.624
1661 0.584
1662 0.581
1663 0.589
1664 0.589
1665 0.598
1666 0.579
1667 0.573
1668 0.617
1669 0.587
1670 0.588
1671 0.591
1672 0.611
1673 0.563
1674 0.621
1675 0.591
1676 0.591
1677 0.596
1678 0.594
1679 0.616
1680 0.603
1681 0.58
1682 0.597
1683 0.614
1684 0.607
1685 0.59
1686 0.624
1687 0.592
1688 0.585
1689 0.637
1690 0.591
1691 0.581
1692 0.626
1693 0.589
1694 0.62
1695 0.598
1696 0.585
1697 0.606
1698 0.56
1699 0.602
1700 0.588
1701 0.585
1702 0.626
1703 0.59
1704 0.623
1705 0.557
1706 0.603
1707 0.576
1708 0.595
1709 0.584
1710 0.593
1711 0.598
1712 0.588
1713 0.602
1714 0.619
1715 0.596
1716 0.585
1717 0.615
1718 0.574
1719 0.586
1720 0.606
1721 0.603
1722 0.596
1723 0.589
1724 0.588
1725 0.608
1726 0.596
1727 0.608
1728 0.606
1729 0.613
1730 0.621
1731 0.598
1732 0.612
1733 0.602
1734 0.585
1735 0.594
1736 0.621
1737 0.618
1738 0.588
1739 0.597
1740 0.621
1741 0.602
1742 0.595
1743 0.574
1744 0.604
1745 0.599
1746 0.613
1747 0.583
1748 0.596
1749 0.61
1750 0.623
1751 0.6
1752 0.595
1753 0.578
1754 0.615
1755 0.61
1756 0.612
1757 0.596
1758 0.602
1759 0.612
1760 0.587
1761 0.614
1762 0.604
1763 0.588
1764 0.567
1765 0.59
1766 0.606
1767 0.594
1768 0.577
1769 0.601
1770 0.601
1771 0.596
1772 0.604
1773 0.603
1774 0.61
1775 0.611
1776 0.596
1777 0.632
1778 0.601
1779 0.598
1780 0.596
1781 0.594
1782 0.587
1783 0.619
1784 0.576
1785 0.62
1786 0.618
1787 0.608
1788 0.615
1789 0.566
1790 0.586
1791 0.575
1792 0.623
1793 0.597
1794 0.609
1795 0.584
1796 0.603
1797 0.606
1798 0.609
1799 0.598
1800 0.576
1801 0.605
1802 0.588
1803 0.579
1804 0.622
1805 0.612
1806 0.598
1807 0.586
1808 0.6
1809 0.612
1810 0.58
1811 0.628
1812 0.642
1813 0.607
1814 0.627
1815 0.609
1816 0.6
1817 0.599
1818 0.614
1819 0.593
1820 0.625
1821 0.603
1822 0.614
1823 0.601
1824 0.62
1825 0.604
1826 0.582
1827 0.594
1828 0.604
1829 0.59
1830 0.585
1831 0.611
1832 0.589
1833 0.599
1834 0.601
1835 0.596
1836 0.607
1837 0.6
1838 0.618
1839 0.586
1840 0.601
1841 0.606
1842 0.605
1843 0.595
1844 0.624
1845 0.623
1846 0.588
1847 0.604
1848 0.566
1849 0.625
1850 0.604
1851 0.601
1852 0.595
1853 0.603
1854 0.622
1855 0.609
1856 0.603
1857 0.613
1858 0.591
1859 0.624
1860 0.623
1861 0.598
1862 0.599
1863 0.613
1864 0.591
1865 0.616
1866 0.607
1867 0.592
1868 0.574
1869 0.597
1870 0.599
1871 0.637
1872 0.609
1873 0.616
1874 0.619
1875 0.59
1876 0.599
1877 0.596
1878 0.612
1879 0.596
1880 0.59
1881 0.614
1882 0.634
1883 0.599
1884 0.609
1885 0.597
1886 0.612
1887 0.621
1888 0.615
1889 0.604
1890 0.582
1891 0.632
1892 0.594
1893 0.608
1894 0.603
1895 0.621
1896 0.607
1897 0.626
1898 0.596
1899 0.608
1900 0.612
1901 0.632
1902 0.605
1903 0.607
1904 0.612
1905 0.584
1906 0.598
1907 0.59
1908 0.602
1909 0.619
1910 0.59
1911 0.59
1912 0.606
1913 0.62
1914 0.607
1915 0.602
1916 0.604
1917 0.588
1918 0.591
1919 0.587
1920 0.597
1921 0.621
1922 0.621
1923 0.599
1924 0.6
1925 0.615
1926 0.604
1927 0.588
1928 0.569
1929 0.594
1930 0.588
1931 0.588
1932 0.62
1933 0.641
1934 0.594
1935 0.619
1936 0.629
1937 0.619
1938 0.626
1939 0.628
1940 0.602
1941 0.592
1942 0.611
1943 0.605
1944 0.609
1945 0.6
1946 0.616
1947 0.609
1948 0.594
1949 0.612
1950 0.626
1951 0.617
1952 0.59
1953 0.608
1954 0.614
1955 0.585
1956 0.606
1957 0.613
1958 0.621
1959 0.61
1960 0.618
1961 0.612
1962 0.592
1963 0.6
1964 0.618
1965 0.593
1966 0.615
1967 0.62
1968 0.61
1969 0.615
1970 0.605
1971 0.586
1972 0.613
1973 0.607
1974 0.603
1975 0.609
1976 0.597
1977 0.611
1978 0.598
1979 0.616
1980 0.591
1981 0.608
1982 0.594
1983 0.624
1984 0.597
1985 0.616
1986 0.593
1987 0.614
1988 0.606
1989 0.622
1990 0.618
1991 0.579
1992 0.604
1993 0.605
1994 0.61
1995 0.585
1996 0.612
1997 0.587
1998 0.61
1999 0.614
2000 0.615
2001 0.615
2002 0.617
2003 0.595
2004 0.62
2005 0.604
2006 0.6
2007 0.612
2008 0.606
2009 0.588
2010 0.639
2011 0.607
2012 0.624
2013 0.623
2014 0.584
2015 0.636
2016 0.595
2017 0.611
2018 0.613
2019 0.593
2020 0.592
2021 0.635
2022 0.63
2023 0.625
2024 0.616
2025 0.612
2026 0.622
2027 0.622
2028 0.602
2029 0.611
2030 0.613
2031 0.638
2032 0.6
2033 0.622
2034 0.59
2035 0.61
2036 0.645
2037 0.569
2038 0.635
2039 0.616
2040 0.625
2041 0.625
2042 0.607
2043 0.642
2044 0.605
2045 0.592
2046 0.592
2047 0.598
2048 0.598
2049 0.591
2050 0.627
2051 0.61
2052 0.62
2053 0.641
2054 0.584
2055 0.599
2056 0.626
2057 0.605
2058 0.597
2059 0.597
2060 0.601
2061 0.609
2062 0.635
2063 0.596
2064 0.612
2065 0.612
2066 0.608
2067 0.618
2068 0.602
2069 0.626
2070 0.617
2071 0.601
2072 0.604
2073 0.615
2074 0.619
2075 0.633
2076 0.616
2077 0.606
2078 0.608
2079 0.585
2080 0.606
2081 0.6
2082 0.6
2083 0.621
2084 0.634
2085 0.633
2086 0.609
2087 0.605
2088 0.619
2089 0.602
2090 0.626
2091 0.612
2092 0.612
2093 0.611
2094 0.597
2095 0.606
2096 0.613
2097 0.632
2098 0.633
2099 0.624
2100 0.629
2101 0.6
2102 0.615
2103 0.624
2104 0.613
2105 0.619
2106 0.63
2107 0.617
2108 0.592
2109 0.628
2110 0.624
2111 0.618
2112 0.613
2113 0.622
2114 0.611
2115 0.606
2116 0.641
2117 0.614
2118 0.616
2119 0.621
2120 0.622
2121 0.6
2122 0.604
2123 0.593
2124 0.632
2125 0.63
2126 0.594
2127 0.599
2128 0.594
2129 0.607
2130 0.616
2131 0.622
2132 0.625
2133 0.64
2134 0.605
2135 0.602
2136 0.622
2137 0.631
2138 0.611
2139 0.624
2140 0.622
2141 0.587
2142 0.628
2143 0.643
2144 0.611
2145 0.616
2146 0.593
2147 0.63
2148 0.609
2149 0.603
2150 0.622
2151 0.604
2152 0.621
2153 0.636
2154 0.606
2155 0.636
2156 0.615
2157 0.607
2158 0.618
2159 0.613
2160 0.635
2161 0.622
2162 0.617
2163 0.595
2164 0.605
2165 0.616
2166 0.642
2167 0.595
2168 0.618
2169 0.6
2170 0.626
2171 0.589
2172 0.611
2173 0.612
2174 0.646
2175 0.604
2176 0.595
2177 0.62
2178 0.578
2179 0.659
2180 0.624
2181 0.593
2182 0.613
2183 0.628
2184 0.641
2185 0.622
2186 0.603
2187 0.624
2188 0.6
2189 0.612
2190 0.618
2191 0.621
2192 0.62
2193 0.605
2194 0.622
2195 0.584
2196 0.571
2197 0.636
2198 0.616
2199 0.594
2200 0.637
2201 0.6
2202 0.618
2203 0.623
2204 0.6
2205 0.594
2206 0.629
2207 0.602
2208 0.626
2209 0.639
2210 0.605
2211 0.606
2212 0.621
2213 0.628
2214 0.633
2215 0.612
2216 0.588
2217 0.589
2218 0.644
2219 0.596
2220 0.634
2221 0.607
2222 0.604
2223 0.62
2224 0.589
2225 0.607
2226 0.593
2227 0.606
2228 0.588
2229 0.614
2230 0.612
2231 0.632
2232 0.628
2233 0.623
2234 0.607
2235 0.615
2236 0.605
2237 0.603
2238 0.61
2239 0.615
2240 0.613
2241 0.614
2242 0.639
2243 0.604
2244 0.632
2245 0.636
2246 0.626
2247 0.606
2248 0.592
2249 0.597
2250 0.614
2251 0.607
2252 0.618
2253 0.629
2254 0.615
2255 0.616
2256 0.599
2257 0.591
2258 0.585
2259 0.659
2260 0.6
2261 0.623
2262 0.587
2263 0.63
2264 0.618
2265 0.599
2266 0.619
2267 0.599
2268 0.603
2269 0.603
2270 0.608
2271 0.628
2272 0.602
2273 0.633
2274 0.63
2275 0.616
2276 0.596
2277 0.632
2278 0.622
2279 0.623
2280 0.63
2281 0.61
2282 0.612
2283 0.62
2284 0.623
2285 0.617
2286 0.626
2287 0.635
2288 0.645
2289 0.633
2290 0.61
2291 0.642
2292 0.612
2293 0.603
2294 0.627
2295 0.596
2296 0.6
2297 0.616
2298 0.636
2299 0.622
2300 0.618
2301 0.608
2302 0.632
2303 0.633
2304 0.635
2305 0.61
2306 0.625
2307 0.625
2308 0.628
2309 0.605
2310 0.621
2311 0.614
2312 0.603
2313 0.633
2314 0.618
2315 0.624
2316 0.643
2317 0.603
2318 0.603
2319 0.63
2320 0.597
2321 0.62
2322 0.611
2323 0.639
2324 0.64
2325 0.623
2326 0.617
2327 0.606
2328 0.634
2329 0.615
2330 0.605
2331 0.604
2332 0.644
2333 0.601
2334 0.614
2335 0.612
2336 0.623
2337 0.652
2338 0.62
2339 0.605
2340 0.63
2341 0.625
2342 0.599
2343 0.598
2344 0.599
2345 0.585
2346 0.626
2347 0.631
2348 0.623
2349 0.642
2350 0.616
2351 0.632
2352 0.655
2353 0.599
2354 0.598
2355 0.607
2356 0.643
2357 0.625
2358 0.613
2359 0.625
2360 0.611
2361 0.644
2362 0.596
2363 0.618
2364 0.622
2365 0.625
2366 0.605
2367 0.631
2368 0.621
2369 0.631
2370 0.61
2371 0.634
2372 0.627
2373 0.617
2374 0.621
2375 0.616
2376 0.625
2377 0.612
2378 0.616
2379 0.599
2380 0.622
2381 0.641
2382 0.631
2383 0.639
2384 0.625
2385 0.63
2386 0.637
2387 0.591
2388 0.641
2389 0.597
2390 0.657
2391 0.622
2392 0.617
2393 0.603
2394 0.623
2395 0.623
2396 0.629
2397 0.623
2398 0.616
2399 0.601
2400 0.611
2401 0.63
2402 0.62
2403 0.622
2404 0.634
2405 0.601
2406 0.609
2407 0.639
2408 0.622
2409 0.619
2410 0.627
2411 0.617
2412 0.619
2413 0.632
2414 0.612
2415 0.64
2416 0.625
2417 0.622
2418 0.615
2419 0.643
2420 0.619
2421 0.616
2422 0.632
2423 0.604
2424 0.641
2425 0.638
2426 0.629
2427 0.605
2428 0.631
2429 0.628
2430 0.645
2431 0.627
2432 0.617
2433 0.639
2434 0.61
2435 0.641
2436 0.595
2437 0.613
2438 0.613
2439 0.624
2440 0.633
2441 0.626
2442 0.631
2443 0.603
2444 0.612
2445 0.613
2446 0.633
2447 0.631
2448 0.63
2449 0.635
2450 0.613
2451 0.613
2452 0.622
2453 0.604
2454 0.627
2455 0.632
2456 0.609
2457 0.602
2458 0.614
2459 0.63
2460 0.605
2461 0.635
2462 0.625
2463 0.617
2464 0.612
2465 0.623
2466 0.633
2467 0.641
2468 0.622
2469 0.622
2470 0.639
2471 0.607
2472 0.611
2473 0.616
2474 0.624
2475 0.641
2476 0.637
2477 0.627
2478 0.617
2479 0.622
2480 0.643
2481 0.61
2482 0.661
2483 0.642
2484 0.619
2485 0.633
2486 0.623
2487 0.649
2488 0.623
2489 0.634
2490 0.615
2491 0.629
2492 0.615
2493 0.602
2494 0.627
2495 0.602
2496 0.633
2497 0.653
2498 0.601
2499 0.621
2500 0.637
2501 0.639
2502 0.615
2503 0.595
2504 0.623
2505 0.634
2506 0.602
2507 0.621
2508 0.6
2509 0.608
2510 0.61
2511 0.642
2512 0.622
2513 0.647
2514 0.632
2515 0.625
2516 0.605
2517 0.642
2518 0.581
2519 0.592
2520 0.604
2521 0.637
2522 0.63
2523 0.625
2524 0.618
2525 0.623
2526 0.637
2527 0.656
2528 0.629
2529 0.639
2530 0.628
2531 0.637
2532 0.629
2533 0.635
2534 0.625
2535 0.611
2536 0.617
2537 0.597
2538 0.623
2539 0.634
2540 0.627
2541 0.623
2542 0.617
2543 0.638
2544 0.644
2545 0.632
2546 0.644
2547 0.626
2548 0.647
2549 0.64
2550 0.635
2551 0.639
2552 0.62
2553 0.639
2554 0.618
2555 0.623
2556 0.617
2557 0.603
2558 0.615
2559 0.628
2560 0.634
2561 0.612
2562 0.608
2563 0.61
2564 0.634
2565 0.633
2566 0.634
2567 0.621
2568 0.646
2569 0.635
2570 0.617
2571 0.619
2572 0.628
2573 0.623
2574 0.607
2575 0.643
2576 0.642
2577 0.646
2578 0.619
2579 0.632
2580 0.618
2581 0.612
2582 0.643
2583 0.631
2584 0.639
2585 0.65
2586 0.635
2587 0.615
2588 0.626
2589 0.62
2590 0.63
2591 0.637
2592 0.623
2593 0.61
2594 0.609
2595 0.619
2596 0.616
2597 0.618
2598 0.639
2599 0.638
2600 0.633
2601 0.611
2602 0.637
2603 0.629
2604 0.63
2605 0.653
2606 0.634
2607 0.626
2608 0.628
2609 0.607
2610 0.64
2611 0.624
2612 0.632
2613 0.63
2614 0.61
2615 0.639
2616 0.609
2617 0.624
2618 0.629
2619 0.654
2620 0.644
2621 0.624
2622 0.638
2623 0.65
2624 0.636
2625 0.625
2626 0.634
2627 0.644
2628 0.645
2629 0.634
2630 0.631
2631 0.617
2632 0.635
2633 0.623
2634 0.61
2635 0.648
2636 0.638
2637 0.633
2638 0.647
2639 0.611
2640 0.638
2641 0.646
2642 0.636
2643 0.646
2644 0.611
2645 0.643
2646 0.614
2647 0.631
2648 0.63
2649 0.647
2650 0.61
2651 0.596
2652 0.638
2653 0.624
2654 0.656
2655 0.636
2656 0.598
2657 0.646
2658 0.649
2659 0.621
2660 0.619
2661 0.6
2662 0.629
2663 0.652
2664 0.624
2665 0.651
2666 0.63
2667 0.615
2668 0.643
2669 0.619
2670 0.62
2671 0.609
2672 0.634
2673 0.636
2674 0.628
2675 0.617
2676 0.638
2677 0.607
2678 0.647
2679 0.631
2680 0.642
2681 0.64
2682 0.622
2683 0.636
2684 0.642
2685 0.637
2686 0.612
2687 0.652
2688 0.627
2689 0.65
2690 0.626
2691 0.635
2692 0.607
2693 0.627
2694 0.639
2695 0.642
2696 0.619
2697 0.631
2698 0.63
2699 0.63
2700 0.627
2701 0.623
2702 0.616
2703 0.596
2704 0.622
2705 0.619
2706 0.643
2707 0.616
2708 0.609
2709 0.636
2710 0.642
2711 0.617
2712 0.617
2713 0.622
2714 0.613
2715 0.627
2716 0.635
2717 0.613
2718 0.654
2719 0.645
2720 0.627
2721 0.596
2722 0.626
2723 0.599
2724 0.63
2725 0.653
2726 0.636
2727 0.627
2728 0.645
2729 0.638
2730 0.654
2731 0.625
2732 0.646
2733 0.634
2734 0.63
2735 0.619
2736 0.648
2737 0.629
2738 0.623
2739 0.634
2740 0.608
2741 0.646
2742 0.64
2743 0.642
2744 0.632
2745 0.629
2746 0.632
2747 0.642
2748 0.65
2749 0.634
2750 0.634
2751 0.641
2752 0.62
2753 0.639
2754 0.626
2755 0.649
2756 0.623
2757 0.626
2758 0.646
2759 0.606
2760 0.629
2761 0.634
2762 0.625
2763 0.649
2764 0.617
2765 0.656
2766 0.616
2767 0.638
2768 0.631
2769 0.619
2770 0.639
2771 0.638
2772 0.638
2773 0.663
2774 0.654
2775 0.632
2776 0.605
2777 0.648
2778 0.609
2779 0.608
2780 0.63
2781 0.631
2782 0.655
2783 0.612
2784 0.622
2785 0.611
2786 0.656
2787 0.61
2788 0.617
2789 0.628
2790 0.607
2791 0.635
2792 0.639
2793 0.623
2794 0.635
2795 0.639
2796 0.639
2797 0.634
2798 0.645
2799 0.623
2800 0.612
2801 0.608
2802 0.637
2803 0.618
2804 0.637
2805 0.647
2806 0.657
2807 0.64
2808 0.654
2809 0.651
2810 0.648
2811 0.631
2812 0.651
2813 0.636
2814 0.622
2815 0.637
2816 0.621
2817 0.627
2818 0.611
2819 0.649
2820 0.632
2821 0.615
2822 0.614
2823 0.64
2824 0.637
2825 0.633
2826 0.649
2827 0.663
2828 0.635
2829 0.63
2830 0.636
2831 0.656
2832 0.654
2833 0.642
2834 0.638
2835 0.614
2836 0.623
2837 0.644
2838 0.624
2839 0.638
2840 0.611
2841 0.617
2842 0.644
2843 0.625
2844 0.629
2845 0.627
2846 0.643
2847 0.642
2848 0.649
2849 0.627
2850 0.639
2851 0.649
2852 0.618
2853 0.661
2854 0.631
2855 0.649
2856 0.657
2857 0.62
2858 0.635
2859 0.63
2860 0.632
2861 0.629
2862 0.645
2863 0.628
2864 0.61
2865 0.647
2866 0.638
2867 0.636
2868 0.613
2869 0.623
2870 0.626
2871 0.628
2872 0.627
2873 0.645
2874 0.633
2875 0.605
2876 0.65
2877 0.624
2878 0.646
2879 0.634
2880 0.628
2881 0.641
2882 0.643
2883 0.647
2884 0.651
2885 0.631
2886 0.625
2887 0.647
2888 0.637
2889 0.654
2890 0.614
2891 0.656
2892 0.634
2893 0.62
2894 0.614
2895 0.639
2896 0.633
2897 0.645
2898 0.62
2899 0.622
2900 0.627
2901 0.615
2902 0.636
2903 0.623
2904 0.634
2905 0.652
2906 0.66
2907 0.637
2908 0.645
2909 0.637
2910 0.621
2911 0.62
2912 0.633
2913 0.627
2914 0.64
2915 0.631
2916 0.621
2917 0.621
2918 0.64
2919 0.629
2920 0.64
2921 0.648
2922 0.634
2923 0.604
2924 0.624
2925 0.636
2926 0.627
2927 0.624
2928 0.631
2929 0.615
2930 0.635
2931 0.626
2932 0.642
2933 0.648
2934 0.621
2935 0.669
2936 0.625
2937 0.68
2938 0.648
2939 0.628
2940 0.656
2941 0.617
2942 0.632
2943 0.623
2944 0.638
2945 0.616
2946 0.629
2947 0.643
2948 0.639
2949 0.624
2950 0.631
2951 0.658
2952 0.629
2953 0.665
2954 0.641
2955 0.634
2956 0.656
2957 0.618
2958 0.623
2959 0.63
2960 0.683
2961 0.653
2962 0.637
2963 0.657
2964 0.616
2965 0.651
2966 0.623
2967 0.63
2968 0.649
2969 0.637
2970 0.639
2971 0.633
2972 0.624
2973 0.654
2974 0.62
2975 0.649
2976 0.628
2977 0.63
2978 0.663
2979 0.644
2980 0.64
2981 0.633
2982 0.654
2983 0.633
2984 0.64
2985 0.629
2986 0.642
2987 0.644
2988 0.666
2989 0.649
2990 0.63
2991 0.642
2992 0.646
2993 0.633
2994 0.625
2995 0.649
2996 0.652
2997 0.653
2998 0.661
2999 0.667
3000 0.635
3001 0.629
3002 0.624
3003 0.63
3004 0.686
3005 0.624
3006 0.635
3007 0.622
3008 0.64
3009 0.643
3010 0.644
3011 0.63
3012 0.623
3013 0.61
3014 0.652
3015 0.649
3016 0.63
3017 0.666
3018 0.64
3019 0.632
3020 0.644
3021 0.614
3022 0.628
3023 0.658
3024 0.631
3025 0.612
3026 0.647
3027 0.647
3028 0.654
3029 0.638
3030 0.647
3031 0.65
3032 0.644
3033 0.633
3034 0.661
3035 0.614
3036 0.641
3037 0.651
3038 0.647
3039 0.648
3040 0.646
3041 0.601
3042 0.635
3043 0.649
3044 0.667
3045 0.635
3046 0.619
3047 0.637
3048 0.653
3049 0.611
3050 0.628
3051 0.646
3052 0.614
3053 0.638
3054 0.631
3055 0.634
3056 0.631
3057 0.678
3058 0.653
3059 0.638
3060 0.646
3061 0.632
3062 0.643
3063 0.641
3064 0.616
3065 0.643
3066 0.613
3067 0.64
3068 0.645
3069 0.617
3070 0.616
3071 0.648
3072 0.636
3073 0.637
3074 0.631
3075 0.625
3076 0.63
3077 0.646
3078 0.645
3079 0.653
3080 0.64
3081 0.631
3082 0.633
3083 0.625
3084 0.645
3085 0.63
3086 0.604
3087 0.633
3088 0.629
3089 0.65
3090 0.636
3091 0.653
3092 0.63
3093 0.654
3094 0.618
3095 0.642
3096 0.637
3097 0.645
3098 0.62
3099 0.649
3100 0.629
3101 0.653
3102 0.642
3103 0.632
3104 0.617
3105 0.632
3106 0.642
3107 0.635
3108 0.625
3109 0.653
3110 0.671
3111 0.638
3112 0.637
3113 0.63
3114 0.657
3115 0.637
3116 0.632
3117 0.639
3118 0.62
3119 0.66
3120 0.636
3121 0.622
3122 0.672
3123 0.638
3124 0.655
3125 0.648
3126 0.641
3127 0.658
3128 0.634
3129 0.61
3130 0.624
3131 0.614
3132 0.628
3133 0.643
3134 0.653
3135 0.64
3136 0.622
3137 0.632
3138 0.641
3139 0.642
3140 0.653
3141 0.638
3142 0.645
3143 0.63
3144 0.626
3145 0.644
3146 0.644
3147 0.653
3148 0.644
3149 0.662
3150 0.644
3151 0.606
3152 0.664
3153 0.631
3154 0.621
3155 0.644
3156 0.644
3157 0.643
3158 0.646
3159 0.609
3160 0.628
3161 0.631
3162 0.635
3163 0.62
3164 0.626
3165 0.625
3166 0.646
3167 0.639
3168 0.644
3169 0.645
3170 0.627
3171 0.647
3172 0.614
3173 0.689
3174 0.622
3175 0.629
3176 0.666
3177 0.61
3178 0.62
3179 0.645
3180 0.654
3181 0.657
3182 0.654
3183 0.645
3184 0.617
3185 0.644
3186 0.641
3187 0.633
3188 0.665
3189 0.656
3190 0.648
3191 0.642
3192 0.638
3193 0.66
3194 0.648
3195 0.623
3196 0.651
3197 0.601
3198 0.602
3199 0.629
3200 0.642
3201 0.658
3202 0.616
3203 0.654
3204 0.661
3205 0.616
3206 0.64
3207 0.642
3208 0.641
3209 0.667
3210 0.659
3211 0.63
3212 0.636
3213 0.643
3214 0.644
3215 0.632
3216 0.627
3217 0.662
3218 0.646
3219 0.641
3220 0.646
3221 0.643
3222 0.66
3223 0.638
3224 0.661
3225 0.659
3226 0.659
3227 0.638
3228 0.65
3229 0.652
3230 0.643
3231 0.625
3232 0.642
3233 0.643
3234 0.637
3235 0.633
3236 0.638
3237 0.632
3238 0.646
3239 0.651
3240 0.67
3241 0.646
3242 0.66
3243 0.64
3244 0.641
3245 0.661
3246 0.638
3247 0.653
3248 0.65
3249 0.653
3250 0.656
3251 0.645
3252 0.645
3253 0.626
3254 0.654
3255 0.624
3256 0.634
3257 0.674
3258 0.649
3259 0.641
3260 0.653
3261 0.652
3262 0.639
3263 0.644
3264 0.655
3265 0.658
3266 0.649
3267 0.656
3268 0.64
3269 0.655
3270 0.664
3271 0.654
3272 0.653
3273 0.65
3274 0.651
3275 0.634
3276 0.643
3277 0.65
3278 0.622
3279 0.646
3280 0.653
3281 0.654
3282 0.644
3283 0.662
3284 0.649
3285 0.629
3286 0.651
3287 0.649
3288 0.659
3289 0.647
3290 0.648
3291 0.663
3292 0.618
3293 0.633
3294 0.625
3295 0.631
3296 0.651
3297 0.631
3298 0.653
3299 0.635
3300 0.649
3301 0.675
3302 0.654
3303 0.628
3304 0.65
3305 0.66
3306 0.65
3307 0.628
3308 0.657
3309 0.636
3310 0.627
3311 0.666
3312 0.657
3313 0.641
3314 0.632
3315 0.624
3316 0.667
3317 0.657
3318 0.651
3319 0.614
3320 0.657
3321 0.637
3322 0.657
3323 0.631
3324 0.61
3325 0.651
3326 0.659
3327 0.646
3328 0.646
3329 0.63
3330 0.631
3331 0.61
3332 0.658
3333 0.625
3334 0.662
3335 0.639
3336 0.649
3337 0.631
3338 0.651
3339 0.645
3340 0.637
3341 0.659
3342 0.659
3343 0.628
3344 0.642
3345 0.633
3346 0.638
3347 0.646
3348 0.646
3349 0.624
3350 0.638
3351 0.626
3352 0.658
3353 0.643
3354 0.64
3355 0.642
3356 0.647
3357 0.642
3358 0.668
3359 0.657
3360 0.649
3361 0.649
3362 0.637
3363 0.641
3364 0.657
3365 0.664
3366 0.628
3367 0.663
3368 0.653
3369 0.654
3370 0.637
3371 0.636
3372 0.63
3373 0.661
3374 0.63
3375 0.641
3376 0.661
3377 0.635
3378 0.64
3379 0.648
3380 0.631
3381 0.651
3382 0.622
3383 0.671
3384 0.648
3385 0.636
3386 0.654
3387 0.621
3388 0.658
3389 0.654
3390 0.631
3391 0.666
3392 0.67
3393 0.658
3394 0.684
3395 0.652
3396 0.656
3397 0.668
3398 0.648
3399 0.637
3400 0.629
3401 0.635
3402 0.646
3403 0.68
3404 0.632
3405 0.646
3406 0.667
3407 0.649
3408 0.649
3409 0.653
3410 0.636
3411 0.639
3412 0.646
3413 0.63
3414 0.638
3415 0.654
3416 0.655
3417 0.632
3418 0.657
3419 0.635
3420 0.649
3421 0.641
3422 0.64
3423 0.672
3424 0.652
3425 0.648
3426 0.633
3427 0.662
3428 0.64
3429 0.649
3430 0.669
3431 0.653
3432 0.68
3433 0.64
3434 0.648
3435 0.67
3436 0.638
3437 0.636
3438 0.667
3439 0.658
3440 0.623
3441 0.653
3442 0.631
3443 0.672
3444 0.648
3445 0.643
3446 0.633
3447 0.646
3448 0.636
3449 0.649
3450 0.652
3451 0.644
3452 0.647
3453 0.67
3454 0.651
3455 0.621
3456 0.678
3457 0.633
3458 0.639
3459 0.649
3460 0.657
3461 0.642
3462 0.628
3463 0.642
3464 0.61
3465 0.634
3466 0.652
3467 0.66
3468 0.633
3469 0.649
3470 0.658
3471 0.622
3472 0.639
3473 0.638
3474 0.648
3475 0.626
3476 0.687
3477 0.637
3478 0.646
3479 0.662
3480 0.651
3481 0.616
3482 0.637
3483 0.643
3484 0.667
3485 0.662
3486 0.646
3487 0.68
3488 0.651
3489 0.64
3490 0.644
3491 0.641
3492 0.63
3493 0.641
3494 0.685
3495 0.646
3496 0.654
3497 0.645
3498 0.659
3499 0.642
3500 0.647
3501 0.638
3502 0.645
3503 0.671
3504 0.643
3505 0.685
3506 0.649
3507 0.654
3508 0.637
3509 0.649
3510 0.626
3511 0.636
3512 0.668
3513 0.656
3514 0.645
3515 0.607
3516 0.668
3517 0.639
3518 0.612
3519 0.662
3520 0.664
3521 0.684
3522 0.665
3523 0.636
3524 0.636
3525 0.632
3526 0.649
3527 0.652
3528 0.652
3529 0.662
3530 0.656
3531 0.65
3532 0.649
3533 0.666
3534 0.676
3535 0.672
3536 0.648
3537 0.648
3538 0.636
3539 0.635
3540 0.665
3541 0.661
3542 0.627
3543 0.663
3544 0.659
3545 0.648
3546 0.66
3547 0.638
3548 0.668
3549 0.638
3550 0.654
3551 0.649
3552 0.639
3553 0.667
3554 0.643
3555 0.661
3556 0.64
3557 0.657
3558 0.652
3559 0.649
3560 0.659
3561 0.648
3562 0.649
3563 0.655
3564 0.662
3565 0.657
3566 0.631
3567 0.644
3568 0.643
3569 0.634
3570 0.64
3571 0.686
3572 0.642
3573 0.639
3574 0.655
3575 0.664
3576 0.632
3577 0.652
3578 0.629
3579 0.626
3580 0.646
3581 0.659
3582 0.664
3583 0.653
3584 0.649
3585 0.642
3586 0.636
3587 0.641
3588 0.625
3589 0.635
3590 0.62
3591 0.653
3592 0.647
3593 0.638
3594 0.663
3595 0.645
3596 0.643
3597 0.645
3598 0.667
3599 0.636
3600 0.626
3601 0.636
3602 0.647
3603 0.654
3604 0.653
3605 0.649
3606 0.645
3607 0.642
3608 0.645
3609 0.67
3610 0.635
3611 0.637
3612 0.64
3613 0.635
3614 0.644
3615 0.656
3616 0.63
3617 0.66
3618 0.653
3619 0.608
3620 0.627
3621 0.648
3622 0.653
3623 0.656
3624 0.66
3625 0.645
3626 0.638
3627 0.635
3628 0.664
3629 0.647
3630 0.639
3631 0.636
3632 0.65
3633 0.656
3634 0.654
3635 0.657
3636 0.675
3637 0.665
3638 0.656
3639 0.638
3640 0.638
3641 0.654
3642 0.648
3643 0.665
3644 0.648
3645 0.677
3646 0.619
3647 0.662
3648 0.667
3649 0.663
3650 0.647
3651 0.641
3652 0.658
3653 0.653
3654 0.655
3655 0.662
3656 0.644
3657 0.641
3658 0.633
3659 0.67
3660 0.647
3661 0.684
3662 0.645
3663 0.643
3664 0.649
3665 0.67
3666 0.662
3667 0.64
3668 0.636
3669 0.653
3670 0.648
3671 0.652
3672 0.665
3673 0.671
3674 0.642
3675 0.646
3676 0.656
3677 0.625
3678 0.636
3679 0.65
3680 0.628
3681 0.634
3682 0.646
3683 0.68
3684 0.638
3685 0.652
3686 0.661
3687 0.659
3688 0.67
3689 0.65
3690 0.661
3691 0.633
3692 0.662
3693 0.649
3694 0.662
3695 0.656
3696 0.632
3697 0.645
3698 0.648
3699 0.67
3700 0.631
3701 0.642
3702 0.662
3703 0.671
3704 0.68
3705 0.662
3706 0.651
3707 0.654
3708 0.649
3709 0.635
3710 0.62
3711 0.651
3712 0.642
3713 0.641
3714 0.643
3715 0.64
3716 0.672
3717 0.653
3718 0.639
3719 0.642
3720 0.641
3721 0.669
3722 0.666
3723 0.639
3724 0.642
3725 0.652
3726 0.655
3727 0.623
3728 0.658
3729 0.65
3730 0.654
3731 0.669
3732 0.665
3733 0.645
3734 0.653
3735 0.642
3736 0.656
3737 0.657
3738 0.636
3739 0.671
3740 0.678
3741 0.668
3742 0.642
3743 0.632
3744 0.665
3745 0.655
3746 0.661
3747 0.638
3748 0.642
3749 0.658
3750 0.637
3751 0.642
3752 0.656
3753 0.641
3754 0.65
3755 0.639
3756 0.652
3757 0.668
3758 0.652
3759 0.651
3760 0.659
3761 0.656
3762 0.643
3763 0.67
3764 0.645
3765 0.646
3766 0.652
3767 0.667
3768 0.672
3769 0.648
3770 0.661
3771 0.619
3772 0.661
3773 0.647
3774 0.657
3775 0.651
3776 0.651
3777 0.641
3778 0.656
3779 0.653
3780 0.65
3781 0.647
3782 0.632
3783 0.639
3784 0.658
3785 0.621
3786 0.657
3787 0.65
3788 0.635
3789 0.648
3790 0.621
3791 0.673
3792 0.66
3793 0.635
3794 0.664
3795 0.671
3796 0.634
3797 0.664
3798 0.659
3799 0.651
3800 0.645
3801 0.642
3802 0.661
3803 0.652
3804 0.635
3805 0.676
3806 0.648
3807 0.669
3808 0.66
3809 0.652
3810 0.653
3811 0.655
3812 0.625
3813 0.623
3814 0.667
3815 0.658
3816 0.626
3817 0.66
3818 0.675
3819 0.615
3820 0.631
3821 0.622
3822 0.652
3823 0.647
3824 0.645
3825 0.675
3826 0.657
3827 0.649
3828 0.639
3829 0.676
3830 0.663
3831 0.64
3832 0.663
3833 0.663
3834 0.652
3835 0.643
3836 0.661
3837 0.635
3838 0.655
3839 0.644
3840 0.651
3841 0.668
3842 0.648
3843 0.654
3844 0.632
3845 0.651
3846 0.657
3847 0.653
3848 0.622
3849 0.631
3850 0.646
3851 0.644
3852 0.672
3853 0.626
3854 0.641
3855 0.656
3856 0.662
3857 0.65
3858 0.642
3859 0.672
3860 0.665
3861 0.673
3862 0.615
3863 0.665
3864 0.685
3865 0.662
3866 0.64
3867 0.655
3868 0.671
3869 0.649
3870 0.644
3871 0.678
3872 0.644
3873 0.662
3874 0.679
3875 0.651
3876 0.649
3877 0.658
3878 0.649
3879 0.654
3880 0.645
3881 0.666
3882 0.65
3883 0.654
3884 0.648
3885 0.627
3886 0.647
3887 0.658
3888 0.627
3889 0.659
3890 0.671
3891 0.627
3892 0.647
3893 0.644
3894 0.676
3895 0.649
3896 0.654
3897 0.637
3898 0.653
3899 0.65
3900 0.645
3901 0.693
3902 0.668
3903 0.676
3904 0.62
3905 0.649
3906 0.617
3907 0.651
3908 0.666
3909 0.635
3910 0.641
3911 0.651
3912 0.643
3913 0.66
3914 0.661
3915 0.634
3916 0.651
3917 0.666
3918 0.676
3919 0.652
3920 0.631
3921 0.661
3922 0.665
3923 0.652
3924 0.646
3925 0.646
3926 0.661
3927 0.625
3928 0.656
3929 0.633
3930 0.67
3931 0.654
3932 0.656
3933 0.649
3934 0.639
3935 0.648
3936 0.653
3937 0.661
3938 0.651
3939 0.668
3940 0.645
3941 0.662
3942 0.652
3943 0.668
3944 0.651
3945 0.665
3946 0.66
3947 0.661
3948 0.645
3949 0.634
3950 0.651
3951 0.666
3952 0.65
3953 0.673
3954 0.651
3955 0.651
3956 0.652
3957 0.632
3958 0.638
3959 0.659
3960 0.649
3961 0.666
3962 0.642
3963 0.663
3964 0.647
3965 0.653
3966 0.622
3967 0.633
3968 0.649
3969 0.632
3970 0.664
3971 0.661
3972 0.661
3973 0.664
3974 0.67
3975 0.631
3976 0.656
3977 0.65
3978 0.649
3979 0.644
3980 0.658
3981 0.679
3982 0.653
3983 0.651
3984 0.665
3985 0.66
3986 0.633
3987 0.645
3988 0.653
3989 0.636
3990 0.654
3991 0.658
3992 0.641
3993 0.671
3994 0.664
3995 0.64
3996 0.687
3997 0.681
3998 0.641
3999 0.653
4000 0.65
4001 0.651
4002 0.668
4003 0.651
4004 0.628
4005 0.648
4006 0.68
4007 0.643
4008 0.643
4009 0.631
4010 0.669
4011 0.666
4012 0.659
4013 0.666
4014 0.666
4015 0.671
4016 0.648
4017 0.673
4018 0.674
4019 0.656
4020 0.629
4021 0.658
4022 0.661
4023 0.688
4024 0.67
4025 0.653
4026 0.67
4027 0.652
4028 0.659
4029 0.675
4030 0.648
4031 0.666
4032 0.65
4033 0.617
4034 0.645
4035 0.665
4036 0.644
4037 0.647
4038 0.637
4039 0.667
4040 0.645
4041 0.652
4042 0.676
4043 0.662
4044 0.643
4045 0.677
4046 0.678
4047 0.649
4048 0.661
4049 0.663
4050 0.624
4051 0.644
4052 0.652
4053 0.644
4054 0.671
4055 0.636
4056 0.637
4057 0.675
4058 0.656
4059 0.654
4060 0.673
4061 0.658
4062 0.661
4063 0.653
4064 0.666
4065 0.66
4066 0.654
4067 0.66
4068 0.685
4069 0.667
4070 0.659
4071 0.633
4072 0.671
4073 0.66
4074 0.67
4075 0.662
4076 0.656
4077 0.673
4078 0.647
4079 0.683
4080 0.668
4081 0.639
4082 0.659
4083 0.658
4084 0.663
4085 0.649
4086 0.653
4087 0.653
4088 0.675
4089 0.645
4090 0.654
4091 0.664
4092 0.652
4093 0.673
4094 0.668
4095 0.64
4096 0.658
4097 0.654
4098 0.656
4099 0.665
4100 0.661
4101 0.659
4102 0.669
4103 0.666
4104 0.644
4105 0.639
4106 0.676
4107 0.669
4108 0.651
4109 0.652
4110 0.65
4111 0.683
4112 0.666
4113 0.626
4114 0.67
4115 0.652
4116 0.663
4117 0.66
4118 0.648
4119 0.643
4120 0.665
4121 0.66
4122 0.644
4123 0.667
4124 0.636
4125 0.655
4126 0.668
4127 0.644
4128 0.653
4129 0.648
4130 0.664
4131 0.658
4132 0.657
4133 0.659
4134 0.681
4135 0.668
4136 0.672
4137 0.64
4138 0.665
4139 0.65
4140 0.651
4141 0.645
4142 0.647
4143 0.67
4144 0.649
4145 0.658
4146 0.66
4147 0.652
4148 0.673
4149 0.667
4150 0.678
4151 0.664
4152 0.661
4153 0.669
4154 0.671
4155 0.652
4156 0.667
4157 0.658
4158 0.659
4159 0.655
4160 0.654
4161 0.681
4162 0.663
4163 0.679
4164 0.66
4165 0.66
4166 0.65
4167 0.65
4168 0.647
4169 0.657
4170 0.68
4171 0.66
4172 0.657
4173 0.664
4174 0.664
4175 0.662
4176 0.648
4177 0.674
4178 0.668
4179 0.642
4180 0.666
4181 0.676
4182 0.68
4183 0.653
4184 0.664
4185 0.659
4186 0.654
4187 0.66
4188 0.69
4189 0.657
4190 0.678
4191 0.669
4192 0.678
4193 0.66
4194 0.674
4195 0.671
4196 0.649
4197 0.677
4198 0.664
4199 0.664
4200 0.652
4201 0.685
4202 0.672
4203 0.657
4204 0.673
4205 0.676
4206 0.627
4207 0.664
4208 0.652
4209 0.652
4210 0.662
4211 0.668
4212 0.685
4213 0.673
4214 0.682
4215 0.67
4216 0.648
4217 0.659
4218 0.67
4219 0.653
4220 0.661
4221 0.643
4222 0.672
4223 0.657
4224 0.656
4225 0.662
4226 0.652
4227 0.66
4228 0.667
4229 0.656
4230 0.673
4231 0.654
4232 0.663
4233 0.693
4234 0.625
4235 0.656
4236 0.648
4237 0.649
4238 0.656
4239 0.66
4240 0.652
4241 0.657
4242 0.67
4243 0.652
4244 0.644
4245 0.669
4246 0.675
4247 0.673
4248 0.668
4249 0.654
4250 0.669
4251 0.663
4252 0.66
4253 0.665
4254 0.663
4255 0.664
4256 0.68
4257 0.701
4258 0.661
4259 0.688
4260 0.671
4261 0.626
4262 0.664
4263 0.684
4264 0.653
4265 0.675
4266 0.662
4267 0.664
4268 0.657
4269 0.661
4270 0.678
4271 0.655
4272 0.653
4273 0.671
4274 0.657
4275 0.668
4276 0.662
4277 0.66
4278 0.663
4279 0.667
4280 0.674
4281 0.641
4282 0.687
4283 0.67
4284 0.678
4285 0.685
4286 0.662
4287 0.695
4288 0.652
4289 0.685
4290 0.663
4291 0.642
4292 0.664
4293 0.669
4294 0.617
4295 0.643
4296 0.662
4297 0.642
4298 0.658
4299 0.672
4300 0.65
4301 0.661
4302 0.67
4303 0.673
4304 0.683
4305 0.637
4306 0.639
4307 0.688
4308 0.678
4309 0.668
4310 0.67
4311 0.662
4312 0.649
4313 0.66
4314 0.67
4315 0.681
4316 0.671
4317 0.667
4318 0.661
4319 0.666
4320 0.674
4321 0.658
4322 0.683
4323 0.707
4324 0.669
4325 0.67
4326 0.646
4327 0.656
4328 0.655
4329 0.681
4330 0.658
4331 0.633
4332 0.661
4333 0.682
4334 0.66
4335 0.66
4336 0.658
4337 0.65
4338 0.656
4339 0.659
4340 0.65
4341 0.683
4342 0.65
4343 0.659
4344 0.678
4345 0.669
4346 0.676
4347 0.664
4348 0.669
4349 0.657
4350 0.674
4351 0.668
4352 0.657
4353 0.65
4354 0.674
4355 0.68
4356 0.656
4357 0.679
4358 0.651
4359 0.675
4360 0.657
4361 0.658
4362 0.652
4363 0.66
4364 0.66
4365 0.657
4366 0.651
4367 0.676
4368 0.668
4369 0.663
4370 0.652
4371 0.671
4372 0.677
4373 0.645
4374 0.673
4375 0.641
4376 0.675
4377 0.67
4378 0.665
4379 0.658
4380 0.669
4381 0.638
4382 0.67
4383 0.671
4384 0.683
4385 0.669
4386 0.672
4387 0.674
4388 0.633
4389 0.645
4390 0.634
4391 0.675
4392 0.682
4393 0.672
4394 0.698
4395 0.675
4396 0.672
4397 0.648
4398 0.67
4399 0.688
4400 0.664
4401 0.657
4402 0.669
4403 0.664
4404 0.681
4405 0.697
4406 0.695
4407 0.691
4408 0.654
4409 0.664
4410 0.677
4411 0.687
4412 0.669
4413 0.666
4414 0.668
4415 0.653
4416 0.685
4417 0.677
4418 0.662
4419 0.667
4420 0.643
4421 0.639
4422 0.675
4423 0.645
4424 0.653
4425 0.644
4426 0.674
4427 0.662
4428 0.656
4429 0.652
4430 0.685
4431 0.637
4432 0.674
4433 0.638
4434 0.659
4435 0.666
4436 0.678
4437 0.666
4438 0.665
4439 0.678
4440 0.647
4441 0.659
4442 0.652
4443 0.685
4444 0.65
4445 0.674
4446 0.661
4447 0.636
4448 0.639
4449 0.675
4450 0.675
4451 0.642
4452 0.662
4453 0.683
4454 0.667
4455 0.67
4456 0.667
4457 0.674
4458 0.654
4459 0.693
4460 0.692
4461 0.656
4462 0.683
4463 0.648
4464 0.674
4465 0.668
4466 0.694
4467 0.683
4468 0.657
4469 0.668
4470 0.654
4471 0.652
4472 0.661
4473 0.675
4474 0.675
4475 0.652
4476 0.674
4477 0.668
4478 0.683
4479 0.663
4480 0.683
4481 0.665
4482 0.65
4483 0.655
4484 0.673
4485 0.657
4486 0.674
4487 0.669
4488 0.682
4489 0.654
4490 0.655
4491 0.66
4492 0.655
4493 0.655
4494 0.677
4495 0.642
4496 0.647
4497 0.674
4498 0.638
4499 0.689
4500 0.686
4501 0.68
4502 0.655
4503 0.665
4504 0.676
4505 0.661
4506 0.671
4507 0.664
4508 0.655
4509 0.681
4510 0.659
4511 0.699
4512 0.656
4513 0.674
4514 0.639
4515 0.655
4516 0.684
4517 0.668
4518 0.697
4519 0.673
4520 0.639
4521 0.682
4522 0.682
4523 0.681
4524 0.675
4525 0.665
4526 0.648
4527 0.659
4528 0.666
4529 0.669
4530 0.663
4531 0.648
4532 0.653
4533 0.646
4534 0.66
4535 0.651
4536 0.664
4537 0.691
4538 0.653
4539 0.658
4540 0.686
4541 0.68
4542 0.676
4543 0.656
4544 0.665
4545 0.644
4546 0.657
4547 0.671
4548 0.666
4549 0.664
4550 0.696
4551 0.669
4552 0.675
4553 0.628
4554 0.671
4555 0.653
4556 0.654
4557 0.655
4558 0.664
4559 0.654
4560 0.663
4561 0.671
4562 0.661
4563 0.669
4564 0.67
4565 0.664
4566 0.668
4567 0.671
4568 0.672
4569 0.659
4570 0.672
4571 0.671
4572 0.666
4573 0.679
4574 0.667
4575 0.665
4576 0.668
4577 0.659
4578 0.677
4579 0.675
4580 0.677
4581 0.648
4582 0.674
4583 0.668
4584 0.654
4585 0.67
4586 0.662
4587 0.67
4588 0.67
4589 0.66
4590 0.677
4591 0.655
4592 0.674
4593 0.675
4594 0.676
4595 0.664
4596 0.679
4597 0.663
4598 0.693
4599 0.659
4600 0.671
4601 0.66
4602 0.659
4603 0.65
4604 0.662
4605 0.655
4606 0.668
4607 0.681
4608 0.677
4609 0.653
4610 0.678
4611 0.684
4612 0.668
4613 0.681
4614 0.674
4615 0.672
4616 0.677
4617 0.666
4618 0.661
4619 0.666
4620 0.676
4621 0.688
4622 0.676
4623 0.669
4624 0.651
4625 0.671
4626 0.642
4627 0.658
4628 0.684
4629 0.667
4630 0.66
4631 0.648
4632 0.642
4633 0.659
4634 0.644
4635 0.664
4636 0.683
4637 0.686
4638 0.661
4639 0.645
4640 0.646
4641 0.695
4642 0.679
4643 0.669
4644 0.642
4645 0.68
4646 0.673
4647 0.677
4648 0.694
4649 0.684
4650 0.678
4651 0.661
4652 0.668
4653 0.662
4654 0.657
4655 0.668
4656 0.648
4657 0.67
4658 0.674
4659 0.64
4660 0.675
4661 0.648
4662 0.671
4663 0.669
4664 0.648
4665 0.67
4666 0.66
4667 0.662
4668 0.674
4669 0.649
4670 0.643
4671 0.676
4672 0.666
4673 0.655
4674 0.653
4675 0.647
4676 0.674
4677 0.661
4678 0.687
4679 0.665
4680 0.676
4681 0.688
4682 0.68
4683 0.674
4684 0.643
4685 0.656
4686 0.65
4687 0.669
4688 0.665
4689 0.663
4690 0.676
4691 0.676
4692 0.658
4693 0.682
4694 0.661
4695 0.678
4696 0.666
4697 0.67
4698 0.665
4699 0.649
4700 0.671
4701 0.668
4702 0.669
4703 0.693
4704 0.679
4705 0.671
4706 0.634
4707 0.68
4708 0.69
4709 0.688
4710 0.68
4711 0.67
4712 0.665
4713 0.667
4714 0.669
4715 0.686
4716 0.689
4717 0.651
4718 0.651
4719 0.666
4720 0.649
4721 0.661
4722 0.684
4723 0.67
4724 0.658
4725 0.649
4726 0.674
4727 0.66
4728 0.673
4729 0.664
4730 0.653
4731 0.677
4732 0.667
4733 0.685
4734 0.672
4735 0.684
4736 0.676
4737 0.673
4738 0.647
4739 0.657
4740 0.643
4741 0.658
4742 0.667
4743 0.66
4744 0.657
4745 0.674
4746 0.683
4747 0.653
4748 0.681
4749 0.669
4750 0.677
4751 0.667
4752 0.676
4753 0.65
4754 0.644
4755 0.684
4756 0.657
4757 0.673
4758 0.67
4759 0.674
4760 0.678
4761 0.671
4762 0.669
4763 0.667
4764 0.679
4765 0.668
4766 0.658
4767 0.668
4768 0.668
4769 0.683
4770 0.693
4771 0.706
4772 0.664
4773 0.676
4774 0.66
4775 0.667
4776 0.674
4777 0.676
4778 0.67
4779 0.669
4780 0.694
4781 0.674
4782 0.645
4783 0.643
4784 0.649
4785 0.65
4786 0.649
4787 0.65
4788 0.677
4789 0.65
4790 0.678
4791 0.668
4792 0.674
4793 0.669
4794 0.694
4795 0.665
4796 0.676
4797 0.66
4798 0.66
4799 0.664
4800 0.657
4801 0.635
4802 0.678
4803 0.668
4804 0.627
4805 0.671
4806 0.692
4807 0.668
4808 0.661
4809 0.654
4810 0.68
4811 0.676
4812 0.648
4813 0.653
4814 0.66
4815 0.681
4816 0.649
4817 0.66
4818 0.674
4819 0.644
4820 0.672
4821 0.675
4822 0.653
4823 0.673
4824 0.657
4825 0.696
4826 0.681
4827 0.668
4828 0.678
4829 0.67
4830 0.653
4831 0.66
4832 0.675
4833 0.659
4834 0.653
4835 0.688
4836 0.648
4837 0.686
4838 0.655
4839 0.675
4840 0.667
4841 0.668
4842 0.649
4843 0.666
4844 0.682
4845 0.657
4846 0.668
4847 0.672
4848 0.678
4849 0.667
4850 0.675
4851 0.674
4852 0.682
4853 0.686
4854 0.671
4855 0.663
4856 0.69
4857 0.68
4858 0.68
4859 0.686
4860 0.675
4861 0.664
4862 0.668
4863 0.663
4864 0.665
4865 0.674
4866 0.655
4867 0.685
4868 0.683
4869 0.658
4870 0.691
4871 0.665
4872 0.657
4873 0.678
4874 0.682
4875 0.675
4876 0.68
4877 0.651
4878 0.674
4879 0.684
4880 0.671
4881 0.695
4882 0.671
4883 0.687
4884 0.678
4885 0.688
4886 0.628
4887 0.672
4888 0.673
4889 0.652
4890 0.652
4891 0.644
4892 0.655
4893 0.658
4894 0.687
4895 0.677
4896 0.659
4897 0.671
4898 0.683
4899 0.654
4900 0.657
4901 0.65
4902 0.687
4903 0.672
4904 0.659
4905 0.688
4906 0.68
4907 0.677
4908 0.682
4909 0.658
4910 0.677
4911 0.672
4912 0.678
4913 0.656
4914 0.663
4915 0.666
4916 0.675
4917 0.677
4918 0.655
4919 0.651
4920 0.666
4921 0.674
4922 0.666
4923 0.677
4924 0.662
4925 0.672
4926 0.667
4927 0.674
4928 0.715
4929 0.646
4930 0.667
4931 0.675
4932 0.674
4933 0.661
4934 0.666
4935 0.666
4936 0.674
4937 0.647
4938 0.674
4939 0.693
4940 0.688
4941 0.681
4942 0.666
4943 0.684
4944 0.677
4945 0.65
4946 0.635
4947 0.655
4948 0.667
4949 0.67
4950 0.667
4951 0.691
4952 0.665
4953 0.662
4954 0.669
4955 0.667
4956 0.687
4957 0.665
4958 0.683
4959 0.689
4960 0.692
4961 0.677
4962 0.68
4963 0.66
4964 0.694
4965 0.674
4966 0.689
4967 0.706
4968 0.665
4969 0.669
4970 0.678
4971 0.677
4972 0.636
4973 0.676
4974 0.668
4975 0.676
4976 0.682
4977 0.652
4978 0.672
4979 0.678
4980 0.663
4981 0.667
4982 0.671
4983 0.647
4984 0.678
4985 0.674
4986 0.673
4987 0.67
4988 0.683
4989 0.674
4990 0.672
4991 0.666
4992 0.666
4993 0.69
4994 0.668
4995 0.657
4996 0.658
4997 0.654
4998 0.66
4999 0.671
5000 0.67
5001 0.671
5002 0.648
5003 0.671
5004 0.668
5005 0.664
5006 0.678
5007 0.67
5008 0.681
5009 0.697
5010 0.673
5011 0.696
5012 0.662
5013 0.674
5014 0.687
5015 0.707
5016 0.671
5017 0.656
5018 0.677
5019 0.678
5020 0.677
5021 0.654
5022 0.662
5023 0.677
5024 0.664
5025 0.669
5026 0.669
5027 0.695
5028 0.676
5029 0.685
5030 0.676
5031 0.691
5032 0.684
5033 0.676
5034 0.669
5035 0.665
5036 0.678
5037 0.651
5038 0.671
5039 0.671
5040 0.705
5041 0.665
5042 0.662
5043 0.646
5044 0.647
5045 0.666
5046 0.682
5047 0.669
5048 0.685
5049 0.691
5050 0.671
5051 0.675
5052 0.683
5053 0.674
5054 0.63
5055 0.674
5056 0.668
5057 0.658
5058 0.699
5059 0.67
5060 0.663
5061 0.689
5062 0.652
5063 0.661
5064 0.676
5065 0.681
5066 0.672
5067 0.666
5068 0.675
5069 0.673
5070 0.682
5071 0.659
5072 0.653
5073 0.691
5074 0.651
5075 0.658
5076 0.661
5077 0.665
5078 0.674
5079 0.683
5080 0.68
5081 0.653
5082 0.667
5083 0.659
5084 0.671
5085 0.686
5086 0.696
5087 0.677
5088 0.689
5089 0.678
5090 0.681
5091 0.662
5092 0.651
5093 0.661
5094 0.647
5095 0.672
5096 0.672
5097 0.673
5098 0.677
5099 0.653
5100 0.658
5101 0.683
5102 0.627
5103 0.693
5104 0.685
5105 0.679
5106 0.683
5107 0.658
5108 0.666
5109 0.681
5110 0.656
5111 0.67
5112 0.66
5113 0.658
5114 0.684
5115 0.662
5116 0.675
5117 0.696
5118 0.71
5119 0.664
5120 0.665
5121 0.686
5122 0.676
5123 0.666
5124 0.671
5125 0.664
5126 0.662
5127 0.698
5128 0.669
5129 0.652
5130 0.688
5131 0.688
5132 0.666
5133 0.681
5134 0.688
5135 0.658
5136 0.674
5137 0.681
5138 0.658
5139 0.678
5140 0.678
5141 0.653
5142 0.653
5143 0.679
5144 0.655
5145 0.663
5146 0.674
5147 0.681
5148 0.69
5149 0.655
5150 0.675
5151 0.666
5152 0.669
5153 0.694
5154 0.674
5155 0.671
5156 0.665
5157 0.694
5158 0.669
5159 0.681
5160 0.687
5161 0.659
5162 0.663
5163 0.661
5164 0.655
5165 0.667
5166 0.671
5167 0.674
5168 0.659
5169 0.678
5170 0.668
5171 0.664
5172 0.693
5173 0.675
5174 0.65
5175 0.666
5176 0.697
5177 0.669
5178 0.663
5179 0.669
5180 0.68
5181 0.669
5182 0.66
5183 0.687
5184 0.655
5185 0.672
5186 0.668
5187 0.662
5188 0.663
5189 0.701
5190 0.674
5191 0.664
5192 0.655
5193 0.679
5194 0.65
5195 0.65
5196 0.636
5197 0.668
5198 0.69
5199 0.666
5200 0.66
5201 0.662
5202 0.664
5203 0.682
5204 0.664
5205 0.695
5206 0.671
5207 0.696
5208 0.666
5209 0.671
5210 0.673
5211 0.655
5212 0.677
5213 0.645
5214 0.658
5215 0.676
5216 0.673
5217 0.667
5218 0.691
5219 0.658
5220 0.71
5221 0.674
5222 0.673
5223 0.67
5224 0.668
5225 0.663
5226 0.687
5227 0.666
5228 0.646
5229 0.689
5230 0.674
5231 0.679
5232 0.68
5233 0.659
5234 0.678
5235 0.662
5236 0.681
5237 0.68
5238 0.678
5239 0.707
5240 0.665
5241 0.684
5242 0.68
5243 0.672
5244 0.676
5245 0.688
5246 0.671
5247 0.669
5248 0.699
5249 0.678
5250 0.663
5251 0.657
5252 0.685
5253 0.691
5254 0.676
5255 0.684
5256 0.687
5257 0.691
5258 0.669
5259 0.675
5260 0.677
5261 0.664
5262 0.706
5263 0.663
5264 0.66
5265 0.677
5266 0.652
5267 0.667
5268 0.665
5269 0.675
5270 0.672
5271 0.704
5272 0.681
5273 0.681
5274 0.673
5275 0.69
5276 0.696
5277 0.712
5278 0.701
5279 0.674
5280 0.678
5281 0.655
5282 0.678
5283 0.686
5284 0.67
5285 0.694
5286 0.696
5287 0.65
5288 0.669
5289 0.67
5290 0.668
5291 0.687
5292 0.661
5293 0.677
5294 0.657
5295 0.661
5296 0.687
5297 0.658
5298 0.7
5299 0.675
5300 0.681
5301 0.656
5302 0.682
5303 0.671
5304 0.698
5305 0.651
5306 0.682
5307 0.665
5308 0.668
5309 0.667
5310 0.664
5311 0.67
5312 0.65
5313 0.684
5314 0.68
5315 0.66
5316 0.688
5317 0.672
5318 0.696
5319 0.663
5320 0.675
5321 0.673
5322 0.695
5323 0.657
5324 0.67
5325 0.686
5326 0.671
5327 0.64
5328 0.698
5329 0.677
5330 0.671
5331 0.674
5332 0.668
5333 0.659
5334 0.669
5335 0.706
5336 0.663
5337 0.658
5338 0.681
5339 0.698
5340 0.677
5341 0.667
5342 0.68
5343 0.684
5344 0.674
5345 0.695
5346 0.658
5347 0.683
5348 0.678
5349 0.69
5350 0.653
5351 0.649
5352 0.679
5353 0.685
5354 0.692
5355 0.687
5356 0.675
5357 0.675
5358 0.675
5359 0.664
5360 0.672
5361 0.66
5362 0.699
5363 0.673
5364 0.69
5365 0.67
5366 0.685
5367 0.669
5368 0.661
5369 0.686
5370 0.668
5371 0.672
5372 0.689
5373 0.663
5374 0.673
5375 0.685
5376 0.674
5377 0.656
5378 0.643
5379 0.652
5380 0.672
5381 0.667
5382 0.682
5383 0.66
5384 0.656
5385 0.677
5386 0.679
5387 0.668
5388 0.664
5389 0.683
5390 0.657
5391 0.68
5392 0.699
5393 0.675
5394 0.666
5395 0.664
5396 0.677
5397 0.677
5398 0.651
5399 0.69
5400 0.664
5401 0.691
5402 0.696
5403 0.686
5404 0.673
5405 0.694
5406 0.656
5407 0.673
5408 0.691
5409 0.695
5410 0.666
5411 0.663
5412 0.667
5413 0.664
5414 0.694
5415 0.67
5416 0.665
5417 0.684
5418 0.664
5419 0.66
5420 0.645
5421 0.661
5422 0.666
5423 0.678
5424 0.676
5425 0.685
5426 0.692
5427 0.678
5428 0.688
5429 0.683
5430 0.667
5431 0.682
5432 0.674
5433 0.669
5434 0.66
5435 0.672
5436 0.67
5437 0.639
5438 0.663
5439 0.681
5440 0.682
5441 0.664
5442 0.677
5443 0.673
5444 0.69
5445 0.681
5446 0.67
5447 0.688
5448 0.665
5449 0.654
5450 0.683
5451 0.673
5452 0.676
5453 0.662
5454 0.695
5455 0.677
5456 0.66
5457 0.683
5458 0.674
5459 0.66
5460 0.665
5461 0.693
5462 0.68
5463 0.675
5464 0.681
5465 0.672
5466 0.691
5467 0.666
5468 0.682
5469 0.649
5470 0.686
5471 0.663
5472 0.697
5473 0.671
5474 0.641
5475 0.652
5476 0.703
5477 0.664
5478 0.67
5479 0.674
5480 0.684
5481 0.653
5482 0.685
5483 0.69
5484 0.646
5485 0.682
5486 0.68
5487 0.691
5488 0.656
5489 0.683
5490 0.669
5491 0.667
5492 0.687
5493 0.68
5494 0.664
5495 0.682
5496 0.66
5497 0.671
5498 0.678
5499 0.671
5500 0.645
5501 0.674
5502 0.676
5503 0.695
5504 0.674
5505 0.691
5506 0.667
5507 0.691
5508 0.675
5509 0.656
5510 0.683
5511 0.657
5512 0.68
5513 0.673
5514 0.701
5515 0.67
5516 0.646
5517 0.664
5518 0.679
5519 0.672
5520 0.671
5521 0.689
5522 0.685
5523 0.677
5524 0.688
5525 0.682
5526 0.659
5527 0.667
5528 0.683
5529 0.662
5530 0.672
5531 0.657
5532 0.694
5533 0.683
5534 0.69
5535 0.676
5536 0.664
5537 0.699
5538 0.667
5539 0.668
5540 0.676
5541 0.671
5542 0.688
5543 0.668
5544 0.671
5545 0.671
5546 0.664
5547 0.697
5548 0.658
5549 0.672
5550 0.639
5551 0.667
5552 0.675
5553 0.658
5554 0.665
5555 0.665
5556 0.657
5557 0.671
5558 0.678
5559 0.692
5560 0.702
5561 0.687
5562 0.679
5563 0.687
5564 0.668
5565 0.695
5566 0.684
5567 0.668
5568 0.663
5569 0.668
5570 0.672
5571 0.68
5572 0.664
5573 0.66
5574 0.677
5575 0.654
5576 0.671
5577 0.67
5578 0.668
5579 0.639
5580 0.682
5581 0.663
5582 0.673
5583 0.666
5584 0.683
5585 0.68
5586 0.67
5587 0.652
5588 0.679
5589 0.667
5590 0.679
5591 0.69
5592 0.679
5593 0.663
5594 0.659
5595 0.66
5596 0.685
5597 0.695
5598 0.67
5599 0.658
5600 0.676
5601 0.689
5602 0.655
5603 0.696
5604 0.68
5605 0.68
5606 0.671
5607 0.669
5608 0.675
5609 0.682
5610 0.672
5611 0.68
5612 0.678
5613 0.662
5614 0.646
5615 0.669
5616 0.663
5617 0.666
5618 0.672
5619 0.678
5620 0.657
5621 0.675
5622 0.698
5623 0.644
5624 0.665
5625 0.68
5626 0.669
5627 0.684
5628 0.671
5629 0.699
5630 0.672
5631 0.683
5632 0.654
5633 0.701
5634 0.69
5635 0.675
5636 0.669
5637 0.671
5638 0.659
5639 0.697
5640 0.669
5641 0.678
5642 0.683
5643 0.681
5644 0.657
5645 0.675
5646 0.667
5647 0.665
5648 0.683
5649 0.696
5650 0.642
5651 0.679
5652 0.677
5653 0.665
5654 0.656
5655 0.673
5656 0.661
5657 0.69
5658 0.682
5659 0.671
5660 0.667
5661 0.669
5662 0.677
5663 0.694
5664 0.661
5665 0.69
5666 0.689
5667 0.678
5668 0.67
5669 0.666
5670 0.669
5671 0.68
5672 0.682
5673 0.668
5674 0.686
5675 0.659
5676 0.676
5677 0.673
5678 0.671
5679 0.663
5680 0.683
5681 0.661
5682 0.671
5683 0.69
5684 0.661
5685 0.693
5686 0.665
5687 0.667
5688 0.683
5689 0.678
5690 0.663
5691 0.673
5692 0.691
5693 0.653
5694 0.679
5695 0.663
5696 0.661
5697 0.688
5698 0.669
5699 0.687
5700 0.678
5701 0.697
5702 0.686
5703 0.686
5704 0.674
5705 0.688
5706 0.657
5707 0.683
5708 0.674
5709 0.665
5710 0.696
5711 0.685
5712 0.675
5713 0.683
5714 0.692
5715 0.68
5716 0.681
5717 0.672
5718 0.692
5719 0.672
5720 0.66
5721 0.667
5722 0.657
5723 0.672
5724 0.687
5725 0.665
5726 0.676
5727 0.673
5728 0.669
5729 0.657
5730 0.67
5731 0.679
5732 0.67
5733 0.69
5734 0.666
5735 0.68
5736 0.681
5737 0.653
5738 0.705
5739 0.706
5740 0.691
5741 0.695
5742 0.677
5743 0.682
5744 0.663
5745 0.662
5746 0.695
5747 0.684
5748 0.674
5749 0.698
5750 0.672
5751 0.659
5752 0.7
5753 0.677
5754 0.672
5755 0.678
5756 0.678
5757 0.656
5758 0.678
5759 0.694
5760 0.683
5761 0.681
5762 0.675
5763 0.661
5764 0.681
5765 0.667
5766 0.68
5767 0.7
5768 0.668
5769 0.652
5770 0.657
5771 0.692
5772 0.697
5773 0.675
5774 0.667
5775 0.7
5776 0.679
5777 0.684
5778 0.675
5779 0.695
5780 0.687
5781 0.684
5782 0.688
5783 0.679
5784 0.689
5785 0.695
5786 0.674
5787 0.667
5788 0.659
5789 0.685
5790 0.679
5791 0.674
5792 0.676
5793 0.669
5794 0.682
5795 0.699
5796 0.69
5797 0.686
5798 0.677
5799 0.677
5800 0.69
5801 0.684
5802 0.659
5803 0.692
5804 0.677
5805 0.668
5806 0.682
5807 0.664
5808 0.657
5809 0.66
5810 0.69
5811 0.668
5812 0.681
5813 0.673
5814 0.644
5815 0.685
5816 0.69
5817 0.664
5818 0.691
5819 0.674
5820 0.67
5821 0.673
5822 0.683
5823 0.65
5824 0.669
5825 0.701
5826 0.676
5827 0.666
5828 0.649
5829 0.698
5830 0.683
5831 0.661
5832 0.661
5833 0.693
5834 0.68
5835 0.675
5836 0.669
5837 0.667
5838 0.67
5839 0.704
5840 0.673
5841 0.7
5842 0.672
5843 0.669
5844 0.674
5845 0.664
5846 0.698
5847 0.69
5848 0.673
5849 0.689
5850 0.674
5851 0.666
5852 0.695
5853 0.692
5854 0.674
5855 0.685
5856 0.672
5857 0.683
5858 0.673
5859 0.69
5860 0.657
5861 0.676
5862 0.703
5863 0.665
5864 0.687
5865 0.635
5866 0.691
5867 0.665
5868 0.666
5869 0.691
5870 0.674
5871 0.685
5872 0.679
5873 0.662
5874 0.656
5875 0.672
5876 0.668
5877 0.678
5878 0.664
5879 0.671
5880 0.673
5881 0.654
5882 0.699
5883 0.671
5884 0.695
5885 0.685
5886 0.669
5887 0.647
5888 0.689
5889 0.647
5890 0.673
5891 0.686
5892 0.687
5893 0.676
5894 0.666
5895 0.676
5896 0.685
5897 0.688
5898 0.67
5899 0.661
5900 0.673
5901 0.676
5902 0.668
5903 0.708
5904 0.687
5905 0.674
5906 0.698
5907 0.668
5908 0.657
5909 0.678
5910 0.692
5911 0.677
5912 0.689
5913 0.7
5914 0.699
5915 0.682
5916 0.686
5917 0.667
5918 0.666
5919 0.664
5920 0.681
5921 0.68
5922 0.685
5923 0.678
5924 0.665
5925 0.666
5926 0.683
5927 0.671
5928 0.684
5929 0.683
5930 0.676
5931 0.679
5932 0.693
5933 0.68
5934 0.696
5935 0.666
5936 0.693
5937 0.666
5938 0.685
5939 0.668
5940 0.677
5941 0.687
5942 0.703
5943 0.69
5944 0.692
5945 0.675
5946 0.699
5947 0.64
5948 0.704
5949 0.691
5950 0.697
5951 0.673
5952 0.662
5953 0.699
5954 0.685
5955 0.696
5956 0.704
5957 0.667
5958 0.661
5959 0.681
5960 0.658
5961 0.68
5962 0.655
5963 0.659
5964 0.693
5965 0.678
5966 0.67
5967 0.694
5968 0.694
5969 0.675
5970 0.675
5971 0.685
5972 0.677
5973 0.66
5974 0.679
5975 0.676
5976 0.71
5977 0.679
5978 0.672
5979 0.695
5980 0.677
5981 0.67
5982 0.671
5983 0.685
5984 0.666
5985 0.687
5986 0.676
5987 0.675
5988 0.656
5989 0.677
5990 0.677
5991 0.646
5992 0.685
5993 0.668
5994 0.683
5995 0.659
5996 0.651
5997 0.684
5998 0.665
5999 0.672
6000 0.671
6001 0.676
6002 0.659
6003 0.674
6004 0.703
6005 0.649
6006 0.691
6007 0.68
6008 0.673
6009 0.673
6010 0.673
6011 0.668
6012 0.672
6013 0.678
6014 0.692
6015 0.715
6016 0.708
6017 0.682
6018 0.695
6019 0.699
6020 0.672
6021 0.673
6022 0.689
6023 0.666
6024 0.699
6025 0.669
6026 0.653
6027 0.7
6028 0.696
6029 0.654
6030 0.685
6031 0.665
6032 0.661
6033 0.684
6034 0.687
6035 0.691
6036 0.671
6037 0.668
6038 0.646
6039 0.688
6040 0.673
6041 0.668
6042 0.674
6043 0.666
6044 0.675
6045 0.685
6046 0.679
6047 0.687
6048 0.672
6049 0.683
6050 0.691
6051 0.677
6052 0.703
6053 0.676
6054 0.674
6055 0.691
6056 0.675
6057 0.678
6058 0.679
6059 0.657
6060 0.671
6061 0.68
6062 0.692
6063 0.696
6064 0.66
6065 0.669
6066 0.674
6067 0.667
6068 0.665
6069 0.678
6070 0.679
6071 0.709
6072 0.681
6073 0.684
6074 0.687
6075 0.675
6076 0.681
6077 0.669
6078 0.687
6079 0.667
6080 0.662
6081 0.704
6082 0.696
6083 0.679
6084 0.684
6085 0.681
6086 0.662
6087 0.664
6088 0.684
6089 0.65
6090 0.681
6091 0.692
6092 0.672
6093 0.666
6094 0.684
6095 0.69
6096 0.708
6097 0.69
6098 0.695
6099 0.685
6100 0.684
6101 0.678
6102 0.667
6103 0.697
6104 0.667
6105 0.673
6106 0.676
6107 0.663
6108 0.68
6109 0.689
6110 0.683
6111 0.692
6112 0.68
6113 0.689
6114 0.682
6115 0.67
6116 0.704
6117 0.687
6118 0.673
6119 0.689
6120 0.692
6121 0.685
6122 0.662
6123 0.675
6124 0.68
6125 0.67
6126 0.686
6127 0.69
6128 0.673
6129 0.696
6130 0.702
6131 0.685
6132 0.677
6133 0.665
6134 0.687
6135 0.677
6136 0.7
6137 0.666
6138 0.697
6139 0.68
6140 0.681
6141 0.675
6142 0.671
6143 0.688
6144 0.682
6145 0.68
6146 0.689
6147 0.66
6148 0.684
6149 0.701
6150 0.674
6151 0.687
6152 0.678
6153 0.662
6154 0.678
6155 0.666
6156 0.68
6157 0.683
6158 0.66
6159 0.69
6160 0.698
6161 0.675
6162 0.684
6163 0.671
6164 0.671
6165 0.671
6166 0.659
6167 0.689
6168 0.673
6169 0.7
6170 0.676
6171 0.667
6172 0.703
6173 0.702
6174 0.67
6175 0.671
6176 0.695
6177 0.689
6178 0.654
6179 0.682
6180 0.691
6181 0.669
6182 0.664
6183 0.684
6184 0.705
6185 0.685
6186 0.661
6187 0.676
6188 0.665
6189 0.675
6190 0.673
6191 0.673
6192 0.687
6193 0.692
6194 0.658
6195 0.665
6196 0.687
6197 0.671
6198 0.682
6199 0.676
6200 0.7
6201 0.666
6202 0.666
6203 0.678
6204 0.694
6205 0.643
6206 0.666
6207 0.684
6208 0.662
6209 0.686
6210 0.702
6211 0.697
6212 0.665
6213 0.69
6214 0.664
6215 0.686
6216 0.689
6217 0.683
6218 0.67
6219 0.672
6220 0.678
6221 0.675
6222 0.703
6223 0.686
6224 0.68
6225 0.677
6226 0.67
6227 0.701
6228 0.655
6229 0.691
6230 0.695
6231 0.644
6232 0.684
6233 0.684
6234 0.686
6235 0.68
6236 0.669
6237 0.682
6238 0.655
6239 0.695
6240 0.703
6241 0.676
6242 0.661
6243 0.656
6244 0.696
6245 0.681
6246 0.686
6247 0.694
6248 0.686
6249 0.667
6250 0.661
6251 0.667
6252 0.682
6253 0.666
6254 0.669
6255 0.689
6256 0.685
6257 0.675
6258 0.683
6259 0.647
6260 0.677
6261 0.704
6262 0.653
6263 0.668
6264 0.7
6265 0.686
6266 0.669
6267 0.686
6268 0.699
6269 0.671
6270 0.686
6271 0.684
6272 0.68
6273 0.678
6274 0.667
6275 0.684
6276 0.695
6277 0.689
6278 0.678
6279 0.692
6280 0.694
6281 0.676
6282 0.707
6283 0.68
6284 0.669
6285 0.672
6286 0.684
6287 0.674
6288 0.673
6289 0.676
6290 0.669
6291 0.669
6292 0.657
6293 0.688
6294 0.689
6295 0.723
6296 0.679
6297 0.665
6298 0.653
6299 0.674
6300 0.678
6301 0.683
6302 0.656
6303 0.663
6304 0.665
6305 0.661
6306 0.705
6307 0.685
6308 0.68
6309 0.698
6310 0.673
6311 0.677
6312 0.684
6313 0.692
6314 0.671
6315 0.693
6316 0.663
6317 0.679
6318 0.682
6319 0.67
6320 0.707
6321 0.683
6322 0.684
6323 0.675
6324 0.673
6325 0.697
6326 0.673
6327 0.676
6328 0.653
6329 0.679
6330 0.659
6331 0.673
6332 0.67
6333 0.687
6334 0.671
6335 0.686
6336 0.685
6337 0.669
6338 0.676
6339 0.682
6340 0.686
6341 0.703
6342 0.707
6343 0.682
6344 0.682
6345 0.667
6346 0.693
6347 0.675
6348 0.659
6349 0.681
6350 0.67
6351 0.69
6352 0.674
6353 0.666
6354 0.69
6355 0.649
6356 0.675
6357 0.681
6358 0.697
6359 0.694
6360 0.675
6361 0.661
6362 0.661
6363 0.719
6364 0.694
6365 0.682
6366 0.665
6367 0.689
6368 0.67
6369 0.674
6370 0.663
6371 0.676
6372 0.665
6373 0.66
6374 0.676
6375 0.68
6376 0.685
6377 0.679
6378 0.705
6379 0.69
6380 0.676
6381 0.69
6382 0.686
6383 0.691
6384 0.668
6385 0.671
6386 0.709
6387 0.71
6388 0.701
6389 0.679
6390 0.678
6391 0.676
6392 0.691
6393 0.689
6394 0.684
6395 0.666
6396 0.683
6397 0.674
6398 0.643
6399 0.673
6400 0.675
6401 0.673
6402 0.692
6403 0.683
6404 0.666
6405 0.674
6406 0.703
6407 0.686
6408 0.672
6409 0.692
6410 0.677
6411 0.678
6412 0.687
6413 0.673
6414 0.702
6415 0.698
6416 0.695
6417 0.672
6418 0.678
6419 0.68
6420 0.658
6421 0.674
6422 0.688
6423 0.661
6424 0.671
6425 0.691
6426 0.684
6427 0.693
6428 0.717
6429 0.691
6430 0.683
6431 0.667
6432 0.696
6433 0.647
6434 0.659
6435 0.674
6436 0.696
6437 0.692
6438 0.696
6439 0.673
6440 0.689
6441 0.663
6442 0.696
6443 0.682
6444 0.671
6445 0.672
6446 0.699
6447 0.674
6448 0.663
6449 0.677
6450 0.669
6451 0.67
6452 0.694
6453 0.676
6454 0.693
6455 0.682
6456 0.677
6457 0.682
6458 0.68
6459 0.663
6460 0.669
6461 0.699
6462 0.662
6463 0.659
6464 0.679
6465 0.658
6466 0.698
6467 0.686
6468 0.662
6469 0.665
6470 0.677
6471 0.66
6472 0.71
6473 0.691
6474 0.663
6475 0.679
6476 0.696
6477 0.672
6478 0.7
6479 0.692
6480 0.691
6481 0.678
6482 0.69
6483 0.663
6484 0.666
6485 0.672
6486 0.7
6487 0.702
6488 0.685
6489 0.696
6490 0.655
6491 0.715
6492 0.689
6493 0.655
6494 0.677
6495 0.679
6496 0.694
6497 0.663
6498 0.695
6499 0.677
6500 0.681
6501 0.676
6502 0.672
6503 0.686
6504 0.69
6505 0.692
6506 0.681
6507 0.688
6508 0.665
6509 0.707
6510 0.682
6511 0.672
6512 0.691
6513 0.664
6514 0.667
6515 0.656
6516 0.682
6517 0.696
6518 0.7
6519 0.678
6520 0.686
6521 0.659
6522 0.674
6523 0.677
6524 0.684
6525 0.669
6526 0.692
6527 0.712
6528 0.67
6529 0.686
6530 0.692
6531 0.694
6532 0.656
6533 0.686
6534 0.659
6535 0.68
6536 0.673
6537 0.694
6538 0.656
6539 0.689
6540 0.693
6541 0.675
6542 0.696
6543 0.677
6544 0.684
6545 0.694
6546 0.686
6547 0.675
6548 0.648
6549 0.686
6550 0.683
6551 0.675
6552 0.679
6553 0.691
6554 0.671
6555 0.688
6556 0.683
6557 0.667
6558 0.664
6559 0.689
6560 0.682
6561 0.702
6562 0.673
6563 0.655
6564 0.678
6565 0.669
6566 0.7
6567 0.684
6568 0.69
6569 0.671
6570 0.677
6571 0.663
6572 0.68
6573 0.661
6574 0.676
6575 0.669
6576 0.647
6577 0.669
6578 0.687
6579 0.648
6580 0.68
6581 0.693
6582 0.682
6583 0.676
6584 0.702
6585 0.673
6586 0.682
6587 0.703
6588 0.678
6589 0.659
6590 0.7
6591 0.677
6592 0.702
6593 0.681
6594 0.677
6595 0.689
6596 0.674
6597 0.671
6598 0.668
6599 0.7
6600 0.698
6601 0.679
6602 0.696
6603 0.664
6604 0.697
6605 0.698
6606 0.683
6607 0.694
6608 0.663
6609 0.672
6610 0.684
6611 0.689
6612 0.679
6613 0.683
6614 0.705
6615 0.695
6616 0.671
6617 0.695
6618 0.679
6619 0.65
6620 0.674
6621 0.68
6622 0.688
6623 0.67
6624 0.708
6625 0.635
6626 0.676
6627 0.689
6628 0.686
6629 0.684
6630 0.696
6631 0.694
6632 0.668
6633 0.682
6634 0.688
6635 0.686
6636 0.686
6637 0.677
6638 0.69
6639 0.668
6640 0.671
6641 0.705
6642 0.675
6643 0.702
6644 0.684
6645 0.683
6646 0.637
6647 0.675
6648 0.696
6649 0.679
6650 0.671
6651 0.665
6652 0.689
6653 0.677
6654 0.667
6655 0.672
6656 0.682
6657 0.657
6658 0.702
6659 0.693
6660 0.696
6661 0.694
6662 0.679
6663 0.678
6664 0.687
6665 0.692
6666 0.659
6667 0.665
6668 0.682
6669 0.68
6670 0.681
6671 0.661
6672 0.675
6673 0.67
6674 0.689
6675 0.717
6676 0.674
6677 0.688
6678 0.681
6679 0.69
6680 0.673
6681 0.675
6682 0.691
6683 0.678
6684 0.706
6685 0.698
6686 0.689
6687 0.682
6688 0.677
6689 0.69
6690 0.684
6691 0.661
6692 0.678
6693 0.661
6694 0.678
6695 0.68
6696 0.705
6697 0.683
6698 0.697
6699 0.698
6700 0.683
6701 0.69
6702 0.675
6703 0.649
6704 0.674
6705 0.689
6706 0.686
6707 0.703
6708 0.689
6709 0.688
6710 0.661
6711 0.699
6712 0.706
6713 0.685
6714 0.694
6715 0.688
6716 0.661
6717 0.683
6718 0.669
6719 0.696
6720 0.684
6721 0.689
6722 0.686
6723 0.683
6724 0.677
6725 0.686
6726 0.676
6727 0.682
6728 0.681
6729 0.703
6730 0.677
6731 0.691
6732 0.682
6733 0.676
6734 0.656
6735 0.69
6736 0.689
6737 0.691
6738 0.665
6739 0.688
6740 0.68
6741 0.661
6742 0.666
6743 0.686
6744 0.684
6745 0.694
6746 0.668
6747 0.674
6748 0.666
6749 0.674
6750 0.676
6751 0.695
6752 0.669
6753 0.664
6754 0.679
6755 0.687
6756 0.69
6757 0.676
6758 0.678
6759 0.696
6760 0.703
6761 0.694
6762 0.696
6763 0.697
6764 0.707
6765 0.665
6766 0.655
6767 0.673
6768 0.686
6769 0.686
6770 0.68
6771 0.688
6772 0.669
6773 0.703
6774 0.667
6775 0.679
6776 0.667
6777 0.688
6778 0.684
6779 0.685
6780 0.685
6781 0.698
6782 0.678
6783 0.694
6784 0.701
6785 0.666
6786 0.683
6787 0.669
6788 0.648
6789 0.677
6790 0.661
6791 0.651
6792 0.655
6793 0.707
6794 0.676
6795 0.691
6796 0.677
6797 0.68
6798 0.691
6799 0.676
6800 0.679
6801 0.672
6802 0.655
6803 0.673
6804 0.673
6805 0.692
6806 0.696
6807 0.685
6808 0.681
6809 0.674
6810 0.668
6811 0.68
6812 0.666
6813 0.707
6814 0.69
6815 0.666
6816 0.692
6817 0.645
6818 0.667
6819 0.673
6820 0.666
6821 0.7
6822 0.681
6823 0.701
6824 0.702
6825 0.689
6826 0.697
6827 0.684
6828 0.664
6829 0.695
6830 0.691
6831 0.674
6832 0.677
6833 0.695
6834 0.667
6835 0.687
6836 0.689
6837 0.71
6838 0.661
6839 0.688
6840 0.654
6841 0.67
6842 0.673
6843 0.673
6844 0.693
6845 0.688
6846 0.673
6847 0.667
6848 0.662
6849 0.69
6850 0.692
6851 0.676
6852 0.698
6853 0.704
6854 0.693
6855 0.688
6856 0.679
6857 0.689
6858 0.7
6859 0.695
6860 0.682
6861 0.686
6862 0.689
6863 0.668
6864 0.68
6865 0.705
6866 0.695
6867 0.678
6868 0.714
6869 0.655
6870 0.685
6871 0.664
6872 0.684
6873 0.708
6874 0.708
6875 0.7
6876 0.7
6877 0.704
6878 0.685
6879 0.668
6880 0.679
6881 0.673
6882 0.671
6883 0.685
6884 0.694
6885 0.679
6886 0.685
6887 0.689
6888 0.694
6889 0.676
6890 0.691
6891 0.667
6892 0.685
6893 0.671
6894 0.693
6895 0.676
6896 0.698
6897 0.704
6898 0.644
6899 0.692
6900 0.679
6901 0.682
6902 0.679
6903 0.694
6904 0.691
6905 0.697
6906 0.674
6907 0.71
6908 0.67
6909 0.674
6910 0.67
6911 0.688
6912 0.673
6913 0.688
6914 0.684
6915 0.703
6916 0.686
6917 0.692
6918 0.695
6919 0.672
6920 0.659
6921 0.66
6922 0.689
6923 0.666
6924 0.685
6925 0.661
6926 0.685
6927 0.711
6928 0.672
6929 0.662
6930 0.672
6931 0.691
6932 0.703
6933 0.693
6934 0.685
6935 0.657
6936 0.683
6937 0.676
6938 0.674
6939 0.684
6940 0.69
6941 0.66
6942 0.64
6943 0.701
6944 0.671
6945 0.692
6946 0.674
6947 0.66
6948 0.691
6949 0.705
6950 0.688
6951 0.691
6952 0.695
6953 0.669
6954 0.664
6955 0.656
6956 0.671
6957 0.681
6958 0.695
6959 0.699
6960 0.686
6961 0.683
6962 0.685
6963 0.691
6964 0.693
6965 0.692
6966 0.707
6967 0.648
6968 0.679
6969 0.683
6970 0.654
6971 0.69
6972 0.66
6973 0.69
6974 0.682
6975 0.691
6976 0.674
6977 0.687
6978 0.668
6979 0.673
6980 0.698
6981 0.678
6982 0.669
6983 0.681
6984 0.719
6985 0.677
6986 0.706
6987 0.666
6988 0.701
6989 0.672
6990 0.681
6991 0.708
6992 0.678
6993 0.678
6994 0.682
6995 0.688
6996 0.708
6997 0.684
6998 0.671
6999 0.691
7000 0.697
7001 0.665
7002 0.667
7003 0.718
7004 0.689
7005 0.669
7006 0.678
7007 0.687
7008 0.697
7009 0.696
7010 0.684
7011 0.699
7012 0.696
7013 0.687
7014 0.68
7015 0.705
7016 0.68
7017 0.664
7018 0.71
7019 0.678
7020 0.665
7021 0.688
7022 0.688
7023 0.669
7024 0.687
7025 0.673
7026 0.688
7027 0.703
7028 0.694
7029 0.684
7030 0.708
7031 0.683
7032 0.68
7033 0.694
7034 0.693
7035 0.683
7036 0.699
7037 0.694
7038 0.689
7039 0.67
7040 0.68
7041 0.683
7042 0.681
7043 0.69
7044 0.683
7045 0.7
7046 0.681
7047 0.691
7048 0.691
7049 0.668
7050 0.689
7051 0.701
7052 0.662
7053 0.675
7054 0.679
7055 0.697
7056 0.68
7057 0.687
7058 0.705
7059 0.685
7060 0.681
7061 0.689
7062 0.685
7063 0.698
7064 0.681
7065 0.7
7066 0.682
7067 0.676
7068 0.696
7069 0.676
7070 0.686
7071 0.674
7072 0.671
7073 0.693
7074 0.686
7075 0.694
7076 0.68
7077 0.674
7078 0.689
7079 0.67
7080 0.671
7081 0.689
7082 0.704
7083 0.682
7084 0.685
7085 0.658
7086 0.664
7087 0.706
7088 0.676
7089 0.699
7090 0.669
7091 0.682
7092 0.685
7093 0.695
7094 0.692
7095 0.699
7096 0.67
7097 0.689
7098 0.688
7099 0.692
7100 0.695
7101 0.663
7102 0.675
7103 0.687
7104 0.661
7105 0.708
7106 0.697
7107 0.698
7108 0.682
7109 0.682
7110 0.664
7111 0.668
7112 0.689
7113 0.679
7114 0.681
7115 0.685
7116 0.679
7117 0.708
7118 0.667
7119 0.699
7120 0.685
7121 0.697
7122 0.678
7123 0.706
7124 0.694
7125 0.705
7126 0.651
7127 0.66
7128 0.711
7129 0.661
7130 0.702
7131 0.678
7132 0.687
7133 0.672
7134 0.684
7135 0.668
7136 0.692
7137 0.699
7138 0.681
7139 0.691
7140 0.67
7141 0.67
7142 0.686
7143 0.7
7144 0.687
7145 0.669
7146 0.669
7147 0.676
7148 0.708
7149 0.69
7150 0.672
7151 0.678
7152 0.705
7153 0.668
7154 0.679
7155 0.696
7156 0.677
7157 0.68
7158 0.682
7159 0.667
7160 0.691
7161 0.699
7162 0.677
7163 0.663
7164 0.698
7165 0.684
7166 0.705
7167 0.706
7168 0.694
7169 0.679
7170 0.676
7171 0.67
7172 0.684
7173 0.675
7174 0.67
7175 0.695
7176 0.698
7177 0.689
7178 0.684
7179 0.683
7180 0.65
7181 0.687
7182 0.672
7183 0.696
7184 0.705
7185 0.714
7186 0.663
7187 0.673
7188 0.662
7189 0.665
7190 0.725
7191 0.678
7192 0.699
7193 0.679
7194 0.683
7195 0.692
7196 0.705
7197 0.674
7198 0.687
7199 0.691
7200 0.686
7201 0.675
7202 0.687
7203 0.676
7204 0.692
7205 0.663
7206 0.718
7207 0.671
7208 0.686
7209 0.652
7210 0.698
7211 0.672
7212 0.692
7213 0.664
7214 0.679
7215 0.671
7216 0.706
7217 0.69
7218 0.699
7219 0.674
7220 0.682
7221 0.684
7222 0.692
7223 0.695
7224 0.704
7225 0.662
7226 0.684
7227 0.68
7228 0.701
7229 0.693
7230 0.705
7231 0.683
7232 0.669
7233 0.697
7234 0.687
7235 0.691
7236 0.691
7237 0.68
7238 0.677
7239 0.688
7240 0.655
7241 0.691
7242 0.695
7243 0.698
7244 0.673
7245 0.679
7246 0.677
7247 0.68
7248 0.686
7249 0.662
7250 0.718
7251 0.687
7252 0.681
7253 0.696
7254 0.693
7255 0.7
7256 0.668
7257 0.686
7258 0.713
7259 0.66
7260 0.664
7261 0.699
7262 0.69
7263 0.689
7264 0.68
7265 0.66
7266 0.688
7267 0.681
7268 0.669
7269 0.677
7270 0.681
7271 0.668
7272 0.685
7273 0.682
7274 0.702
7275 0.681
7276 0.686
7277 0.682
7278 0.695
7279 0.678
7280 0.692
7281 0.69
7282 0.692
7283 0.685
7284 0.682
7285 0.662
7286 0.689
7287 0.673
7288 0.687
7289 0.671
7290 0.678
7291 0.69
7292 0.706
7293 0.673
7294 0.673
7295 0.706
7296 0.684
7297 0.686
7298 0.686
7299 0.691
7300 0.688
7301 0.661
7302 0.684
7303 0.68
7304 0.666
7305 0.688
7306 0.714
7307 0.673
7308 0.687
7309 0.688
7310 0.7
7311 0.685
7312 0.665
7313 0.698
7314 0.703
7315 0.655
7316 0.709
7317 0.681
7318 0.664
7319 0.707
7320 0.698
7321 0.67
7322 0.681
7323 0.706
7324 0.699
7325 0.675
7326 0.688
7327 0.698
7328 0.666
7329 0.675
7330 0.7
7331 0.715
7332 0.694
7333 0.696
7334 0.671
7335 0.678
7336 0.69
7337 0.678
7338 0.691
7339 0.699
7340 0.687
7341 0.684
7342 0.688
7343 0.664
7344 0.657
7345 0.693
7346 0.692
7347 0.678
7348 0.669
7349 0.687
7350 0.7
7351 0.688
7352 0.692
7353 0.702
7354 0.68
7355 0.681
7356 0.711
7357 0.69
7358 0.69
7359 0.692
7360 0.679
7361 0.66
7362 0.67
7363 0.684
7364 0.697
7365 0.69
7366 0.674
7367 0.682
7368 0.687
7369 0.681
7370 0.718
7371 0.699
7372 0.695
7373 0.677
7374 0.668
7375 0.681
7376 0.695
7377 0.69
7378 0.659
7379 0.668
7380 0.676
7381 0.71
7382 0.709
7383 0.673
7384 0.675
7385 0.689
7386 0.662
7387 0.669
7388 0.697
7389 0.676
7390 0.67
7391 0.667
7392 0.691
7393 0.693
7394 0.714
7395 0.685
7396 0.69
7397 0.677
7398 0.69
7399 0.687
7400 0.695
7401 0.662
7402 0.687
7403 0.681
7404 0.689
7405 0.686
7406 0.676
7407 0.67
7408 0.69
7409 0.7
7410 0.689
7411 0.688
7412 0.698
7413 0.675
7414 0.703
7415 0.684
7416 0.669
7417 0.673
7418 0.702
7419 0.667
7420 0.716
7421 0.679
7422 0.673
7423 0.665
7424 0.664
7425 0.687
7426 0.664
7427 0.682
7428 0.683
7429 0.672
7430 0.675
7431 0.711
7432 0.654
7433 0.694
7434 0.688
7435 0.711
7436 0.681
7437 0.694
7438 0.668
7439 0.689
7440 0.689
7441 0.671
7442 0.715
7443 0.689
7444 0.668
7445 0.711
7446 0.698
7447 0.678
7448 0.664
7449 0.687
7450 0.693
7451 0.68
7452 0.696
7453 0.671
7454 0.709
7455 0.682
7456 0.677
7457 0.686
7458 0.658
7459 0.711
7460 0.682
7461 0.713
7462 0.688
7463 0.677
7464 0.692
7465 0.676
7466 0.687
7467 0.67
7468 0.681
7469 0.693
7470 0.695
7471 0.687
7472 0.693
7473 0.661
7474 0.689
7475 0.693
7476 0.67
7477 0.672
7478 0.7
7479 0.697
7480 0.682
7481 0.702
7482 0.68
7483 0.683
7484 0.689
7485 0.686
7486 0.665
7487 0.676
7488 0.683
7489 0.707
7490 0.698
7491 0.691
7492 0.683
7493 0.708
7494 0.662
7495 0.692
7496 0.659
7497 0.692
7498 0.679
7499 0.681
7500 0.683
7501 0.69
7502 0.676
7503 0.673
7504 0.686
7505 0.707
7506 0.68
7507 0.673
7508 0.666
7509 0.694
7510 0.695
7511 0.685
7512 0.68
7513 0.697
7514 0.718
7515 0.68
7516 0.672
7517 0.672
7518 0.66
7519 0.684
7520 0.67
7521 0.692
7522 0.666
7523 0.687
7524 0.678
7525 0.703
7526 0.684
7527 0.683
7528 0.703
7529 0.682
7530 0.69
7531 0.697
7532 0.696
7533 0.704
7534 0.69
7535 0.682
7536 0.709
7537 0.705
7538 0.69
7539 0.675
7540 0.697
7541 0.711
7542 0.699
7543 0.702
7544 0.679
7545 0.68
7546 0.699
7547 0.669
7548 0.666
7549 0.68
7550 0.706
7551 0.687
7552 0.703
7553 0.716
7554 0.66
7555 0.667
7556 0.677
7557 0.686
7558 0.685
7559 0.678
7560 0.671
7561 0.665
7562 0.673
7563 0.694
7564 0.673
7565 0.681
7566 0.663
7567 0.683
7568 0.713
7569 0.667
7570 0.695
7571 0.703
7572 0.682
7573 0.706
7574 0.679
7575 0.694
7576 0.673
7577 0.69
7578 0.689
7579 0.697
7580 0.658
7581 0.696
7582 0.681
7583 0.698
7584 0.668
7585 0.673
7586 0.701
7587 0.683
7588 0.695
7589 0.677
7590 0.665
7591 0.688
7592 0.686
7593 0.685
7594 0.668
7595 0.668
7596 0.669
7597 0.701
7598 0.686
7599 0.678
7600 0.685
7601 0.678
7602 0.671
7603 0.663
7604 0.699
7605 0.679
7606 0.705
7607 0.707
7608 0.676
7609 0.678
7610 0.68
7611 0.681
7612 0.691
7613 0.695
7614 0.693
7615 0.686
7616 0.696
7617 0.683
7618 0.679
7619 0.702
7620 0.697
7621 0.662
7622 0.659
7623 0.702
7624 0.675
7625 0.682
7626 0.686
7627 0.686
7628 0.68
7629 0.704
7630 0.693
7631 0.678
7632 0.714
7633 0.691
7634 0.685
7635 0.677
7636 0.683
7637 0.676
7638 0.69
7639 0.696
7640 0.689
7641 0.692
7642 0.682
7643 0.674
7644 0.672
7645 0.697
7646 0.69
7647 0.697
7648 0.688
7649 0.701
7650 0.698
7651 0.668
7652 0.698
7653 0.693
7654 0.672
7655 0.697
7656 0.691
7657 0.694
7658 0.687
7659 0.686
7660 0.699
7661 0.711
7662 0.704
7663 0.693
7664 0.684
7665 0.704
7666 0.689
7667 0.703
7668 0.678
7669 0.677
7670 0.694
7671 0.676
7672 0.698
7673 0.692
7674 0.694
7675 0.686
7676 0.69
7677 0.689
7678 0.666
7679 0.69
7680 0.691
7681 0.698
7682 0.667
7683 0.681
7684 0.691
7685 0.691
7686 0.686
7687 0.678
7688 0.691
7689 0.686
7690 0.691
7691 0.68
7692 0.689
7693 0.711
7694 0.695
7695 0.708
7696 0.676
7697 0.672
7698 0.683
7699 0.709
7700 0.697
7701 0.693
7702 0.692
7703 0.695
7704 0.718
7705 0.638
7706 0.671
7707 0.68
7708 0.687
7709 0.654
7710 0.7
7711 0.707
7712 0.671
7713 0.661
7714 0.703
7715 0.672
7716 0.675
7717 0.693
7718 0.727
7719 0.7
7720 0.697
7721 0.706
7722 0.699
7723 0.702
7724 0.684
7725 0.682
7726 0.706
7727 0.685
7728 0.692
7729 0.687
7730 0.684
7731 0.681
7732 0.663
7733 0.702
7734 0.679
7735 0.671
7736 0.694
7737 0.654
7738 0.691
7739 0.694
7740 0.669
7741 0.709
7742 0.682
7743 0.713
7744 0.671
7745 0.669
7746 0.673
7747 0.678
7748 0.678
7749 0.672
7750 0.681
7751 0.708
7752 0.678
7753 0.689
7754 0.687
7755 0.709
7756 0.664
7757 0.688
7758 0.697
7759 0.678
7760 0.68
7761 0.689
7762 0.703
7763 0.683
7764 0.684
7765 0.708
7766 0.693
7767 0.701
7768 0.684
7769 0.688
7770 0.696
7771 0.696
7772 0.681
7773 0.694
7774 0.683
7775 0.691
7776 0.709
7777 0.676
7778 0.663
7779 0.686
7780 0.735
7781 0.713
7782 0.68
7783 0.691
7784 0.683
7785 0.69
7786 0.687
7787 0.706
7788 0.705
7789 0.673
7790 0.688
7791 0.676
7792 0.691
7793 0.663
7794 0.68
7795 0.701
7796 0.711
7797 0.668
7798 0.688
7799 0.711
7800 0.705
7801 0.664
7802 0.699
7803 0.697
7804 0.684
7805 0.707
7806 0.706
7807 0.692
7808 0.686
7809 0.716
7810 0.685
7811 0.67
7812 0.685
7813 0.717
7814 0.686
7815 0.667
7816 0.694
7817 0.7
7818 0.674
7819 0.684
7820 0.697
7821 0.685
7822 0.676
7823 0.678
7824 0.671
7825 0.679
7826 0.687
7827 0.685
7828 0.68
7829 0.686
7830 0.704
7831 0.686
7832 0.709
7833 0.686
7834 0.669
7835 0.678
7836 0.694
7837 0.695
7838 0.669
7839 0.701
7840 0.69
7841 0.67
7842 0.701
7843 0.688
7844 0.708
7845 0.699
7846 0.663
7847 0.681
7848 0.68
7849 0.688
7850 0.699
7851 0.685
7852 0.708
7853 0.673
7854 0.69
7855 0.685
7856 0.664
7857 0.694
7858 0.683
7859 0.698
7860 0.698
7861 0.676
7862 0.668
7863 0.678
7864 0.667
7865 0.702
7866 0.686
7867 0.703
7868 0.696
7869 0.686
7870 0.688
7871 0.694
7872 0.669
7873 0.705
7874 0.695
7875 0.683
7876 0.72
7877 0.677
7878 0.685
7879 0.667
7880 0.725
7881 0.682
7882 0.685
7883 0.68
7884 0.695
7885 0.69
7886 0.678
7887 0.67
7888 0.68
7889 0.71
7890 0.676
7891 0.687
7892 0.687
7893 0.666
7894 0.685
7895 0.693
7896 0.676
7897 0.674
7898 0.667
7899 0.692
7900 0.679
7901 0.695
7902 0.674
7903 0.649
7904 0.681
7905 0.693
7906 0.693
7907 0.701
7908 0.69
7909 0.705
7910 0.681
7911 0.655
7912 0.692
7913 0.681
7914 0.69
7915 0.687
7916 0.689
7917 0.681
7918 0.672
7919 0.683
7920 0.704
7921 0.663
7922 0.683
7923 0.669
7924 0.695
7925 0.673
7926 0.697
7927 0.653
7928 0.676
7929 0.672
7930 0.673
7931 0.696
7932 0.683
7933 0.701
7934 0.692
7935 0.693
7936 0.7
7937 0.702
7938 0.671
7939 0.68
7940 0.69
7941 0.701
7942 0.718
7943 0.676
7944 0.695
7945 0.699
7946 0.679
7947 0.666
7948 0.685
7949 0.684
7950 0.681
7951 0.682
7952 0.712
7953 0.688
7954 0.669
7955 0.679
7956 0.661
7957 0.708
7958 0.68
7959 0.68
7960 0.678
7961 0.66
7962 0.707
7963 0.685
7964 0.681
7965 0.674
7966 0.679
7967 0.678
7968 0.662
7969 0.68
7970 0.696
7971 0.681
7972 0.68
7973 0.695
7974 0.661
7975 0.676
7976 0.696
7977 0.701
7978 0.659
7979 0.708
7980 0.682
7981 0.687
7982 0.683
7983 0.682
7984 0.679
7985 0.693
7986 0.696
7987 0.67
7988 0.704
7989 0.695
7990 0.676
7991 0.692
7992 0.7
7993 0.689
7994 0.688
7995 0.684
7996 0.676
7997 0.691
7998 0.67
7999 0.684
8000 0.691
8001 0.709
8002 0.653
8003 0.694
8004 0.681
8005 0.7
8006 0.68
8007 0.674
8008 0.728
8009 0.678
8010 0.692
8011 0.696
8012 0.667
8013 0.707
8014 0.676
8015 0.673
8016 0.678
8017 0.697
8018 0.701
8019 0.696
8020 0.68
8021 0.676
8022 0.688
8023 0.686
8024 0.694
8025 0.68
8026 0.698
8027 0.686
8028 0.695
8029 0.704
8030 0.688
8031 0.708
8032 0.684
8033 0.685
8034 0.676
8035 0.686
8036 0.68
8037 0.684
8038 0.686
8039 0.682
8040 0.703
8041 0.69
8042 0.684
8043 0.686
8044 0.691
8045 0.685
8046 0.694
8047 0.7
8048 0.699
8049 0.681
8050 0.665
8051 0.674
8052 0.694
8053 0.661
8054 0.7
8055 0.677
8056 0.684
8057 0.701
8058 0.706
8059 0.689
8060 0.67
8061 0.709
8062 0.674
8063 0.703
8064 0.677
8065 0.653
8066 0.691
8067 0.679
8068 0.672
8069 0.686
8070 0.685
8071 0.673
8072 0.679
8073 0.694
8074 0.686
8075 0.665
8076 0.702
8077 0.718
8078 0.69
8079 0.699
8080 0.702
8081 0.692
8082 0.704
8083 0.68
8084 0.668
8085 0.673
8086 0.694
8087 0.686
8088 0.701
8089 0.68
8090 0.677
8091 0.66
8092 0.691
8093 0.69
8094 0.687
8095 0.695
8096 0.686
8097 0.685
8098 0.684
8099 0.701
8100 0.713
8101 0.689
8102 0.675
8103 0.704
8104 0.688
8105 0.689
8106 0.694
8107 0.693
8108 0.664
8109 0.709
8110 0.668
8111 0.685
8112 0.68
8113 0.696
8114 0.667
8115 0.709
8116 0.712
8117 0.688
8118 0.704
8119 0.68
8120 0.679
8121 0.67
8122 0.667
8123 0.688
8124 0.69
8125 0.698
8126 0.708
8127 0.706
8128 0.711
8129 0.681
8130 0.676
8131 0.69
8132 0.7
8133 0.693
8134 0.702
8135 0.696
8136 0.682
8137 0.692
8138 0.684
8139 0.69
8140 0.67
8141 0.696
8142 0.679
8143 0.694
8144 0.697
8145 0.665
8146 0.696
8147 0.693
8148 0.691
8149 0.693
8150 0.681
8151 0.698
8152 0.691
8153 0.726
8154 0.689
8155 0.695
8156 0.711
8157 0.702
8158 0.686
8159 0.668
8160 0.694
8161 0.676
8162 0.683
8163 0.698
8164 0.672
8165 0.679
8166 0.689
8167 0.708
8168 0.681
8169 0.695
8170 0.695
8171 0.68
8172 0.678
8173 0.701
8174 0.653
8175 0.685
8176 0.714
8177 0.694
8178 0.676
8179 0.703
8180 0.691
8181 0.684
8182 0.696
8183 0.696
8184 0.7
8185 0.683
8186 0.689
8187 0.685
8188 0.679
8189 0.709
8190 0.659
8191 0.686
8192 0.661
8193 0.711
8194 0.705
8195 0.683
8196 0.711
8197 0.691
8198 0.678
8199 0.671
8200 0.692
8201 0.678
8202 0.683
8203 0.669
8204 0.689
8205 0.703
8206 0.689
8207 0.677
8208 0.666
8209 0.696
8210 0.689
8211 0.692
8212 0.705
8213 0.7
8214 0.654
8215 0.679
8216 0.679
8217 0.677
8218 0.697
8219 0.679
8220 0.702
8221 0.708
8222 0.702
8223 0.695
8224 0.706
8225 0.7
8226 0.675
8227 0.69
8228 0.708
8229 0.694
8230 0.67
8231 0.709
8232 0.68
8233 0.673
8234 0.704
8235 0.688
8236 0.681
8237 0.674
8238 0.694
8239 0.703
8240 0.689
8241 0.653
8242 0.673
8243 0.702
8244 0.674
8245 0.718
8246 0.669
8247 0.722
8248 0.675
8249 0.684
8250 0.674
8251 0.691
8252 0.685
8253 0.703
8254 0.717
8255 0.693
8256 0.681
8257 0.666
8258 0.704
8259 0.705
8260 0.702
8261 0.694
8262 0.668
8263 0.708
8264 0.687
8265 0.673
8266 0.693
8267 0.702
8268 0.689
8269 0.705
8270 0.666
8271 0.675
8272 0.691
8273 0.703
8274 0.681
8275 0.68
8276 0.699
8277 0.671
8278 0.692
8279 0.683
8280 0.708
8281 0.682
8282 0.699
8283 0.704
8284 0.693
8285 0.687
8286 0.688
8287 0.693
8288 0.697
8289 0.689
8290 0.692
8291 0.692
8292 0.686
8293 0.685
8294 0.686
8295 0.69
8296 0.688
8297 0.694
8298 0.676
8299 0.688
8300 0.701
8301 0.669
8302 0.656
8303 0.705
8304 0.674
8305 0.691
8306 0.684
8307 0.696
8308 0.696
8309 0.685
8310 0.675
8311 0.708
8312 0.71
8313 0.667
8314 0.682
8315 0.706
8316 0.696
8317 0.693
8318 0.681
8319 0.698
8320 0.712
8321 0.697
8322 0.697
8323 0.688
8324 0.701
8325 0.702
8326 0.68
8327 0.684
8328 0.691
8329 0.682
8330 0.695
8331 0.71
8332 0.714
8333 0.676
8334 0.686
8335 0.693
8336 0.678
8337 0.686
8338 0.703
8339 0.703
8340 0.682
8341 0.707
8342 0.686
8343 0.701
8344 0.668
8345 0.691
8346 0.689
8347 0.707
8348 0.716
8349 0.677
8350 0.668
8351 0.668
8352 0.663
8353 0.673
8354 0.695
8355 0.701
8356 0.681
8357 0.68
8358 0.696
8359 0.691
8360 0.685
8361 0.72
8362 0.699
8363 0.675
8364 0.665
8365 0.672
8366 0.679
8367 0.687
8368 0.698
8369 0.677
8370 0.697
8371 0.682
8372 0.689
8373 0.672
8374 0.683
8375 0.701
8376 0.706
8377 0.709
8378 0.691
8379 0.701
8380 0.694
8381 0.7
8382 0.688
8383 0.691
8384 0.671
8385 0.703
8386 0.699
8387 0.699
8388 0.689
8389 0.658
8390 0.693
8391 0.687
8392 0.678
8393 0.691
8394 0.696
8395 0.708
8396 0.678
8397 0.736
8398 0.674
8399 0.681
8400 0.723
8401 0.688
8402 0.703
8403 0.693
8404 0.663
8405 0.692
8406 0.693
8407 0.691
8408 0.67
8409 0.685
8410 0.716
8411 0.719
8412 0.708
8413 0.693
8414 0.684
8415 0.698
8416 0.689
8417 0.703
8418 0.68
8419 0.661
8420 0.704
8421 0.667
8422 0.67
8423 0.7
8424 0.692
8425 0.681
8426 0.687
8427 0.671
8428 0.674
8429 0.707
8430 0.698
8431 0.693
8432 0.708
8433 0.697
8434 0.704
8435 0.696
8436 0.674
8437 0.701
8438 0.713
8439 0.679
8440 0.674
8441 0.707
8442 0.688
8443 0.698
8444 0.659
8445 0.7
8446 0.697
8447 0.71
8448 0.691
8449 0.685
8450 0.679
8451 0.677
8452 0.662
8453 0.707
8454 0.679
8455 0.703
8456 0.676
8457 0.685
8458 0.701
8459 0.671
8460 0.691
8461 0.689
8462 0.681
8463 0.729
8464 0.697
8465 0.698
8466 0.684
8467 0.704
8468 0.648
8469 0.685
8470 0.707
8471 0.665
8472 0.68
8473 0.676
8474 0.684
8475 0.68
8476 0.699
8477 0.697
8478 0.687
8479 0.689
8480 0.67
8481 0.689
8482 0.688
8483 0.709
8484 0.694
8485 0.674
8486 0.69
8487 0.691
8488 0.707
8489 0.675
8490 0.706
8491 0.681
8492 0.689
8493 0.674
8494 0.687
8495 0.68
8496 0.7
8497 0.688
8498 0.69
8499 0.693
8500 0.668
8501 0.693
8502 0.699
8503 0.662
8504 0.694
8505 0.699
8506 0.71
8507 0.697
8508 0.686
8509 0.686
8510 0.692
8511 0.697
8512 0.7
8513 0.682
8514 0.682
8515 0.717
8516 0.69
8517 0.688
8518 0.704
8519 0.691
8520 0.693
8521 0.729
8522 0.691
8523 0.692
8524 0.684
8525 0.691
8526 0.667
8527 0.685
8528 0.69
8529 0.69
8530 0.685
8531 0.68
8532 0.692
8533 0.715
8534 0.685
8535 0.696
8536 0.696
8537 0.685
8538 0.715
8539 0.692
8540 0.677
8541 0.712
8542 0.698
8543 0.682
8544 0.683
8545 0.676
8546 0.668
8547 0.666
8548 0.694
8549 0.682
8550 0.68
8551 0.691
8552 0.686
8553 0.702
8554 0.692
8555 0.692
8556 0.709
8557 0.668
8558 0.724
8559 0.697
8560 0.681
8561 0.676
8562 0.689
8563 0.712
8564 0.698
8565 0.684
8566 0.675
8567 0.691
8568 0.684
8569 0.687
8570 0.681
8571 0.718
8572 0.696
8573 0.698
8574 0.678
8575 0.704
8576 0.669
8577 0.691
8578 0.669
8579 0.694
8580 0.673
8581 0.677
8582 0.698
8583 0.671
8584 0.683
8585 0.691
8586 0.677
8587 0.683
8588 0.679
8589 0.702
8590 0.666
8591 0.686
8592 0.675
8593 0.694
8594 0.67
8595 0.696
8596 0.699
8597 0.698
8598 0.698
8599 0.68
8600 0.695
8601 0.682
8602 0.674
8603 0.66
8604 0.69
8605 0.7
8606 0.692
8607 0.706
8608 0.686
8609 0.694
8610 0.718
8611 0.686
8612 0.69
8613 0.704
8614 0.664
8615 0.68
8616 0.699
8617 0.691
8618 0.677
8619 0.682
8620 0.691
8621 0.7
8622 0.714
8623 0.697
8624 0.672
8625 0.683
8626 0.691
8627 0.682
8628 0.666
8629 0.675
8630 0.679
8631 0.688
8632 0.689
8633 0.693
8634 0.663
8635 0.664
8636 0.703
8637 0.703
8638 0.69
8639 0.706
8640 0.7
8641 0.675
8642 0.693
8643 0.719
8644 0.683
8645 0.678
8646 0.712
8647 0.663
8648 0.688
8649 0.662
8650 0.686
8651 0.698
8652 0.673
8653 0.679
8654 0.705
8655 0.718
8656 0.699
8657 0.702
8658 0.69
8659 0.689
8660 0.689
8661 0.699
8662 0.691
8663 0.693
8664 0.659
8665 0.697
8666 0.689
8667 0.681
8668 0.705
8669 0.692
8670 0.685
8671 0.71
8672 0.692
8673 0.699
8674 0.689
8675 0.683
8676 0.689
8677 0.722
8678 0.688
8679 0.712
8680 0.695
8681 0.688
8682 0.666
8683 0.683
8684 0.664
8685 0.696
8686 0.689
8687 0.695
8688 0.701
8689 0.669
8690 0.688
8691 0.685
8692 0.708
8693 0.69
8694 0.69
8695 0.69
8696 0.671
8697 0.72
8698 0.689
8699 0.688
8700 0.693
8701 0.655
8702 0.689
8703 0.696
8704 0.714
8705 0.713
8706 0.735
8707 0.712
8708 0.677
8709 0.682
8710 0.693
8711 0.693
8712 0.683
8713 0.702
8714 0.694
8715 0.679
8716 0.686
8717 0.676
8718 0.683
8719 0.719
8720 0.714
8721 0.685
8722 0.677
8723 0.683
8724 0.687
8725 0.675
8726 0.69
8727 0.692
8728 0.679
8729 0.689
8730 0.675
8731 0.697
8732 0.702
8733 0.704
8734 0.683
8735 0.679
8736 0.689
8737 0.664
8738 0.698
8739 0.7
8740 0.697
8741 0.678
8742 0.681
8743 0.7
8744 0.693
8745 0.687
8746 0.7
8747 0.707
8748 0.697
8749 0.671
8750 0.69
8751 0.703
8752 0.705
8753 0.688
8754 0.684
8755 0.701
8756 0.668
8757 0.695
8758 0.685
8759 0.672
8760 0.71
8761 0.668
8762 0.683
8763 0.706
8764 0.684
8765 0.674
8766 0.711
8767 0.707
8768 0.686
8769 0.679
8770 0.701
8771 0.683
8772 0.706
8773 0.699
8774 0.703
8775 0.694
8776 0.719
8777 0.677
8778 0.673
8779 0.683
8780 0.686
8781 0.687
8782 0.69
8783 0.678
8784 0.687
8785 0.685
8786 0.681
8787 0.689
8788 0.686
8789 0.714
8790 0.684
8791 0.683
8792 0.696
8793 0.677
8794 0.68
8795 0.67
8796 0.688
8797 0.697
8798 0.689
8799 0.714
8800 0.697
8801 0.678
8802 0.67
8803 0.673
8804 0.685
8805 0.675
8806 0.686
8807 0.694
8808 0.678
8809 0.71
8810 0.69
8811 0.711
8812 0.699
8813 0.69
8814 0.677
8815 0.714
8816 0.7
8817 0.704
8818 0.7
8819 0.701
8820 0.68
8821 0.71
8822 0.685
8823 0.69
8824 0.683
8825 0.718
8826 0.67
8827 0.697
8828 0.675
8829 0.685
8830 0.694
8831 0.676
8832 0.681
8833 0.695
8834 0.675
8835 0.713
8836 0.687
8837 0.669
8838 0.694
8839 0.686
8840 0.681
8841 0.684
8842 0.713
8843 0.709
8844 0.686
8845 0.658
8846 0.698
8847 0.686
8848 0.685
8849 0.66
8850 0.695
8851 0.679
8852 0.672
8853 0.718
8854 0.694
8855 0.674
8856 0.706
8857 0.682
8858 0.681
8859 0.696
8860 0.668
8861 0.696
8862 0.708
8863 0.678
8864 0.695
8865 0.701
8866 0.682
8867 0.704
8868 0.682
8869 0.728
8870 0.699
8871 0.711
8872 0.662
8873 0.696
8874 0.715
8875 0.718
8876 0.685
8877 0.686
8878 0.667
8879 0.686
8880 0.707
8881 0.682
8882 0.685
8883 0.673
8884 0.685
8885 0.703
8886 0.713
8887 0.667
8888 0.723
8889 0.672
8890 0.701
8891 0.656
8892 0.696
8893 0.697
8894 0.69
8895 0.668
8896 0.695
8897 0.686
8898 0.695
8899 0.665
8900 0.688
8901 0.701
8902 0.698
8903 0.676
8904 0.697
8905 0.702
8906 0.691
8907 0.67
8908 0.668
8909 0.704
8910 0.685
8911 0.682
8912 0.695
8913 0.701
8914 0.69
8915 0.686
8916 0.699
8917 0.68
8918 0.67
8919 0.696
8920 0.674
8921 0.695
8922 0.69
8923 0.7
8924 0.701
8925 0.683
8926 0.682
8927 0.684
8928 0.683
8929 0.685
8930 0.678
8931 0.711
8932 0.695
8933 0.68
8934 0.703
8935 0.675
8936 0.703
8937 0.689
8938 0.68
8939 0.692
8940 0.676
8941 0.699
8942 0.689
8943 0.701
8944 0.717
8945 0.677
8946 0.696
8947 0.685
8948 0.685
8949 0.708
8950 0.708
8951 0.678
8952 0.706
8953 0.678
8954 0.697
8955 0.674
8956 0.717
8957 0.68
8958 0.684
8959 0.712
8960 0.695
8961 0.708
8962 0.683
8963 0.694
8964 0.683
8965 0.683
8966 0.691
8967 0.696
8968 0.682
8969 0.7
8970 0.695
8971 0.696
8972 0.67
8973 0.686
8974 0.677
8975 0.689
8976 0.666
8977 0.698
8978 0.695
8979 0.718
8980 0.688
8981 0.693
8982 0.692
8983 0.688
8984 0.686
8985 0.695
8986 0.693
8987 0.704
8988 0.704
8989 0.683
8990 0.685
8991 0.704
8992 0.694
8993 0.718
8994 0.688
8995 0.691
8996 0.719
8997 0.674
8998 0.697
8999 0.677
9000 0.681
9001 0.7
9002 0.676
9003 0.71
9004 0.683
9005 0.686
9006 0.703
9007 0.696
9008 0.719
9009 0.709
9010 0.704
9011 0.707
9012 0.677
9013 0.697
9014 0.698
9015 0.706
9016 0.693
9017 0.677
9018 0.691
9019 0.706
9020 0.691
9021 0.686
9022 0.688
9023 0.677
9024 0.68
9025 0.672
9026 0.693
9027 0.722
9028 0.695
9029 0.669
9030 0.694
9031 0.698
9032 0.691
9033 0.687
9034 0.683
9035 0.681
9036 0.696
9037 0.694
9038 0.714
9039 0.686
9040 0.685
9041 0.684
9042 0.681
9043 0.681
9044 0.695
9045 0.681
9046 0.711
9047 0.671
9048 0.653
9049 0.701
9050 0.686
9051 0.705
9052 0.698
9053 0.681
9054 0.657
9055 0.683
9056 0.705
9057 0.703
9058 0.709
9059 0.701
9060 0.693
9061 0.708
9062 0.709
9063 0.673
9064 0.717
9065 0.662
9066 0.697
9067 0.71
9068 0.697
9069 0.7
9070 0.684
9071 0.708
9072 0.691
9073 0.691
9074 0.691
9075 0.704
9076 0.686
9077 0.68
9078 0.695
9079 0.713
9080 0.7
9081 0.69
9082 0.692
9083 0.701
9084 0.713
9085 0.69
9086 0.714
9087 0.7
9088 0.695
9089 0.65
9090 0.691
9091 0.68
9092 0.702
9093 0.687
9094 0.702
9095 0.707
9096 0.686
9097 0.695
9098 0.676
9099 0.688
9100 0.701
9101 0.684
9102 0.694
9103 0.707
9104 0.684
9105 0.69
9106 0.699
9107 0.665
9108 0.675
9109 0.694
9110 0.679
9111 0.701
9112 0.669
9113 0.691
9114 0.688
9115 0.672
9116 0.685
9117 0.716
9118 0.711
9119 0.686
9120 0.718
9121 0.715
9122 0.68
9123 0.653
9124 0.728
9125 0.664
9126 0.695
9127 0.696
9128 0.66
9129 0.692
9130 0.686
9131 0.699
9132 0.683
9133 0.668
9134 0.699
9135 0.706
9136 0.676
9137 0.7
9138 0.714
9139 0.673
9140 0.727
9141 0.689
9142 0.67
9143 0.691
9144 0.698
9145 0.689
9146 0.715
9147 0.694
9148 0.696
9149 0.669
9150 0.712
9151 0.708
9152 0.708
9153 0.707
9154 0.702
9155 0.706
9156 0.669
9157 0.681
9158 0.684
9159 0.701
9160 0.698
9161 0.686
9162 0.686
9163 0.688
9164 0.695
9165 0.699
9166 0.679
9167 0.699
9168 0.683
9169 0.682
9170 0.698
9171 0.702
9172 0.683
9173 0.7
9174 0.678
9175 0.701
9176 0.691
9177 0.698
9178 0.695
9179 0.695
9180 0.696
9181 0.695
9182 0.704
9183 0.697
9184 0.693
9185 0.681
9186 0.669
9187 0.699
9188 0.688
9189 0.699
9190 0.695
9191 0.691
9192 0.693
9193 0.692
9194 0.689
9195 0.676
9196 0.707
9197 0.704
9198 0.649
9199 0.692
9200 0.684
9201 0.716
9202 0.726
9203 0.699
9204 0.674
9205 0.693
9206 0.69
9207 0.699
9208 0.681
9209 0.692
9210 0.693
9211 0.695
9212 0.662
9213 0.682
9214 0.701
9215 0.708
9216 0.685
9217 0.703
9218 0.695
9219 0.681
9220 0.687
9221 0.705
9222 0.7
9223 0.662
9224 0.694
9225 0.693
9226 0.692
9227 0.697
9228 0.684
9229 0.694
9230 0.722
9231 0.697
9232 0.681
9233 0.697
9234 0.71
9235 0.702
9236 0.677
9237 0.69
9238 0.691
9239 0.703
9240 0.694
9241 0.675
9242 0.713
9243 0.688
9244 0.694
9245 0.682
9246 0.69
9247 0.685
9248 0.688
9249 0.7
9250 0.69
9251 0.681
9252 0.687
9253 0.715
9254 0.689
9255 0.701
9256 0.645
9257 0.704
9258 0.687
9259 0.682
9260 0.694
9261 0.683
9262 0.704
9263 0.71
9264 0.688
9265 0.696
9266 0.689
9267 0.711
9268 0.689
9269 0.699
9270 0.695
9271 0.698
9272 0.691
9273 0.679
9274 0.692
9275 0.719
9276 0.672
9277 0.695
9278 0.702
9279 0.69
9280 0.696
9281 0.698
9282 0.684
9283 0.685
9284 0.686
9285 0.68
9286 0.676
9287 0.684
9288 0.676
9289 0.702
9290 0.694
9291 0.7
9292 0.694
9293 0.678
9294 0.701
9295 0.721
9296 0.689
9297 0.692
9298 0.718
9299 0.698
9300 0.685
9301 0.687
9302 0.692
9303 0.669
9304 0.69
9305 0.663
9306 0.696
9307 0.682
9308 0.701
9309 0.698
9310 0.685
9311 0.698
9312 0.7
9313 0.7
9314 0.681
9315 0.665
9316 0.683
9317 0.711
9318 0.723
9319 0.678
9320 0.694
9321 0.709
9322 0.685
9323 0.691
9324 0.689
9325 0.694
9326 0.692
9327 0.679
9328 0.692
9329 0.685
9330 0.696
9331 0.701
9332 0.697
9333 0.686
9334 0.705
9335 0.685
9336 0.682
9337 0.691
9338 0.682
9339 0.674
9340 0.679
9341 0.701
9342 0.704
9343 0.691
9344 0.724
9345 0.7
9346 0.696
9347 0.708
9348 0.687
9349 0.701
9350 0.712
9351 0.701
9352 0.691
9353 0.704
9354 0.666
9355 0.685
9356 0.67
9357 0.705
9358 0.707
9359 0.689
9360 0.68
9361 0.678
9362 0.702
9363 0.707
9364 0.684
9365 0.685
9366 0.674
9367 0.705
9368 0.682
9369 0.701
9370 0.692
9371 0.706
9372 0.695
9373 0.703
9374 0.686
9375 0.691
9376 0.709
9377 0.71
9378 0.702
9379 0.724
9380 0.657
9381 0.695
9382 0.703
9383 0.708
9384 0.722
9385 0.71
9386 0.682
9387 0.701
9388 0.711
9389 0.688
9390 0.668
9391 0.682
9392 0.69
9393 0.678
9394 0.706
9395 0.703
9396 0.746
9397 0.702
9398 0.697
9399 0.687
9400 0.671
9401 0.686
9402 0.718
9403 0.687
9404 0.692
9405 0.69
9406 0.692
9407 0.701
9408 0.685
9409 0.698
9410 0.696
9411 0.687
9412 0.679
9413 0.695
9414 0.701
9415 0.69
9416 0.702
9417 0.698
9418 0.708
9419 0.684
9420 0.672
9421 0.703
9422 0.704
9423 0.693
9424 0.691
9425 0.696
9426 0.679
9427 0.697
9428 0.688
9429 0.701
9430 0.709
9431 0.69
9432 0.703
9433 0.696
9434 0.7
9435 0.712
9436 0.68
9437 0.702
9438 0.685
9439 0.685
9440 0.708
9441 0.678
9442 0.689
9443 0.706
9444 0.694
9445 0.695
9446 0.699
9447 0.674
9448 0.685
9449 0.701
9450 0.688
9451 0.698
9452 0.685
9453 0.683
9454 0.697
9455 0.67
9456 0.687
9457 0.711
9458 0.709
9459 0.692
9460 0.699
9461 0.707
9462 0.685
9463 0.702
9464 0.682
9465 0.699
9466 0.68
9467 0.681
9468 0.69
9469 0.702
9470 0.683
9471 0.704
9472 0.683
9473 0.701
9474 0.707
9475 0.694
9476 0.69
9477 0.697
9478 0.672
9479 0.704
9480 0.688
9481 0.697
9482 0.703
9483 0.712
9484 0.702
9485 0.684
9486 0.693
9487 0.7
9488 0.711
9489 0.675
9490 0.717
9491 0.674
9492 0.691
9493 0.711
9494 0.69
9495 0.716
9496 0.692
9497 0.687
9498 0.718
9499 0.707
9500 0.695
9501 0.693
9502 0.688
9503 0.701
9504 0.698
9505 0.686
9506 0.693
9507 0.68
9508 0.708
9509 0.687
9510 0.711
9511 0.713
9512 0.705
9513 0.697
9514 0.697
9515 0.7
9516 0.679
9517 0.676
9518 0.696
9519 0.683
9520 0.662
9521 0.715
9522 0.681
9523 0.702
9524 0.711
9525 0.663
9526 0.693
9527 0.685
9528 0.703
9529 0.694
9530 0.696
9531 0.707
9532 0.681
9533 0.681
9534 0.711
9535 0.7
9536 0.698
9537 0.69
9538 0.687
9539 0.698
9540 0.711
9541 0.694
9542 0.675
9543 0.68
9544 0.706
9545 0.693
9546 0.696
9547 0.67
9548 0.683
9549 0.691
9550 0.695
9551 0.671
9552 0.714
9553 0.704
9554 0.69
9555 0.692
9556 0.708
9557 0.686
9558 0.696
9559 0.706
9560 0.7
9561 0.706
9562 0.677
9563 0.701
9564 0.695
9565 0.687
9566 0.661
9567 0.687
9568 0.703
9569 0.69
9570 0.683
9571 0.696
9572 0.73
9573 0.685
9574 0.694
9575 0.684
9576 0.697
9577 0.692
9578 0.694
9579 0.692
9580 0.694
9581 0.702
9582 0.691
9583 0.69
9584 0.72
9585 0.703
9586 0.686
9587 0.691
9588 0.693
9589 0.692
9590 0.702
9591 0.7
9592 0.689
9593 0.707
9594 0.691
9595 0.672
9596 0.705
9597 0.717
9598 0.679
9599 0.706
9600 0.685
9601 0.672
9602 0.697
9603 0.688
9604 0.729
9605 0.696
9606 0.712
9607 0.677
9608 0.683
9609 0.703
9610 0.704
9611 0.708
9612 0.7
9613 0.695
9614 0.697
9615 0.683
9616 0.692
9617 0.673
9618 0.701
9619 0.693
9620 0.689
9621 0.705
9622 0.672
9623 0.689
9624 0.729
9625 0.695
9626 0.691
9627 0.688
9628 0.685
9629 0.686
9630 0.717
9631 0.684
9632 0.703
9633 0.695
9634 0.702
9635 0.719
9636 0.707
9637 0.669
9638 0.706
9639 0.682
9640 0.7
9641 0.688
9642 0.681
9643 0.698
9644 0.699
9645 0.702
9646 0.687
9647 0.683
9648 0.692
9649 0.693
9650 0.702
9651 0.712
9652 0.671
9653 0.691
9654 0.706
9655 0.691
9656 0.71
9657 0.678
9658 0.7
9659 0.694
9660 0.683
9661 0.7
9662 0.715
9663 0.709
9664 0.717
9665 0.712
9666 0.702
9667 0.696
9668 0.696
9669 0.694
9670 0.701
9671 0.689
9672 0.685
9673 0.69
9674 0.694
9675 0.699
9676 0.698
9677 0.656
9678 0.673
9679 0.705
9680 0.707
9681 0.679
9682 0.68
9683 0.712
9684 0.679
9685 0.702
9686 0.685
9687 0.702
9688 0.679
9689 0.664
9690 0.728
9691 0.703
9692 0.712
9693 0.68
9694 0.686
9695 0.69
9696 0.688
9697 0.688
9698 0.682
9699 0.718
9700 0.695
9701 0.664
9702 0.699
9703 0.687
9704 0.71
9705 0.697
9706 0.687
9707 0.729
9708 0.661
9709 0.705
9710 0.735
9711 0.702
9712 0.711
9713 0.686
9714 0.726
9715 0.685
9716 0.684
9717 0.682
9718 0.671
9719 0.724
9720 0.698
9721 0.699
9722 0.683
9723 0.676
9724 0.692
9725 0.712
9726 0.694
9727 0.691
9728 0.699
9729 0.7
9730 0.691
9731 0.685
9732 0.657
9733 0.703
9734 0.673
9735 0.688
9736 0.702
9737 0.679
9738 0.703
9739 0.688
9740 0.677
9741 0.702
9742 0.686
9743 0.719
9744 0.681
9745 0.683
9746 0.706
9747 0.685
9748 0.681
9749 0.69
9750 0.706
9751 0.716
9752 0.689
9753 0.726
9754 0.683
9755 0.681
9756 0.714
9757 0.689
9758 0.682
9759 0.697
9760 0.688
9761 0.717
9762 0.691
9763 0.679
9764 0.674
9765 0.704
9766 0.707
9767 0.694
9768 0.708
9769 0.704
9770 0.694
9771 0.691
9772 0.664
9773 0.708
9774 0.667
9775 0.689
9776 0.682
9777 0.697
9778 0.693
9779 0.676
9780 0.685
9781 0.704
9782 0.721
9783 0.666
9784 0.683
9785 0.692
9786 0.697
9787 0.724
9788 0.687
9789 0.714
9790 0.691
9791 0.679
9792 0.704
9793 0.71
9794 0.712
9795 0.707
9796 0.716
9797 0.72
9798 0.677
9799 0.688
9800 0.688
9801 0.697
9802 0.677
9803 0.698
9804 0.685
9805 0.698
9806 0.701
9807 0.677
9808 0.714
9809 0.69
9810 0.694
9811 0.689
9812 0.697
9813 0.71
9814 0.695
9815 0.713
9816 0.701
9817 0.706
9818 0.708
9819 0.682
9820 0.675
9821 0.701
9822 0.675
9823 0.693
9824 0.71
9825 0.681
9826 0.693
9827 0.708
9828 0.704
9829 0.697
9830 0.683
9831 0.69
9832 0.699
9833 0.7
9834 0.682
9835 0.695
9836 0.712
9837 0.692
9838 0.698
9839 0.709
9840 0.69
9841 0.688
9842 0.708
9843 0.699
9844 0.692
9845 0.673
9846 0.671
9847 0.693
9848 0.674
9849 0.7
9850 0.705
9851 0.702
9852 0.686
9853 0.702
9854 0.702
9855 0.715
9856 0.697
9857 0.705
9858 0.714
9859 0.704
9860 0.694
9861 0.675
9862 0.697
9863 0.679
9864 0.711
9865 0.671
9866 0.703
9867 0.704
9868 0.667
9869 0.682
9870 0.694
9871 0.672
9872 0.695
9873 0.693
9874 0.691
9875 0.69
9876 0.707
9877 0.691
9878 0.686
9879 0.699
9880 0.67
9881 0.696
9882 0.673
9883 0.694
9884 0.691
9885 0.695
9886 0.696
9887 0.696
9888 0.708
9889 0.684
9890 0.695
9891 0.724
9892 0.709
9893 0.709
9894 0.69
9895 0.708
9896 0.705
9897 0.696
9898 0.682
9899 0.696
9900 0.672
9901 0.709
9902 0.679
9903 0.709
9904 0.71
9905 0.711
9906 0.682
9907 0.705
9908 0.71
9909 0.701
9910 0.698
9911 0.715
9912 0.66
9913 0.664
9914 0.697
9915 0.697
9916 0.709
9917 0.695
9918 0.69
9919 0.701
9920 0.669
9921 0.709
9922 0.69
9923 0.692
9924 0.703
9925 0.68
9926 0.673
9927 0.711
9928 0.7
9929 0.688
9930 0.699
9931 0.751
9932 0.714
9933 0.705
9934 0.708
9935 0.691
9936 0.678
9937 0.694
9938 0.682
9939 0.711
9940 0.684
9941 0.698
9942 0.691
9943 0.69
9944 0.695
9945 0.686
9946 0.688
9947 0.686
9948 0.696
9949 0.705
9950 0.699
9951 0.696
9952 0.699
9953 0.69
9954 0.691
9955 0.707
9956 0.673
9957 0.708
9958 0.693
9959 0.679
9960 0.696
9961 0.683
9962 0.717
9963 0.714
9964 0.7
9965 0.702
9966 0.682
9967 0.709
9968 0.709
9969 0.688
9970 0.695
9971 0.718
9972 0.686
9973 0.7
9974 0.688
9975 0.701
9976 0.689
9977 0.692
9978 0.685
9979 0.684
9980 0.705
9981 0.698
9982 0.706
9983 0.679
9984 0.677
9985 0.69
9986 0.699
9987 0.715
9988 0.678
9989 0.726
9990 0.695
9991 0.685
9992 0.663
9993 0.7
9994 0.684
9995 0.72
9996 0.716
9997 0.71
9998 0.695
9999 0.678
};
\addlegendentry{4}
\addplot [semithick, sienna1408675, opacity=0.3]
table {%
0 0.479
1 0.499
2 0.51
3 0.501
4 0.485
5 0.5
6 0.49
7 0.473
8 0.507
9 0.483
10 0.49
11 0.527
12 0.497
13 0.516
14 0.495
15 0.501
16 0.542
17 0.525
18 0.533
19 0.504
20 0.53
21 0.526
22 0.53
23 0.518
24 0.524
25 0.52
26 0.508
27 0.535
28 0.538
29 0.51
30 0.542
31 0.544
32 0.547
33 0.55
34 0.549
35 0.537
36 0.504
37 0.512
38 0.542
39 0.538
40 0.502
41 0.526
42 0.515
43 0.537
44 0.54
45 0.541
46 0.528
47 0.556
48 0.542
49 0.546
50 0.543
51 0.545
52 0.535
53 0.561
54 0.539
55 0.536
56 0.534
57 0.554
58 0.532
59 0.546
60 0.555
61 0.559
62 0.518
63 0.551
64 0.558
65 0.54
66 0.51
67 0.546
68 0.554
69 0.566
70 0.532
71 0.53
72 0.544
73 0.529
74 0.541
75 0.561
76 0.538
77 0.542
78 0.527
79 0.564
80 0.561
81 0.547
82 0.532
83 0.568
84 0.542
85 0.569
86 0.566
87 0.559
88 0.557
89 0.548
90 0.57
91 0.548
92 0.536
93 0.56
94 0.528
95 0.538
96 0.544
97 0.532
98 0.54
99 0.568
100 0.547
101 0.541
102 0.573
103 0.563
104 0.56
105 0.561
106 0.562
107 0.549
108 0.536
109 0.551
110 0.564
111 0.593
112 0.604
113 0.584
114 0.563
115 0.528
116 0.577
117 0.54
118 0.55
119 0.573
120 0.572
121 0.568
122 0.562
123 0.571
124 0.574
125 0.565
126 0.569
127 0.551
128 0.565
129 0.563
130 0.573
131 0.577
132 0.595
133 0.579
134 0.572
135 0.561
136 0.58
137 0.566
138 0.583
139 0.568
140 0.547
141 0.585
142 0.567
143 0.588
144 0.573
145 0.596
146 0.59
147 0.586
148 0.574
149 0.573
150 0.567
151 0.563
152 0.564
153 0.598
154 0.574
155 0.569
156 0.597
157 0.588
158 0.574
159 0.598
160 0.595
161 0.593
162 0.554
163 0.535
164 0.6
165 0.572
166 0.566
167 0.601
168 0.6
169 0.572
170 0.6
171 0.595
172 0.597
173 0.564
174 0.558
175 0.629
176 0.597
177 0.555
178 0.579
179 0.566
180 0.589
181 0.588
182 0.58
183 0.574
184 0.586
185 0.597
186 0.579
187 0.589
188 0.582
189 0.622
190 0.604
191 0.586
192 0.581
193 0.613
194 0.585
195 0.614
196 0.588
197 0.589
198 0.583
199 0.614
200 0.627
201 0.605
202 0.571
203 0.587
204 0.604
205 0.594
206 0.606
207 0.604
208 0.593
209 0.597
210 0.564
211 0.585
212 0.598
213 0.578
214 0.588
215 0.602
216 0.604
217 0.593
218 0.591
219 0.62
220 0.611
221 0.628
222 0.579
223 0.584
224 0.595
225 0.595
226 0.568
227 0.589
228 0.6
229 0.589
230 0.598
231 0.603
232 0.605
233 0.605
234 0.606
235 0.609
236 0.585
237 0.597
238 0.607
239 0.619
240 0.592
241 0.621
242 0.612
243 0.591
244 0.582
245 0.603
246 0.607
247 0.601
248 0.592
249 0.6
250 0.613
251 0.61
252 0.622
253 0.569
254 0.609
255 0.586
256 0.583
257 0.608
258 0.62
259 0.588
260 0.633
261 0.618
262 0.596
263 0.615
264 0.611
265 0.593
266 0.614
267 0.615
268 0.601
269 0.605
270 0.606
271 0.597
272 0.574
273 0.626
274 0.621
275 0.625
276 0.608
277 0.601
278 0.577
279 0.59
280 0.61
281 0.581
282 0.615
283 0.587
284 0.639
285 0.623
286 0.61
287 0.59
288 0.613
289 0.594
290 0.621
291 0.611
292 0.58
293 0.612
294 0.601
295 0.624
296 0.609
297 0.614
298 0.606
299 0.601
300 0.638
301 0.635
302 0.608
303 0.632
304 0.617
305 0.599
306 0.622
307 0.601
308 0.613
309 0.605
310 0.604
311 0.595
312 0.591
313 0.606
314 0.592
315 0.591
316 0.607
317 0.601
318 0.608
319 0.621
320 0.619
321 0.62
322 0.628
323 0.628
324 0.644
325 0.613
326 0.607
327 0.609
328 0.623
329 0.596
330 0.621
331 0.632
332 0.613
333 0.647
334 0.611
335 0.621
336 0.622
337 0.618
338 0.624
339 0.6
340 0.64
341 0.617
342 0.611
343 0.633
344 0.637
345 0.606
346 0.608
347 0.642
348 0.619
349 0.626
350 0.63
351 0.601
352 0.617
353 0.584
354 0.656
355 0.632
356 0.625
357 0.608
358 0.606
359 0.623
360 0.617
361 0.609
362 0.622
363 0.6
364 0.634
365 0.652
366 0.623
367 0.617
368 0.61
369 0.597
370 0.623
371 0.629
372 0.619
373 0.629
374 0.648
375 0.629
376 0.635
377 0.631
378 0.639
379 0.652
380 0.639
381 0.625
382 0.626
383 0.607
384 0.612
385 0.614
386 0.631
387 0.636
388 0.645
389 0.623
390 0.64
391 0.631
392 0.622
393 0.604
394 0.612
395 0.626
396 0.628
397 0.62
398 0.623
399 0.606
400 0.646
401 0.635
402 0.615
403 0.638
404 0.617
405 0.643
406 0.644
407 0.64
408 0.633
409 0.617
410 0.625
411 0.631
412 0.628
413 0.649
414 0.623
415 0.635
416 0.607
417 0.638
418 0.634
419 0.631
420 0.638
421 0.639
422 0.657
423 0.636
424 0.637
425 0.624
426 0.621
427 0.627
428 0.645
429 0.626
430 0.633
431 0.649
432 0.642
433 0.611
434 0.616
435 0.619
436 0.638
437 0.637
438 0.633
439 0.649
440 0.634
441 0.665
442 0.62
443 0.631
444 0.645
445 0.647
446 0.635
447 0.616
448 0.627
449 0.628
450 0.655
451 0.62
452 0.643
453 0.655
454 0.633
455 0.633
456 0.65
457 0.632
458 0.651
459 0.636
460 0.632
461 0.643
462 0.612
463 0.65
464 0.648
465 0.682
466 0.647
467 0.617
468 0.649
469 0.633
470 0.641
471 0.623
472 0.625
473 0.632
474 0.645
475 0.627
476 0.645
477 0.653
478 0.628
479 0.657
480 0.628
481 0.623
482 0.628
483 0.635
484 0.637
485 0.64
486 0.637
487 0.667
488 0.654
489 0.639
490 0.642
491 0.66
492 0.653
493 0.645
494 0.636
495 0.625
496 0.628
497 0.63
498 0.632
499 0.653
500 0.652
501 0.642
502 0.642
503 0.626
504 0.631
505 0.64
506 0.664
507 0.641
508 0.646
509 0.643
510 0.634
511 0.629
512 0.672
513 0.648
514 0.626
515 0.633
516 0.621
517 0.648
518 0.627
519 0.653
520 0.649
521 0.646
522 0.59
523 0.677
524 0.642
525 0.669
526 0.66
527 0.663
528 0.655
529 0.637
530 0.632
531 0.624
532 0.628
533 0.631
534 0.642
535 0.621
536 0.616
537 0.675
538 0.651
539 0.62
540 0.661
541 0.672
542 0.659
543 0.637
544 0.625
545 0.638
546 0.656
547 0.671
548 0.655
549 0.65
550 0.64
551 0.653
552 0.661
553 0.667
554 0.635
555 0.674
556 0.648
557 0.659
558 0.638
559 0.65
560 0.635
561 0.657
562 0.659
563 0.672
564 0.664
565 0.644
566 0.656
567 0.674
568 0.633
569 0.672
570 0.655
571 0.653
572 0.677
573 0.664
574 0.654
575 0.668
576 0.645
577 0.675
578 0.637
579 0.655
580 0.679
581 0.683
582 0.629
583 0.648
584 0.648
585 0.631
586 0.659
587 0.621
588 0.638
589 0.661
590 0.639
591 0.663
592 0.659
593 0.643
594 0.666
595 0.656
596 0.675
597 0.662
598 0.64
599 0.66
600 0.652
601 0.663
602 0.634
603 0.666
604 0.632
605 0.647
606 0.649
607 0.651
608 0.644
609 0.665
610 0.648
611 0.646
612 0.626
613 0.653
614 0.627
615 0.657
616 0.673
617 0.665
618 0.651
619 0.66
620 0.663
621 0.644
622 0.643
623 0.647
624 0.673
625 0.677
626 0.645
627 0.641
628 0.634
629 0.652
630 0.636
631 0.656
632 0.674
633 0.655
634 0.649
635 0.659
636 0.661
637 0.655
638 0.648
639 0.655
640 0.663
641 0.653
642 0.651
643 0.634
644 0.655
645 0.681
646 0.669
647 0.661
648 0.649
649 0.611
650 0.675
651 0.671
652 0.665
653 0.674
654 0.669
655 0.647
656 0.672
657 0.653
658 0.654
659 0.661
660 0.645
661 0.678
662 0.655
663 0.673
664 0.644
665 0.659
666 0.654
667 0.664
668 0.692
669 0.688
670 0.658
671 0.646
672 0.675
673 0.681
674 0.678
675 0.666
676 0.633
677 0.654
678 0.679
679 0.678
680 0.649
681 0.647
682 0.673
683 0.636
684 0.661
685 0.659
686 0.676
687 0.656
688 0.66
689 0.649
690 0.638
691 0.634
692 0.688
693 0.644
694 0.683
695 0.657
696 0.671
697 0.682
698 0.659
699 0.689
700 0.672
701 0.673
702 0.648
703 0.673
704 0.649
705 0.673
706 0.675
707 0.651
708 0.663
709 0.633
710 0.663
711 0.668
712 0.643
713 0.663
714 0.678
715 0.647
716 0.672
717 0.662
718 0.672
719 0.663
720 0.642
721 0.661
722 0.651
723 0.675
724 0.656
725 0.661
726 0.652
727 0.65
728 0.677
729 0.679
730 0.659
731 0.68
732 0.697
733 0.662
734 0.668
735 0.682
736 0.679
737 0.664
738 0.686
739 0.669
740 0.655
741 0.695
742 0.685
743 0.668
744 0.689
745 0.657
746 0.684
747 0.692
748 0.653
749 0.655
750 0.655
751 0.654
752 0.671
753 0.658
754 0.688
755 0.669
756 0.688
757 0.682
758 0.676
759 0.653
760 0.676
761 0.657
762 0.672
763 0.69
764 0.658
765 0.658
766 0.68
767 0.663
768 0.677
769 0.66
770 0.673
771 0.668
772 0.636
773 0.65
774 0.684
775 0.659
776 0.674
777 0.646
778 0.659
779 0.655
780 0.674
781 0.669
782 0.667
783 0.657
784 0.66
785 0.687
786 0.66
787 0.681
788 0.648
789 0.692
790 0.685
791 0.694
792 0.674
793 0.68
794 0.679
795 0.669
796 0.682
797 0.693
798 0.666
799 0.697
800 0.658
801 0.676
802 0.664
803 0.679
804 0.692
805 0.681
806 0.681
807 0.674
808 0.686
809 0.679
810 0.667
811 0.668
812 0.646
813 0.665
814 0.662
815 0.67
816 0.647
817 0.666
818 0.678
819 0.68
820 0.686
821 0.661
822 0.68
823 0.689
824 0.659
825 0.673
826 0.69
827 0.68
828 0.664
829 0.704
830 0.679
831 0.682
832 0.674
833 0.694
834 0.671
835 0.668
836 0.667
837 0.696
838 0.677
839 0.698
840 0.684
841 0.682
842 0.676
843 0.689
844 0.699
845 0.679
846 0.681
847 0.674
848 0.699
849 0.666
850 0.69
851 0.662
852 0.668
853 0.687
854 0.692
855 0.665
856 0.66
857 0.688
858 0.666
859 0.651
860 0.688
861 0.703
862 0.696
863 0.695
864 0.664
865 0.677
866 0.688
867 0.649
868 0.683
869 0.695
870 0.705
871 0.676
872 0.7
873 0.707
874 0.66
875 0.695
876 0.667
877 0.647
878 0.676
879 0.659
880 0.651
881 0.671
882 0.681
883 0.676
884 0.68
885 0.657
886 0.69
887 0.684
888 0.674
889 0.7
890 0.659
891 0.669
892 0.659
893 0.683
894 0.697
895 0.682
896 0.67
897 0.666
898 0.674
899 0.671
900 0.68
901 0.681
902 0.666
903 0.694
904 0.676
905 0.688
906 0.699
907 0.677
908 0.674
909 0.687
910 0.673
911 0.689
912 0.698
913 0.677
914 0.703
915 0.687
916 0.691
917 0.668
918 0.667
919 0.708
920 0.664
921 0.688
922 0.689
923 0.698
924 0.681
925 0.676
926 0.691
927 0.674
928 0.679
929 0.681
930 0.691
931 0.67
932 0.668
933 0.683
934 0.687
935 0.652
936 0.671
937 0.674
938 0.677
939 0.689
940 0.687
941 0.667
942 0.675
943 0.682
944 0.698
945 0.717
946 0.704
947 0.683
948 0.658
949 0.674
950 0.67
951 0.699
952 0.693
953 0.661
954 0.68
955 0.669
956 0.672
957 0.693
958 0.691
959 0.674
960 0.669
961 0.67
962 0.684
963 0.691
964 0.691
965 0.702
966 0.682
967 0.66
968 0.666
969 0.67
970 0.7
971 0.671
972 0.706
973 0.684
974 0.695
975 0.683
976 0.716
977 0.678
978 0.678
979 0.696
980 0.663
981 0.692
982 0.685
983 0.661
984 0.708
985 0.658
986 0.706
987 0.676
988 0.669
989 0.659
990 0.695
991 0.692
992 0.67
993 0.688
994 0.667
995 0.676
996 0.684
997 0.665
998 0.68
999 0.699
1000 0.675
1001 0.668
1002 0.667
1003 0.713
1004 0.665
1005 0.671
1006 0.681
1007 0.671
1008 0.699
1009 0.702
1010 0.696
1011 0.705
1012 0.707
1013 0.695
1014 0.686
1015 0.693
1016 0.696
1017 0.673
1018 0.672
1019 0.707
1020 0.678
1021 0.713
1022 0.681
1023 0.639
1024 0.686
1025 0.696
1026 0.688
1027 0.697
1028 0.69
1029 0.686
1030 0.703
1031 0.687
1032 0.673
1033 0.671
1034 0.678
1035 0.688
1036 0.714
1037 0.656
1038 0.684
1039 0.693
1040 0.664
1041 0.677
1042 0.714
1043 0.685
1044 0.694
1045 0.695
1046 0.69
1047 0.699
1048 0.686
1049 0.699
1050 0.688
1051 0.7
1052 0.689
1053 0.685
1054 0.687
1055 0.694
1056 0.694
1057 0.664
1058 0.678
1059 0.697
1060 0.696
1061 0.698
1062 0.697
1063 0.676
1064 0.7
1065 0.668
1066 0.685
1067 0.676
1068 0.663
1069 0.672
1070 0.689
1071 0.678
1072 0.673
1073 0.669
1074 0.702
1075 0.677
1076 0.682
1077 0.684
1078 0.688
1079 0.709
1080 0.706
1081 0.724
1082 0.689
1083 0.678
1084 0.735
1085 0.699
1086 0.703
1087 0.687
1088 0.683
1089 0.689
1090 0.713
1091 0.701
1092 0.69
1093 0.683
1094 0.696
1095 0.647
1096 0.693
1097 0.69
1098 0.69
1099 0.686
1100 0.685
1101 0.692
1102 0.732
1103 0.706
1104 0.667
1105 0.705
1106 0.692
1107 0.694
1108 0.708
1109 0.672
1110 0.687
1111 0.661
1112 0.685
1113 0.692
1114 0.691
1115 0.729
1116 0.68
1117 0.697
1118 0.684
1119 0.674
1120 0.703
1121 0.696
1122 0.681
1123 0.699
1124 0.695
1125 0.689
1126 0.693
1127 0.695
1128 0.653
1129 0.693
1130 0.698
1131 0.72
1132 0.697
1133 0.699
1134 0.713
1135 0.716
1136 0.71
1137 0.735
1138 0.706
1139 0.701
1140 0.689
1141 0.681
1142 0.694
1143 0.697
1144 0.701
1145 0.682
1146 0.696
1147 0.694
1148 0.696
1149 0.689
1150 0.697
1151 0.689
1152 0.695
1153 0.661
1154 0.699
1155 0.679
1156 0.678
1157 0.701
1158 0.72
1159 0.7
1160 0.711
1161 0.665
1162 0.699
1163 0.699
1164 0.707
1165 0.697
1166 0.699
1167 0.694
1168 0.67
1169 0.69
1170 0.68
1171 0.668
1172 0.681
1173 0.699
1174 0.694
1175 0.685
1176 0.709
1177 0.713
1178 0.677
1179 0.711
1180 0.67
1181 0.679
1182 0.723
1183 0.699
1184 0.706
1185 0.687
1186 0.713
1187 0.695
1188 0.687
1189 0.695
1190 0.688
1191 0.701
1192 0.692
1193 0.693
1194 0.69
1195 0.684
1196 0.706
1197 0.687
1198 0.681
1199 0.713
1200 0.703
1201 0.687
1202 0.695
1203 0.676
1204 0.722
1205 0.713
1206 0.676
1207 0.687
1208 0.687
1209 0.701
1210 0.698
1211 0.717
1212 0.686
1213 0.695
1214 0.721
1215 0.704
1216 0.715
1217 0.701
1218 0.696
1219 0.701
1220 0.699
1221 0.704
1222 0.672
1223 0.699
1224 0.682
1225 0.686
1226 0.715
1227 0.694
1228 0.688
1229 0.671
1230 0.693
1231 0.722
1232 0.705
1233 0.696
1234 0.666
1235 0.685
1236 0.696
1237 0.714
1238 0.696
1239 0.696
1240 0.7
1241 0.688
1242 0.695
1243 0.709
1244 0.687
1245 0.713
1246 0.711
1247 0.709
1248 0.7
1249 0.7
1250 0.726
1251 0.705
1252 0.713
1253 0.692
1254 0.67
1255 0.718
1256 0.687
1257 0.716
1258 0.711
1259 0.688
1260 0.708
1261 0.694
1262 0.692
1263 0.702
1264 0.709
1265 0.691
1266 0.69
1267 0.674
1268 0.715
1269 0.729
1270 0.679
1271 0.693
1272 0.697
1273 0.723
1274 0.714
1275 0.71
1276 0.69
1277 0.707
1278 0.704
1279 0.694
1280 0.696
1281 0.701
1282 0.71
1283 0.688
1284 0.698
1285 0.706
1286 0.682
1287 0.672
1288 0.681
1289 0.669
1290 0.699
1291 0.685
1292 0.713
1293 0.718
1294 0.71
1295 0.709
1296 0.699
1297 0.685
1298 0.713
1299 0.711
1300 0.721
1301 0.675
1302 0.708
1303 0.719
1304 0.708
1305 0.676
1306 0.721
1307 0.706
1308 0.681
1309 0.721
1310 0.713
1311 0.692
1312 0.703
1313 0.682
1314 0.703
1315 0.694
1316 0.708
1317 0.706
1318 0.672
1319 0.718
1320 0.669
1321 0.708
1322 0.687
1323 0.714
1324 0.729
1325 0.684
1326 0.695
1327 0.706
1328 0.726
1329 0.703
1330 0.696
1331 0.706
1332 0.709
1333 0.701
1334 0.731
1335 0.713
1336 0.699
1337 0.696
1338 0.7
1339 0.693
1340 0.696
1341 0.696
1342 0.701
1343 0.707
1344 0.725
1345 0.69
1346 0.683
1347 0.714
1348 0.678
1349 0.704
1350 0.697
1351 0.682
1352 0.692
1353 0.701
1354 0.702
1355 0.723
1356 0.693
1357 0.704
1358 0.716
1359 0.701
1360 0.686
1361 0.709
1362 0.708
1363 0.686
1364 0.713
1365 0.696
1366 0.692
1367 0.686
1368 0.705
1369 0.712
1370 0.692
1371 0.699
1372 0.707
1373 0.694
1374 0.709
1375 0.688
1376 0.702
1377 0.736
1378 0.709
1379 0.716
1380 0.706
1381 0.701
1382 0.733
1383 0.724
1384 0.686
1385 0.696
1386 0.723
1387 0.715
1388 0.703
1389 0.691
1390 0.697
1391 0.69
1392 0.698
1393 0.706
1394 0.697
1395 0.686
1396 0.714
1397 0.71
1398 0.719
1399 0.705
1400 0.707
1401 0.707
1402 0.7
1403 0.708
1404 0.698
1405 0.714
1406 0.697
1407 0.687
1408 0.686
1409 0.719
1410 0.714
1411 0.678
1412 0.713
1413 0.697
1414 0.717
1415 0.721
1416 0.735
1417 0.702
1418 0.712
1419 0.692
1420 0.701
1421 0.702
1422 0.705
1423 0.702
1424 0.699
1425 0.721
1426 0.732
1427 0.738
1428 0.693
1429 0.721
1430 0.688
1431 0.705
1432 0.707
1433 0.707
1434 0.722
1435 0.721
1436 0.721
1437 0.718
1438 0.71
1439 0.699
1440 0.728
1441 0.718
1442 0.677
1443 0.722
1444 0.677
1445 0.69
1446 0.712
1447 0.696
1448 0.722
1449 0.698
1450 0.717
1451 0.711
1452 0.715
1453 0.696
1454 0.705
1455 0.692
1456 0.702
1457 0.731
1458 0.718
1459 0.704
1460 0.702
1461 0.701
1462 0.722
1463 0.716
1464 0.691
1465 0.695
1466 0.705
1467 0.686
1468 0.699
1469 0.689
1470 0.713
1471 0.716
1472 0.703
1473 0.7
1474 0.698
1475 0.707
1476 0.706
1477 0.707
1478 0.698
1479 0.695
1480 0.715
1481 0.703
1482 0.72
1483 0.685
1484 0.724
1485 0.714
1486 0.703
1487 0.729
1488 0.688
1489 0.72
1490 0.703
1491 0.705
1492 0.712
1493 0.697
1494 0.704
1495 0.709
1496 0.683
1497 0.709
1498 0.715
1499 0.708
1500 0.708
1501 0.715
1502 0.718
1503 0.702
1504 0.728
1505 0.722
1506 0.707
1507 0.712
1508 0.698
1509 0.697
1510 0.732
1511 0.716
1512 0.707
1513 0.714
1514 0.7
1515 0.727
1516 0.701
1517 0.71
1518 0.73
1519 0.71
1520 0.723
1521 0.713
1522 0.737
1523 0.744
1524 0.695
1525 0.73
1526 0.7
1527 0.721
1528 0.748
1529 0.725
1530 0.71
1531 0.713
1532 0.729
1533 0.721
1534 0.716
1535 0.708
1536 0.734
1537 0.717
1538 0.715
1539 0.705
1540 0.722
1541 0.682
1542 0.707
1543 0.723
1544 0.711
1545 0.717
1546 0.705
1547 0.713
1548 0.724
1549 0.707
1550 0.703
1551 0.717
1552 0.696
1553 0.737
1554 0.727
1555 0.715
1556 0.741
1557 0.693
1558 0.684
1559 0.721
1560 0.7
1561 0.691
1562 0.722
1563 0.702
1564 0.679
1565 0.722
1566 0.697
1567 0.693
1568 0.714
1569 0.727
1570 0.737
1571 0.688
1572 0.704
1573 0.732
1574 0.71
1575 0.71
1576 0.734
1577 0.69
1578 0.718
1579 0.717
1580 0.731
1581 0.712
1582 0.698
1583 0.703
1584 0.709
1585 0.71
1586 0.702
1587 0.736
1588 0.727
1589 0.726
1590 0.725
1591 0.723
1592 0.723
1593 0.682
1594 0.699
1595 0.716
1596 0.716
1597 0.73
1598 0.713
1599 0.727
1600 0.704
1601 0.724
1602 0.732
1603 0.738
1604 0.714
1605 0.727
1606 0.73
1607 0.706
1608 0.697
1609 0.699
1610 0.687
1611 0.716
1612 0.717
1613 0.707
1614 0.712
1615 0.722
1616 0.713
1617 0.722
1618 0.723
1619 0.683
1620 0.723
1621 0.713
1622 0.691
1623 0.722
1624 0.716
1625 0.697
1626 0.708
1627 0.716
1628 0.742
1629 0.699
1630 0.712
1631 0.725
1632 0.733
1633 0.72
1634 0.726
1635 0.715
1636 0.721
1637 0.698
1638 0.718
1639 0.729
1640 0.732
1641 0.71
1642 0.705
1643 0.701
1644 0.731
1645 0.69
1646 0.715
1647 0.709
1648 0.719
1649 0.715
1650 0.712
1651 0.728
1652 0.71
1653 0.719
1654 0.718
1655 0.719
1656 0.681
1657 0.727
1658 0.722
1659 0.726
1660 0.727
1661 0.712
1662 0.723
1663 0.722
1664 0.71
1665 0.722
1666 0.721
1667 0.708
1668 0.722
1669 0.73
1670 0.683
1671 0.723
1672 0.734
1673 0.72
1674 0.733
1675 0.697
1676 0.72
1677 0.744
1678 0.719
1679 0.718
1680 0.691
1681 0.715
1682 0.718
1683 0.731
1684 0.714
1685 0.72
1686 0.709
1687 0.715
1688 0.712
1689 0.706
1690 0.705
1691 0.704
1692 0.709
1693 0.693
1694 0.727
1695 0.737
1696 0.738
1697 0.729
1698 0.724
1699 0.697
1700 0.727
1701 0.733
1702 0.707
1703 0.727
1704 0.698
1705 0.708
1706 0.704
1707 0.724
1708 0.715
1709 0.72
1710 0.721
1711 0.71
1712 0.742
1713 0.702
1714 0.702
1715 0.732
1716 0.688
1717 0.725
1718 0.724
1719 0.711
1720 0.701
1721 0.734
1722 0.7
1723 0.736
1724 0.713
1725 0.742
1726 0.687
1727 0.724
1728 0.699
1729 0.696
1730 0.743
1731 0.727
1732 0.743
1733 0.695
1734 0.723
1735 0.717
1736 0.701
1737 0.737
1738 0.728
1739 0.687
1740 0.711
1741 0.705
1742 0.709
1743 0.727
1744 0.735
1745 0.716
1746 0.726
1747 0.691
1748 0.702
1749 0.74
1750 0.714
1751 0.72
1752 0.733
1753 0.718
1754 0.71
1755 0.718
1756 0.683
1757 0.718
1758 0.728
1759 0.723
1760 0.731
1761 0.71
1762 0.739
1763 0.736
1764 0.732
1765 0.738
1766 0.726
1767 0.717
1768 0.724
1769 0.713
1770 0.727
1771 0.735
1772 0.724
1773 0.726
1774 0.737
1775 0.708
1776 0.711
1777 0.718
1778 0.721
1779 0.721
1780 0.719
1781 0.731
1782 0.714
1783 0.741
1784 0.735
1785 0.705
1786 0.721
1787 0.723
1788 0.748
1789 0.707
1790 0.703
1791 0.741
1792 0.745
1793 0.718
1794 0.741
1795 0.75
1796 0.725
1797 0.715
1798 0.72
1799 0.725
1800 0.704
1801 0.723
1802 0.718
1803 0.723
1804 0.734
1805 0.719
1806 0.717
1807 0.696
1808 0.716
1809 0.734
1810 0.746
1811 0.741
1812 0.73
1813 0.751
1814 0.702
1815 0.722
1816 0.708
1817 0.702
1818 0.718
1819 0.726
1820 0.747
1821 0.712
1822 0.715
1823 0.726
1824 0.718
1825 0.718
1826 0.703
1827 0.739
1828 0.727
1829 0.709
1830 0.751
1831 0.708
1832 0.755
1833 0.719
1834 0.737
1835 0.731
1836 0.704
1837 0.712
1838 0.731
1839 0.692
1840 0.713
1841 0.748
1842 0.741
1843 0.718
1844 0.728
1845 0.713
1846 0.751
1847 0.741
1848 0.724
1849 0.746
1850 0.729
1851 0.736
1852 0.706
1853 0.704
1854 0.722
1855 0.732
1856 0.715
1857 0.705
1858 0.723
1859 0.754
1860 0.707
1861 0.719
1862 0.691
1863 0.729
1864 0.729
1865 0.733
1866 0.734
1867 0.703
1868 0.714
1869 0.718
1870 0.725
1871 0.711
1872 0.728
1873 0.729
1874 0.732
1875 0.71
1876 0.712
1877 0.712
1878 0.714
1879 0.727
1880 0.718
1881 0.72
1882 0.721
1883 0.731
1884 0.735
1885 0.735
1886 0.745
1887 0.726
1888 0.717
1889 0.729
1890 0.728
1891 0.738
1892 0.733
1893 0.751
1894 0.723
1895 0.714
1896 0.705
1897 0.734
1898 0.743
1899 0.711
1900 0.713
1901 0.739
1902 0.739
1903 0.729
1904 0.729
1905 0.721
1906 0.735
1907 0.738
1908 0.724
1909 0.749
1910 0.712
1911 0.731
1912 0.724
1913 0.735
1914 0.72
1915 0.701
1916 0.698
1917 0.722
1918 0.735
1919 0.725
1920 0.712
1921 0.721
1922 0.72
1923 0.727
1924 0.723
1925 0.736
1926 0.724
1927 0.738
1928 0.72
1929 0.724
1930 0.732
1931 0.714
1932 0.711
1933 0.718
1934 0.712
1935 0.762
1936 0.743
1937 0.722
1938 0.714
1939 0.734
1940 0.692
1941 0.724
1942 0.738
1943 0.707
1944 0.72
1945 0.732
1946 0.739
1947 0.736
1948 0.706
1949 0.712
1950 0.72
1951 0.748
1952 0.734
1953 0.728
1954 0.705
1955 0.725
1956 0.721
1957 0.73
1958 0.738
1959 0.719
1960 0.746
1961 0.744
1962 0.735
1963 0.725
1964 0.736
1965 0.718
1966 0.738
1967 0.742
1968 0.732
1969 0.744
1970 0.705
1971 0.735
1972 0.751
1973 0.737
1974 0.701
1975 0.739
1976 0.727
1977 0.727
1978 0.732
1979 0.729
1980 0.723
1981 0.734
1982 0.712
1983 0.706
1984 0.71
1985 0.722
1986 0.697
1987 0.727
1988 0.734
1989 0.698
1990 0.728
1991 0.724
1992 0.726
1993 0.73
1994 0.74
1995 0.742
1996 0.728
1997 0.744
1998 0.724
1999 0.717
2000 0.712
2001 0.735
2002 0.741
2003 0.714
2004 0.723
2005 0.735
2006 0.743
2007 0.761
2008 0.719
2009 0.732
2010 0.731
2011 0.726
2012 0.721
2013 0.732
2014 0.745
2015 0.722
2016 0.754
2017 0.725
2018 0.727
2019 0.76
2020 0.728
2021 0.74
2022 0.736
2023 0.701
2024 0.744
2025 0.714
2026 0.734
2027 0.723
2028 0.718
2029 0.72
2030 0.72
2031 0.734
2032 0.716
2033 0.743
2034 0.723
2035 0.721
2036 0.737
2037 0.725
2038 0.729
2039 0.725
2040 0.735
2041 0.729
2042 0.699
2043 0.738
2044 0.723
2045 0.716
2046 0.724
2047 0.72
2048 0.724
2049 0.719
2050 0.71
2051 0.714
2052 0.746
2053 0.737
2054 0.744
2055 0.727
2056 0.708
2057 0.709
2058 0.757
2059 0.736
2060 0.713
2061 0.743
2062 0.721
2063 0.723
2064 0.715
2065 0.723
2066 0.732
2067 0.726
2068 0.708
2069 0.727
2070 0.737
2071 0.706
2072 0.706
2073 0.709
2074 0.74
2075 0.719
2076 0.715
2077 0.725
2078 0.733
2079 0.733
2080 0.739
2081 0.729
2082 0.731
2083 0.724
2084 0.713
2085 0.74
2086 0.731
2087 0.732
2088 0.73
2089 0.754
2090 0.737
2091 0.723
2092 0.745
2093 0.7
2094 0.703
2095 0.735
2096 0.715
2097 0.745
2098 0.737
2099 0.747
2100 0.737
2101 0.755
2102 0.733
2103 0.73
2104 0.759
2105 0.725
2106 0.726
2107 0.72
2108 0.741
2109 0.756
2110 0.728
2111 0.732
2112 0.729
2113 0.735
2114 0.708
2115 0.736
2116 0.732
2117 0.732
2118 0.727
2119 0.726
2120 0.743
2121 0.754
2122 0.703
2123 0.724
2124 0.742
2125 0.731
2126 0.716
2127 0.736
2128 0.715
2129 0.734
2130 0.751
2131 0.753
2132 0.716
2133 0.723
2134 0.735
2135 0.742
2136 0.718
2137 0.731
2138 0.76
2139 0.726
2140 0.742
2141 0.736
2142 0.736
2143 0.741
2144 0.733
2145 0.734
2146 0.713
2147 0.734
2148 0.722
2149 0.734
2150 0.769
2151 0.744
2152 0.705
2153 0.737
2154 0.712
2155 0.719
2156 0.733
2157 0.744
2158 0.742
2159 0.709
2160 0.721
2161 0.735
2162 0.732
2163 0.732
2164 0.75
2165 0.725
2166 0.72
2167 0.724
2168 0.722
2169 0.72
2170 0.727
2171 0.743
2172 0.724
2173 0.745
2174 0.711
2175 0.731
2176 0.739
2177 0.727
2178 0.727
2179 0.725
2180 0.731
2181 0.725
2182 0.711
2183 0.729
2184 0.726
2185 0.725
2186 0.743
2187 0.725
2188 0.74
2189 0.735
2190 0.744
2191 0.715
2192 0.747
2193 0.747
2194 0.729
2195 0.711
2196 0.736
2197 0.704
2198 0.753
2199 0.727
2200 0.757
2201 0.712
2202 0.742
2203 0.72
2204 0.741
2205 0.742
2206 0.724
2207 0.723
2208 0.742
2209 0.755
2210 0.702
2211 0.734
2212 0.715
2213 0.743
2214 0.711
2215 0.742
2216 0.736
2217 0.73
2218 0.728
2219 0.756
2220 0.72
2221 0.741
2222 0.711
2223 0.737
2224 0.714
2225 0.747
2226 0.709
2227 0.727
2228 0.72
2229 0.742
2230 0.713
2231 0.738
2232 0.742
2233 0.747
2234 0.732
2235 0.705
2236 0.738
2237 0.725
2238 0.749
2239 0.724
2240 0.752
2241 0.741
2242 0.726
2243 0.738
2244 0.742
2245 0.735
2246 0.738
2247 0.752
2248 0.744
2249 0.736
2250 0.733
2251 0.729
2252 0.738
2253 0.734
2254 0.746
2255 0.758
2256 0.721
2257 0.762
2258 0.746
2259 0.713
2260 0.733
2261 0.715
2262 0.748
2263 0.716
2264 0.721
2265 0.744
2266 0.739
2267 0.749
2268 0.694
2269 0.749
2270 0.75
2271 0.734
2272 0.732
2273 0.738
2274 0.711
2275 0.727
2276 0.723
2277 0.725
2278 0.734
2279 0.722
2280 0.729
2281 0.744
2282 0.746
2283 0.732
2284 0.757
2285 0.737
2286 0.763
2287 0.721
2288 0.74
2289 0.733
2290 0.732
2291 0.739
2292 0.732
2293 0.745
2294 0.718
2295 0.724
2296 0.735
2297 0.745
2298 0.738
2299 0.748
2300 0.723
2301 0.751
2302 0.738
2303 0.757
2304 0.725
2305 0.705
2306 0.712
2307 0.747
2308 0.714
2309 0.73
2310 0.743
2311 0.727
2312 0.712
2313 0.736
2314 0.746
2315 0.755
2316 0.713
2317 0.743
2318 0.764
2319 0.709
2320 0.722
2321 0.75
2322 0.738
2323 0.73
2324 0.718
2325 0.733
2326 0.724
2327 0.747
2328 0.738
2329 0.714
2330 0.736
2331 0.736
2332 0.742
2333 0.729
2334 0.737
2335 0.719
2336 0.751
2337 0.742
2338 0.758
2339 0.767
2340 0.734
2341 0.734
2342 0.727
2343 0.743
2344 0.738
2345 0.754
2346 0.714
2347 0.758
2348 0.743
2349 0.714
2350 0.752
2351 0.74
2352 0.727
2353 0.704
2354 0.724
2355 0.745
2356 0.744
2357 0.755
2358 0.728
2359 0.733
2360 0.732
2361 0.748
2362 0.745
2363 0.716
2364 0.747
2365 0.734
2366 0.739
2367 0.764
2368 0.757
2369 0.711
2370 0.747
2371 0.745
2372 0.733
2373 0.757
2374 0.736
2375 0.754
2376 0.739
2377 0.728
2378 0.737
2379 0.73
2380 0.735
2381 0.757
2382 0.729
2383 0.727
2384 0.731
2385 0.72
2386 0.721
2387 0.745
2388 0.735
2389 0.765
2390 0.744
2391 0.736
2392 0.739
2393 0.753
2394 0.736
2395 0.749
2396 0.743
2397 0.738
2398 0.732
2399 0.737
2400 0.741
2401 0.724
2402 0.731
2403 0.738
2404 0.733
2405 0.738
2406 0.719
2407 0.745
2408 0.741
2409 0.729
2410 0.741
2411 0.758
2412 0.725
2413 0.735
2414 0.733
2415 0.741
2416 0.733
2417 0.748
2418 0.716
2419 0.729
2420 0.746
2421 0.717
2422 0.725
2423 0.724
2424 0.742
2425 0.751
2426 0.738
2427 0.711
2428 0.751
2429 0.742
2430 0.731
2431 0.745
2432 0.74
2433 0.719
2434 0.734
2435 0.74
2436 0.723
2437 0.711
2438 0.744
2439 0.72
2440 0.711
2441 0.75
2442 0.752
2443 0.758
2444 0.735
2445 0.741
2446 0.744
2447 0.738
2448 0.733
2449 0.733
2450 0.746
2451 0.743
2452 0.746
2453 0.771
2454 0.754
2455 0.756
2456 0.706
2457 0.752
2458 0.74
2459 0.739
2460 0.742
2461 0.75
2462 0.748
2463 0.716
2464 0.734
2465 0.721
2466 0.74
2467 0.757
2468 0.734
2469 0.733
2470 0.745
2471 0.737
2472 0.732
2473 0.737
2474 0.736
2475 0.762
2476 0.727
2477 0.749
2478 0.735
2479 0.757
2480 0.754
2481 0.731
2482 0.729
2483 0.748
2484 0.736
2485 0.734
2486 0.764
2487 0.76
2488 0.738
2489 0.749
2490 0.738
2491 0.717
2492 0.736
2493 0.74
2494 0.735
2495 0.768
2496 0.724
2497 0.748
2498 0.726
2499 0.752
2500 0.733
2501 0.732
2502 0.704
2503 0.717
2504 0.782
2505 0.744
2506 0.73
2507 0.726
2508 0.732
2509 0.729
2510 0.733
2511 0.741
2512 0.748
2513 0.719
2514 0.75
2515 0.738
2516 0.762
2517 0.724
2518 0.749
2519 0.733
2520 0.751
2521 0.724
2522 0.71
2523 0.737
2524 0.736
2525 0.743
2526 0.741
2527 0.741
2528 0.744
2529 0.751
2530 0.747
2531 0.754
2532 0.727
2533 0.741
2534 0.74
2535 0.745
2536 0.74
2537 0.729
2538 0.747
2539 0.716
2540 0.731
2541 0.735
2542 0.748
2543 0.739
2544 0.771
2545 0.734
2546 0.712
2547 0.753
2548 0.734
2549 0.755
2550 0.725
2551 0.732
2552 0.731
2553 0.744
2554 0.747
2555 0.732
2556 0.755
2557 0.749
2558 0.745
2559 0.752
2560 0.736
2561 0.733
2562 0.744
2563 0.73
2564 0.742
2565 0.75
2566 0.751
2567 0.763
2568 0.734
2569 0.745
2570 0.75
2571 0.754
2572 0.755
2573 0.752
2574 0.728
2575 0.724
2576 0.739
2577 0.743
2578 0.759
2579 0.743
2580 0.757
2581 0.734
2582 0.751
2583 0.758
2584 0.74
2585 0.743
2586 0.727
2587 0.751
2588 0.738
2589 0.744
2590 0.729
2591 0.757
2592 0.762
2593 0.725
2594 0.777
2595 0.741
2596 0.737
2597 0.759
2598 0.762
2599 0.752
2600 0.75
2601 0.73
2602 0.759
2603 0.759
2604 0.767
2605 0.737
2606 0.772
2607 0.75
2608 0.777
2609 0.747
2610 0.746
2611 0.744
2612 0.74
2613 0.73
2614 0.739
2615 0.745
2616 0.754
2617 0.715
2618 0.759
2619 0.727
2620 0.711
2621 0.706
2622 0.738
2623 0.736
2624 0.752
2625 0.75
2626 0.737
2627 0.764
2628 0.757
2629 0.728
2630 0.726
2631 0.748
2632 0.727
2633 0.775
2634 0.719
2635 0.725
2636 0.745
2637 0.747
2638 0.741
2639 0.754
2640 0.73
2641 0.733
2642 0.735
2643 0.74
2644 0.745
2645 0.764
2646 0.739
2647 0.742
2648 0.746
2649 0.758
2650 0.753
2651 0.756
2652 0.744
2653 0.749
2654 0.738
2655 0.732
2656 0.767
2657 0.734
2658 0.736
2659 0.773
2660 0.726
2661 0.753
2662 0.769
2663 0.753
2664 0.738
2665 0.746
2666 0.763
2667 0.715
2668 0.758
2669 0.748
2670 0.744
2671 0.76
2672 0.742
2673 0.726
2674 0.758
2675 0.739
2676 0.735
2677 0.739
2678 0.746
2679 0.734
2680 0.746
2681 0.75
2682 0.734
2683 0.735
2684 0.751
2685 0.763
2686 0.747
2687 0.759
2688 0.74
2689 0.745
2690 0.746
2691 0.763
2692 0.753
2693 0.754
2694 0.752
2695 0.737
2696 0.709
2697 0.746
2698 0.718
2699 0.756
2700 0.717
2701 0.735
2702 0.756
2703 0.745
2704 0.733
2705 0.728
2706 0.75
2707 0.751
2708 0.749
2709 0.757
2710 0.739
2711 0.749
2712 0.747
2713 0.756
2714 0.745
2715 0.746
2716 0.749
2717 0.728
2718 0.751
2719 0.745
2720 0.749
2721 0.742
2722 0.743
2723 0.718
2724 0.727
2725 0.744
2726 0.732
2727 0.736
2728 0.752
2729 0.751
2730 0.733
2731 0.757
2732 0.74
2733 0.74
2734 0.742
2735 0.753
2736 0.726
2737 0.753
2738 0.748
2739 0.774
2740 0.744
2741 0.744
2742 0.716
2743 0.734
2744 0.753
2745 0.728
2746 0.734
2747 0.737
2748 0.747
2749 0.755
2750 0.741
2751 0.75
2752 0.757
2753 0.743
2754 0.743
2755 0.714
2756 0.758
2757 0.741
2758 0.751
2759 0.736
2760 0.746
2761 0.753
2762 0.746
2763 0.717
2764 0.733
2765 0.744
2766 0.729
2767 0.744
2768 0.745
2769 0.753
2770 0.761
2771 0.745
2772 0.741
2773 0.747
2774 0.747
2775 0.728
2776 0.751
2777 0.77
2778 0.709
2779 0.731
2780 0.75
2781 0.745
2782 0.744
2783 0.75
2784 0.724
2785 0.749
2786 0.751
2787 0.745
2788 0.717
2789 0.763
2790 0.727
2791 0.722
2792 0.742
2793 0.753
2794 0.755
2795 0.762
2796 0.761
2797 0.755
2798 0.757
2799 0.762
2800 0.765
2801 0.75
2802 0.747
2803 0.727
2804 0.757
2805 0.76
2806 0.762
2807 0.745
2808 0.741
2809 0.752
2810 0.746
2811 0.772
2812 0.737
2813 0.761
2814 0.752
2815 0.747
2816 0.725
2817 0.738
2818 0.751
2819 0.735
2820 0.743
2821 0.759
2822 0.746
2823 0.751
2824 0.752
2825 0.751
2826 0.732
2827 0.799
2828 0.767
2829 0.737
2830 0.762
2831 0.735
2832 0.73
2833 0.743
2834 0.752
2835 0.742
2836 0.764
2837 0.715
2838 0.761
2839 0.751
2840 0.755
2841 0.752
2842 0.736
2843 0.757
2844 0.762
2845 0.746
2846 0.748
2847 0.739
2848 0.73
2849 0.759
2850 0.754
2851 0.738
2852 0.742
2853 0.748
2854 0.755
2855 0.744
2856 0.77
2857 0.763
2858 0.761
2859 0.716
2860 0.759
2861 0.749
2862 0.729
2863 0.766
2864 0.737
2865 0.733
2866 0.736
2867 0.754
2868 0.748
2869 0.718
2870 0.75
2871 0.748
2872 0.722
2873 0.721
2874 0.749
2875 0.751
2876 0.746
2877 0.747
2878 0.714
2879 0.73
2880 0.744
2881 0.756
2882 0.76
2883 0.754
2884 0.756
2885 0.743
2886 0.75
2887 0.755
2888 0.762
2889 0.745
2890 0.744
2891 0.742
2892 0.753
2893 0.751
2894 0.757
2895 0.728
2896 0.75
2897 0.752
2898 0.771
2899 0.763
2900 0.756
2901 0.743
2902 0.755
2903 0.772
2904 0.765
2905 0.723
2906 0.729
2907 0.751
2908 0.737
2909 0.73
2910 0.756
2911 0.738
2912 0.754
2913 0.717
2914 0.759
2915 0.74
2916 0.741
2917 0.754
2918 0.742
2919 0.755
2920 0.739
2921 0.754
2922 0.751
2923 0.732
2924 0.734
2925 0.756
2926 0.756
2927 0.775
2928 0.765
2929 0.769
2930 0.741
2931 0.746
2932 0.759
2933 0.758
2934 0.732
2935 0.766
2936 0.731
2937 0.747
2938 0.761
2939 0.759
2940 0.779
2941 0.757
2942 0.775
2943 0.718
2944 0.755
2945 0.74
2946 0.743
2947 0.738
2948 0.769
2949 0.726
2950 0.755
2951 0.776
2952 0.763
2953 0.759
2954 0.771
2955 0.747
2956 0.743
2957 0.742
2958 0.776
2959 0.738
2960 0.772
2961 0.759
2962 0.74
2963 0.757
2964 0.744
2965 0.759
2966 0.76
2967 0.76
2968 0.788
2969 0.731
2970 0.753
2971 0.751
2972 0.738
2973 0.75
2974 0.736
2975 0.749
2976 0.763
2977 0.737
2978 0.756
2979 0.75
2980 0.736
2981 0.724
2982 0.745
2983 0.761
2984 0.749
2985 0.75
2986 0.762
2987 0.732
2988 0.767
2989 0.742
2990 0.731
2991 0.731
2992 0.753
2993 0.767
2994 0.746
2995 0.751
2996 0.736
2997 0.75
2998 0.765
2999 0.767
3000 0.776
3001 0.749
3002 0.725
3003 0.739
3004 0.76
3005 0.753
3006 0.759
3007 0.713
3008 0.765
3009 0.731
3010 0.756
3011 0.757
3012 0.755
3013 0.782
3014 0.71
3015 0.756
3016 0.755
3017 0.764
3018 0.749
3019 0.76
3020 0.755
3021 0.754
3022 0.75
3023 0.742
3024 0.76
3025 0.724
3026 0.74
3027 0.749
3028 0.766
3029 0.733
3030 0.772
3031 0.757
3032 0.769
3033 0.745
3034 0.741
3035 0.749
3036 0.745
3037 0.75
3038 0.759
3039 0.773
3040 0.723
3041 0.738
3042 0.717
3043 0.752
3044 0.756
3045 0.754
3046 0.754
3047 0.775
3048 0.749
3049 0.761
3050 0.742
3051 0.747
3052 0.763
3053 0.736
3054 0.769
3055 0.765
3056 0.76
3057 0.74
3058 0.769
3059 0.747
3060 0.752
3061 0.764
3062 0.773
3063 0.751
3064 0.765
3065 0.735
3066 0.771
3067 0.734
3068 0.736
3069 0.749
3070 0.761
3071 0.737
3072 0.774
3073 0.743
3074 0.751
3075 0.764
3076 0.734
3077 0.739
3078 0.735
3079 0.76
3080 0.737
3081 0.755
3082 0.779
3083 0.756
3084 0.754
3085 0.761
3086 0.746
3087 0.756
3088 0.755
3089 0.736
3090 0.768
3091 0.75
3092 0.749
3093 0.749
3094 0.757
3095 0.752
3096 0.747
3097 0.764
3098 0.747
3099 0.762
3100 0.75
3101 0.752
3102 0.762
3103 0.734
3104 0.755
3105 0.754
3106 0.747
3107 0.75
3108 0.754
3109 0.762
3110 0.75
3111 0.758
3112 0.758
3113 0.755
3114 0.754
3115 0.732
3116 0.76
3117 0.776
3118 0.751
3119 0.748
3120 0.726
3121 0.767
3122 0.771
3123 0.761
3124 0.765
3125 0.753
3126 0.747
3127 0.752
3128 0.745
3129 0.786
3130 0.74
3131 0.746
3132 0.772
3133 0.722
3134 0.764
3135 0.734
3136 0.748
3137 0.759
3138 0.757
3139 0.735
3140 0.745
3141 0.772
3142 0.725
3143 0.752
3144 0.748
3145 0.718
3146 0.756
3147 0.745
3148 0.751
3149 0.726
3150 0.758
3151 0.734
3152 0.768
3153 0.756
3154 0.739
3155 0.761
3156 0.751
3157 0.762
3158 0.742
3159 0.748
3160 0.749
3161 0.751
3162 0.756
3163 0.764
3164 0.754
3165 0.747
3166 0.759
3167 0.747
3168 0.767
3169 0.771
3170 0.77
3171 0.755
3172 0.752
3173 0.738
3174 0.736
3175 0.755
3176 0.75
3177 0.742
3178 0.726
3179 0.725
3180 0.745
3181 0.75
3182 0.76
3183 0.754
3184 0.772
3185 0.748
3186 0.768
3187 0.747
3188 0.739
3189 0.722
3190 0.756
3191 0.734
3192 0.732
3193 0.744
3194 0.764
3195 0.764
3196 0.734
3197 0.777
3198 0.773
3199 0.751
3200 0.742
3201 0.743
3202 0.747
3203 0.757
3204 0.757
3205 0.742
3206 0.769
3207 0.747
3208 0.749
3209 0.758
3210 0.748
3211 0.75
3212 0.758
3213 0.765
3214 0.752
3215 0.768
3216 0.773
3217 0.744
3218 0.729
3219 0.764
3220 0.741
3221 0.785
3222 0.76
3223 0.73
3224 0.74
3225 0.784
3226 0.756
3227 0.75
3228 0.746
3229 0.753
3230 0.75
3231 0.753
3232 0.732
3233 0.754
3234 0.741
3235 0.757
3236 0.77
3237 0.745
3238 0.753
3239 0.744
3240 0.742
3241 0.776
3242 0.75
3243 0.725
3244 0.763
3245 0.775
3246 0.749
3247 0.753
3248 0.76
3249 0.73
3250 0.74
3251 0.738
3252 0.76
3253 0.767
3254 0.737
3255 0.755
3256 0.731
3257 0.752
3258 0.72
3259 0.753
3260 0.75
3261 0.757
3262 0.759
3263 0.763
3264 0.732
3265 0.743
3266 0.765
3267 0.751
3268 0.719
3269 0.755
3270 0.761
3271 0.738
3272 0.762
3273 0.751
3274 0.763
3275 0.756
3276 0.75
3277 0.745
3278 0.755
3279 0.765
3280 0.774
3281 0.76
3282 0.734
3283 0.724
3284 0.727
3285 0.762
3286 0.746
3287 0.758
3288 0.748
3289 0.735
3290 0.768
3291 0.75
3292 0.755
3293 0.742
3294 0.741
3295 0.739
3296 0.781
3297 0.732
3298 0.751
3299 0.759
3300 0.774
3301 0.747
3302 0.758
3303 0.761
3304 0.734
3305 0.756
3306 0.729
3307 0.772
3308 0.747
3309 0.735
3310 0.777
3311 0.729
3312 0.739
3313 0.767
3314 0.753
3315 0.765
3316 0.736
3317 0.759
3318 0.755
3319 0.756
3320 0.762
3321 0.778
3322 0.776
3323 0.76
3324 0.747
3325 0.756
3326 0.77
3327 0.749
3328 0.771
3329 0.754
3330 0.748
3331 0.766
3332 0.738
3333 0.764
3334 0.767
3335 0.76
3336 0.756
3337 0.765
3338 0.767
3339 0.745
3340 0.741
3341 0.774
3342 0.783
3343 0.756
3344 0.768
3345 0.755
3346 0.733
3347 0.768
3348 0.765
3349 0.75
3350 0.749
3351 0.751
3352 0.765
3353 0.751
3354 0.784
3355 0.764
3356 0.753
3357 0.747
3358 0.729
3359 0.738
3360 0.777
3361 0.762
3362 0.779
3363 0.741
3364 0.763
3365 0.767
3366 0.763
3367 0.738
3368 0.769
3369 0.754
3370 0.762
3371 0.763
3372 0.745
3373 0.756
3374 0.747
3375 0.741
3376 0.765
3377 0.754
3378 0.758
3379 0.776
3380 0.782
3381 0.751
3382 0.762
3383 0.745
3384 0.759
3385 0.752
3386 0.756
3387 0.757
3388 0.752
3389 0.771
3390 0.739
3391 0.761
3392 0.77
3393 0.776
3394 0.756
3395 0.749
3396 0.75
3397 0.753
3398 0.739
3399 0.77
3400 0.74
3401 0.784
3402 0.757
3403 0.736
3404 0.751
3405 0.736
3406 0.783
3407 0.743
3408 0.752
3409 0.719
3410 0.773
3411 0.739
3412 0.755
3413 0.748
3414 0.734
3415 0.743
3416 0.765
3417 0.786
3418 0.748
3419 0.735
3420 0.74
3421 0.762
3422 0.75
3423 0.757
3424 0.781
3425 0.745
3426 0.751
3427 0.784
3428 0.754
3429 0.766
3430 0.74
3431 0.793
3432 0.736
3433 0.776
3434 0.776
3435 0.783
3436 0.716
3437 0.766
3438 0.762
3439 0.758
3440 0.74
3441 0.756
3442 0.759
3443 0.763
3444 0.749
3445 0.732
3446 0.729
3447 0.762
3448 0.761
3449 0.743
3450 0.726
3451 0.732
3452 0.774
3453 0.773
3454 0.764
3455 0.767
3456 0.744
3457 0.737
3458 0.759
3459 0.762
3460 0.755
3461 0.743
3462 0.745
3463 0.755
3464 0.785
3465 0.778
3466 0.766
3467 0.734
3468 0.754
3469 0.745
3470 0.771
3471 0.761
3472 0.779
3473 0.75
3474 0.759
3475 0.76
3476 0.758
3477 0.736
3478 0.742
3479 0.744
3480 0.753
3481 0.746
3482 0.773
3483 0.761
3484 0.764
3485 0.751
3486 0.751
3487 0.766
3488 0.764
3489 0.742
3490 0.739
3491 0.736
3492 0.752
3493 0.758
3494 0.76
3495 0.745
3496 0.754
3497 0.739
3498 0.762
3499 0.738
3500 0.77
3501 0.741
3502 0.754
3503 0.762
3504 0.769
3505 0.76
3506 0.743
3507 0.767
3508 0.751
3509 0.747
3510 0.756
3511 0.756
3512 0.758
3513 0.765
3514 0.748
3515 0.73
3516 0.749
3517 0.75
3518 0.757
3519 0.757
3520 0.747
3521 0.774
3522 0.765
3523 0.743
3524 0.757
3525 0.743
3526 0.767
3527 0.737
3528 0.749
3529 0.745
3530 0.758
3531 0.75
3532 0.751
3533 0.779
3534 0.763
3535 0.766
3536 0.762
3537 0.752
3538 0.743
3539 0.724
3540 0.757
3541 0.763
3542 0.752
3543 0.76
3544 0.742
3545 0.747
3546 0.772
3547 0.772
3548 0.748
3549 0.754
3550 0.763
3551 0.769
3552 0.733
3553 0.748
3554 0.758
3555 0.754
3556 0.763
3557 0.778
3558 0.762
3559 0.753
3560 0.76
3561 0.783
3562 0.771
3563 0.733
3564 0.727
3565 0.747
3566 0.749
3567 0.752
3568 0.761
3569 0.749
3570 0.764
3571 0.761
3572 0.758
3573 0.765
3574 0.761
3575 0.755
3576 0.754
3577 0.758
3578 0.764
3579 0.782
3580 0.767
3581 0.769
3582 0.773
3583 0.768
3584 0.766
3585 0.788
3586 0.775
3587 0.767
3588 0.765
3589 0.771
3590 0.749
3591 0.74
3592 0.755
3593 0.755
3594 0.737
3595 0.791
3596 0.762
3597 0.761
3598 0.764
3599 0.774
3600 0.761
3601 0.761
3602 0.775
3603 0.751
3604 0.762
3605 0.77
3606 0.783
3607 0.765
3608 0.777
3609 0.771
3610 0.743
3611 0.734
3612 0.746
3613 0.721
3614 0.754
3615 0.762
3616 0.758
3617 0.775
3618 0.764
3619 0.766
3620 0.769
3621 0.767
3622 0.755
3623 0.755
3624 0.754
3625 0.749
3626 0.751
3627 0.772
3628 0.776
3629 0.753
3630 0.749
3631 0.768
3632 0.762
3633 0.753
3634 0.756
3635 0.76
3636 0.774
3637 0.754
3638 0.754
3639 0.769
3640 0.766
3641 0.753
3642 0.76
3643 0.776
3644 0.782
3645 0.737
3646 0.754
3647 0.761
3648 0.751
3649 0.758
3650 0.75
3651 0.768
3652 0.76
3653 0.762
3654 0.749
3655 0.763
3656 0.751
3657 0.763
3658 0.748
3659 0.768
3660 0.756
3661 0.781
3662 0.808
3663 0.766
3664 0.789
3665 0.773
3666 0.747
3667 0.763
3668 0.746
3669 0.743
3670 0.751
3671 0.749
3672 0.753
3673 0.769
3674 0.769
3675 0.739
3676 0.756
3677 0.762
3678 0.764
3679 0.751
3680 0.77
3681 0.783
3682 0.75
3683 0.766
3684 0.746
3685 0.75
3686 0.76
3687 0.763
3688 0.749
3689 0.764
3690 0.767
3691 0.754
3692 0.779
3693 0.769
3694 0.758
3695 0.756
3696 0.756
3697 0.746
3698 0.763
3699 0.762
3700 0.768
3701 0.767
3702 0.779
3703 0.745
3704 0.757
3705 0.761
3706 0.776
3707 0.783
3708 0.758
3709 0.752
3710 0.789
3711 0.735
3712 0.753
3713 0.742
3714 0.746
3715 0.766
3716 0.765
3717 0.774
3718 0.776
3719 0.783
3720 0.761
3721 0.756
3722 0.754
3723 0.782
3724 0.761
3725 0.76
3726 0.767
3727 0.747
3728 0.758
3729 0.78
3730 0.785
3731 0.744
3732 0.742
3733 0.745
3734 0.742
3735 0.772
3736 0.767
3737 0.738
3738 0.758
3739 0.783
3740 0.752
3741 0.775
3742 0.757
3743 0.752
3744 0.75
3745 0.748
3746 0.775
3747 0.745
3748 0.753
3749 0.754
3750 0.754
3751 0.76
3752 0.735
3753 0.75
3754 0.753
3755 0.764
3756 0.765
3757 0.739
3758 0.76
3759 0.748
3760 0.76
3761 0.747
3762 0.769
3763 0.777
3764 0.76
3765 0.769
3766 0.776
3767 0.76
3768 0.769
3769 0.758
3770 0.745
3771 0.754
3772 0.781
3773 0.758
3774 0.782
3775 0.768
3776 0.786
3777 0.757
3778 0.744
3779 0.742
3780 0.757
3781 0.766
3782 0.766
3783 0.746
3784 0.751
3785 0.747
3786 0.765
3787 0.761
3788 0.776
3789 0.763
3790 0.763
3791 0.777
3792 0.76
3793 0.757
3794 0.739
3795 0.765
3796 0.74
3797 0.762
3798 0.736
3799 0.765
3800 0.749
3801 0.757
3802 0.771
3803 0.75
3804 0.757
3805 0.778
3806 0.755
3807 0.757
3808 0.742
3809 0.756
3810 0.753
3811 0.746
3812 0.773
3813 0.758
3814 0.743
3815 0.772
3816 0.779
3817 0.778
3818 0.74
3819 0.747
3820 0.794
3821 0.773
3822 0.774
3823 0.765
3824 0.742
3825 0.79
3826 0.783
3827 0.78
3828 0.792
3829 0.776
3830 0.764
3831 0.78
3832 0.757
3833 0.761
3834 0.74
3835 0.768
3836 0.774
3837 0.765
3838 0.755
3839 0.753
3840 0.755
3841 0.757
3842 0.774
3843 0.732
3844 0.761
3845 0.745
3846 0.757
3847 0.746
3848 0.749
3849 0.764
3850 0.765
3851 0.776
3852 0.783
3853 0.791
3854 0.758
3855 0.767
3856 0.754
3857 0.763
3858 0.771
3859 0.712
3860 0.755
3861 0.776
3862 0.763
3863 0.754
3864 0.782
3865 0.758
3866 0.756
3867 0.748
3868 0.768
3869 0.746
3870 0.756
3871 0.737
3872 0.755
3873 0.771
3874 0.762
3875 0.749
3876 0.739
3877 0.75
3878 0.75
3879 0.77
3880 0.765
3881 0.753
3882 0.765
3883 0.755
3884 0.803
3885 0.753
3886 0.766
3887 0.728
3888 0.767
3889 0.761
3890 0.778
3891 0.774
3892 0.741
3893 0.769
3894 0.745
3895 0.777
3896 0.739
3897 0.781
3898 0.768
3899 0.742
3900 0.769
3901 0.765
3902 0.763
3903 0.755
3904 0.749
3905 0.778
3906 0.774
3907 0.777
3908 0.754
3909 0.759
3910 0.732
3911 0.727
3912 0.761
3913 0.762
3914 0.762
3915 0.737
3916 0.768
3917 0.797
3918 0.753
3919 0.74
3920 0.764
3921 0.767
3922 0.746
3923 0.765
3924 0.751
3925 0.753
3926 0.751
3927 0.749
3928 0.765
3929 0.764
3930 0.764
3931 0.753
3932 0.787
3933 0.718
3934 0.74
3935 0.761
3936 0.758
3937 0.766
3938 0.759
3939 0.759
3940 0.773
3941 0.738
3942 0.761
3943 0.748
3944 0.747
3945 0.745
3946 0.77
3947 0.761
3948 0.761
3949 0.763
3950 0.753
3951 0.765
3952 0.77
3953 0.749
3954 0.763
3955 0.763
3956 0.765
3957 0.756
3958 0.769
3959 0.74
3960 0.754
3961 0.758
3962 0.752
3963 0.77
3964 0.76
3965 0.766
3966 0.747
3967 0.773
3968 0.769
3969 0.752
3970 0.76
3971 0.794
3972 0.767
3973 0.764
3974 0.777
3975 0.772
3976 0.739
3977 0.768
3978 0.747
3979 0.746
3980 0.763
3981 0.781
3982 0.755
3983 0.749
3984 0.784
3985 0.766
3986 0.769
3987 0.775
3988 0.756
3989 0.751
3990 0.739
3991 0.748
3992 0.781
3993 0.786
3994 0.735
3995 0.765
3996 0.764
3997 0.746
3998 0.76
3999 0.739
4000 0.758
4001 0.769
4002 0.79
4003 0.778
4004 0.762
4005 0.77
4006 0.778
4007 0.765
4008 0.75
4009 0.76
4010 0.783
4011 0.748
4012 0.765
4013 0.771
4014 0.762
4015 0.753
4016 0.764
4017 0.766
4018 0.787
4019 0.784
4020 0.784
4021 0.758
4022 0.761
4023 0.781
4024 0.77
4025 0.764
4026 0.755
4027 0.753
4028 0.777
4029 0.766
4030 0.774
4031 0.781
4032 0.78
4033 0.762
4034 0.768
4035 0.757
4036 0.765
4037 0.752
4038 0.756
4039 0.764
4040 0.747
4041 0.75
4042 0.739
4043 0.762
4044 0.762
4045 0.773
4046 0.758
4047 0.783
4048 0.748
4049 0.758
4050 0.757
4051 0.767
4052 0.743
4053 0.787
4054 0.767
4055 0.775
4056 0.763
4057 0.747
4058 0.764
4059 0.746
4060 0.767
4061 0.768
4062 0.745
4063 0.754
4064 0.755
4065 0.768
4066 0.771
4067 0.742
4068 0.775
4069 0.772
4070 0.768
4071 0.785
4072 0.761
4073 0.765
4074 0.775
4075 0.765
4076 0.742
4077 0.762
4078 0.746
4079 0.747
4080 0.774
4081 0.767
4082 0.759
4083 0.76
4084 0.779
4085 0.753
4086 0.787
4087 0.76
4088 0.789
4089 0.748
4090 0.772
4091 0.783
4092 0.778
4093 0.759
4094 0.771
4095 0.764
4096 0.766
4097 0.759
4098 0.76
4099 0.768
4100 0.778
4101 0.776
4102 0.788
4103 0.744
4104 0.771
4105 0.754
4106 0.751
4107 0.76
4108 0.76
4109 0.732
4110 0.775
4111 0.762
4112 0.734
4113 0.759
4114 0.755
4115 0.795
4116 0.765
4117 0.771
4118 0.764
4119 0.752
4120 0.745
4121 0.762
4122 0.736
4123 0.765
4124 0.76
4125 0.761
4126 0.777
4127 0.775
4128 0.75
4129 0.769
4130 0.758
4131 0.771
4132 0.769
4133 0.767
4134 0.77
4135 0.751
4136 0.792
4137 0.744
4138 0.76
4139 0.765
4140 0.786
4141 0.763
4142 0.76
4143 0.766
4144 0.769
4145 0.766
4146 0.78
4147 0.769
4148 0.769
4149 0.778
4150 0.781
4151 0.767
4152 0.773
4153 0.755
4154 0.75
4155 0.752
4156 0.761
4157 0.745
4158 0.767
4159 0.772
4160 0.758
4161 0.765
4162 0.758
4163 0.764
4164 0.747
4165 0.774
4166 0.771
4167 0.791
4168 0.772
4169 0.779
4170 0.765
4171 0.778
4172 0.767
4173 0.764
4174 0.776
4175 0.774
4176 0.759
4177 0.765
4178 0.762
4179 0.795
4180 0.774
4181 0.77
4182 0.769
4183 0.761
4184 0.753
4185 0.775
4186 0.759
4187 0.767
4188 0.777
4189 0.767
4190 0.778
4191 0.787
4192 0.78
4193 0.77
4194 0.783
4195 0.754
4196 0.77
4197 0.766
4198 0.774
4199 0.765
4200 0.761
4201 0.797
4202 0.774
4203 0.759
4204 0.78
4205 0.765
4206 0.768
4207 0.755
4208 0.753
4209 0.764
4210 0.743
4211 0.775
4212 0.741
4213 0.757
4214 0.766
4215 0.75
4216 0.788
4217 0.763
4218 0.778
4219 0.788
4220 0.771
4221 0.777
4222 0.777
4223 0.76
4224 0.762
4225 0.769
4226 0.749
4227 0.775
4228 0.771
4229 0.769
4230 0.765
4231 0.788
4232 0.773
4233 0.757
4234 0.776
4235 0.736
4236 0.742
4237 0.779
4238 0.752
4239 0.784
4240 0.771
4241 0.731
4242 0.763
4243 0.781
4244 0.767
4245 0.762
4246 0.787
4247 0.775
4248 0.764
4249 0.774
4250 0.758
4251 0.77
4252 0.781
4253 0.766
4254 0.76
4255 0.758
4256 0.781
4257 0.761
4258 0.768
4259 0.768
4260 0.765
4261 0.764
4262 0.752
4263 0.787
4264 0.781
4265 0.788
4266 0.791
4267 0.767
4268 0.765
4269 0.777
4270 0.767
4271 0.766
4272 0.774
4273 0.769
4274 0.742
4275 0.763
4276 0.765
4277 0.756
4278 0.747
4279 0.764
4280 0.757
4281 0.766
4282 0.775
4283 0.77
4284 0.798
4285 0.756
4286 0.757
4287 0.778
4288 0.77
4289 0.787
4290 0.775
4291 0.771
4292 0.765
4293 0.765
4294 0.753
4295 0.783
4296 0.764
4297 0.768
4298 0.764
4299 0.772
4300 0.751
4301 0.773
4302 0.746
4303 0.787
4304 0.77
4305 0.769
4306 0.775
4307 0.764
4308 0.766
4309 0.773
4310 0.775
4311 0.76
4312 0.782
4313 0.761
4314 0.781
4315 0.757
4316 0.761
4317 0.781
4318 0.733
4319 0.77
4320 0.762
4321 0.782
4322 0.796
4323 0.764
4324 0.774
4325 0.75
4326 0.77
4327 0.768
4328 0.74
4329 0.773
4330 0.763
4331 0.76
4332 0.775
4333 0.759
4334 0.756
4335 0.741
4336 0.76
4337 0.749
4338 0.79
4339 0.762
4340 0.787
4341 0.781
4342 0.754
4343 0.741
4344 0.763
4345 0.763
4346 0.763
4347 0.765
4348 0.78
4349 0.739
4350 0.764
4351 0.776
4352 0.76
4353 0.755
4354 0.773
4355 0.788
4356 0.77
4357 0.778
4358 0.763
4359 0.746
4360 0.77
4361 0.765
4362 0.778
4363 0.77
4364 0.788
4365 0.772
4366 0.76
4367 0.756
4368 0.776
4369 0.768
4370 0.756
4371 0.787
4372 0.756
4373 0.75
4374 0.786
4375 0.764
4376 0.781
4377 0.768
4378 0.795
4379 0.774
4380 0.774
4381 0.78
4382 0.769
4383 0.772
4384 0.752
4385 0.766
4386 0.783
4387 0.738
4388 0.767
4389 0.754
4390 0.766
4391 0.775
4392 0.76
4393 0.759
4394 0.79
4395 0.775
4396 0.772
4397 0.762
4398 0.765
4399 0.756
4400 0.748
4401 0.758
4402 0.774
4403 0.754
4404 0.768
4405 0.764
4406 0.777
4407 0.764
4408 0.772
4409 0.774
4410 0.772
4411 0.762
4412 0.776
4413 0.76
4414 0.771
4415 0.769
4416 0.764
4417 0.767
4418 0.76
4419 0.768
4420 0.774
4421 0.763
4422 0.779
4423 0.77
4424 0.788
4425 0.777
4426 0.778
4427 0.772
4428 0.77
4429 0.776
4430 0.774
4431 0.791
4432 0.743
4433 0.781
4434 0.788
4435 0.758
4436 0.747
4437 0.783
4438 0.766
4439 0.76
4440 0.763
4441 0.776
4442 0.795
4443 0.779
4444 0.783
4445 0.788
4446 0.775
4447 0.759
4448 0.775
4449 0.765
4450 0.786
4451 0.755
4452 0.758
4453 0.763
4454 0.764
4455 0.754
4456 0.777
4457 0.777
4458 0.767
4459 0.754
4460 0.778
4461 0.768
4462 0.79
4463 0.762
4464 0.755
4465 0.754
4466 0.752
4467 0.764
4468 0.755
4469 0.766
4470 0.736
4471 0.758
4472 0.79
4473 0.773
4474 0.774
4475 0.79
4476 0.771
4477 0.758
4478 0.75
4479 0.776
4480 0.775
4481 0.778
4482 0.768
4483 0.779
4484 0.782
4485 0.777
4486 0.738
4487 0.768
4488 0.776
4489 0.775
4490 0.789
4491 0.796
4492 0.786
4493 0.759
4494 0.796
4495 0.777
4496 0.765
4497 0.758
4498 0.782
4499 0.794
4500 0.781
4501 0.781
4502 0.748
4503 0.762
4504 0.758
4505 0.777
4506 0.761
4507 0.765
4508 0.763
4509 0.777
4510 0.76
4511 0.775
4512 0.746
4513 0.764
4514 0.772
4515 0.755
4516 0.767
4517 0.762
4518 0.786
4519 0.762
4520 0.765
4521 0.772
4522 0.785
4523 0.78
4524 0.775
4525 0.757
4526 0.766
4527 0.758
4528 0.747
4529 0.769
4530 0.786
4531 0.795
4532 0.775
4533 0.749
4534 0.765
4535 0.761
4536 0.805
4537 0.775
4538 0.748
4539 0.753
4540 0.777
4541 0.764
4542 0.778
4543 0.756
4544 0.761
4545 0.739
4546 0.774
4547 0.768
4548 0.784
4549 0.779
4550 0.791
4551 0.793
4552 0.787
4553 0.763
4554 0.758
4555 0.784
4556 0.794
4557 0.76
4558 0.778
4559 0.755
4560 0.767
4561 0.772
4562 0.778
4563 0.753
4564 0.788
4565 0.772
4566 0.763
4567 0.776
4568 0.782
4569 0.773
4570 0.752
4571 0.777
4572 0.744
4573 0.769
4574 0.777
4575 0.761
4576 0.781
4577 0.774
4578 0.771
4579 0.79
4580 0.749
4581 0.777
4582 0.752
4583 0.784
4584 0.743
4585 0.762
4586 0.767
4587 0.777
4588 0.77
4589 0.754
4590 0.768
4591 0.779
4592 0.776
4593 0.771
4594 0.767
4595 0.779
4596 0.76
4597 0.789
4598 0.78
4599 0.772
4600 0.764
4601 0.752
4602 0.737
4603 0.781
4604 0.774
4605 0.778
4606 0.788
4607 0.749
4608 0.769
4609 0.76
4610 0.75
4611 0.769
4612 0.79
4613 0.754
4614 0.773
4615 0.774
4616 0.788
4617 0.758
4618 0.775
4619 0.782
4620 0.763
4621 0.753
4622 0.774
4623 0.775
4624 0.784
4625 0.781
4626 0.764
4627 0.792
4628 0.75
4629 0.789
4630 0.769
4631 0.743
4632 0.775
4633 0.768
4634 0.777
4635 0.773
4636 0.777
4637 0.757
4638 0.754
4639 0.776
4640 0.807
4641 0.785
4642 0.767
4643 0.771
4644 0.768
4645 0.765
4646 0.758
4647 0.757
4648 0.754
4649 0.769
4650 0.75
4651 0.808
4652 0.764
4653 0.767
4654 0.76
4655 0.776
4656 0.788
4657 0.749
4658 0.765
4659 0.785
4660 0.757
4661 0.764
4662 0.776
4663 0.764
4664 0.771
4665 0.773
4666 0.774
4667 0.777
4668 0.767
4669 0.795
4670 0.765
4671 0.764
4672 0.786
4673 0.768
4674 0.754
4675 0.767
4676 0.757
4677 0.796
4678 0.784
4679 0.771
4680 0.763
4681 0.794
4682 0.761
4683 0.772
4684 0.77
4685 0.774
4686 0.767
4687 0.778
4688 0.769
4689 0.75
4690 0.777
4691 0.769
4692 0.782
4693 0.781
4694 0.785
4695 0.788
4696 0.776
4697 0.76
4698 0.78
4699 0.76
4700 0.775
4701 0.785
4702 0.768
4703 0.752
4704 0.78
4705 0.767
4706 0.775
4707 0.762
4708 0.774
4709 0.777
4710 0.775
4711 0.771
4712 0.759
4713 0.759
4714 0.785
4715 0.744
4716 0.766
4717 0.77
4718 0.746
4719 0.768
4720 0.794
4721 0.775
4722 0.787
4723 0.771
4724 0.764
4725 0.765
4726 0.771
4727 0.785
4728 0.766
4729 0.767
4730 0.781
4731 0.756
4732 0.767
4733 0.79
4734 0.749
4735 0.77
4736 0.74
4737 0.787
4738 0.766
4739 0.782
4740 0.784
4741 0.77
4742 0.765
4743 0.775
4744 0.759
4745 0.764
4746 0.781
4747 0.769
4748 0.761
4749 0.784
4750 0.765
4751 0.75
4752 0.772
4753 0.772
4754 0.772
4755 0.76
4756 0.796
4757 0.757
4758 0.732
4759 0.778
4760 0.764
4761 0.776
4762 0.779
4763 0.765
4764 0.807
4765 0.772
4766 0.78
4767 0.753
4768 0.752
4769 0.776
4770 0.751
4771 0.776
4772 0.798
4773 0.782
4774 0.781
4775 0.757
4776 0.791
4777 0.78
4778 0.768
4779 0.782
4780 0.783
4781 0.772
4782 0.756
4783 0.765
4784 0.784
4785 0.787
4786 0.781
4787 0.781
4788 0.77
4789 0.768
4790 0.761
4791 0.752
4792 0.781
4793 0.768
4794 0.785
4795 0.79
4796 0.768
4797 0.756
4798 0.782
4799 0.764
4800 0.765
4801 0.787
4802 0.759
4803 0.793
4804 0.744
4805 0.778
4806 0.758
4807 0.767
4808 0.749
4809 0.774
4810 0.777
4811 0.769
4812 0.794
4813 0.776
4814 0.759
4815 0.758
4816 0.767
4817 0.798
4818 0.764
4819 0.769
4820 0.754
4821 0.773
4822 0.779
4823 0.783
4824 0.774
4825 0.785
4826 0.757
4827 0.787
4828 0.788
4829 0.779
4830 0.789
4831 0.753
4832 0.788
4833 0.764
4834 0.771
4835 0.776
4836 0.772
4837 0.783
4838 0.793
4839 0.762
4840 0.753
4841 0.789
4842 0.794
4843 0.798
4844 0.77
4845 0.783
4846 0.774
4847 0.759
4848 0.788
4849 0.77
4850 0.758
4851 0.767
4852 0.798
4853 0.765
4854 0.758
4855 0.76
4856 0.788
4857 0.789
4858 0.764
4859 0.764
4860 0.771
4861 0.755
4862 0.773
4863 0.799
4864 0.794
4865 0.767
4866 0.76
4867 0.8
4868 0.783
4869 0.761
4870 0.781
4871 0.761
4872 0.77
4873 0.754
4874 0.776
4875 0.776
4876 0.788
4877 0.751
4878 0.755
4879 0.789
4880 0.762
4881 0.774
4882 0.782
4883 0.78
4884 0.766
4885 0.775
4886 0.793
4887 0.779
4888 0.773
4889 0.797
4890 0.745
4891 0.762
4892 0.749
4893 0.766
4894 0.769
4895 0.757
4896 0.786
4897 0.782
4898 0.789
4899 0.783
4900 0.76
4901 0.765
4902 0.781
4903 0.781
4904 0.771
4905 0.734
4906 0.772
4907 0.757
4908 0.78
4909 0.78
4910 0.77
4911 0.763
4912 0.793
4913 0.761
4914 0.772
4915 0.747
4916 0.789
4917 0.773
4918 0.757
4919 0.775
4920 0.778
4921 0.752
4922 0.784
4923 0.75
4924 0.787
4925 0.761
4926 0.772
4927 0.773
4928 0.779
4929 0.748
4930 0.737
4931 0.776
4932 0.778
4933 0.765
4934 0.749
4935 0.775
4936 0.771
4937 0.76
4938 0.76
4939 0.779
4940 0.763
4941 0.785
4942 0.77
4943 0.755
4944 0.779
4945 0.774
4946 0.757
4947 0.788
4948 0.759
4949 0.783
4950 0.748
4951 0.776
4952 0.76
4953 0.785
4954 0.777
4955 0.732
4956 0.77
4957 0.744
4958 0.772
4959 0.746
4960 0.764
4961 0.782
4962 0.776
4963 0.765
4964 0.777
4965 0.765
4966 0.762
4967 0.783
4968 0.785
4969 0.77
4970 0.772
4971 0.763
4972 0.763
4973 0.753
4974 0.793
4975 0.779
4976 0.79
4977 0.776
4978 0.755
4979 0.788
4980 0.772
4981 0.778
4982 0.797
4983 0.787
4984 0.806
4985 0.804
4986 0.809
4987 0.792
4988 0.775
4989 0.768
4990 0.768
4991 0.761
4992 0.753
4993 0.745
4994 0.766
4995 0.781
4996 0.767
4997 0.781
4998 0.797
4999 0.783
5000 0.782
5001 0.768
5002 0.765
5003 0.764
5004 0.775
5005 0.77
5006 0.77
5007 0.746
5008 0.774
5009 0.769
5010 0.786
5011 0.778
5012 0.783
5013 0.77
5014 0.758
5015 0.785
5016 0.785
5017 0.791
5018 0.756
5019 0.786
5020 0.766
5021 0.786
5022 0.787
5023 0.758
5024 0.751
5025 0.768
5026 0.788
5027 0.786
5028 0.796
5029 0.781
5030 0.781
5031 0.78
5032 0.765
5033 0.774
5034 0.756
5035 0.746
5036 0.753
5037 0.757
5038 0.761
5039 0.792
5040 0.765
5041 0.77
5042 0.767
5043 0.777
5044 0.784
5045 0.793
5046 0.789
5047 0.788
5048 0.791
5049 0.779
5050 0.774
5051 0.763
5052 0.749
5053 0.789
5054 0.776
5055 0.782
5056 0.761
5057 0.784
5058 0.775
5059 0.793
5060 0.763
5061 0.765
5062 0.799
5063 0.734
5064 0.787
5065 0.801
5066 0.789
5067 0.784
5068 0.803
5069 0.765
5070 0.749
5071 0.759
5072 0.78
5073 0.789
5074 0.767
5075 0.777
5076 0.792
5077 0.76
5078 0.769
5079 0.764
5080 0.775
5081 0.753
5082 0.796
5083 0.759
5084 0.764
5085 0.793
5086 0.777
5087 0.808
5088 0.759
5089 0.777
5090 0.79
5091 0.768
5092 0.777
5093 0.762
5094 0.771
5095 0.785
5096 0.775
5097 0.777
5098 0.759
5099 0.782
5100 0.768
5101 0.766
5102 0.793
5103 0.784
5104 0.777
5105 0.786
5106 0.762
5107 0.759
5108 0.753
5109 0.776
5110 0.752
5111 0.781
5112 0.76
5113 0.795
5114 0.764
5115 0.753
5116 0.796
5117 0.778
5118 0.774
5119 0.769
5120 0.779
5121 0.764
5122 0.774
5123 0.767
5124 0.772
5125 0.773
5126 0.779
5127 0.749
5128 0.789
5129 0.783
5130 0.779
5131 0.764
5132 0.788
5133 0.751
5134 0.774
5135 0.777
5136 0.771
5137 0.76
5138 0.782
5139 0.784
5140 0.787
5141 0.788
5142 0.786
5143 0.762
5144 0.786
5145 0.776
5146 0.801
5147 0.799
5148 0.788
5149 0.786
5150 0.767
5151 0.766
5152 0.767
5153 0.771
5154 0.748
5155 0.751
5156 0.786
5157 0.783
5158 0.771
5159 0.777
5160 0.768
5161 0.774
5162 0.788
5163 0.77
5164 0.745
5165 0.78
5166 0.767
5167 0.775
5168 0.787
5169 0.774
5170 0.761
5171 0.759
5172 0.762
5173 0.773
5174 0.79
5175 0.773
5176 0.772
5177 0.805
5178 0.795
5179 0.777
5180 0.771
5181 0.754
5182 0.773
5183 0.782
5184 0.773
5185 0.784
5186 0.79
5187 0.76
5188 0.776
5189 0.768
5190 0.777
5191 0.794
5192 0.788
5193 0.788
5194 0.76
5195 0.783
5196 0.765
5197 0.76
5198 0.797
5199 0.783
5200 0.789
5201 0.742
5202 0.771
5203 0.789
5204 0.777
5205 0.778
5206 0.803
5207 0.758
5208 0.787
5209 0.79
5210 0.784
5211 0.789
5212 0.784
5213 0.756
5214 0.768
5215 0.786
5216 0.783
5217 0.781
5218 0.776
5219 0.737
5220 0.75
5221 0.779
5222 0.77
5223 0.769
5224 0.774
5225 0.775
5226 0.778
5227 0.801
5228 0.771
5229 0.767
5230 0.776
5231 0.776
5232 0.773
5233 0.785
5234 0.753
5235 0.774
5236 0.778
5237 0.757
5238 0.787
5239 0.77
5240 0.787
5241 0.782
5242 0.802
5243 0.761
5244 0.751
5245 0.785
5246 0.77
5247 0.774
5248 0.766
5249 0.775
5250 0.768
5251 0.774
5252 0.759
5253 0.777
5254 0.775
5255 0.753
5256 0.761
5257 0.767
5258 0.757
5259 0.761
5260 0.778
5261 0.753
5262 0.769
5263 0.766
5264 0.796
5265 0.779
5266 0.774
5267 0.769
5268 0.761
5269 0.798
5270 0.787
5271 0.778
5272 0.773
5273 0.757
5274 0.756
5275 0.775
5276 0.779
5277 0.785
5278 0.807
5279 0.784
5280 0.772
5281 0.789
5282 0.788
5283 0.783
5284 0.786
5285 0.762
5286 0.765
5287 0.78
5288 0.766
5289 0.758
5290 0.764
5291 0.786
5292 0.781
5293 0.771
5294 0.764
5295 0.767
5296 0.762
5297 0.763
5298 0.77
5299 0.771
5300 0.788
5301 0.775
5302 0.762
5303 0.756
5304 0.775
5305 0.778
5306 0.786
5307 0.776
5308 0.787
5309 0.776
5310 0.774
5311 0.787
5312 0.79
5313 0.769
5314 0.778
5315 0.759
5316 0.782
5317 0.778
5318 0.785
5319 0.787
5320 0.792
5321 0.751
5322 0.783
5323 0.772
5324 0.783
5325 0.777
5326 0.757
5327 0.788
5328 0.769
5329 0.802
5330 0.773
5331 0.776
5332 0.79
5333 0.768
5334 0.767
5335 0.791
5336 0.759
5337 0.783
5338 0.77
5339 0.775
5340 0.786
5341 0.765
5342 0.77
5343 0.784
5344 0.785
5345 0.8
5346 0.766
5347 0.768
5348 0.783
5349 0.754
5350 0.767
5351 0.769
5352 0.775
5353 0.781
5354 0.781
5355 0.755
5356 0.769
5357 0.777
5358 0.784
5359 0.798
5360 0.781
5361 0.758
5362 0.78
5363 0.777
5364 0.771
5365 0.776
5366 0.787
5367 0.759
5368 0.768
5369 0.744
5370 0.786
5371 0.781
5372 0.776
5373 0.817
5374 0.768
5375 0.763
5376 0.76
5377 0.779
5378 0.773
5379 0.774
5380 0.786
5381 0.78
5382 0.774
5383 0.786
5384 0.775
5385 0.767
5386 0.782
5387 0.769
5388 0.777
5389 0.792
5390 0.786
5391 0.768
5392 0.778
5393 0.759
5394 0.784
5395 0.756
5396 0.763
5397 0.782
5398 0.773
5399 0.779
5400 0.761
5401 0.775
5402 0.789
5403 0.77
5404 0.784
5405 0.771
5406 0.78
5407 0.76
5408 0.779
5409 0.766
5410 0.777
5411 0.77
5412 0.805
5413 0.789
5414 0.774
5415 0.746
5416 0.775
5417 0.759
5418 0.771
5419 0.79
5420 0.763
5421 0.77
5422 0.776
5423 0.766
5424 0.774
5425 0.788
5426 0.782
5427 0.794
5428 0.786
5429 0.775
5430 0.759
5431 0.768
5432 0.791
5433 0.755
5434 0.788
5435 0.785
5436 0.756
5437 0.77
5438 0.75
5439 0.773
5440 0.792
5441 0.753
5442 0.784
5443 0.766
5444 0.763
5445 0.763
5446 0.779
5447 0.768
5448 0.772
5449 0.758
5450 0.784
5451 0.767
5452 0.79
5453 0.789
5454 0.786
5455 0.748
5456 0.774
5457 0.779
5458 0.756
5459 0.784
5460 0.797
5461 0.767
5462 0.776
5463 0.789
5464 0.799
5465 0.778
5466 0.777
5467 0.775
5468 0.769
5469 0.787
5470 0.786
5471 0.765
5472 0.786
5473 0.779
5474 0.762
5475 0.763
5476 0.772
5477 0.768
5478 0.78
5479 0.774
5480 0.766
5481 0.745
5482 0.77
5483 0.744
5484 0.795
5485 0.783
5486 0.787
5487 0.778
5488 0.765
5489 0.785
5490 0.765
5491 0.762
5492 0.752
5493 0.805
5494 0.789
5495 0.751
5496 0.783
5497 0.798
5498 0.771
5499 0.783
5500 0.775
5501 0.796
5502 0.8
5503 0.788
5504 0.78
5505 0.755
5506 0.795
5507 0.751
5508 0.762
5509 0.775
5510 0.766
5511 0.768
5512 0.758
5513 0.775
5514 0.79
5515 0.776
5516 0.805
5517 0.803
5518 0.778
5519 0.772
5520 0.786
5521 0.786
5522 0.791
5523 0.774
5524 0.77
5525 0.782
5526 0.775
5527 0.793
5528 0.774
5529 0.777
5530 0.77
5531 0.77
5532 0.791
5533 0.773
5534 0.786
5535 0.777
5536 0.777
5537 0.78
5538 0.787
5539 0.766
5540 0.781
5541 0.767
5542 0.755
5543 0.787
5544 0.767
5545 0.792
5546 0.78
5547 0.787
5548 0.798
5549 0.774
5550 0.78
5551 0.814
5552 0.789
5553 0.8
5554 0.781
5555 0.772
5556 0.778
5557 0.789
5558 0.793
5559 0.792
5560 0.782
5561 0.786
5562 0.782
5563 0.787
5564 0.762
5565 0.795
5566 0.782
5567 0.753
5568 0.774
5569 0.795
5570 0.763
5571 0.765
5572 0.777
5573 0.777
5574 0.781
5575 0.753
5576 0.789
5577 0.792
5578 0.806
5579 0.769
5580 0.786
5581 0.778
5582 0.757
5583 0.78
5584 0.779
5585 0.784
5586 0.775
5587 0.76
5588 0.775
5589 0.76
5590 0.786
5591 0.775
5592 0.788
5593 0.796
5594 0.757
5595 0.804
5596 0.783
5597 0.787
5598 0.792
5599 0.766
5600 0.789
5601 0.78
5602 0.756
5603 0.797
5604 0.777
5605 0.794
5606 0.783
5607 0.769
5608 0.774
5609 0.769
5610 0.771
5611 0.79
5612 0.771
5613 0.77
5614 0.776
5615 0.774
5616 0.746
5617 0.758
5618 0.795
5619 0.765
5620 0.756
5621 0.796
5622 0.78
5623 0.782
5624 0.773
5625 0.804
5626 0.781
5627 0.775
5628 0.759
5629 0.773
5630 0.757
5631 0.795
5632 0.785
5633 0.789
5634 0.8
5635 0.788
5636 0.752
5637 0.76
5638 0.75
5639 0.783
5640 0.774
5641 0.777
5642 0.785
5643 0.772
5644 0.785
5645 0.776
5646 0.775
5647 0.796
5648 0.747
5649 0.773
5650 0.794
5651 0.758
5652 0.78
5653 0.781
5654 0.764
5655 0.782
5656 0.768
5657 0.768
5658 0.777
5659 0.784
5660 0.783
5661 0.763
5662 0.78
5663 0.807
5664 0.79
5665 0.801
5666 0.77
5667 0.806
5668 0.76
5669 0.751
5670 0.773
5671 0.772
5672 0.781
5673 0.773
5674 0.777
5675 0.782
5676 0.763
5677 0.77
5678 0.788
5679 0.775
5680 0.796
5681 0.769
5682 0.776
5683 0.766
5684 0.771
5685 0.771
5686 0.798
5687 0.774
5688 0.814
5689 0.765
5690 0.789
5691 0.782
5692 0.76
5693 0.772
5694 0.796
5695 0.776
5696 0.797
5697 0.772
5698 0.779
5699 0.801
5700 0.772
5701 0.783
5702 0.798
5703 0.781
5704 0.798
5705 0.784
5706 0.776
5707 0.744
5708 0.757
5709 0.782
5710 0.779
5711 0.768
5712 0.788
5713 0.772
5714 0.773
5715 0.79
5716 0.771
5717 0.782
5718 0.763
5719 0.763
5720 0.755
5721 0.776
5722 0.765
5723 0.779
5724 0.78
5725 0.772
5726 0.785
5727 0.781
5728 0.798
5729 0.773
5730 0.8
5731 0.778
5732 0.763
5733 0.797
5734 0.778
5735 0.786
5736 0.753
5737 0.793
5738 0.789
5739 0.772
5740 0.79
5741 0.774
5742 0.791
5743 0.785
5744 0.804
5745 0.788
5746 0.792
5747 0.769
5748 0.757
5749 0.772
5750 0.792
5751 0.801
5752 0.779
5753 0.761
5754 0.78
5755 0.779
5756 0.778
5757 0.785
5758 0.815
5759 0.781
5760 0.781
5761 0.799
5762 0.772
5763 0.776
5764 0.78
5765 0.787
5766 0.782
5767 0.792
5768 0.796
5769 0.79
5770 0.787
5771 0.767
5772 0.791
5773 0.779
5774 0.765
5775 0.795
5776 0.787
5777 0.773
5778 0.779
5779 0.757
5780 0.773
5781 0.771
5782 0.795
5783 0.792
5784 0.771
5785 0.788
5786 0.792
5787 0.781
5788 0.774
5789 0.798
5790 0.778
5791 0.794
5792 0.759
5793 0.779
5794 0.778
5795 0.773
5796 0.777
5797 0.79
5798 0.785
5799 0.782
5800 0.777
5801 0.772
5802 0.803
5803 0.758
5804 0.756
5805 0.796
5806 0.788
5807 0.796
5808 0.753
5809 0.788
5810 0.772
5811 0.796
5812 0.812
5813 0.762
5814 0.785
5815 0.786
5816 0.782
5817 0.795
5818 0.764
5819 0.773
5820 0.77
5821 0.772
5822 0.781
5823 0.782
5824 0.799
5825 0.782
5826 0.769
5827 0.812
5828 0.784
5829 0.792
5830 0.776
5831 0.777
5832 0.799
5833 0.789
5834 0.784
5835 0.767
5836 0.775
5837 0.752
5838 0.8
5839 0.77
5840 0.815
5841 0.797
5842 0.771
5843 0.777
5844 0.805
5845 0.775
5846 0.771
5847 0.778
5848 0.758
5849 0.778
5850 0.787
5851 0.79
5852 0.752
5853 0.757
5854 0.766
5855 0.779
5856 0.775
5857 0.774
5858 0.791
5859 0.784
5860 0.767
5861 0.776
5862 0.772
5863 0.779
5864 0.764
5865 0.795
5866 0.785
5867 0.793
5868 0.782
5869 0.779
5870 0.787
5871 0.784
5872 0.802
5873 0.806
5874 0.773
5875 0.819
5876 0.762
5877 0.749
5878 0.778
5879 0.8
5880 0.786
5881 0.775
5882 0.799
5883 0.788
5884 0.79
5885 0.775
5886 0.821
5887 0.755
5888 0.766
5889 0.772
5890 0.783
5891 0.788
5892 0.789
5893 0.797
5894 0.796
5895 0.811
5896 0.785
5897 0.785
5898 0.771
5899 0.778
5900 0.775
5901 0.764
5902 0.771
5903 0.767
5904 0.786
5905 0.801
5906 0.765
5907 0.794
5908 0.779
5909 0.77
5910 0.745
5911 0.775
5912 0.779
5913 0.777
5914 0.791
5915 0.79
5916 0.754
5917 0.771
5918 0.776
5919 0.803
5920 0.774
5921 0.773
5922 0.779
5923 0.782
5924 0.782
5925 0.774
5926 0.783
5927 0.796
5928 0.76
5929 0.781
5930 0.767
5931 0.768
5932 0.789
5933 0.795
5934 0.759
5935 0.764
5936 0.777
5937 0.764
5938 0.787
5939 0.753
5940 0.777
5941 0.79
5942 0.772
5943 0.787
5944 0.782
5945 0.795
5946 0.788
5947 0.763
5948 0.783
5949 0.799
5950 0.791
5951 0.788
5952 0.759
5953 0.769
5954 0.771
5955 0.785
5956 0.773
5957 0.774
5958 0.79
5959 0.782
5960 0.759
5961 0.779
5962 0.767
5963 0.774
5964 0.787
5965 0.76
5966 0.784
5967 0.767
5968 0.782
5969 0.792
5970 0.772
5971 0.76
5972 0.791
5973 0.804
5974 0.772
5975 0.772
5976 0.777
5977 0.773
5978 0.775
5979 0.782
5980 0.803
5981 0.79
5982 0.772
5983 0.771
5984 0.782
5985 0.776
5986 0.788
5987 0.758
5988 0.775
5989 0.805
5990 0.797
5991 0.793
5992 0.777
5993 0.784
5994 0.81
5995 0.783
5996 0.774
5997 0.794
5998 0.779
5999 0.772
6000 0.807
6001 0.773
6002 0.774
6003 0.785
6004 0.77
6005 0.791
6006 0.77
6007 0.784
6008 0.791
6009 0.797
6010 0.792
6011 0.776
6012 0.762
6013 0.787
6014 0.781
6015 0.78
6016 0.776
6017 0.768
6018 0.794
6019 0.774
6020 0.782
6021 0.788
6022 0.783
6023 0.77
6024 0.774
6025 0.778
6026 0.794
6027 0.773
6028 0.784
6029 0.802
6030 0.811
6031 0.797
6032 0.771
6033 0.774
6034 0.799
6035 0.805
6036 0.787
6037 0.804
6038 0.78
6039 0.8
6040 0.78
6041 0.782
6042 0.768
6043 0.758
6044 0.791
6045 0.771
6046 0.771
6047 0.774
6048 0.771
6049 0.777
6050 0.805
6051 0.805
6052 0.778
6053 0.78
6054 0.772
6055 0.784
6056 0.781
6057 0.793
6058 0.802
6059 0.77
6060 0.766
6061 0.787
6062 0.788
6063 0.779
6064 0.793
6065 0.75
6066 0.782
6067 0.776
6068 0.793
6069 0.773
6070 0.78
6071 0.788
6072 0.77
6073 0.797
6074 0.774
6075 0.77
6076 0.772
6077 0.786
6078 0.785
6079 0.798
6080 0.761
6081 0.788
6082 0.772
6083 0.791
6084 0.775
6085 0.771
6086 0.784
6087 0.777
6088 0.774
6089 0.76
6090 0.762
6091 0.766
6092 0.777
6093 0.797
6094 0.807
6095 0.764
6096 0.779
6097 0.782
6098 0.789
6099 0.799
6100 0.802
6101 0.773
6102 0.766
6103 0.758
6104 0.773
6105 0.763
6106 0.768
6107 0.792
6108 0.78
6109 0.808
6110 0.767
6111 0.775
6112 0.783
6113 0.795
6114 0.784
6115 0.801
6116 0.765
6117 0.786
6118 0.76
6119 0.78
6120 0.783
6121 0.796
6122 0.789
6123 0.771
6124 0.79
6125 0.785
6126 0.791
6127 0.765
6128 0.777
6129 0.791
6130 0.783
6131 0.788
6132 0.769
6133 0.778
6134 0.79
6135 0.788
6136 0.762
6137 0.774
6138 0.778
6139 0.798
6140 0.789
6141 0.781
6142 0.79
6143 0.777
6144 0.795
6145 0.787
6146 0.784
6147 0.784
6148 0.797
6149 0.76
6150 0.791
6151 0.767
6152 0.755
6153 0.77
6154 0.784
6155 0.777
6156 0.794
6157 0.766
6158 0.77
6159 0.784
6160 0.779
6161 0.766
6162 0.767
6163 0.792
6164 0.775
6165 0.758
6166 0.775
6167 0.782
6168 0.78
6169 0.784
6170 0.779
6171 0.773
6172 0.761
6173 0.794
6174 0.792
6175 0.768
6176 0.788
6177 0.782
6178 0.786
6179 0.788
6180 0.743
6181 0.777
6182 0.785
6183 0.76
6184 0.767
6185 0.772
6186 0.779
6187 0.776
6188 0.774
6189 0.783
6190 0.803
6191 0.782
6192 0.774
6193 0.789
6194 0.776
6195 0.782
6196 0.792
6197 0.773
6198 0.784
6199 0.779
6200 0.771
6201 0.772
6202 0.805
6203 0.784
6204 0.768
6205 0.766
6206 0.771
6207 0.792
6208 0.789
6209 0.77
6210 0.775
6211 0.773
6212 0.776
6213 0.779
6214 0.786
6215 0.779
6216 0.783
6217 0.775
6218 0.778
6219 0.779
6220 0.789
6221 0.774
6222 0.766
6223 0.804
6224 0.79
6225 0.787
6226 0.783
6227 0.766
6228 0.785
6229 0.785
6230 0.762
6231 0.796
6232 0.788
6233 0.786
6234 0.778
6235 0.789
6236 0.799
6237 0.792
6238 0.769
6239 0.777
6240 0.786
6241 0.793
6242 0.753
6243 0.782
6244 0.775
6245 0.78
6246 0.763
6247 0.792
6248 0.784
6249 0.763
6250 0.781
6251 0.792
6252 0.782
6253 0.782
6254 0.777
6255 0.764
6256 0.778
6257 0.797
6258 0.789
6259 0.77
6260 0.781
6261 0.797
6262 0.79
6263 0.78
6264 0.774
6265 0.786
6266 0.767
6267 0.82
6268 0.79
6269 0.813
6270 0.766
6271 0.771
6272 0.774
6273 0.787
6274 0.779
6275 0.784
6276 0.791
6277 0.776
6278 0.788
6279 0.776
6280 0.774
6281 0.789
6282 0.795
6283 0.796
6284 0.807
6285 0.768
6286 0.759
6287 0.785
6288 0.787
6289 0.787
6290 0.777
6291 0.782
6292 0.79
6293 0.794
6294 0.773
6295 0.769
6296 0.778
6297 0.803
6298 0.76
6299 0.794
6300 0.789
6301 0.779
6302 0.809
6303 0.8
6304 0.773
6305 0.781
6306 0.789
6307 0.795
6308 0.797
6309 0.787
6310 0.78
6311 0.799
6312 0.789
6313 0.789
6314 0.782
6315 0.792
6316 0.774
6317 0.788
6318 0.789
6319 0.808
6320 0.756
6321 0.801
6322 0.802
6323 0.77
6324 0.798
6325 0.749
6326 0.773
6327 0.79
6328 0.791
6329 0.793
6330 0.789
6331 0.777
6332 0.795
6333 0.77
6334 0.799
6335 0.768
6336 0.802
6337 0.802
6338 0.774
6339 0.758
6340 0.796
6341 0.783
6342 0.774
6343 0.786
6344 0.774
6345 0.784
6346 0.802
6347 0.801
6348 0.788
6349 0.782
6350 0.776
6351 0.808
6352 0.773
6353 0.793
6354 0.811
6355 0.782
6356 0.782
6357 0.791
6358 0.805
6359 0.79
6360 0.763
6361 0.786
6362 0.776
6363 0.787
6364 0.785
6365 0.813
6366 0.767
6367 0.788
6368 0.765
6369 0.788
6370 0.786
6371 0.768
6372 0.782
6373 0.789
6374 0.783
6375 0.8
6376 0.769
6377 0.777
6378 0.795
6379 0.794
6380 0.793
6381 0.772
6382 0.784
6383 0.8
6384 0.785
6385 0.78
6386 0.789
6387 0.796
6388 0.76
6389 0.792
6390 0.791
6391 0.771
6392 0.788
6393 0.803
6394 0.794
6395 0.777
6396 0.798
6397 0.785
6398 0.783
6399 0.78
6400 0.774
6401 0.785
6402 0.773
6403 0.797
6404 0.778
6405 0.786
6406 0.796
6407 0.805
6408 0.796
6409 0.786
6410 0.793
6411 0.784
6412 0.783
6413 0.793
6414 0.769
6415 0.802
6416 0.777
6417 0.802
6418 0.798
6419 0.794
6420 0.783
6421 0.796
6422 0.777
6423 0.77
6424 0.794
6425 0.785
6426 0.766
6427 0.777
6428 0.792
6429 0.79
6430 0.786
6431 0.782
6432 0.763
6433 0.786
6434 0.786
6435 0.791
6436 0.802
6437 0.802
6438 0.802
6439 0.785
6440 0.783
6441 0.789
6442 0.807
6443 0.775
6444 0.794
6445 0.79
6446 0.811
6447 0.784
6448 0.788
6449 0.793
6450 0.794
6451 0.789
6452 0.807
6453 0.778
6454 0.765
6455 0.779
6456 0.776
6457 0.788
6458 0.784
6459 0.774
6460 0.78
6461 0.777
6462 0.787
6463 0.783
6464 0.787
6465 0.767
6466 0.783
6467 0.775
6468 0.781
6469 0.789
6470 0.775
6471 0.792
6472 0.785
6473 0.777
6474 0.787
6475 0.795
6476 0.787
6477 0.779
6478 0.769
6479 0.806
6480 0.783
6481 0.766
6482 0.781
6483 0.794
6484 0.802
6485 0.799
6486 0.802
6487 0.79
6488 0.774
6489 0.796
6490 0.814
6491 0.79
6492 0.792
6493 0.771
6494 0.773
6495 0.783
6496 0.789
6497 0.812
6498 0.782
6499 0.797
6500 0.776
6501 0.787
6502 0.787
6503 0.766
6504 0.778
6505 0.789
6506 0.81
6507 0.785
6508 0.792
6509 0.783
6510 0.768
6511 0.789
6512 0.798
6513 0.77
6514 0.778
6515 0.796
6516 0.791
6517 0.799
6518 0.775
6519 0.774
6520 0.776
6521 0.782
6522 0.773
6523 0.803
6524 0.783
6525 0.79
6526 0.773
6527 0.782
6528 0.786
6529 0.785
6530 0.773
6531 0.781
6532 0.775
6533 0.788
6534 0.792
6535 0.787
6536 0.784
6537 0.809
6538 0.785
6539 0.791
6540 0.781
6541 0.788
6542 0.788
6543 0.783
6544 0.798
6545 0.779
6546 0.791
6547 0.795
6548 0.793
6549 0.784
6550 0.758
6551 0.783
6552 0.796
6553 0.804
6554 0.781
6555 0.778
6556 0.786
6557 0.788
6558 0.774
6559 0.795
6560 0.789
6561 0.804
6562 0.779
6563 0.759
6564 0.791
6565 0.776
6566 0.786
6567 0.784
6568 0.776
6569 0.754
6570 0.765
6571 0.76
6572 0.794
6573 0.812
6574 0.802
6575 0.793
6576 0.751
6577 0.761
6578 0.787
6579 0.781
6580 0.79
6581 0.784
6582 0.757
6583 0.786
6584 0.785
6585 0.797
6586 0.796
6587 0.8
6588 0.788
6589 0.779
6590 0.766
6591 0.783
6592 0.781
6593 0.778
6594 0.798
6595 0.767
6596 0.789
6597 0.801
6598 0.764
6599 0.794
6600 0.794
6601 0.782
6602 0.775
6603 0.802
6604 0.781
6605 0.782
6606 0.776
6607 0.781
6608 0.777
6609 0.777
6610 0.775
6611 0.793
6612 0.795
6613 0.772
6614 0.756
6615 0.779
6616 0.783
6617 0.761
6618 0.797
6619 0.789
6620 0.771
6621 0.799
6622 0.79
6623 0.761
6624 0.774
6625 0.779
6626 0.797
6627 0.775
6628 0.778
6629 0.791
6630 0.768
6631 0.805
6632 0.806
6633 0.782
6634 0.781
6635 0.805
6636 0.773
6637 0.79
6638 0.801
6639 0.783
6640 0.771
6641 0.785
6642 0.785
6643 0.797
6644 0.784
6645 0.775
6646 0.79
6647 0.79
6648 0.776
6649 0.813
6650 0.785
6651 0.793
6652 0.785
6653 0.772
6654 0.805
6655 0.773
6656 0.769
6657 0.789
6658 0.788
6659 0.789
6660 0.77
6661 0.789
6662 0.787
6663 0.799
6664 0.775
6665 0.767
6666 0.776
6667 0.777
6668 0.804
6669 0.788
6670 0.784
6671 0.779
6672 0.792
6673 0.759
6674 0.803
6675 0.774
6676 0.784
6677 0.781
6678 0.782
6679 0.778
6680 0.769
6681 0.802
6682 0.789
6683 0.8
6684 0.792
6685 0.774
6686 0.799
6687 0.815
6688 0.796
6689 0.771
6690 0.782
6691 0.768
6692 0.779
6693 0.789
6694 0.784
6695 0.787
6696 0.769
6697 0.788
6698 0.79
6699 0.776
6700 0.806
6701 0.776
6702 0.774
6703 0.792
6704 0.766
6705 0.762
6706 0.784
6707 0.774
6708 0.792
6709 0.792
6710 0.779
6711 0.788
6712 0.794
6713 0.747
6714 0.789
6715 0.797
6716 0.789
6717 0.785
6718 0.753
6719 0.792
6720 0.785
6721 0.79
6722 0.769
6723 0.787
6724 0.797
6725 0.782
6726 0.804
6727 0.79
6728 0.79
6729 0.804
6730 0.773
6731 0.787
6732 0.758
6733 0.8
6734 0.791
6735 0.803
6736 0.77
6737 0.783
6738 0.796
6739 0.781
6740 0.787
6741 0.798
6742 0.782
6743 0.795
6744 0.808
6745 0.798
6746 0.779
6747 0.769
6748 0.784
6749 0.792
6750 0.796
6751 0.78
6752 0.791
6753 0.771
6754 0.795
6755 0.806
6756 0.787
6757 0.771
6758 0.792
6759 0.807
6760 0.768
6761 0.795
6762 0.783
6763 0.794
6764 0.788
6765 0.799
6766 0.771
6767 0.78
6768 0.804
6769 0.783
6770 0.79
6771 0.78
6772 0.798
6773 0.785
6774 0.781
6775 0.802
6776 0.789
6777 0.788
6778 0.784
6779 0.782
6780 0.798
6781 0.787
6782 0.791
6783 0.799
6784 0.783
6785 0.773
6786 0.791
6787 0.79
6788 0.804
6789 0.779
6790 0.78
6791 0.792
6792 0.787
6793 0.784
6794 0.766
6795 0.786
6796 0.776
6797 0.771
6798 0.757
6799 0.801
6800 0.762
6801 0.799
6802 0.806
6803 0.792
6804 0.798
6805 0.785
6806 0.766
6807 0.81
6808 0.782
6809 0.787
6810 0.778
6811 0.783
6812 0.767
6813 0.799
6814 0.802
6815 0.787
6816 0.783
6817 0.775
6818 0.776
6819 0.789
6820 0.793
6821 0.811
6822 0.78
6823 0.782
6824 0.812
6825 0.782
6826 0.794
6827 0.771
6828 0.802
6829 0.779
6830 0.791
6831 0.788
6832 0.802
6833 0.791
6834 0.776
6835 0.801
6836 0.785
6837 0.812
6838 0.79
6839 0.778
6840 0.797
6841 0.78
6842 0.792
6843 0.792
6844 0.78
6845 0.799
6846 0.778
6847 0.792
6848 0.801
6849 0.789
6850 0.792
6851 0.794
6852 0.767
6853 0.778
6854 0.815
6855 0.803
6856 0.783
6857 0.794
6858 0.784
6859 0.783
6860 0.781
6861 0.766
6862 0.776
6863 0.789
6864 0.788
6865 0.775
6866 0.778
6867 0.78
6868 0.791
6869 0.798
6870 0.784
6871 0.78
6872 0.804
6873 0.758
6874 0.782
6875 0.768
6876 0.782
6877 0.756
6878 0.769
6879 0.8
6880 0.764
6881 0.784
6882 0.792
6883 0.786
6884 0.792
6885 0.809
6886 0.804
6887 0.785
6888 0.794
6889 0.794
6890 0.787
6891 0.8
6892 0.775
6893 0.779
6894 0.793
6895 0.794
6896 0.771
6897 0.799
6898 0.793
6899 0.808
6900 0.783
6901 0.795
6902 0.791
6903 0.769
6904 0.803
6905 0.8
6906 0.782
6907 0.787
6908 0.787
6909 0.78
6910 0.79
6911 0.776
6912 0.782
6913 0.794
6914 0.787
6915 0.775
6916 0.784
6917 0.801
6918 0.809
6919 0.77
6920 0.786
6921 0.777
6922 0.77
6923 0.794
6924 0.785
6925 0.765
6926 0.767
6927 0.794
6928 0.805
6929 0.774
6930 0.793
6931 0.789
6932 0.796
6933 0.798
6934 0.781
6935 0.805
6936 0.813
6937 0.797
6938 0.794
6939 0.816
6940 0.802
6941 0.775
6942 0.786
6943 0.812
6944 0.765
6945 0.811
6946 0.825
6947 0.794
6948 0.787
6949 0.797
6950 0.774
6951 0.801
6952 0.793
6953 0.801
6954 0.8
6955 0.805
6956 0.78
6957 0.778
6958 0.786
6959 0.78
6960 0.79
6961 0.771
6962 0.79
6963 0.773
6964 0.772
6965 0.807
6966 0.785
6967 0.782
6968 0.778
6969 0.796
6970 0.77
6971 0.806
6972 0.783
6973 0.798
6974 0.821
6975 0.785
6976 0.799
6977 0.8
6978 0.807
6979 0.794
6980 0.777
6981 0.803
6982 0.764
6983 0.771
6984 0.764
6985 0.811
6986 0.818
6987 0.796
6988 0.791
6989 0.78
6990 0.804
6991 0.783
6992 0.816
6993 0.789
6994 0.794
6995 0.788
6996 0.777
6997 0.777
6998 0.787
6999 0.781
7000 0.791
7001 0.755
7002 0.799
7003 0.792
7004 0.796
7005 0.801
7006 0.808
7007 0.789
7008 0.783
7009 0.782
7010 0.772
7011 0.779
7012 0.797
7013 0.8
7014 0.785
7015 0.784
7016 0.777
7017 0.783
7018 0.796
7019 0.77
7020 0.784
7021 0.783
7022 0.795
7023 0.795
7024 0.803
7025 0.766
7026 0.794
7027 0.781
7028 0.794
7029 0.79
7030 0.787
7031 0.807
7032 0.786
7033 0.794
7034 0.77
7035 0.783
7036 0.794
7037 0.788
7038 0.788
7039 0.779
7040 0.794
7041 0.772
7042 0.798
7043 0.799
7044 0.785
7045 0.794
7046 0.801
7047 0.811
7048 0.795
7049 0.795
7050 0.791
7051 0.787
7052 0.806
7053 0.79
7054 0.791
7055 0.795
7056 0.777
7057 0.788
7058 0.79
7059 0.783
7060 0.796
7061 0.791
7062 0.773
7063 0.79
7064 0.788
7065 0.799
7066 0.772
7067 0.796
7068 0.764
7069 0.784
7070 0.785
7071 0.788
7072 0.795
7073 0.791
7074 0.798
7075 0.804
7076 0.767
7077 0.778
7078 0.764
7079 0.764
7080 0.804
7081 0.804
7082 0.786
7083 0.789
7084 0.794
7085 0.784
7086 0.792
7087 0.785
7088 0.783
7089 0.775
7090 0.793
7091 0.786
7092 0.798
7093 0.767
7094 0.784
7095 0.791
7096 0.769
7097 0.768
7098 0.789
7099 0.794
7100 0.789
7101 0.788
7102 0.788
7103 0.77
7104 0.801
7105 0.808
7106 0.774
7107 0.782
7108 0.794
7109 0.794
7110 0.798
7111 0.785
7112 0.815
7113 0.791
7114 0.795
7115 0.796
7116 0.78
7117 0.803
7118 0.79
7119 0.764
7120 0.776
7121 0.796
7122 0.817
7123 0.782
7124 0.776
7125 0.805
7126 0.797
7127 0.781
7128 0.796
7129 0.788
7130 0.751
7131 0.799
7132 0.784
7133 0.774
7134 0.783
7135 0.817
7136 0.802
7137 0.795
7138 0.783
7139 0.776
7140 0.772
7141 0.77
7142 0.809
7143 0.779
7144 0.778
7145 0.779
7146 0.789
7147 0.766
7148 0.802
7149 0.802
7150 0.784
7151 0.795
7152 0.793
7153 0.804
7154 0.787
7155 0.786
7156 0.809
7157 0.797
7158 0.754
7159 0.799
7160 0.8
7161 0.797
7162 0.767
7163 0.769
7164 0.78
7165 0.784
7166 0.794
7167 0.805
7168 0.789
7169 0.778
7170 0.783
7171 0.812
7172 0.772
7173 0.794
7174 0.798
7175 0.789
7176 0.797
7177 0.785
7178 0.791
7179 0.779
7180 0.787
7181 0.791
7182 0.801
7183 0.772
7184 0.789
7185 0.774
7186 0.772
7187 0.809
7188 0.801
7189 0.804
7190 0.782
7191 0.774
7192 0.795
7193 0.792
7194 0.794
7195 0.782
7196 0.798
7197 0.791
7198 0.775
7199 0.776
7200 0.813
7201 0.784
7202 0.796
7203 0.775
7204 0.801
7205 0.79
7206 0.779
7207 0.775
7208 0.794
7209 0.807
7210 0.805
7211 0.775
7212 0.783
7213 0.806
7214 0.796
7215 0.815
7216 0.786
7217 0.784
7218 0.824
7219 0.769
7220 0.795
7221 0.791
7222 0.797
7223 0.807
7224 0.806
7225 0.804
7226 0.786
7227 0.819
7228 0.779
7229 0.777
7230 0.798
7231 0.78
7232 0.777
7233 0.789
7234 0.792
7235 0.779
7236 0.788
7237 0.77
7238 0.783
7239 0.776
7240 0.79
7241 0.777
7242 0.798
7243 0.814
7244 0.781
7245 0.801
7246 0.784
7247 0.781
7248 0.798
7249 0.783
7250 0.779
7251 0.801
7252 0.793
7253 0.787
7254 0.787
7255 0.796
7256 0.773
7257 0.787
7258 0.763
7259 0.815
7260 0.772
7261 0.806
7262 0.776
7263 0.798
7264 0.794
7265 0.813
7266 0.767
7267 0.784
7268 0.806
7269 0.789
7270 0.809
7271 0.791
7272 0.814
7273 0.787
7274 0.778
7275 0.799
7276 0.8
7277 0.79
7278 0.775
7279 0.775
7280 0.778
7281 0.777
7282 0.784
7283 0.789
7284 0.803
7285 0.799
7286 0.782
7287 0.787
7288 0.808
7289 0.786
7290 0.773
7291 0.785
7292 0.771
7293 0.79
7294 0.812
7295 0.782
7296 0.784
7297 0.795
7298 0.773
7299 0.781
7300 0.768
7301 0.785
7302 0.79
7303 0.764
7304 0.777
7305 0.798
7306 0.787
7307 0.792
7308 0.778
7309 0.771
7310 0.794
7311 0.784
7312 0.791
7313 0.781
7314 0.768
7315 0.785
7316 0.793
7317 0.769
7318 0.783
7319 0.797
7320 0.787
7321 0.792
7322 0.779
7323 0.786
7324 0.819
7325 0.779
7326 0.775
7327 0.774
7328 0.786
7329 0.774
7330 0.786
7331 0.808
7332 0.777
7333 0.793
7334 0.767
7335 0.769
7336 0.793
7337 0.799
7338 0.799
7339 0.789
7340 0.788
7341 0.788
7342 0.773
7343 0.819
7344 0.787
7345 0.795
7346 0.768
7347 0.776
7348 0.811
7349 0.81
7350 0.801
7351 0.75
7352 0.773
7353 0.806
7354 0.787
7355 0.786
7356 0.793
7357 0.772
7358 0.797
7359 0.82
7360 0.797
7361 0.776
7362 0.773
7363 0.793
7364 0.794
7365 0.8
7366 0.781
7367 0.79
7368 0.793
7369 0.78
7370 0.794
7371 0.796
7372 0.807
7373 0.788
7374 0.776
7375 0.782
7376 0.773
7377 0.786
7378 0.781
7379 0.794
7380 0.803
7381 0.77
7382 0.785
7383 0.788
7384 0.805
7385 0.783
7386 0.767
7387 0.771
7388 0.782
7389 0.784
7390 0.796
7391 0.796
7392 0.79
7393 0.764
7394 0.785
7395 0.812
7396 0.781
7397 0.776
7398 0.79
7399 0.776
7400 0.794
7401 0.793
7402 0.784
7403 0.797
7404 0.806
7405 0.776
7406 0.805
7407 0.79
7408 0.794
7409 0.813
7410 0.819
7411 0.78
7412 0.779
7413 0.779
7414 0.784
7415 0.798
7416 0.773
7417 0.787
7418 0.798
7419 0.802
7420 0.794
7421 0.773
7422 0.808
7423 0.788
7424 0.799
7425 0.794
7426 0.781
7427 0.785
7428 0.77
7429 0.825
7430 0.807
7431 0.786
7432 0.773
7433 0.8
7434 0.789
7435 0.776
7436 0.791
7437 0.789
7438 0.808
7439 0.793
7440 0.788
7441 0.772
7442 0.793
7443 0.801
7444 0.797
7445 0.783
7446 0.809
7447 0.802
7448 0.794
7449 0.786
7450 0.774
7451 0.794
7452 0.8
7453 0.801
7454 0.797
7455 0.787
7456 0.767
7457 0.812
7458 0.808
7459 0.806
7460 0.793
7461 0.801
7462 0.806
7463 0.782
7464 0.802
7465 0.832
7466 0.792
7467 0.803
7468 0.774
7469 0.786
7470 0.795
7471 0.771
7472 0.794
7473 0.803
7474 0.787
7475 0.79
7476 0.782
7477 0.79
7478 0.79
7479 0.793
7480 0.8
7481 0.819
7482 0.796
7483 0.806
7484 0.812
7485 0.8
7486 0.803
7487 0.791
7488 0.759
7489 0.774
7490 0.784
7491 0.771
7492 0.794
7493 0.786
7494 0.797
7495 0.801
7496 0.784
7497 0.801
7498 0.792
7499 0.785
7500 0.78
7501 0.786
7502 0.8
7503 0.778
7504 0.79
7505 0.768
7506 0.792
7507 0.795
7508 0.795
7509 0.769
7510 0.79
7511 0.779
7512 0.8
7513 0.801
7514 0.775
7515 0.793
7516 0.799
7517 0.825
7518 0.79
7519 0.809
7520 0.793
7521 0.794
7522 0.788
7523 0.807
7524 0.783
7525 0.795
7526 0.791
7527 0.787
7528 0.779
7529 0.773
7530 0.793
7531 0.789
7532 0.808
7533 0.818
7534 0.791
7535 0.804
7536 0.791
7537 0.785
7538 0.783
7539 0.778
7540 0.79
7541 0.783
7542 0.781
7543 0.787
7544 0.781
7545 0.788
7546 0.821
7547 0.802
7548 0.796
7549 0.787
7550 0.801
7551 0.761
7552 0.777
7553 0.78
7554 0.81
7555 0.793
7556 0.784
7557 0.772
7558 0.796
7559 0.771
7560 0.817
7561 0.775
7562 0.782
7563 0.795
7564 0.802
7565 0.816
7566 0.794
7567 0.791
7568 0.779
7569 0.788
7570 0.798
7571 0.795
7572 0.791
7573 0.803
7574 0.796
7575 0.768
7576 0.777
7577 0.811
7578 0.797
7579 0.788
7580 0.803
7581 0.815
7582 0.789
7583 0.782
7584 0.772
7585 0.778
7586 0.812
7587 0.775
7588 0.776
7589 0.783
7590 0.795
7591 0.793
7592 0.8
7593 0.803
7594 0.801
7595 0.784
7596 0.788
7597 0.812
7598 0.783
7599 0.804
7600 0.79
7601 0.794
7602 0.804
7603 0.771
7604 0.785
7605 0.806
7606 0.784
7607 0.793
7608 0.788
7609 0.805
7610 0.794
7611 0.784
7612 0.801
7613 0.793
7614 0.811
7615 0.791
7616 0.77
7617 0.787
7618 0.785
7619 0.779
7620 0.784
7621 0.805
7622 0.779
7623 0.791
7624 0.788
7625 0.803
7626 0.786
7627 0.789
7628 0.809
7629 0.809
7630 0.773
7631 0.786
7632 0.78
7633 0.778
7634 0.764
7635 0.766
7636 0.794
7637 0.788
7638 0.777
7639 0.797
7640 0.793
7641 0.798
7642 0.804
7643 0.775
7644 0.791
7645 0.776
7646 0.803
7647 0.798
7648 0.793
7649 0.784
7650 0.791
7651 0.8
7652 0.801
7653 0.791
7654 0.787
7655 0.779
7656 0.794
7657 0.79
7658 0.821
7659 0.789
7660 0.775
7661 0.795
7662 0.771
7663 0.8
7664 0.771
7665 0.78
7666 0.8
7667 0.803
7668 0.796
7669 0.807
7670 0.79
7671 0.768
7672 0.79
7673 0.796
7674 0.793
7675 0.811
7676 0.794
7677 0.776
7678 0.795
7679 0.769
7680 0.795
7681 0.779
7682 0.793
7683 0.779
7684 0.784
7685 0.783
7686 0.781
7687 0.765
7688 0.8
7689 0.797
7690 0.809
7691 0.78
7692 0.775
7693 0.774
7694 0.799
7695 0.794
7696 0.79
7697 0.8
7698 0.803
7699 0.837
7700 0.788
7701 0.817
7702 0.813
7703 0.827
7704 0.803
7705 0.798
7706 0.789
7707 0.802
7708 0.798
7709 0.807
7710 0.796
7711 0.792
7712 0.777
7713 0.797
7714 0.786
7715 0.791
7716 0.778
7717 0.809
7718 0.781
7719 0.809
7720 0.789
7721 0.812
7722 0.781
7723 0.787
7724 0.778
7725 0.788
7726 0.777
7727 0.799
7728 0.774
7729 0.779
7730 0.795
7731 0.766
7732 0.805
7733 0.784
7734 0.779
7735 0.791
7736 0.792
7737 0.794
7738 0.795
7739 0.781
7740 0.789
7741 0.793
7742 0.812
7743 0.8
7744 0.804
7745 0.79
7746 0.791
7747 0.786
7748 0.794
7749 0.789
7750 0.791
7751 0.768
7752 0.802
7753 0.793
7754 0.79
7755 0.781
7756 0.796
7757 0.79
7758 0.8
7759 0.788
7760 0.768
7761 0.803
7762 0.771
7763 0.826
7764 0.78
7765 0.785
7766 0.792
7767 0.798
7768 0.794
7769 0.795
7770 0.805
7771 0.773
7772 0.791
7773 0.779
7774 0.804
7775 0.796
7776 0.798
7777 0.787
7778 0.787
7779 0.784
7780 0.805
7781 0.772
7782 0.759
7783 0.789
7784 0.789
7785 0.781
7786 0.791
7787 0.794
7788 0.792
7789 0.778
7790 0.801
7791 0.782
7792 0.785
7793 0.787
7794 0.789
7795 0.781
7796 0.799
7797 0.787
7798 0.769
7799 0.788
7800 0.781
7801 0.766
7802 0.811
7803 0.801
7804 0.794
7805 0.782
7806 0.81
7807 0.78
7808 0.787
7809 0.786
7810 0.804
7811 0.799
7812 0.797
7813 0.789
7814 0.781
7815 0.782
7816 0.764
7817 0.789
7818 0.777
7819 0.792
7820 0.8
7821 0.787
7822 0.785
7823 0.791
7824 0.808
7825 0.793
7826 0.802
7827 0.8
7828 0.795
7829 0.799
7830 0.795
7831 0.807
7832 0.783
7833 0.78
7834 0.791
7835 0.806
7836 0.78
7837 0.788
7838 0.798
7839 0.806
7840 0.78
7841 0.784
7842 0.803
7843 0.766
7844 0.788
7845 0.786
7846 0.766
7847 0.783
7848 0.781
7849 0.797
7850 0.794
7851 0.765
7852 0.799
7853 0.801
7854 0.782
7855 0.79
7856 0.803
7857 0.778
7858 0.766
7859 0.802
7860 0.794
7861 0.813
7862 0.772
7863 0.794
7864 0.777
7865 0.78
7866 0.774
7867 0.807
7868 0.789
7869 0.792
7870 0.777
7871 0.787
7872 0.803
7873 0.798
7874 0.777
7875 0.791
7876 0.819
7877 0.799
7878 0.815
7879 0.774
7880 0.812
7881 0.811
7882 0.802
7883 0.78
7884 0.818
7885 0.81
7886 0.796
7887 0.782
7888 0.794
7889 0.774
7890 0.768
7891 0.796
7892 0.78
7893 0.783
7894 0.777
7895 0.785
7896 0.805
7897 0.789
7898 0.78
7899 0.784
7900 0.817
7901 0.807
7902 0.812
7903 0.782
7904 0.804
7905 0.792
7906 0.804
7907 0.788
7908 0.814
7909 0.801
7910 0.799
7911 0.824
7912 0.818
7913 0.793
7914 0.785
7915 0.797
7916 0.794
7917 0.773
7918 0.792
7919 0.8
7920 0.782
7921 0.787
7922 0.773
7923 0.779
7924 0.797
7925 0.801
7926 0.819
7927 0.775
7928 0.811
7929 0.782
7930 0.801
7931 0.766
7932 0.807
7933 0.792
7934 0.767
7935 0.786
7936 0.777
7937 0.801
7938 0.784
7939 0.804
7940 0.813
7941 0.797
7942 0.8
7943 0.795
7944 0.793
7945 0.782
7946 0.797
7947 0.772
7948 0.787
7949 0.796
7950 0.81
7951 0.801
7952 0.772
7953 0.777
7954 0.782
7955 0.806
7956 0.761
7957 0.802
7958 0.803
7959 0.793
7960 0.803
7961 0.778
7962 0.81
7963 0.822
7964 0.801
7965 0.797
7966 0.787
7967 0.789
7968 0.817
7969 0.796
7970 0.794
7971 0.792
7972 0.803
7973 0.802
7974 0.775
7975 0.817
7976 0.798
7977 0.797
7978 0.788
7979 0.796
7980 0.788
7981 0.789
7982 0.804
7983 0.808
7984 0.786
7985 0.795
7986 0.795
7987 0.801
7988 0.785
7989 0.808
7990 0.773
7991 0.793
7992 0.812
7993 0.802
7994 0.774
7995 0.785
7996 0.787
7997 0.807
7998 0.771
7999 0.792
8000 0.785
8001 0.787
8002 0.773
8003 0.788
8004 0.791
8005 0.767
8006 0.762
8007 0.813
8008 0.791
8009 0.79
8010 0.79
8011 0.795
8012 0.804
8013 0.789
8014 0.788
8015 0.789
8016 0.799
8017 0.78
8018 0.801
8019 0.785
8020 0.797
8021 0.804
8022 0.801
8023 0.777
8024 0.809
8025 0.787
8026 0.79
8027 0.8
8028 0.81
8029 0.798
8030 0.801
8031 0.776
8032 0.787
8033 0.788
8034 0.789
8035 0.783
8036 0.788
8037 0.781
8038 0.796
8039 0.765
8040 0.803
8041 0.795
8042 0.783
8043 0.789
8044 0.776
8045 0.785
8046 0.798
8047 0.784
8048 0.8
8049 0.79
8050 0.817
8051 0.808
8052 0.747
8053 0.788
8054 0.8
8055 0.785
8056 0.807
8057 0.798
8058 0.801
8059 0.797
8060 0.796
8061 0.777
8062 0.798
8063 0.764
8064 0.78
8065 0.769
8066 0.77
8067 0.816
8068 0.774
8069 0.797
8070 0.789
8071 0.798
8072 0.796
8073 0.805
8074 0.807
8075 0.794
8076 0.796
8077 0.762
8078 0.789
8079 0.786
8080 0.763
8081 0.794
8082 0.791
8083 0.784
8084 0.796
8085 0.79
8086 0.789
8087 0.783
8088 0.785
8089 0.81
8090 0.794
8091 0.775
8092 0.791
8093 0.808
8094 0.773
8095 0.801
8096 0.798
8097 0.783
8098 0.82
8099 0.818
8100 0.788
8101 0.802
8102 0.802
8103 0.792
8104 0.785
8105 0.806
8106 0.799
8107 0.791
8108 0.796
8109 0.805
8110 0.804
8111 0.788
8112 0.782
8113 0.796
8114 0.819
8115 0.783
8116 0.794
8117 0.805
8118 0.789
8119 0.782
8120 0.772
8121 0.78
8122 0.787
8123 0.797
8124 0.767
8125 0.81
8126 0.782
8127 0.793
8128 0.793
8129 0.817
8130 0.815
8131 0.802
8132 0.798
8133 0.817
8134 0.807
8135 0.797
8136 0.797
8137 0.78
8138 0.795
8139 0.783
8140 0.805
8141 0.793
8142 0.829
8143 0.791
8144 0.794
8145 0.811
8146 0.788
8147 0.784
8148 0.791
8149 0.775
8150 0.81
8151 0.798
8152 0.782
8153 0.792
8154 0.776
8155 0.811
8156 0.775
8157 0.789
8158 0.788
8159 0.8
8160 0.797
8161 0.785
8162 0.811
8163 0.806
8164 0.778
8165 0.772
8166 0.799
8167 0.787
8168 0.797
8169 0.797
8170 0.793
8171 0.781
8172 0.81
8173 0.792
8174 0.773
8175 0.812
8176 0.788
8177 0.808
8178 0.78
8179 0.791
8180 0.821
8181 0.769
8182 0.769
8183 0.787
8184 0.807
8185 0.777
8186 0.794
8187 0.825
8188 0.774
8189 0.785
8190 0.791
8191 0.781
8192 0.814
8193 0.824
8194 0.78
8195 0.786
8196 0.777
8197 0.806
8198 0.797
8199 0.801
8200 0.781
8201 0.802
8202 0.8
8203 0.79
8204 0.777
8205 0.791
8206 0.788
8207 0.801
8208 0.808
8209 0.774
8210 0.787
8211 0.814
8212 0.797
8213 0.81
8214 0.81
8215 0.816
8216 0.792
8217 0.782
8218 0.807
8219 0.807
8220 0.785
8221 0.812
8222 0.805
8223 0.807
8224 0.768
8225 0.8
8226 0.802
8227 0.787
8228 0.781
8229 0.821
8230 0.783
8231 0.779
8232 0.818
8233 0.791
8234 0.836
8235 0.79
8236 0.796
8237 0.782
8238 0.81
8239 0.783
8240 0.784
8241 0.793
8242 0.778
8243 0.804
8244 0.769
8245 0.787
8246 0.782
8247 0.795
8248 0.797
8249 0.793
8250 0.799
8251 0.785
8252 0.776
8253 0.78
8254 0.79
8255 0.793
8256 0.805
8257 0.815
8258 0.8
8259 0.797
8260 0.789
8261 0.81
8262 0.803
8263 0.799
8264 0.804
8265 0.805
8266 0.786
8267 0.802
8268 0.805
8269 0.783
8270 0.786
8271 0.793
8272 0.775
8273 0.794
8274 0.779
8275 0.802
8276 0.789
8277 0.804
8278 0.797
8279 0.782
8280 0.778
8281 0.795
8282 0.808
8283 0.79
8284 0.807
8285 0.791
8286 0.785
8287 0.836
8288 0.769
8289 0.785
8290 0.818
8291 0.807
8292 0.763
8293 0.788
8294 0.81
8295 0.77
8296 0.797
8297 0.798
8298 0.787
8299 0.812
8300 0.802
8301 0.806
8302 0.795
8303 0.782
8304 0.826
8305 0.787
8306 0.788
8307 0.78
8308 0.8
8309 0.784
8310 0.793
8311 0.799
8312 0.786
8313 0.803
8314 0.804
8315 0.785
8316 0.786
8317 0.799
8318 0.782
8319 0.798
8320 0.785
8321 0.791
8322 0.771
8323 0.784
8324 0.817
8325 0.787
8326 0.794
8327 0.799
8328 0.782
8329 0.811
8330 0.79
8331 0.785
8332 0.792
8333 0.79
8334 0.77
8335 0.776
8336 0.792
8337 0.781
8338 0.796
8339 0.794
8340 0.802
8341 0.802
8342 0.792
8343 0.763
8344 0.809
8345 0.801
8346 0.806
8347 0.808
8348 0.799
8349 0.811
8350 0.776
8351 0.798
8352 0.796
8353 0.777
8354 0.772
8355 0.791
8356 0.794
8357 0.816
8358 0.779
8359 0.803
8360 0.779
8361 0.784
8362 0.787
8363 0.802
8364 0.817
8365 0.797
8366 0.776
8367 0.794
8368 0.799
8369 0.783
8370 0.823
8371 0.798
8372 0.807
8373 0.807
8374 0.805
8375 0.801
8376 0.788
8377 0.789
8378 0.776
8379 0.807
8380 0.797
8381 0.811
8382 0.791
8383 0.773
8384 0.781
8385 0.81
8386 0.798
8387 0.786
8388 0.783
8389 0.777
8390 0.803
8391 0.797
8392 0.801
8393 0.763
8394 0.805
8395 0.779
8396 0.763
8397 0.802
8398 0.78
8399 0.798
8400 0.803
8401 0.774
8402 0.788
8403 0.788
8404 0.811
8405 0.809
8406 0.793
8407 0.757
8408 0.811
8409 0.811
8410 0.814
8411 0.784
8412 0.792
8413 0.798
8414 0.793
8415 0.805
8416 0.808
8417 0.791
8418 0.791
8419 0.791
8420 0.812
8421 0.784
8422 0.807
8423 0.802
8424 0.774
8425 0.78
8426 0.8
8427 0.807
8428 0.8
8429 0.793
8430 0.809
8431 0.795
8432 0.809
8433 0.794
8434 0.809
8435 0.771
8436 0.791
8437 0.806
8438 0.785
8439 0.775
8440 0.784
8441 0.796
8442 0.798
8443 0.792
8444 0.803
8445 0.803
8446 0.814
8447 0.772
8448 0.802
8449 0.794
8450 0.788
8451 0.798
8452 0.788
8453 0.796
8454 0.8
8455 0.812
8456 0.756
8457 0.783
8458 0.781
8459 0.803
8460 0.791
8461 0.812
8462 0.802
8463 0.794
8464 0.78
8465 0.786
8466 0.775
8467 0.775
8468 0.796
8469 0.785
8470 0.817
8471 0.797
8472 0.809
8473 0.817
8474 0.796
8475 0.792
8476 0.79
8477 0.8
8478 0.792
8479 0.808
8480 0.779
8481 0.791
8482 0.804
8483 0.793
8484 0.807
8485 0.789
8486 0.786
8487 0.791
8488 0.802
8489 0.797
8490 0.789
8491 0.794
8492 0.806
8493 0.777
8494 0.788
8495 0.787
8496 0.796
8497 0.787
8498 0.796
8499 0.793
8500 0.776
8501 0.796
8502 0.782
8503 0.806
8504 0.791
8505 0.796
8506 0.796
8507 0.816
8508 0.782
8509 0.791
8510 0.791
8511 0.795
8512 0.802
8513 0.805
8514 0.773
8515 0.808
8516 0.807
8517 0.79
8518 0.804
8519 0.814
8520 0.773
8521 0.809
8522 0.801
8523 0.806
8524 0.784
8525 0.783
8526 0.778
8527 0.8
8528 0.803
8529 0.818
8530 0.789
8531 0.807
8532 0.807
8533 0.779
8534 0.789
8535 0.804
8536 0.802
8537 0.803
8538 0.803
8539 0.816
8540 0.79
8541 0.788
8542 0.778
8543 0.798
8544 0.806
8545 0.794
8546 0.792
8547 0.804
8548 0.804
8549 0.785
8550 0.799
8551 0.783
8552 0.815
8553 0.805
8554 0.806
8555 0.775
8556 0.813
8557 0.774
8558 0.798
8559 0.773
8560 0.791
8561 0.805
8562 0.802
8563 0.782
8564 0.796
8565 0.769
8566 0.802
8567 0.782
8568 0.777
8569 0.8
8570 0.79
8571 0.804
8572 0.793
8573 0.802
8574 0.808
8575 0.806
8576 0.794
8577 0.769
8578 0.781
8579 0.804
8580 0.773
8581 0.796
8582 0.817
8583 0.813
8584 0.788
8585 0.797
8586 0.821
8587 0.789
8588 0.79
8589 0.788
8590 0.799
8591 0.812
8592 0.8
8593 0.794
8594 0.807
8595 0.786
8596 0.807
8597 0.787
8598 0.809
8599 0.799
8600 0.798
8601 0.809
8602 0.8
8603 0.815
8604 0.79
8605 0.785
8606 0.8
8607 0.791
8608 0.783
8609 0.796
8610 0.797
8611 0.805
8612 0.802
8613 0.802
8614 0.815
8615 0.81
8616 0.787
8617 0.778
8618 0.801
8619 0.786
8620 0.803
8621 0.788
8622 0.785
8623 0.782
8624 0.766
8625 0.789
8626 0.788
8627 0.791
8628 0.804
8629 0.805
8630 0.796
8631 0.785
8632 0.794
8633 0.768
8634 0.776
8635 0.774
8636 0.803
8637 0.801
8638 0.802
8639 0.789
8640 0.782
8641 0.817
8642 0.781
8643 0.803
8644 0.789
8645 0.784
8646 0.796
8647 0.799
8648 0.784
8649 0.812
8650 0.796
8651 0.799
8652 0.797
8653 0.767
8654 0.811
8655 0.759
8656 0.782
8657 0.802
8658 0.797
8659 0.79
8660 0.817
8661 0.812
8662 0.776
8663 0.771
8664 0.812
8665 0.798
8666 0.803
8667 0.794
8668 0.789
8669 0.801
8670 0.806
8671 0.771
8672 0.798
8673 0.791
8674 0.801
8675 0.807
8676 0.792
8677 0.791
8678 0.775
8679 0.793
8680 0.8
8681 0.783
8682 0.805
8683 0.807
8684 0.793
8685 0.796
8686 0.803
8687 0.796
8688 0.785
8689 0.813
8690 0.788
8691 0.81
8692 0.824
8693 0.807
8694 0.784
8695 0.779
8696 0.783
8697 0.798
8698 0.797
8699 0.783
8700 0.799
8701 0.764
8702 0.792
8703 0.787
8704 0.794
8705 0.809
8706 0.816
8707 0.809
8708 0.796
8709 0.793
8710 0.807
8711 0.807
8712 0.805
8713 0.811
8714 0.788
8715 0.798
8716 0.783
8717 0.787
8718 0.806
8719 0.771
8720 0.784
8721 0.803
8722 0.804
8723 0.796
8724 0.804
8725 0.796
8726 0.777
8727 0.805
8728 0.78
8729 0.791
8730 0.801
8731 0.788
8732 0.814
8733 0.805
8734 0.77
8735 0.782
8736 0.787
8737 0.785
8738 0.787
8739 0.787
8740 0.796
8741 0.788
8742 0.788
8743 0.802
8744 0.8
8745 0.797
8746 0.773
8747 0.804
8748 0.809
8749 0.783
8750 0.814
8751 0.806
8752 0.79
8753 0.82
8754 0.798
8755 0.787
8756 0.792
8757 0.788
8758 0.796
8759 0.79
8760 0.79
8761 0.785
8762 0.799
8763 0.793
8764 0.802
8765 0.781
8766 0.784
8767 0.814
8768 0.799
8769 0.8
8770 0.812
8771 0.798
8772 0.811
8773 0.795
8774 0.8
8775 0.815
8776 0.798
8777 0.802
8778 0.81
8779 0.805
8780 0.788
8781 0.802
8782 0.799
8783 0.767
8784 0.802
8785 0.779
8786 0.797
8787 0.8
8788 0.792
8789 0.795
8790 0.799
8791 0.797
8792 0.808
8793 0.782
8794 0.785
8795 0.821
8796 0.815
8797 0.801
8798 0.784
8799 0.789
8800 0.791
8801 0.802
8802 0.79
8803 0.786
8804 0.785
8805 0.796
8806 0.806
8807 0.809
8808 0.798
8809 0.806
8810 0.841
8811 0.776
8812 0.797
8813 0.818
8814 0.808
8815 0.808
8816 0.806
8817 0.8
8818 0.806
8819 0.78
8820 0.785
8821 0.787
8822 0.808
8823 0.792
8824 0.797
8825 0.788
8826 0.796
8827 0.783
8828 0.797
8829 0.77
8830 0.791
8831 0.768
8832 0.808
8833 0.804
8834 0.809
8835 0.798
8836 0.805
8837 0.779
8838 0.821
8839 0.794
8840 0.803
8841 0.771
8842 0.774
8843 0.784
8844 0.804
8845 0.788
8846 0.816
8847 0.794
8848 0.784
8849 0.788
8850 0.801
8851 0.802
8852 0.814
8853 0.789
8854 0.787
8855 0.794
8856 0.811
8857 0.815
8858 0.782
8859 0.826
8860 0.799
8861 0.797
8862 0.782
8863 0.779
8864 0.796
8865 0.818
8866 0.799
8867 0.792
8868 0.784
8869 0.779
8870 0.759
8871 0.79
8872 0.811
8873 0.796
8874 0.797
8875 0.79
8876 0.792
8877 0.791
8878 0.796
8879 0.786
8880 0.791
8881 0.8
8882 0.791
8883 0.774
8884 0.806
8885 0.797
8886 0.785
8887 0.793
8888 0.786
8889 0.776
8890 0.808
8891 0.795
8892 0.789
8893 0.789
8894 0.807
8895 0.774
8896 0.808
8897 0.791
8898 0.789
8899 0.82
8900 0.774
8901 0.788
8902 0.82
8903 0.797
8904 0.786
8905 0.801
8906 0.803
8907 0.815
8908 0.804
8909 0.791
8910 0.79
8911 0.795
8912 0.793
8913 0.809
8914 0.819
8915 0.799
8916 0.783
8917 0.802
8918 0.787
8919 0.806
8920 0.771
8921 0.802
8922 0.803
8923 0.815
8924 0.783
8925 0.802
8926 0.808
8927 0.781
8928 0.771
8929 0.806
8930 0.807
8931 0.773
8932 0.785
8933 0.81
8934 0.8
8935 0.813
8936 0.807
8937 0.777
8938 0.783
8939 0.797
8940 0.791
8941 0.776
8942 0.803
8943 0.804
8944 0.787
8945 0.801
8946 0.792
8947 0.782
8948 0.788
8949 0.797
8950 0.798
8951 0.821
8952 0.79
8953 0.816
8954 0.799
8955 0.784
8956 0.8
8957 0.785
8958 0.808
8959 0.791
8960 0.798
8961 0.797
8962 0.79
8963 0.821
8964 0.801
8965 0.815
8966 0.792
8967 0.82
8968 0.788
8969 0.781
8970 0.795
8971 0.792
8972 0.796
8973 0.808
8974 0.795
8975 0.812
8976 0.809
8977 0.801
8978 0.806
8979 0.792
8980 0.796
8981 0.8
8982 0.803
8983 0.791
8984 0.806
8985 0.795
8986 0.798
8987 0.815
8988 0.794
8989 0.808
8990 0.814
8991 0.777
8992 0.793
8993 0.81
8994 0.789
8995 0.807
8996 0.799
8997 0.803
8998 0.792
8999 0.802
9000 0.802
9001 0.809
9002 0.823
9003 0.795
9004 0.808
9005 0.811
9006 0.796
9007 0.791
9008 0.788
9009 0.796
9010 0.815
9011 0.789
9012 0.808
9013 0.803
9014 0.796
9015 0.831
9016 0.797
9017 0.783
9018 0.818
9019 0.792
9020 0.799
9021 0.789
9022 0.795
9023 0.804
9024 0.799
9025 0.808
9026 0.819
9027 0.805
9028 0.824
9029 0.799
9030 0.8
9031 0.811
9032 0.794
9033 0.808
9034 0.798
9035 0.799
9036 0.813
9037 0.798
9038 0.803
9039 0.82
9040 0.81
9041 0.791
9042 0.79
9043 0.794
9044 0.781
9045 0.796
9046 0.794
9047 0.806
9048 0.808
9049 0.772
9050 0.747
9051 0.797
9052 0.797
9053 0.798
9054 0.792
9055 0.795
9056 0.807
9057 0.819
9058 0.797
9059 0.798
9060 0.808
9061 0.808
9062 0.788
9063 0.788
9064 0.8
9065 0.796
9066 0.786
9067 0.813
9068 0.777
9069 0.823
9070 0.782
9071 0.791
9072 0.802
9073 0.784
9074 0.793
9075 0.789
9076 0.816
9077 0.813
9078 0.818
9079 0.802
9080 0.806
9081 0.796
9082 0.809
9083 0.803
9084 0.792
9085 0.789
9086 0.789
9087 0.776
9088 0.819
9089 0.802
9090 0.801
9091 0.802
9092 0.794
9093 0.764
9094 0.78
9095 0.773
9096 0.803
9097 0.771
9098 0.803
9099 0.791
9100 0.802
9101 0.79
9102 0.759
9103 0.814
9104 0.795
9105 0.792
9106 0.808
9107 0.801
9108 0.789
9109 0.83
9110 0.788
9111 0.776
9112 0.805
9113 0.792
9114 0.807
9115 0.786
9116 0.808
9117 0.783
9118 0.809
9119 0.799
9120 0.788
9121 0.779
9122 0.793
9123 0.792
9124 0.797
9125 0.803
9126 0.795
9127 0.808
9128 0.824
9129 0.795
9130 0.802
9131 0.81
9132 0.789
9133 0.799
9134 0.809
9135 0.785
9136 0.802
9137 0.816
9138 0.784
9139 0.801
9140 0.789
9141 0.8
9142 0.798
9143 0.799
9144 0.786
9145 0.783
9146 0.782
9147 0.804
9148 0.821
9149 0.806
9150 0.804
9151 0.799
9152 0.82
9153 0.801
9154 0.786
9155 0.796
9156 0.815
9157 0.789
9158 0.776
9159 0.796
9160 0.818
9161 0.817
9162 0.809
9163 0.818
9164 0.825
9165 0.789
9166 0.804
9167 0.802
9168 0.797
9169 0.807
9170 0.783
9171 0.799
9172 0.776
9173 0.765
9174 0.789
9175 0.803
9176 0.778
9177 0.798
9178 0.776
9179 0.793
9180 0.796
9181 0.789
9182 0.808
9183 0.778
9184 0.791
9185 0.791
9186 0.791
9187 0.785
9188 0.803
9189 0.785
9190 0.79
9191 0.817
9192 0.78
9193 0.796
9194 0.799
9195 0.797
9196 0.797
9197 0.788
9198 0.771
9199 0.796
9200 0.808
9201 0.798
9202 0.777
9203 0.801
9204 0.778
9205 0.798
9206 0.776
9207 0.812
9208 0.799
9209 0.787
9210 0.794
9211 0.804
9212 0.775
9213 0.804
9214 0.784
9215 0.792
9216 0.772
9217 0.815
9218 0.809
9219 0.795
9220 0.79
9221 0.793
9222 0.791
9223 0.787
9224 0.798
9225 0.802
9226 0.794
9227 0.798
9228 0.812
9229 0.769
9230 0.796
9231 0.82
9232 0.789
9233 0.789
9234 0.816
9235 0.814
9236 0.788
9237 0.791
9238 0.791
9239 0.788
9240 0.773
9241 0.804
9242 0.799
9243 0.79
9244 0.807
9245 0.798
9246 0.8
9247 0.802
9248 0.789
9249 0.806
9250 0.806
9251 0.805
9252 0.8
9253 0.776
9254 0.791
9255 0.778
9256 0.796
9257 0.81
9258 0.789
9259 0.807
9260 0.819
9261 0.799
9262 0.814
9263 0.791
9264 0.799
9265 0.778
9266 0.785
9267 0.813
9268 0.795
9269 0.829
9270 0.772
9271 0.799
9272 0.798
9273 0.796
9274 0.815
9275 0.802
9276 0.802
9277 0.789
9278 0.771
9279 0.826
9280 0.802
9281 0.796
9282 0.79
9283 0.811
9284 0.806
9285 0.8
9286 0.813
9287 0.8
9288 0.78
9289 0.809
9290 0.773
9291 0.783
9292 0.822
9293 0.791
9294 0.801
9295 0.763
9296 0.815
9297 0.81
9298 0.798
9299 0.811
9300 0.796
9301 0.809
9302 0.803
9303 0.799
9304 0.798
9305 0.793
9306 0.806
9307 0.805
9308 0.797
9309 0.805
9310 0.798
9311 0.796
9312 0.806
9313 0.79
9314 0.794
9315 0.793
9316 0.795
9317 0.807
9318 0.815
9319 0.794
9320 0.8
9321 0.79
9322 0.817
9323 0.802
9324 0.792
9325 0.799
9326 0.79
9327 0.815
9328 0.802
9329 0.823
9330 0.807
9331 0.798
9332 0.802
9333 0.782
9334 0.798
9335 0.789
9336 0.786
9337 0.808
9338 0.788
9339 0.81
9340 0.795
9341 0.817
9342 0.766
9343 0.802
9344 0.803
9345 0.809
9346 0.798
9347 0.787
9348 0.809
9349 0.797
9350 0.82
9351 0.795
9352 0.805
9353 0.793
9354 0.786
9355 0.785
9356 0.778
9357 0.797
9358 0.775
9359 0.801
9360 0.808
9361 0.799
9362 0.792
9363 0.793
9364 0.794
9365 0.791
9366 0.799
9367 0.793
9368 0.791
9369 0.806
9370 0.798
9371 0.806
9372 0.79
9373 0.806
9374 0.804
9375 0.812
9376 0.786
9377 0.819
9378 0.806
9379 0.801
9380 0.819
9381 0.813
9382 0.796
9383 0.791
9384 0.796
9385 0.798
9386 0.79
9387 0.792
9388 0.802
9389 0.799
9390 0.791
9391 0.785
9392 0.797
9393 0.798
9394 0.789
9395 0.783
9396 0.792
9397 0.775
9398 0.788
9399 0.821
9400 0.804
9401 0.821
9402 0.795
9403 0.795
9404 0.771
9405 0.777
9406 0.777
9407 0.807
9408 0.794
9409 0.806
9410 0.794
9411 0.82
9412 0.803
9413 0.81
9414 0.792
9415 0.791
9416 0.826
9417 0.81
9418 0.771
9419 0.794
9420 0.779
9421 0.795
9422 0.792
9423 0.785
9424 0.796
9425 0.796
9426 0.797
9427 0.821
9428 0.795
9429 0.78
9430 0.781
9431 0.824
9432 0.799
9433 0.796
9434 0.789
9435 0.825
9436 0.803
9437 0.804
9438 0.82
9439 0.807
9440 0.789
9441 0.816
9442 0.79
9443 0.815
9444 0.797
9445 0.811
9446 0.789
9447 0.791
9448 0.793
9449 0.795
9450 0.821
9451 0.785
9452 0.798
9453 0.781
9454 0.781
9455 0.785
9456 0.802
9457 0.798
9458 0.795
9459 0.804
9460 0.796
9461 0.785
9462 0.767
9463 0.801
9464 0.791
9465 0.804
9466 0.797
9467 0.788
9468 0.798
9469 0.799
9470 0.799
9471 0.774
9472 0.791
9473 0.786
9474 0.78
9475 0.79
9476 0.814
9477 0.796
9478 0.784
9479 0.781
9480 0.805
9481 0.805
9482 0.779
9483 0.794
9484 0.799
9485 0.774
9486 0.797
9487 0.828
9488 0.803
9489 0.819
9490 0.793
9491 0.796
9492 0.784
9493 0.811
9494 0.804
9495 0.79
9496 0.801
9497 0.817
9498 0.789
9499 0.814
9500 0.804
9501 0.808
9502 0.79
9503 0.787
9504 0.797
9505 0.789
9506 0.791
9507 0.781
9508 0.81
9509 0.818
9510 0.816
9511 0.829
9512 0.795
9513 0.808
9514 0.803
9515 0.8
9516 0.809
9517 0.807
9518 0.802
9519 0.805
9520 0.799
9521 0.796
9522 0.813
9523 0.802
9524 0.807
9525 0.816
9526 0.822
9527 0.814
9528 0.796
9529 0.778
9530 0.772
9531 0.802
9532 0.805
9533 0.789
9534 0.805
9535 0.806
9536 0.795
9537 0.803
9538 0.801
9539 0.808
9540 0.8
9541 0.799
9542 0.8
9543 0.79
9544 0.799
9545 0.825
9546 0.807
9547 0.802
9548 0.795
9549 0.789
9550 0.79
9551 0.814
9552 0.81
9553 0.797
9554 0.794
9555 0.819
9556 0.808
9557 0.799
9558 0.788
9559 0.802
9560 0.792
9561 0.814
9562 0.813
9563 0.799
9564 0.797
9565 0.79
9566 0.774
9567 0.784
9568 0.793
9569 0.806
9570 0.812
9571 0.792
9572 0.805
9573 0.774
9574 0.799
9575 0.8
9576 0.795
9577 0.804
9578 0.783
9579 0.797
9580 0.773
9581 0.801
9582 0.799
9583 0.816
9584 0.795
9585 0.784
9586 0.807
9587 0.78
9588 0.801
9589 0.796
9590 0.806
9591 0.786
9592 0.797
9593 0.802
9594 0.804
9595 0.828
9596 0.801
9597 0.818
9598 0.793
9599 0.79
9600 0.807
9601 0.796
9602 0.782
9603 0.783
9604 0.794
9605 0.823
9606 0.794
9607 0.818
9608 0.821
9609 0.807
9610 0.783
9611 0.809
9612 0.795
9613 0.788
9614 0.794
9615 0.796
9616 0.82
9617 0.782
9618 0.783
9619 0.799
9620 0.767
9621 0.788
9622 0.82
9623 0.8
9624 0.796
9625 0.806
9626 0.8
9627 0.793
9628 0.804
9629 0.801
9630 0.807
9631 0.779
9632 0.79
9633 0.825
9634 0.794
9635 0.796
9636 0.797
9637 0.803
9638 0.805
9639 0.793
9640 0.822
9641 0.794
9642 0.806
9643 0.815
9644 0.774
9645 0.787
9646 0.802
9647 0.789
9648 0.804
9649 0.786
9650 0.791
9651 0.806
9652 0.783
9653 0.77
9654 0.801
9655 0.788
9656 0.797
9657 0.787
9658 0.793
9659 0.821
9660 0.773
9661 0.802
9662 0.803
9663 0.821
9664 0.803
9665 0.789
9666 0.799
9667 0.806
9668 0.794
9669 0.807
9670 0.806
9671 0.793
9672 0.8
9673 0.785
9674 0.78
9675 0.819
9676 0.794
9677 0.813
9678 0.805
9679 0.824
9680 0.789
9681 0.79
9682 0.811
9683 0.817
9684 0.8
9685 0.803
9686 0.801
9687 0.821
9688 0.811
9689 0.79
9690 0.777
9691 0.797
9692 0.786
9693 0.817
9694 0.816
9695 0.784
9696 0.792
9697 0.792
9698 0.785
9699 0.785
9700 0.804
9701 0.792
9702 0.789
9703 0.805
9704 0.812
9705 0.801
9706 0.791
9707 0.817
9708 0.766
9709 0.782
9710 0.805
9711 0.815
9712 0.816
9713 0.789
9714 0.79
9715 0.785
9716 0.803
9717 0.819
9718 0.786
9719 0.805
9720 0.801
9721 0.794
9722 0.809
9723 0.806
9724 0.8
9725 0.799
9726 0.811
9727 0.792
9728 0.787
9729 0.805
9730 0.782
9731 0.803
9732 0.817
9733 0.801
9734 0.801
9735 0.802
9736 0.812
9737 0.782
9738 0.805
9739 0.789
9740 0.812
9741 0.792
9742 0.805
9743 0.802
9744 0.797
9745 0.796
9746 0.783
9747 0.805
9748 0.803
9749 0.813
9750 0.793
9751 0.79
9752 0.782
9753 0.794
9754 0.795
9755 0.782
9756 0.815
9757 0.813
9758 0.81
9759 0.799
9760 0.806
9761 0.812
9762 0.786
9763 0.787
9764 0.793
9765 0.802
9766 0.803
9767 0.784
9768 0.786
9769 0.788
9770 0.8
9771 0.809
9772 0.808
9773 0.796
9774 0.794
9775 0.797
9776 0.809
9777 0.808
9778 0.799
9779 0.792
9780 0.799
9781 0.8
9782 0.791
9783 0.822
9784 0.796
9785 0.785
9786 0.807
9787 0.81
9788 0.809
9789 0.771
9790 0.795
9791 0.812
9792 0.797
9793 0.817
9794 0.812
9795 0.794
9796 0.805
9797 0.795
9798 0.809
9799 0.795
9800 0.802
9801 0.783
9802 0.785
9803 0.792
9804 0.765
9805 0.809
9806 0.807
9807 0.814
9808 0.775
9809 0.801
9810 0.806
9811 0.804
9812 0.797
9813 0.819
9814 0.82
9815 0.825
9816 0.774
9817 0.798
9818 0.822
9819 0.825
9820 0.784
9821 0.785
9822 0.786
9823 0.803
9824 0.805
9825 0.79
9826 0.823
9827 0.804
9828 0.788
9829 0.79
9830 0.791
9831 0.793
9832 0.792
9833 0.806
9834 0.794
9835 0.799
9836 0.788
9837 0.775
9838 0.787
9839 0.805
9840 0.802
9841 0.811
9842 0.8
9843 0.775
9844 0.802
9845 0.796
9846 0.796
9847 0.816
9848 0.797
9849 0.79
9850 0.795
9851 0.793
9852 0.813
9853 0.791
9854 0.771
9855 0.799
9856 0.806
9857 0.807
9858 0.788
9859 0.801
9860 0.793
9861 0.802
9862 0.805
9863 0.772
9864 0.804
9865 0.784
9866 0.794
9867 0.814
9868 0.816
9869 0.812
9870 0.795
9871 0.795
9872 0.772
9873 0.801
9874 0.8
9875 0.81
9876 0.815
9877 0.788
9878 0.789
9879 0.791
9880 0.795
9881 0.788
9882 0.825
9883 0.794
9884 0.808
9885 0.797
9886 0.832
9887 0.806
9888 0.82
9889 0.805
9890 0.794
9891 0.807
9892 0.822
9893 0.817
9894 0.808
9895 0.81
9896 0.813
9897 0.803
9898 0.792
9899 0.807
9900 0.781
9901 0.8
9902 0.796
9903 0.803
9904 0.804
9905 0.797
9906 0.806
9907 0.777
9908 0.803
9909 0.812
9910 0.807
9911 0.812
9912 0.821
9913 0.805
9914 0.794
9915 0.784
9916 0.783
9917 0.81
9918 0.801
9919 0.823
9920 0.785
9921 0.816
9922 0.794
9923 0.832
9924 0.798
9925 0.773
9926 0.771
9927 0.808
9928 0.801
9929 0.797
9930 0.804
9931 0.767
9932 0.81
9933 0.79
9934 0.779
9935 0.791
9936 0.777
9937 0.797
9938 0.801
9939 0.815
9940 0.794
9941 0.795
9942 0.821
9943 0.806
9944 0.803
9945 0.807
9946 0.806
9947 0.811
9948 0.792
9949 0.823
9950 0.812
9951 0.796
9952 0.784
9953 0.783
9954 0.79
9955 0.804
9956 0.794
9957 0.792
9958 0.797
9959 0.808
9960 0.788
9961 0.788
9962 0.79
9963 0.819
9964 0.795
9965 0.8
9966 0.785
9967 0.785
9968 0.808
9969 0.798
9970 0.801
9971 0.789
9972 0.798
9973 0.789
9974 0.783
9975 0.784
9976 0.826
9977 0.802
9978 0.808
9979 0.804
9980 0.824
9981 0.804
9982 0.797
9983 0.808
9984 0.794
9985 0.832
9986 0.816
9987 0.783
9988 0.809
9989 0.791
9990 0.802
9991 0.794
9992 0.798
9993 0.824
9994 0.782
9995 0.773
9996 0.813
9997 0.815
9998 0.801
9999 0.785
};
\addlegendentry{5}
\addplot [semithick, orchid227119194, opacity=0.3]
table {%
0 0.504
1 0.516
2 0.499
3 0.483
4 0.471
5 0.495
6 0.497
7 0.503
8 0.539
9 0.468
10 0.503
11 0.519
12 0.496
13 0.517
14 0.523
15 0.512
16 0.486
17 0.495
18 0.489
19 0.515
20 0.506
21 0.533
22 0.519
23 0.535
24 0.52
25 0.501
26 0.508
27 0.481
28 0.523
29 0.523
30 0.51
31 0.52
32 0.51
33 0.488
34 0.514
35 0.522
36 0.529
37 0.491
38 0.527
39 0.524
40 0.534
41 0.509
42 0.52
43 0.523
44 0.502
45 0.511
46 0.509
47 0.53
48 0.533
49 0.525
50 0.478
51 0.516
52 0.503
53 0.512
54 0.52
55 0.51
56 0.518
57 0.511
58 0.538
59 0.543
60 0.51
61 0.508
62 0.521
63 0.526
64 0.533
65 0.509
66 0.532
67 0.515
68 0.511
69 0.551
70 0.545
71 0.521
72 0.554
73 0.52
74 0.528
75 0.515
76 0.55
77 0.546
78 0.539
79 0.541
80 0.514
81 0.531
82 0.532
83 0.527
84 0.56
85 0.528
86 0.531
87 0.546
88 0.529
89 0.52
90 0.547
91 0.51
92 0.525
93 0.582
94 0.531
95 0.531
96 0.551
97 0.561
98 0.553
99 0.54
100 0.558
101 0.547
102 0.526
103 0.537
104 0.537
105 0.566
106 0.535
107 0.534
108 0.528
109 0.523
110 0.55
111 0.559
112 0.583
113 0.546
114 0.549
115 0.55
116 0.542
117 0.532
118 0.558
119 0.533
120 0.564
121 0.527
122 0.539
123 0.541
124 0.55
125 0.555
126 0.569
127 0.557
128 0.542
129 0.551
130 0.552
131 0.573
132 0.577
133 0.569
134 0.553
135 0.533
136 0.526
137 0.571
138 0.539
139 0.537
140 0.536
141 0.527
142 0.539
143 0.551
144 0.59
145 0.55
146 0.525
147 0.569
148 0.539
149 0.531
150 0.545
151 0.548
152 0.561
153 0.54
154 0.562
155 0.556
156 0.554
157 0.542
158 0.558
159 0.577
160 0.586
161 0.565
162 0.551
163 0.559
164 0.548
165 0.54
166 0.543
167 0.573
168 0.546
169 0.572
170 0.567
171 0.572
172 0.549
173 0.543
174 0.547
175 0.578
176 0.569
177 0.543
178 0.545
179 0.54
180 0.576
181 0.58
182 0.563
183 0.57
184 0.602
185 0.546
186 0.565
187 0.547
188 0.549
189 0.574
190 0.578
191 0.563
192 0.578
193 0.559
194 0.602
195 0.57
196 0.57
197 0.579
198 0.582
199 0.557
200 0.537
201 0.563
202 0.581
203 0.566
204 0.554
205 0.56
206 0.557
207 0.579
208 0.56
209 0.611
210 0.587
211 0.558
212 0.579
213 0.565
214 0.581
215 0.576
216 0.554
217 0.548
218 0.581
219 0.571
220 0.575
221 0.577
222 0.593
223 0.57
224 0.565
225 0.587
226 0.572
227 0.588
228 0.567
229 0.576
230 0.572
231 0.585
232 0.568
233 0.581
234 0.595
235 0.551
236 0.573
237 0.557
238 0.566
239 0.532
240 0.577
241 0.563
242 0.58
243 0.613
244 0.58
245 0.592
246 0.583
247 0.581
248 0.578
249 0.578
250 0.572
251 0.552
252 0.572
253 0.568
254 0.574
255 0.587
256 0.589
257 0.592
258 0.583
259 0.596
260 0.585
261 0.614
262 0.57
263 0.586
264 0.569
265 0.578
266 0.595
267 0.587
268 0.552
269 0.59
270 0.57
271 0.573
272 0.591
273 0.604
274 0.583
275 0.601
276 0.576
277 0.579
278 0.594
279 0.574
280 0.591
281 0.604
282 0.597
283 0.597
284 0.59
285 0.607
286 0.615
287 0.587
288 0.587
289 0.575
290 0.575
291 0.58
292 0.567
293 0.576
294 0.606
295 0.561
296 0.598
297 0.584
298 0.605
299 0.599
300 0.605
301 0.571
302 0.596
303 0.584
304 0.598
305 0.598
306 0.576
307 0.61
308 0.598
309 0.605
310 0.602
311 0.591
312 0.577
313 0.575
314 0.613
315 0.589
316 0.583
317 0.571
318 0.575
319 0.586
320 0.605
321 0.567
322 0.618
323 0.567
324 0.618
325 0.618
326 0.571
327 0.599
328 0.585
329 0.579
330 0.59
331 0.574
332 0.592
333 0.582
334 0.584
335 0.573
336 0.589
337 0.554
338 0.611
339 0.608
340 0.601
341 0.6
342 0.582
343 0.595
344 0.573
345 0.603
346 0.613
347 0.591
348 0.584
349 0.591
350 0.616
351 0.578
352 0.589
353 0.612
354 0.581
355 0.616
356 0.585
357 0.577
358 0.593
359 0.588
360 0.6
361 0.587
362 0.593
363 0.591
364 0.604
365 0.635
366 0.596
367 0.62
368 0.597
369 0.596
370 0.604
371 0.631
372 0.598
373 0.612
374 0.625
375 0.571
376 0.574
377 0.621
378 0.611
379 0.574
380 0.612
381 0.612
382 0.595
383 0.593
384 0.59
385 0.604
386 0.58
387 0.615
388 0.626
389 0.641
390 0.563
391 0.609
392 0.601
393 0.634
394 0.604
395 0.623
396 0.602
397 0.588
398 0.605
399 0.641
400 0.6
401 0.633
402 0.587
403 0.61
404 0.611
405 0.633
406 0.591
407 0.586
408 0.623
409 0.595
410 0.604
411 0.632
412 0.611
413 0.621
414 0.616
415 0.603
416 0.609
417 0.617
418 0.591
419 0.608
420 0.594
421 0.624
422 0.613
423 0.616
424 0.654
425 0.595
426 0.621
427 0.607
428 0.612
429 0.598
430 0.629
431 0.612
432 0.634
433 0.609
434 0.591
435 0.607
436 0.635
437 0.592
438 0.612
439 0.604
440 0.615
441 0.605
442 0.6
443 0.605
444 0.601
445 0.623
446 0.611
447 0.622
448 0.605
449 0.593
450 0.608
451 0.61
452 0.609
453 0.636
454 0.604
455 0.628
456 0.634
457 0.601
458 0.605
459 0.607
460 0.592
461 0.611
462 0.63
463 0.615
464 0.621
465 0.584
466 0.617
467 0.621
468 0.62
469 0.609
470 0.59
471 0.631
472 0.635
473 0.613
474 0.61
475 0.612
476 0.596
477 0.636
478 0.608
479 0.601
480 0.616
481 0.62
482 0.623
483 0.61
484 0.607
485 0.604
486 0.609
487 0.615
488 0.615
489 0.595
490 0.637
491 0.626
492 0.602
493 0.629
494 0.609
495 0.629
496 0.596
497 0.631
498 0.608
499 0.613
500 0.609
501 0.614
502 0.611
503 0.626
504 0.626
505 0.632
506 0.649
507 0.605
508 0.608
509 0.595
510 0.615
511 0.654
512 0.615
513 0.625
514 0.613
515 0.624
516 0.628
517 0.61
518 0.626
519 0.609
520 0.617
521 0.629
522 0.604
523 0.616
524 0.651
525 0.596
526 0.588
527 0.642
528 0.604
529 0.618
530 0.609
531 0.617
532 0.645
533 0.628
534 0.634
535 0.626
536 0.634
537 0.62
538 0.609
539 0.608
540 0.628
541 0.655
542 0.609
543 0.64
544 0.622
545 0.644
546 0.627
547 0.616
548 0.623
549 0.61
550 0.654
551 0.614
552 0.611
553 0.631
554 0.645
555 0.619
556 0.623
557 0.626
558 0.618
559 0.637
560 0.63
561 0.643
562 0.615
563 0.631
564 0.633
565 0.626
566 0.631
567 0.614
568 0.637
569 0.651
570 0.651
571 0.652
572 0.639
573 0.629
574 0.645
575 0.627
576 0.631
577 0.632
578 0.64
579 0.614
580 0.623
581 0.615
582 0.604
583 0.637
584 0.634
585 0.615
586 0.608
587 0.63
588 0.614
589 0.611
590 0.6
591 0.643
592 0.603
593 0.622
594 0.625
595 0.64
596 0.627
597 0.617
598 0.604
599 0.632
600 0.63
601 0.631
602 0.612
603 0.623
604 0.635
605 0.626
606 0.628
607 0.637
608 0.626
609 0.623
610 0.638
611 0.62
612 0.619
613 0.64
614 0.655
615 0.613
616 0.632
617 0.643
618 0.593
619 0.62
620 0.618
621 0.615
622 0.615
623 0.638
624 0.608
625 0.612
626 0.639
627 0.611
628 0.621
629 0.625
630 0.636
631 0.633
632 0.628
633 0.629
634 0.622
635 0.638
636 0.636
637 0.612
638 0.605
639 0.625
640 0.621
641 0.625
642 0.641
643 0.666
644 0.648
645 0.664
646 0.598
647 0.641
648 0.637
649 0.614
650 0.625
651 0.646
652 0.653
653 0.624
654 0.627
655 0.616
656 0.619
657 0.654
658 0.643
659 0.612
660 0.622
661 0.633
662 0.631
663 0.636
664 0.629
665 0.681
666 0.635
667 0.617
668 0.634
669 0.628
670 0.664
671 0.647
672 0.641
673 0.608
674 0.618
675 0.619
676 0.637
677 0.631
678 0.626
679 0.639
680 0.651
681 0.63
682 0.628
683 0.629
684 0.637
685 0.642
686 0.638
687 0.637
688 0.643
689 0.638
690 0.623
691 0.639
692 0.651
693 0.642
694 0.628
695 0.638
696 0.64
697 0.623
698 0.642
699 0.659
700 0.626
701 0.63
702 0.64
703 0.62
704 0.641
705 0.645
706 0.624
707 0.651
708 0.66
709 0.656
710 0.621
711 0.625
712 0.635
713 0.623
714 0.643
715 0.646
716 0.634
717 0.638
718 0.636
719 0.647
720 0.616
721 0.637
722 0.612
723 0.641
724 0.633
725 0.636
726 0.656
727 0.645
728 0.629
729 0.647
730 0.652
731 0.629
732 0.66
733 0.654
734 0.653
735 0.659
736 0.638
737 0.626
738 0.633
739 0.656
740 0.655
741 0.608
742 0.632
743 0.635
744 0.63
745 0.656
746 0.634
747 0.659
748 0.62
749 0.653
750 0.662
751 0.641
752 0.632
753 0.644
754 0.662
755 0.67
756 0.656
757 0.631
758 0.63
759 0.644
760 0.658
761 0.666
762 0.621
763 0.657
764 0.622
765 0.63
766 0.605
767 0.653
768 0.625
769 0.684
770 0.654
771 0.629
772 0.619
773 0.596
774 0.637
775 0.658
776 0.65
777 0.634
778 0.636
779 0.648
780 0.635
781 0.657
782 0.646
783 0.675
784 0.635
785 0.624
786 0.659
787 0.646
788 0.642
789 0.638
790 0.673
791 0.646
792 0.644
793 0.638
794 0.636
795 0.641
796 0.642
797 0.663
798 0.648
799 0.633
800 0.635
801 0.638
802 0.625
803 0.657
804 0.62
805 0.659
806 0.646
807 0.627
808 0.66
809 0.641
810 0.636
811 0.671
812 0.635
813 0.642
814 0.632
815 0.631
816 0.66
817 0.662
818 0.653
819 0.642
820 0.655
821 0.635
822 0.612
823 0.631
824 0.651
825 0.668
826 0.651
827 0.649
828 0.654
829 0.668
830 0.627
831 0.661
832 0.64
833 0.651
834 0.624
835 0.65
836 0.648
837 0.638
838 0.647
839 0.643
840 0.646
841 0.637
842 0.665
843 0.652
844 0.654
845 0.681
846 0.648
847 0.662
848 0.659
849 0.649
850 0.638
851 0.67
852 0.621
853 0.657
854 0.647
855 0.658
856 0.656
857 0.645
858 0.692
859 0.634
860 0.667
861 0.624
862 0.633
863 0.672
864 0.684
865 0.668
866 0.646
867 0.649
868 0.674
869 0.663
870 0.643
871 0.632
872 0.637
873 0.638
874 0.652
875 0.658
876 0.66
877 0.669
878 0.658
879 0.613
880 0.613
881 0.647
882 0.645
883 0.661
884 0.667
885 0.653
886 0.628
887 0.665
888 0.639
889 0.653
890 0.653
891 0.646
892 0.653
893 0.644
894 0.669
895 0.673
896 0.673
897 0.655
898 0.635
899 0.648
900 0.673
901 0.658
902 0.66
903 0.651
904 0.673
905 0.653
906 0.653
907 0.674
908 0.654
909 0.665
910 0.682
911 0.664
912 0.641
913 0.672
914 0.656
915 0.643
916 0.661
917 0.656
918 0.668
919 0.67
920 0.664
921 0.649
922 0.686
923 0.644
924 0.645
925 0.656
926 0.638
927 0.656
928 0.671
929 0.646
930 0.671
931 0.663
932 0.665
933 0.692
934 0.643
935 0.675
936 0.677
937 0.652
938 0.658
939 0.636
940 0.661
941 0.655
942 0.63
943 0.65
944 0.653
945 0.656
946 0.666
947 0.642
948 0.636
949 0.646
950 0.673
951 0.653
952 0.666
953 0.641
954 0.666
955 0.639
956 0.669
957 0.673
958 0.652
959 0.658
960 0.654
961 0.658
962 0.653
963 0.664
964 0.667
965 0.668
966 0.658
967 0.655
968 0.635
969 0.66
970 0.657
971 0.65
972 0.65
973 0.628
974 0.66
975 0.664
976 0.665
977 0.651
978 0.645
979 0.645
980 0.63
981 0.651
982 0.668
983 0.663
984 0.656
985 0.668
986 0.675
987 0.645
988 0.647
989 0.633
990 0.642
991 0.636
992 0.647
993 0.654
994 0.666
995 0.673
996 0.673
997 0.666
998 0.673
999 0.643
1000 0.675
1001 0.654
1002 0.646
1003 0.65
1004 0.672
1005 0.664
1006 0.666
1007 0.624
1008 0.655
1009 0.676
1010 0.635
1011 0.664
1012 0.663
1013 0.654
1014 0.695
1015 0.667
1016 0.643
1017 0.652
1018 0.654
1019 0.652
1020 0.649
1021 0.662
1022 0.642
1023 0.662
1024 0.68
1025 0.648
1026 0.676
1027 0.666
1028 0.648
1029 0.672
1030 0.656
1031 0.677
1032 0.651
1033 0.662
1034 0.648
1035 0.659
1036 0.677
1037 0.676
1038 0.648
1039 0.65
1040 0.685
1041 0.657
1042 0.669
1043 0.668
1044 0.689
1045 0.646
1046 0.644
1047 0.678
1048 0.659
1049 0.674
1050 0.682
1051 0.668
1052 0.656
1053 0.672
1054 0.674
1055 0.683
1056 0.667
1057 0.647
1058 0.682
1059 0.657
1060 0.674
1061 0.665
1062 0.689
1063 0.665
1064 0.688
1065 0.648
1066 0.662
1067 0.682
1068 0.672
1069 0.634
1070 0.661
1071 0.681
1072 0.666
1073 0.663
1074 0.674
1075 0.661
1076 0.686
1077 0.666
1078 0.645
1079 0.683
1080 0.675
1081 0.638
1082 0.644
1083 0.652
1084 0.653
1085 0.652
1086 0.661
1087 0.679
1088 0.642
1089 0.689
1090 0.657
1091 0.645
1092 0.642
1093 0.662
1094 0.69
1095 0.641
1096 0.66
1097 0.661
1098 0.664
1099 0.663
1100 0.682
1101 0.658
1102 0.67
1103 0.661
1104 0.668
1105 0.662
1106 0.664
1107 0.651
1108 0.657
1109 0.657
1110 0.674
1111 0.636
1112 0.649
1113 0.637
1114 0.682
1115 0.67
1116 0.68
1117 0.651
1118 0.634
1119 0.656
1120 0.647
1121 0.653
1122 0.629
1123 0.672
1124 0.677
1125 0.658
1126 0.664
1127 0.668
1128 0.664
1129 0.653
1130 0.654
1131 0.665
1132 0.65
1133 0.675
1134 0.654
1135 0.665
1136 0.659
1137 0.657
1138 0.674
1139 0.664
1140 0.668
1141 0.69
1142 0.679
1143 0.683
1144 0.694
1145 0.649
1146 0.676
1147 0.672
1148 0.699
1149 0.69
1150 0.66
1151 0.666
1152 0.706
1153 0.664
1154 0.651
1155 0.66
1156 0.675
1157 0.634
1158 0.646
1159 0.687
1160 0.708
1161 0.65
1162 0.694
1163 0.675
1164 0.651
1165 0.668
1166 0.663
1167 0.649
1168 0.684
1169 0.642
1170 0.685
1171 0.677
1172 0.651
1173 0.644
1174 0.645
1175 0.685
1176 0.67
1177 0.663
1178 0.666
1179 0.667
1180 0.669
1181 0.684
1182 0.673
1183 0.67
1184 0.619
1185 0.697
1186 0.628
1187 0.669
1188 0.669
1189 0.668
1190 0.663
1191 0.694
1192 0.662
1193 0.659
1194 0.685
1195 0.673
1196 0.673
1197 0.667
1198 0.676
1199 0.694
1200 0.669
1201 0.687
1202 0.662
1203 0.675
1204 0.689
1205 0.688
1206 0.655
1207 0.651
1208 0.679
1209 0.676
1210 0.674
1211 0.652
1212 0.671
1213 0.658
1214 0.675
1215 0.68
1216 0.658
1217 0.691
1218 0.652
1219 0.673
1220 0.691
1221 0.694
1222 0.695
1223 0.697
1224 0.655
1225 0.674
1226 0.663
1227 0.7
1228 0.69
1229 0.673
1230 0.671
1231 0.657
1232 0.655
1233 0.692
1234 0.676
1235 0.655
1236 0.645
1237 0.629
1238 0.686
1239 0.691
1240 0.689
1241 0.673
1242 0.666
1243 0.657
1244 0.647
1245 0.664
1246 0.674
1247 0.685
1248 0.646
1249 0.67
1250 0.67
1251 0.644
1252 0.687
1253 0.661
1254 0.651
1255 0.678
1256 0.684
1257 0.708
1258 0.662
1259 0.652
1260 0.69
1261 0.682
1262 0.659
1263 0.663
1264 0.679
1265 0.682
1266 0.682
1267 0.672
1268 0.669
1269 0.675
1270 0.679
1271 0.67
1272 0.667
1273 0.68
1274 0.663
1275 0.688
1276 0.678
1277 0.693
1278 0.663
1279 0.679
1280 0.672
1281 0.656
1282 0.65
1283 0.657
1284 0.689
1285 0.662
1286 0.661
1287 0.654
1288 0.687
1289 0.649
1290 0.67
1291 0.674
1292 0.656
1293 0.685
1294 0.677
1295 0.68
1296 0.669
1297 0.646
1298 0.688
1299 0.695
1300 0.672
1301 0.679
1302 0.665
1303 0.684
1304 0.685
1305 0.672
1306 0.666
1307 0.663
1308 0.692
1309 0.667
1310 0.687
1311 0.666
1312 0.658
1313 0.699
1314 0.652
1315 0.676
1316 0.658
1317 0.672
1318 0.679
1319 0.687
1320 0.682
1321 0.658
1322 0.66
1323 0.678
1324 0.673
1325 0.668
1326 0.693
1327 0.658
1328 0.683
1329 0.643
1330 0.68
1331 0.687
1332 0.696
1333 0.675
1334 0.668
1335 0.682
1336 0.689
1337 0.672
1338 0.674
1339 0.689
1340 0.681
1341 0.686
1342 0.689
1343 0.711
1344 0.679
1345 0.671
1346 0.695
1347 0.687
1348 0.679
1349 0.678
1350 0.687
1351 0.681
1352 0.68
1353 0.683
1354 0.698
1355 0.689
1356 0.687
1357 0.664
1358 0.683
1359 0.673
1360 0.679
1361 0.672
1362 0.683
1363 0.664
1364 0.666
1365 0.676
1366 0.679
1367 0.67
1368 0.678
1369 0.679
1370 0.7
1371 0.658
1372 0.645
1373 0.693
1374 0.676
1375 0.678
1376 0.69
1377 0.674
1378 0.681
1379 0.641
1380 0.689
1381 0.658
1382 0.666
1383 0.681
1384 0.664
1385 0.684
1386 0.685
1387 0.657
1388 0.698
1389 0.666
1390 0.679
1391 0.697
1392 0.684
1393 0.688
1394 0.667
1395 0.671
1396 0.689
1397 0.659
1398 0.672
1399 0.681
1400 0.688
1401 0.686
1402 0.678
1403 0.667
1404 0.674
1405 0.664
1406 0.705
1407 0.697
1408 0.659
1409 0.683
1410 0.695
1411 0.691
1412 0.677
1413 0.687
1414 0.673
1415 0.681
1416 0.662
1417 0.674
1418 0.663
1419 0.674
1420 0.667
1421 0.668
1422 0.69
1423 0.678
1424 0.69
1425 0.651
1426 0.666
1427 0.689
1428 0.689
1429 0.695
1430 0.661
1431 0.671
1432 0.663
1433 0.676
1434 0.688
1435 0.658
1436 0.66
1437 0.68
1438 0.724
1439 0.683
1440 0.692
1441 0.674
1442 0.685
1443 0.689
1444 0.685
1445 0.642
1446 0.689
1447 0.664
1448 0.666
1449 0.689
1450 0.701
1451 0.678
1452 0.732
1453 0.696
1454 0.68
1455 0.723
1456 0.682
1457 0.692
1458 0.679
1459 0.69
1460 0.698
1461 0.663
1462 0.68
1463 0.681
1464 0.681
1465 0.679
1466 0.691
1467 0.681
1468 0.716
1469 0.71
1470 0.634
1471 0.684
1472 0.683
1473 0.675
1474 0.658
1475 0.657
1476 0.697
1477 0.696
1478 0.663
1479 0.698
1480 0.678
1481 0.723
1482 0.671
1483 0.676
1484 0.696
1485 0.683
1486 0.677
1487 0.69
1488 0.668
1489 0.711
1490 0.66
1491 0.696
1492 0.718
1493 0.687
1494 0.694
1495 0.676
1496 0.695
1497 0.676
1498 0.692
1499 0.69
1500 0.708
1501 0.68
1502 0.671
1503 0.679
1504 0.662
1505 0.672
1506 0.702
1507 0.671
1508 0.663
1509 0.658
1510 0.685
1511 0.693
1512 0.663
1513 0.689
1514 0.679
1515 0.663
1516 0.692
1517 0.675
1518 0.705
1519 0.67
1520 0.701
1521 0.683
1522 0.698
1523 0.689
1524 0.661
1525 0.689
1526 0.67
1527 0.679
1528 0.671
1529 0.691
1530 0.714
1531 0.705
1532 0.708
1533 0.685
1534 0.689
1535 0.689
1536 0.701
1537 0.668
1538 0.713
1539 0.707
1540 0.731
1541 0.681
1542 0.674
1543 0.663
1544 0.682
1545 0.682
1546 0.68
1547 0.673
1548 0.689
1549 0.68
1550 0.701
1551 0.669
1552 0.688
1553 0.681
1554 0.69
1555 0.682
1556 0.691
1557 0.675
1558 0.69
1559 0.673
1560 0.683
1561 0.674
1562 0.681
1563 0.686
1564 0.678
1565 0.688
1566 0.704
1567 0.68
1568 0.692
1569 0.71
1570 0.657
1571 0.682
1572 0.676
1573 0.677
1574 0.691
1575 0.648
1576 0.689
1577 0.692
1578 0.67
1579 0.697
1580 0.709
1581 0.69
1582 0.7
1583 0.705
1584 0.712
1585 0.713
1586 0.678
1587 0.726
1588 0.692
1589 0.679
1590 0.696
1591 0.707
1592 0.687
1593 0.691
1594 0.704
1595 0.681
1596 0.702
1597 0.711
1598 0.697
1599 0.703
1600 0.643
1601 0.693
1602 0.694
1603 0.665
1604 0.698
1605 0.645
1606 0.685
1607 0.679
1608 0.691
1609 0.703
1610 0.693
1611 0.691
1612 0.694
1613 0.679
1614 0.672
1615 0.697
1616 0.675
1617 0.688
1618 0.701
1619 0.648
1620 0.688
1621 0.686
1622 0.687
1623 0.701
1624 0.698
1625 0.684
1626 0.665
1627 0.695
1628 0.68
1629 0.678
1630 0.688
1631 0.682
1632 0.678
1633 0.702
1634 0.704
1635 0.677
1636 0.664
1637 0.676
1638 0.685
1639 0.704
1640 0.685
1641 0.676
1642 0.709
1643 0.7
1644 0.697
1645 0.712
1646 0.696
1647 0.684
1648 0.68
1649 0.698
1650 0.706
1651 0.687
1652 0.682
1653 0.687
1654 0.696
1655 0.673
1656 0.694
1657 0.686
1658 0.67
1659 0.687
1660 0.668
1661 0.691
1662 0.652
1663 0.699
1664 0.693
1665 0.713
1666 0.705
1667 0.69
1668 0.707
1669 0.672
1670 0.704
1671 0.688
1672 0.702
1673 0.675
1674 0.699
1675 0.684
1676 0.694
1677 0.717
1678 0.7
1679 0.688
1680 0.687
1681 0.695
1682 0.722
1683 0.688
1684 0.708
1685 0.685
1686 0.697
1687 0.706
1688 0.695
1689 0.675
1690 0.678
1691 0.726
1692 0.698
1693 0.711
1694 0.701
1695 0.679
1696 0.678
1697 0.692
1698 0.712
1699 0.693
1700 0.693
1701 0.686
1702 0.695
1703 0.679
1704 0.652
1705 0.697
1706 0.665
1707 0.672
1708 0.681
1709 0.681
1710 0.701
1711 0.666
1712 0.681
1713 0.697
1714 0.712
1715 0.68
1716 0.688
1717 0.698
1718 0.692
1719 0.661
1720 0.701
1721 0.731
1722 0.694
1723 0.698
1724 0.676
1725 0.713
1726 0.683
1727 0.692
1728 0.684
1729 0.705
1730 0.685
1731 0.714
1732 0.691
1733 0.708
1734 0.657
1735 0.692
1736 0.691
1737 0.696
1738 0.697
1739 0.67
1740 0.662
1741 0.7
1742 0.699
1743 0.709
1744 0.7
1745 0.709
1746 0.689
1747 0.681
1748 0.733
1749 0.683
1750 0.692
1751 0.705
1752 0.676
1753 0.707
1754 0.697
1755 0.702
1756 0.684
1757 0.668
1758 0.694
1759 0.695
1760 0.674
1761 0.695
1762 0.709
1763 0.72
1764 0.692
1765 0.685
1766 0.704
1767 0.72
1768 0.722
1769 0.7
1770 0.676
1771 0.713
1772 0.698
1773 0.701
1774 0.701
1775 0.677
1776 0.696
1777 0.681
1778 0.7
1779 0.665
1780 0.687
1781 0.709
1782 0.685
1783 0.695
1784 0.706
1785 0.7
1786 0.67
1787 0.687
1788 0.7
1789 0.695
1790 0.719
1791 0.704
1792 0.691
1793 0.706
1794 0.69
1795 0.709
1796 0.707
1797 0.684
1798 0.709
1799 0.707
1800 0.702
1801 0.695
1802 0.676
1803 0.685
1804 0.698
1805 0.687
1806 0.671
1807 0.687
1808 0.674
1809 0.678
1810 0.712
1811 0.656
1812 0.691
1813 0.683
1814 0.697
1815 0.684
1816 0.672
1817 0.672
1818 0.676
1819 0.677
1820 0.701
1821 0.719
1822 0.695
1823 0.703
1824 0.679
1825 0.717
1826 0.692
1827 0.693
1828 0.686
1829 0.693
1830 0.707
1831 0.693
1832 0.678
1833 0.695
1834 0.688
1835 0.702
1836 0.725
1837 0.7
1838 0.708
1839 0.72
1840 0.702
1841 0.711
1842 0.71
1843 0.696
1844 0.698
1845 0.674
1846 0.696
1847 0.707
1848 0.69
1849 0.687
1850 0.712
1851 0.688
1852 0.693
1853 0.707
1854 0.701
1855 0.678
1856 0.687
1857 0.684
1858 0.67
1859 0.686
1860 0.695
1861 0.709
1862 0.701
1863 0.68
1864 0.694
1865 0.709
1866 0.673
1867 0.701
1868 0.697
1869 0.703
1870 0.715
1871 0.712
1872 0.68
1873 0.703
1874 0.714
1875 0.696
1876 0.701
1877 0.679
1878 0.697
1879 0.67
1880 0.711
1881 0.714
1882 0.67
1883 0.692
1884 0.715
1885 0.711
1886 0.717
1887 0.691
1888 0.672
1889 0.7
1890 0.688
1891 0.677
1892 0.699
1893 0.666
1894 0.689
1895 0.693
1896 0.694
1897 0.689
1898 0.682
1899 0.689
1900 0.719
1901 0.713
1902 0.704
1903 0.68
1904 0.694
1905 0.675
1906 0.681
1907 0.697
1908 0.702
1909 0.699
1910 0.728
1911 0.668
1912 0.706
1913 0.684
1914 0.696
1915 0.698
1916 0.713
1917 0.685
1918 0.711
1919 0.687
1920 0.721
1921 0.702
1922 0.714
1923 0.69
1924 0.701
1925 0.705
1926 0.69
1927 0.693
1928 0.701
1929 0.713
1930 0.698
1931 0.719
1932 0.722
1933 0.714
1934 0.683
1935 0.681
1936 0.692
1937 0.708
1938 0.706
1939 0.685
1940 0.72
1941 0.677
1942 0.697
1943 0.72
1944 0.716
1945 0.695
1946 0.687
1947 0.694
1948 0.702
1949 0.699
1950 0.696
1951 0.693
1952 0.722
1953 0.699
1954 0.689
1955 0.681
1956 0.703
1957 0.684
1958 0.715
1959 0.692
1960 0.679
1961 0.699
1962 0.684
1963 0.687
1964 0.71
1965 0.708
1966 0.699
1967 0.676
1968 0.709
1969 0.677
1970 0.729
1971 0.723
1972 0.724
1973 0.692
1974 0.699
1975 0.7
1976 0.696
1977 0.713
1978 0.706
1979 0.715
1980 0.706
1981 0.684
1982 0.711
1983 0.725
1984 0.712
1985 0.67
1986 0.682
1987 0.698
1988 0.686
1989 0.682
1990 0.731
1991 0.701
1992 0.698
1993 0.682
1994 0.706
1995 0.719
1996 0.707
1997 0.669
1998 0.711
1999 0.698
2000 0.666
2001 0.709
2002 0.714
2003 0.698
2004 0.726
2005 0.711
2006 0.677
2007 0.691
2008 0.702
2009 0.695
2010 0.71
2011 0.71
2012 0.675
2013 0.689
2014 0.717
2015 0.702
2016 0.676
2017 0.693
2018 0.713
2019 0.699
2020 0.722
2021 0.728
2022 0.706
2023 0.725
2024 0.719
2025 0.706
2026 0.722
2027 0.713
2028 0.714
2029 0.695
2030 0.724
2031 0.722
2032 0.716
2033 0.682
2034 0.725
2035 0.714
2036 0.719
2037 0.732
2038 0.712
2039 0.703
2040 0.716
2041 0.697
2042 0.703
2043 0.718
2044 0.67
2045 0.726
2046 0.689
2047 0.702
2048 0.694
2049 0.687
2050 0.695
2051 0.699
2052 0.708
2053 0.723
2054 0.715
2055 0.707
2056 0.695
2057 0.71
2058 0.676
2059 0.703
2060 0.672
2061 0.695
2062 0.725
2063 0.721
2064 0.693
2065 0.718
2066 0.704
2067 0.67
2068 0.699
2069 0.703
2070 0.706
2071 0.72
2072 0.719
2073 0.705
2074 0.713
2075 0.716
2076 0.69
2077 0.705
2078 0.704
2079 0.708
2080 0.711
2081 0.701
2082 0.693
2083 0.71
2084 0.715
2085 0.711
2086 0.712
2087 0.687
2088 0.709
2089 0.724
2090 0.695
2091 0.736
2092 0.711
2093 0.709
2094 0.705
2095 0.721
2096 0.701
2097 0.702
2098 0.733
2099 0.679
2100 0.714
2101 0.709
2102 0.703
2103 0.697
2104 0.701
2105 0.698
2106 0.702
2107 0.715
2108 0.71
2109 0.726
2110 0.703
2111 0.703
2112 0.691
2113 0.703
2114 0.7
2115 0.72
2116 0.716
2117 0.716
2118 0.748
2119 0.736
2120 0.714
2121 0.724
2122 0.717
2123 0.702
2124 0.719
2125 0.695
2126 0.699
2127 0.698
2128 0.715
2129 0.681
2130 0.669
2131 0.689
2132 0.702
2133 0.688
2134 0.682
2135 0.688
2136 0.738
2137 0.706
2138 0.7
2139 0.721
2140 0.709
2141 0.706
2142 0.718
2143 0.704
2144 0.692
2145 0.716
2146 0.714
2147 0.716
2148 0.733
2149 0.7
2150 0.731
2151 0.688
2152 0.691
2153 0.699
2154 0.726
2155 0.699
2156 0.699
2157 0.718
2158 0.717
2159 0.741
2160 0.683
2161 0.699
2162 0.715
2163 0.703
2164 0.705
2165 0.695
2166 0.72
2167 0.727
2168 0.699
2169 0.728
2170 0.72
2171 0.715
2172 0.699
2173 0.692
2174 0.718
2175 0.684
2176 0.696
2177 0.708
2178 0.711
2179 0.724
2180 0.71
2181 0.731
2182 0.697
2183 0.695
2184 0.684
2185 0.696
2186 0.692
2187 0.715
2188 0.721
2189 0.715
2190 0.712
2191 0.699
2192 0.729
2193 0.715
2194 0.702
2195 0.689
2196 0.703
2197 0.691
2198 0.709
2199 0.707
2200 0.722
2201 0.716
2202 0.693
2203 0.7
2204 0.695
2205 0.721
2206 0.717
2207 0.689
2208 0.724
2209 0.706
2210 0.702
2211 0.702
2212 0.722
2213 0.682
2214 0.696
2215 0.72
2216 0.705
2217 0.722
2218 0.705
2219 0.712
2220 0.711
2221 0.715
2222 0.687
2223 0.722
2224 0.724
2225 0.707
2226 0.733
2227 0.7
2228 0.729
2229 0.727
2230 0.705
2231 0.707
2232 0.721
2233 0.685
2234 0.698
2235 0.724
2236 0.696
2237 0.726
2238 0.718
2239 0.677
2240 0.691
2241 0.731
2242 0.692
2243 0.712
2244 0.706
2245 0.702
2246 0.705
2247 0.717
2248 0.701
2249 0.727
2250 0.705
2251 0.697
2252 0.737
2253 0.709
2254 0.724
2255 0.703
2256 0.729
2257 0.71
2258 0.704
2259 0.705
2260 0.708
2261 0.723
2262 0.713
2263 0.708
2264 0.703
2265 0.728
2266 0.709
2267 0.713
2268 0.735
2269 0.696
2270 0.707
2271 0.678
2272 0.717
2273 0.704
2274 0.731
2275 0.713
2276 0.724
2277 0.732
2278 0.705
2279 0.72
2280 0.699
2281 0.69
2282 0.717
2283 0.695
2284 0.726
2285 0.706
2286 0.713
2287 0.703
2288 0.7
2289 0.69
2290 0.689
2291 0.714
2292 0.711
2293 0.701
2294 0.727
2295 0.697
2296 0.719
2297 0.708
2298 0.716
2299 0.715
2300 0.727
2301 0.693
2302 0.696
2303 0.69
2304 0.719
2305 0.73
2306 0.716
2307 0.717
2308 0.687
2309 0.725
2310 0.722
2311 0.708
2312 0.689
2313 0.723
2314 0.712
2315 0.746
2316 0.707
2317 0.74
2318 0.683
2319 0.718
2320 0.728
2321 0.728
2322 0.715
2323 0.721
2324 0.709
2325 0.708
2326 0.711
2327 0.707
2328 0.734
2329 0.726
2330 0.696
2331 0.706
2332 0.723
2333 0.71
2334 0.721
2335 0.728
2336 0.679
2337 0.718
2338 0.744
2339 0.719
2340 0.713
2341 0.716
2342 0.69
2343 0.717
2344 0.729
2345 0.717
2346 0.735
2347 0.716
2348 0.707
2349 0.704
2350 0.716
2351 0.704
2352 0.706
2353 0.725
2354 0.745
2355 0.712
2356 0.709
2357 0.722
2358 0.723
2359 0.723
2360 0.741
2361 0.728
2362 0.733
2363 0.714
2364 0.708
2365 0.705
2366 0.703
2367 0.706
2368 0.694
2369 0.722
2370 0.708
2371 0.723
2372 0.706
2373 0.708
2374 0.736
2375 0.704
2376 0.724
2377 0.719
2378 0.715
2379 0.684
2380 0.705
2381 0.7
2382 0.719
2383 0.705
2384 0.707
2385 0.714
2386 0.679
2387 0.702
2388 0.7
2389 0.69
2390 0.703
2391 0.706
2392 0.694
2393 0.712
2394 0.705
2395 0.715
2396 0.7
2397 0.703
2398 0.679
2399 0.707
2400 0.687
2401 0.701
2402 0.708
2403 0.709
2404 0.717
2405 0.727
2406 0.703
2407 0.708
2408 0.697
2409 0.707
2410 0.682
2411 0.736
2412 0.749
2413 0.74
2414 0.711
2415 0.722
2416 0.71
2417 0.72
2418 0.716
2419 0.715
2420 0.726
2421 0.721
2422 0.729
2423 0.701
2424 0.702
2425 0.699
2426 0.712
2427 0.728
2428 0.714
2429 0.74
2430 0.737
2431 0.72
2432 0.731
2433 0.679
2434 0.702
2435 0.705
2436 0.717
2437 0.719
2438 0.682
2439 0.695
2440 0.738
2441 0.734
2442 0.676
2443 0.724
2444 0.72
2445 0.705
2446 0.694
2447 0.721
2448 0.733
2449 0.708
2450 0.732
2451 0.725
2452 0.738
2453 0.698
2454 0.718
2455 0.733
2456 0.726
2457 0.693
2458 0.707
2459 0.716
2460 0.7
2461 0.732
2462 0.679
2463 0.72
2464 0.704
2465 0.679
2466 0.726
2467 0.739
2468 0.711
2469 0.707
2470 0.722
2471 0.725
2472 0.712
2473 0.722
2474 0.731
2475 0.714
2476 0.735
2477 0.7
2478 0.726
2479 0.704
2480 0.714
2481 0.708
2482 0.704
2483 0.726
2484 0.71
2485 0.714
2486 0.713
2487 0.751
2488 0.72
2489 0.689
2490 0.713
2491 0.694
2492 0.699
2493 0.704
2494 0.707
2495 0.707
2496 0.748
2497 0.693
2498 0.715
2499 0.705
2500 0.718
2501 0.72
2502 0.699
2503 0.716
2504 0.739
2505 0.718
2506 0.715
2507 0.724
2508 0.728
2509 0.712
2510 0.711
2511 0.725
2512 0.725
2513 0.737
2514 0.727
2515 0.724
2516 0.726
2517 0.726
2518 0.734
2519 0.702
2520 0.707
2521 0.705
2522 0.702
2523 0.728
2524 0.708
2525 0.699
2526 0.729
2527 0.705
2528 0.734
2529 0.719
2530 0.716
2531 0.701
2532 0.738
2533 0.711
2534 0.73
2535 0.718
2536 0.704
2537 0.73
2538 0.709
2539 0.72
2540 0.729
2541 0.706
2542 0.727
2543 0.718
2544 0.708
2545 0.705
2546 0.73
2547 0.722
2548 0.739
2549 0.707
2550 0.717
2551 0.694
2552 0.724
2553 0.718
2554 0.708
2555 0.705
2556 0.719
2557 0.705
2558 0.7
2559 0.717
2560 0.715
2561 0.716
2562 0.687
2563 0.712
2564 0.729
2565 0.719
2566 0.73
2567 0.713
2568 0.74
2569 0.722
2570 0.718
2571 0.734
2572 0.722
2573 0.732
2574 0.716
2575 0.719
2576 0.73
2577 0.7
2578 0.725
2579 0.679
2580 0.705
2581 0.729
2582 0.717
2583 0.703
2584 0.714
2585 0.706
2586 0.702
2587 0.706
2588 0.735
2589 0.686
2590 0.732
2591 0.714
2592 0.713
2593 0.715
2594 0.731
2595 0.707
2596 0.72
2597 0.685
2598 0.711
2599 0.707
2600 0.727
2601 0.726
2602 0.701
2603 0.725
2604 0.708
2605 0.716
2606 0.739
2607 0.706
2608 0.701
2609 0.723
2610 0.734
2611 0.731
2612 0.705
2613 0.702
2614 0.71
2615 0.704
2616 0.739
2617 0.715
2618 0.713
2619 0.716
2620 0.719
2621 0.713
2622 0.73
2623 0.731
2624 0.733
2625 0.712
2626 0.721
2627 0.742
2628 0.718
2629 0.718
2630 0.711
2631 0.735
2632 0.722
2633 0.73
2634 0.69
2635 0.725
2636 0.704
2637 0.72
2638 0.727
2639 0.72
2640 0.719
2641 0.74
2642 0.722
2643 0.729
2644 0.716
2645 0.716
2646 0.719
2647 0.716
2648 0.714
2649 0.729
2650 0.717
2651 0.732
2652 0.701
2653 0.708
2654 0.729
2655 0.728
2656 0.702
2657 0.696
2658 0.712
2659 0.709
2660 0.718
2661 0.688
2662 0.723
2663 0.731
2664 0.719
2665 0.712
2666 0.723
2667 0.717
2668 0.704
2669 0.731
2670 0.723
2671 0.695
2672 0.721
2673 0.716
2674 0.74
2675 0.735
2676 0.728
2677 0.706
2678 0.702
2679 0.721
2680 0.697
2681 0.712
2682 0.72
2683 0.714
2684 0.713
2685 0.73
2686 0.703
2687 0.739
2688 0.724
2689 0.749
2690 0.745
2691 0.74
2692 0.733
2693 0.718
2694 0.734
2695 0.735
2696 0.721
2697 0.729
2698 0.751
2699 0.714
2700 0.735
2701 0.713
2702 0.718
2703 0.734
2704 0.727
2705 0.735
2706 0.707
2707 0.727
2708 0.712
2709 0.697
2710 0.73
2711 0.717
2712 0.725
2713 0.743
2714 0.717
2715 0.706
2716 0.731
2717 0.733
2718 0.719
2719 0.721
2720 0.752
2721 0.72
2722 0.73
2723 0.733
2724 0.728
2725 0.714
2726 0.722
2727 0.737
2728 0.737
2729 0.722
2730 0.734
2731 0.715
2732 0.705
2733 0.737
2734 0.696
2735 0.715
2736 0.716
2737 0.74
2738 0.718
2739 0.717
2740 0.731
2741 0.717
2742 0.711
2743 0.708
2744 0.717
2745 0.724
2746 0.734
2747 0.715
2748 0.736
2749 0.728
2750 0.711
2751 0.731
2752 0.728
2753 0.711
2754 0.71
2755 0.714
2756 0.706
2757 0.729
2758 0.71
2759 0.706
2760 0.704
2761 0.73
2762 0.724
2763 0.728
2764 0.729
2765 0.746
2766 0.695
2767 0.734
2768 0.724
2769 0.695
2770 0.739
2771 0.76
2772 0.715
2773 0.752
2774 0.723
2775 0.741
2776 0.711
2777 0.706
2778 0.73
2779 0.703
2780 0.737
2781 0.732
2782 0.736
2783 0.73
2784 0.738
2785 0.724
2786 0.736
2787 0.71
2788 0.718
2789 0.715
2790 0.711
2791 0.71
2792 0.718
2793 0.717
2794 0.719
2795 0.721
2796 0.705
2797 0.705
2798 0.725
2799 0.719
2800 0.722
2801 0.747
2802 0.738
2803 0.735
2804 0.703
2805 0.704
2806 0.713
2807 0.729
2808 0.721
2809 0.726
2810 0.752
2811 0.715
2812 0.708
2813 0.723
2814 0.729
2815 0.73
2816 0.744
2817 0.729
2818 0.735
2819 0.717
2820 0.7
2821 0.732
2822 0.712
2823 0.731
2824 0.72
2825 0.716
2826 0.71
2827 0.712
2828 0.751
2829 0.736
2830 0.72
2831 0.736
2832 0.736
2833 0.731
2834 0.693
2835 0.718
2836 0.735
2837 0.715
2838 0.724
2839 0.728
2840 0.712
2841 0.725
2842 0.752
2843 0.739
2844 0.747
2845 0.737
2846 0.737
2847 0.727
2848 0.707
2849 0.728
2850 0.734
2851 0.703
2852 0.738
2853 0.725
2854 0.748
2855 0.719
2856 0.706
2857 0.726
2858 0.733
2859 0.722
2860 0.724
2861 0.705
2862 0.727
2863 0.726
2864 0.731
2865 0.714
2866 0.725
2867 0.702
2868 0.725
2869 0.733
2870 0.716
2871 0.721
2872 0.73
2873 0.705
2874 0.701
2875 0.73
2876 0.736
2877 0.736
2878 0.715
2879 0.732
2880 0.705
2881 0.714
2882 0.721
2883 0.739
2884 0.711
2885 0.726
2886 0.747
2887 0.737
2888 0.722
2889 0.73
2890 0.726
2891 0.746
2892 0.735
2893 0.733
2894 0.707
2895 0.687
2896 0.739
2897 0.727
2898 0.714
2899 0.707
2900 0.726
2901 0.701
2902 0.731
2903 0.736
2904 0.724
2905 0.714
2906 0.724
2907 0.699
2908 0.713
2909 0.747
2910 0.726
2911 0.732
2912 0.698
2913 0.717
2914 0.715
2915 0.711
2916 0.704
2917 0.718
2918 0.725
2919 0.744
2920 0.728
2921 0.721
2922 0.742
2923 0.719
2924 0.716
2925 0.72
2926 0.724
2927 0.741
2928 0.722
2929 0.738
2930 0.748
2931 0.724
2932 0.712
2933 0.748
2934 0.718
2935 0.723
2936 0.715
2937 0.739
2938 0.733
2939 0.745
2940 0.743
2941 0.686
2942 0.681
2943 0.724
2944 0.748
2945 0.733
2946 0.689
2947 0.693
2948 0.722
2949 0.717
2950 0.726
2951 0.738
2952 0.703
2953 0.752
2954 0.697
2955 0.719
2956 0.718
2957 0.705
2958 0.739
2959 0.722
2960 0.74
2961 0.716
2962 0.731
2963 0.704
2964 0.744
2965 0.719
2966 0.721
2967 0.729
2968 0.727
2969 0.767
2970 0.742
2971 0.699
2972 0.714
2973 0.743
2974 0.753
2975 0.738
2976 0.728
2977 0.738
2978 0.733
2979 0.719
2980 0.711
2981 0.721
2982 0.713
2983 0.695
2984 0.718
2985 0.714
2986 0.733
2987 0.708
2988 0.744
2989 0.71
2990 0.723
2991 0.715
2992 0.755
2993 0.734
2994 0.718
2995 0.71
2996 0.695
2997 0.724
2998 0.723
2999 0.746
3000 0.702
3001 0.727
3002 0.748
3003 0.732
3004 0.714
3005 0.74
3006 0.738
3007 0.718
3008 0.726
3009 0.711
3010 0.722
3011 0.718
3012 0.728
3013 0.717
3014 0.696
3015 0.725
3016 0.75
3017 0.751
3018 0.714
3019 0.718
3020 0.706
3021 0.736
3022 0.723
3023 0.721
3024 0.719
3025 0.723
3026 0.728
3027 0.721
3028 0.744
3029 0.708
3030 0.743
3031 0.745
3032 0.76
3033 0.701
3034 0.739
3035 0.744
3036 0.728
3037 0.724
3038 0.738
3039 0.714
3040 0.732
3041 0.737
3042 0.722
3043 0.719
3044 0.761
3045 0.719
3046 0.731
3047 0.748
3048 0.727
3049 0.72
3050 0.71
3051 0.744
3052 0.737
3053 0.707
3054 0.725
3055 0.731
3056 0.733
3057 0.721
3058 0.727
3059 0.712
3060 0.72
3061 0.734
3062 0.758
3063 0.741
3064 0.706
3065 0.724
3066 0.728
3067 0.739
3068 0.743
3069 0.73
3070 0.708
3071 0.741
3072 0.707
3073 0.726
3074 0.736
3075 0.733
3076 0.732
3077 0.725
3078 0.709
3079 0.723
3080 0.745
3081 0.74
3082 0.732
3083 0.727
3084 0.719
3085 0.74
3086 0.729
3087 0.72
3088 0.741
3089 0.698
3090 0.733
3091 0.732
3092 0.726
3093 0.716
3094 0.761
3095 0.772
3096 0.724
3097 0.751
3098 0.759
3099 0.734
3100 0.735
3101 0.739
3102 0.725
3103 0.705
3104 0.723
3105 0.725
3106 0.744
3107 0.759
3108 0.742
3109 0.74
3110 0.733
3111 0.703
3112 0.735
3113 0.737
3114 0.708
3115 0.732
3116 0.723
3117 0.736
3118 0.737
3119 0.727
3120 0.719
3121 0.76
3122 0.748
3123 0.716
3124 0.745
3125 0.727
3126 0.713
3127 0.717
3128 0.727
3129 0.729
3130 0.711
3131 0.748
3132 0.733
3133 0.722
3134 0.705
3135 0.757
3136 0.747
3137 0.716
3138 0.75
3139 0.754
3140 0.744
3141 0.741
3142 0.739
3143 0.708
3144 0.728
3145 0.697
3146 0.733
3147 0.727
3148 0.724
3149 0.72
3150 0.719
3151 0.747
3152 0.739
3153 0.715
3154 0.709
3155 0.739
3156 0.723
3157 0.728
3158 0.739
3159 0.744
3160 0.71
3161 0.738
3162 0.726
3163 0.713
3164 0.713
3165 0.736
3166 0.719
3167 0.726
3168 0.727
3169 0.734
3170 0.745
3171 0.737
3172 0.744
3173 0.734
3174 0.743
3175 0.71
3176 0.723
3177 0.718
3178 0.691
3179 0.742
3180 0.738
3181 0.741
3182 0.716
3183 0.708
3184 0.749
3185 0.729
3186 0.718
3187 0.728
3188 0.728
3189 0.731
3190 0.717
3191 0.709
3192 0.749
3193 0.721
3194 0.718
3195 0.724
3196 0.737
3197 0.712
3198 0.718
3199 0.74
3200 0.734
3201 0.748
3202 0.728
3203 0.722
3204 0.737
3205 0.702
3206 0.705
3207 0.751
3208 0.725
3209 0.738
3210 0.721
3211 0.733
3212 0.724
3213 0.714
3214 0.76
3215 0.722
3216 0.715
3217 0.724
3218 0.739
3219 0.755
3220 0.734
3221 0.732
3222 0.729
3223 0.746
3224 0.715
3225 0.723
3226 0.701
3227 0.738
3228 0.71
3229 0.751
3230 0.738
3231 0.727
3232 0.73
3233 0.714
3234 0.73
3235 0.693
3236 0.736
3237 0.717
3238 0.745
3239 0.747
3240 0.716
3241 0.729
3242 0.726
3243 0.737
3244 0.711
3245 0.713
3246 0.72
3247 0.743
3248 0.723
3249 0.728
3250 0.701
3251 0.716
3252 0.731
3253 0.746
3254 0.745
3255 0.735
3256 0.743
3257 0.738
3258 0.728
3259 0.707
3260 0.727
3261 0.733
3262 0.724
3263 0.734
3264 0.741
3265 0.724
3266 0.754
3267 0.709
3268 0.716
3269 0.744
3270 0.735
3271 0.712
3272 0.711
3273 0.737
3274 0.725
3275 0.75
3276 0.736
3277 0.732
3278 0.739
3279 0.723
3280 0.738
3281 0.724
3282 0.723
3283 0.754
3284 0.723
3285 0.733
3286 0.687
3287 0.726
3288 0.735
3289 0.739
3290 0.753
3291 0.732
3292 0.704
3293 0.728
3294 0.723
3295 0.723
3296 0.719
3297 0.759
3298 0.735
3299 0.734
3300 0.718
3301 0.74
3302 0.721
3303 0.734
3304 0.714
3305 0.698
3306 0.728
3307 0.736
3308 0.742
3309 0.737
3310 0.724
3311 0.728
3312 0.745
3313 0.717
3314 0.737
3315 0.722
3316 0.72
3317 0.723
3318 0.714
3319 0.753
3320 0.731
3321 0.715
3322 0.745
3323 0.728
3324 0.75
3325 0.737
3326 0.703
3327 0.74
3328 0.717
3329 0.718
3330 0.719
3331 0.708
3332 0.733
3333 0.746
3334 0.751
3335 0.716
3336 0.739
3337 0.731
3338 0.721
3339 0.742
3340 0.715
3341 0.728
3342 0.735
3343 0.717
3344 0.718
3345 0.761
3346 0.735
3347 0.761
3348 0.734
3349 0.747
3350 0.718
3351 0.753
3352 0.726
3353 0.732
3354 0.728
3355 0.76
3356 0.735
3357 0.722
3358 0.73
3359 0.757
3360 0.726
3361 0.723
3362 0.726
3363 0.729
3364 0.72
3365 0.729
3366 0.698
3367 0.711
3368 0.719
3369 0.732
3370 0.711
3371 0.713
3372 0.737
3373 0.736
3374 0.741
3375 0.748
3376 0.724
3377 0.731
3378 0.737
3379 0.728
3380 0.717
3381 0.747
3382 0.745
3383 0.725
3384 0.733
3385 0.766
3386 0.737
3387 0.724
3388 0.741
3389 0.716
3390 0.743
3391 0.728
3392 0.72
3393 0.73
3394 0.742
3395 0.699
3396 0.718
3397 0.716
3398 0.707
3399 0.741
3400 0.741
3401 0.738
3402 0.737
3403 0.74
3404 0.744
3405 0.731
3406 0.745
3407 0.736
3408 0.746
3409 0.743
3410 0.732
3411 0.727
3412 0.72
3413 0.72
3414 0.733
3415 0.754
3416 0.735
3417 0.737
3418 0.709
3419 0.717
3420 0.719
3421 0.714
3422 0.716
3423 0.743
3424 0.736
3425 0.729
3426 0.717
3427 0.721
3428 0.72
3429 0.716
3430 0.725
3431 0.752
3432 0.744
3433 0.738
3434 0.744
3435 0.738
3436 0.716
3437 0.754
3438 0.736
3439 0.75
3440 0.726
3441 0.729
3442 0.735
3443 0.745
3444 0.743
3445 0.747
3446 0.734
3447 0.734
3448 0.736
3449 0.742
3450 0.738
3451 0.726
3452 0.723
3453 0.757
3454 0.723
3455 0.74
3456 0.717
3457 0.735
3458 0.716
3459 0.724
3460 0.742
3461 0.73
3462 0.736
3463 0.732
3464 0.725
3465 0.754
3466 0.721
3467 0.724
3468 0.762
3469 0.759
3470 0.749
3471 0.748
3472 0.732
3473 0.755
3474 0.73
3475 0.745
3476 0.719
3477 0.746
3478 0.742
3479 0.698
3480 0.735
3481 0.73
3482 0.726
3483 0.753
3484 0.731
3485 0.727
3486 0.729
3487 0.72
3488 0.735
3489 0.752
3490 0.746
3491 0.739
3492 0.709
3493 0.733
3494 0.743
3495 0.739
3496 0.72
3497 0.765
3498 0.72
3499 0.745
3500 0.739
3501 0.74
3502 0.724
3503 0.721
3504 0.764
3505 0.737
3506 0.738
3507 0.71
3508 0.742
3509 0.734
3510 0.723
3511 0.703
3512 0.76
3513 0.744
3514 0.73
3515 0.739
3516 0.717
3517 0.715
3518 0.733
3519 0.728
3520 0.745
3521 0.753
3522 0.734
3523 0.718
3524 0.738
3525 0.739
3526 0.737
3527 0.743
3528 0.731
3529 0.704
3530 0.717
3531 0.722
3532 0.75
3533 0.755
3534 0.73
3535 0.721
3536 0.728
3537 0.751
3538 0.708
3539 0.749
3540 0.726
3541 0.745
3542 0.731
3543 0.738
3544 0.719
3545 0.712
3546 0.745
3547 0.725
3548 0.75
3549 0.718
3550 0.729
3551 0.723
3552 0.74
3553 0.682
3554 0.737
3555 0.753
3556 0.713
3557 0.74
3558 0.725
3559 0.749
3560 0.737
3561 0.74
3562 0.734
3563 0.714
3564 0.738
3565 0.724
3566 0.715
3567 0.723
3568 0.728
3569 0.753
3570 0.731
3571 0.77
3572 0.718
3573 0.739
3574 0.753
3575 0.741
3576 0.72
3577 0.745
3578 0.739
3579 0.749
3580 0.742
3581 0.766
3582 0.735
3583 0.737
3584 0.725
3585 0.721
3586 0.74
3587 0.721
3588 0.73
3589 0.739
3590 0.731
3591 0.744
3592 0.759
3593 0.727
3594 0.75
3595 0.758
3596 0.733
3597 0.726
3598 0.756
3599 0.743
3600 0.747
3601 0.728
3602 0.745
3603 0.715
3604 0.749
3605 0.726
3606 0.751
3607 0.749
3608 0.744
3609 0.724
3610 0.739
3611 0.736
3612 0.714
3613 0.738
3614 0.749
3615 0.727
3616 0.754
3617 0.734
3618 0.741
3619 0.734
3620 0.743
3621 0.731
3622 0.729
3623 0.754
3624 0.76
3625 0.727
3626 0.758
3627 0.732
3628 0.75
3629 0.745
3630 0.724
3631 0.748
3632 0.736
3633 0.739
3634 0.734
3635 0.73
3636 0.723
3637 0.732
3638 0.739
3639 0.733
3640 0.734
3641 0.723
3642 0.728
3643 0.728
3644 0.736
3645 0.733
3646 0.731
3647 0.737
3648 0.727
3649 0.732
3650 0.716
3651 0.736
3652 0.738
3653 0.727
3654 0.766
3655 0.733
3656 0.75
3657 0.736
3658 0.753
3659 0.737
3660 0.722
3661 0.735
3662 0.733
3663 0.747
3664 0.721
3665 0.741
3666 0.748
3667 0.738
3668 0.717
3669 0.737
3670 0.74
3671 0.751
3672 0.741
3673 0.744
3674 0.773
3675 0.74
3676 0.741
3677 0.729
3678 0.749
3679 0.76
3680 0.74
3681 0.727
3682 0.746
3683 0.746
3684 0.75
3685 0.755
3686 0.725
3687 0.732
3688 0.738
3689 0.753
3690 0.748
3691 0.74
3692 0.739
3693 0.742
3694 0.73
3695 0.728
3696 0.728
3697 0.731
3698 0.758
3699 0.754
3700 0.726
3701 0.745
3702 0.74
3703 0.739
3704 0.748
3705 0.724
3706 0.726
3707 0.752
3708 0.738
3709 0.768
3710 0.742
3711 0.752
3712 0.753
3713 0.738
3714 0.749
3715 0.749
3716 0.73
3717 0.737
3718 0.732
3719 0.74
3720 0.749
3721 0.752
3722 0.709
3723 0.754
3724 0.74
3725 0.723
3726 0.725
3727 0.74
3728 0.738
3729 0.748
3730 0.749
3731 0.731
3732 0.74
3733 0.712
3734 0.738
3735 0.731
3736 0.737
3737 0.725
3738 0.757
3739 0.731
3740 0.75
3741 0.728
3742 0.752
3743 0.739
3744 0.73
3745 0.729
3746 0.754
3747 0.731
3748 0.751
3749 0.736
3750 0.736
3751 0.749
3752 0.709
3753 0.739
3754 0.74
3755 0.72
3756 0.747
3757 0.744
3758 0.707
3759 0.73
3760 0.725
3761 0.752
3762 0.72
3763 0.758
3764 0.749
3765 0.747
3766 0.734
3767 0.739
3768 0.72
3769 0.727
3770 0.729
3771 0.753
3772 0.74
3773 0.755
3774 0.72
3775 0.716
3776 0.733
3777 0.766
3778 0.741
3779 0.747
3780 0.721
3781 0.734
3782 0.749
3783 0.759
3784 0.726
3785 0.741
3786 0.733
3787 0.74
3788 0.721
3789 0.763
3790 0.763
3791 0.734
3792 0.734
3793 0.719
3794 0.738
3795 0.731
3796 0.747
3797 0.737
3798 0.722
3799 0.73
3800 0.767
3801 0.722
3802 0.739
3803 0.739
3804 0.732
3805 0.738
3806 0.735
3807 0.753
3808 0.741
3809 0.752
3810 0.725
3811 0.745
3812 0.763
3813 0.73
3814 0.727
3815 0.723
3816 0.742
3817 0.719
3818 0.743
3819 0.723
3820 0.737
3821 0.722
3822 0.748
3823 0.721
3824 0.725
3825 0.737
3826 0.744
3827 0.732
3828 0.702
3829 0.744
3830 0.766
3831 0.744
3832 0.76
3833 0.743
3834 0.728
3835 0.75
3836 0.724
3837 0.738
3838 0.779
3839 0.75
3840 0.736
3841 0.746
3842 0.736
3843 0.745
3844 0.736
3845 0.739
3846 0.735
3847 0.705
3848 0.728
3849 0.766
3850 0.724
3851 0.735
3852 0.72
3853 0.724
3854 0.743
3855 0.723
3856 0.735
3857 0.721
3858 0.732
3859 0.76
3860 0.735
3861 0.739
3862 0.75
3863 0.738
3864 0.747
3865 0.723
3866 0.716
3867 0.739
3868 0.741
3869 0.726
3870 0.716
3871 0.754
3872 0.73
3873 0.732
3874 0.738
3875 0.759
3876 0.753
3877 0.76
3878 0.715
3879 0.736
3880 0.745
3881 0.746
3882 0.735
3883 0.74
3884 0.733
3885 0.735
3886 0.725
3887 0.732
3888 0.747
3889 0.751
3890 0.737
3891 0.747
3892 0.755
3893 0.717
3894 0.733
3895 0.728
3896 0.749
3897 0.724
3898 0.747
3899 0.748
3900 0.735
3901 0.719
3902 0.755
3903 0.714
3904 0.732
3905 0.727
3906 0.747
3907 0.752
3908 0.718
3909 0.739
3910 0.757
3911 0.736
3912 0.739
3913 0.759
3914 0.739
3915 0.741
3916 0.741
3917 0.738
3918 0.739
3919 0.733
3920 0.731
3921 0.757
3922 0.762
3923 0.752
3924 0.744
3925 0.738
3926 0.739
3927 0.765
3928 0.734
3929 0.75
3930 0.747
3931 0.734
3932 0.73
3933 0.735
3934 0.765
3935 0.728
3936 0.769
3937 0.731
3938 0.758
3939 0.742
3940 0.74
3941 0.733
3942 0.742
3943 0.764
3944 0.747
3945 0.746
3946 0.737
3947 0.757
3948 0.723
3949 0.764
3950 0.753
3951 0.706
3952 0.725
3953 0.741
3954 0.737
3955 0.75
3956 0.751
3957 0.732
3958 0.732
3959 0.738
3960 0.75
3961 0.735
3962 0.754
3963 0.738
3964 0.729
3965 0.733
3966 0.725
3967 0.718
3968 0.72
3969 0.753
3970 0.75
3971 0.733
3972 0.753
3973 0.744
3974 0.737
3975 0.744
3976 0.742
3977 0.765
3978 0.747
3979 0.737
3980 0.736
3981 0.75
3982 0.733
3983 0.746
3984 0.768
3985 0.741
3986 0.728
3987 0.757
3988 0.751
3989 0.73
3990 0.735
3991 0.746
3992 0.722
3993 0.753
3994 0.738
3995 0.728
3996 0.748
3997 0.724
3998 0.749
3999 0.747
4000 0.75
4001 0.752
4002 0.756
4003 0.743
4004 0.736
4005 0.721
4006 0.736
4007 0.742
4008 0.727
4009 0.742
4010 0.741
4011 0.765
4012 0.739
4013 0.731
4014 0.742
4015 0.748
4016 0.769
4017 0.739
4018 0.732
4019 0.72
4020 0.739
4021 0.739
4022 0.731
4023 0.737
4024 0.748
4025 0.743
4026 0.734
4027 0.741
4028 0.788
4029 0.745
4030 0.767
4031 0.712
4032 0.731
4033 0.736
4034 0.726
4035 0.746
4036 0.753
4037 0.751
4038 0.762
4039 0.726
4040 0.719
4041 0.742
4042 0.718
4043 0.742
4044 0.74
4045 0.734
4046 0.739
4047 0.736
4048 0.738
4049 0.749
4050 0.748
4051 0.748
4052 0.734
4053 0.729
4054 0.739
4055 0.733
4056 0.739
4057 0.757
4058 0.714
4059 0.742
4060 0.732
4061 0.757
4062 0.714
4063 0.724
4064 0.748
4065 0.755
4066 0.723
4067 0.745
4068 0.743
4069 0.761
4070 0.736
4071 0.737
4072 0.727
4073 0.749
4074 0.742
4075 0.765
4076 0.751
4077 0.732
4078 0.729
4079 0.729
4080 0.754
4081 0.732
4082 0.739
4083 0.775
4084 0.747
4085 0.746
4086 0.761
4087 0.752
4088 0.755
4089 0.742
4090 0.754
4091 0.764
4092 0.75
4093 0.724
4094 0.736
4095 0.75
4096 0.753
4097 0.74
4098 0.737
4099 0.726
4100 0.745
4101 0.732
4102 0.766
4103 0.721
4104 0.759
4105 0.735
4106 0.737
4107 0.753
4108 0.755
4109 0.771
4110 0.756
4111 0.744
4112 0.715
4113 0.749
4114 0.715
4115 0.736
4116 0.74
4117 0.735
4118 0.725
4119 0.764
4120 0.741
4121 0.749
4122 0.732
4123 0.724
4124 0.757
4125 0.755
4126 0.75
4127 0.755
4128 0.746
4129 0.743
4130 0.749
4131 0.73
4132 0.745
4133 0.748
4134 0.746
4135 0.739
4136 0.783
4137 0.76
4138 0.742
4139 0.759
4140 0.745
4141 0.733
4142 0.76
4143 0.74
4144 0.747
4145 0.752
4146 0.756
4147 0.753
4148 0.726
4149 0.753
4150 0.745
4151 0.74
4152 0.716
4153 0.729
4154 0.736
4155 0.776
4156 0.749
4157 0.76
4158 0.728
4159 0.726
4160 0.739
4161 0.745
4162 0.746
4163 0.729
4164 0.74
4165 0.732
4166 0.728
4167 0.753
4168 0.739
4169 0.741
4170 0.777
4171 0.736
4172 0.741
4173 0.739
4174 0.737
4175 0.734
4176 0.77
4177 0.735
4178 0.756
4179 0.721
4180 0.743
4181 0.753
4182 0.737
4183 0.751
4184 0.751
4185 0.737
4186 0.727
4187 0.733
4188 0.737
4189 0.749
4190 0.73
4191 0.749
4192 0.756
4193 0.718
4194 0.77
4195 0.741
4196 0.746
4197 0.726
4198 0.745
4199 0.702
4200 0.772
4201 0.755
4202 0.749
4203 0.742
4204 0.71
4205 0.76
4206 0.736
4207 0.759
4208 0.746
4209 0.746
4210 0.748
4211 0.733
4212 0.751
4213 0.751
4214 0.735
4215 0.74
4216 0.754
4217 0.761
4218 0.73
4219 0.736
4220 0.754
4221 0.748
4222 0.742
4223 0.731
4224 0.748
4225 0.727
4226 0.756
4227 0.756
4228 0.747
4229 0.734
4230 0.736
4231 0.76
4232 0.746
4233 0.74
4234 0.734
4235 0.741
4236 0.738
4237 0.763
4238 0.762
4239 0.746
4240 0.782
4241 0.734
4242 0.764
4243 0.755
4244 0.713
4245 0.741
4246 0.746
4247 0.746
4248 0.76
4249 0.743
4250 0.729
4251 0.738
4252 0.751
4253 0.735
4254 0.752
4255 0.757
4256 0.766
4257 0.731
4258 0.765
4259 0.745
4260 0.745
4261 0.752
4262 0.745
4263 0.743
4264 0.754
4265 0.742
4266 0.735
4267 0.747
4268 0.723
4269 0.74
4270 0.765
4271 0.755
4272 0.763
4273 0.766
4274 0.755
4275 0.743
4276 0.717
4277 0.74
4278 0.743
4279 0.738
4280 0.736
4281 0.724
4282 0.745
4283 0.747
4284 0.752
4285 0.75
4286 0.73
4287 0.737
4288 0.742
4289 0.747
4290 0.757
4291 0.744
4292 0.754
4293 0.757
4294 0.759
4295 0.743
4296 0.744
4297 0.749
4298 0.737
4299 0.754
4300 0.744
4301 0.739
4302 0.76
4303 0.753
4304 0.771
4305 0.747
4306 0.728
4307 0.742
4308 0.736
4309 0.739
4310 0.753
4311 0.748
4312 0.764
4313 0.764
4314 0.757
4315 0.75
4316 0.746
4317 0.762
4318 0.745
4319 0.732
4320 0.742
4321 0.749
4322 0.741
4323 0.732
4324 0.763
4325 0.738
4326 0.739
4327 0.751
4328 0.75
4329 0.733
4330 0.735
4331 0.763
4332 0.77
4333 0.737
4334 0.742
4335 0.75
4336 0.757
4337 0.738
4338 0.753
4339 0.757
4340 0.75
4341 0.74
4342 0.749
4343 0.758
4344 0.751
4345 0.754
4346 0.774
4347 0.756
4348 0.755
4349 0.754
4350 0.736
4351 0.742
4352 0.746
4353 0.746
4354 0.744
4355 0.728
4356 0.738
4357 0.752
4358 0.756
4359 0.716
4360 0.735
4361 0.744
4362 0.769
4363 0.74
4364 0.744
4365 0.75
4366 0.75
4367 0.753
4368 0.743
4369 0.756
4370 0.741
4371 0.733
4372 0.775
4373 0.733
4374 0.735
4375 0.739
4376 0.748
4377 0.747
4378 0.731
4379 0.745
4380 0.765
4381 0.758
4382 0.728
4383 0.733
4384 0.752
4385 0.741
4386 0.735
4387 0.752
4388 0.775
4389 0.746
4390 0.752
4391 0.745
4392 0.743
4393 0.74
4394 0.743
4395 0.757
4396 0.753
4397 0.745
4398 0.73
4399 0.765
4400 0.753
4401 0.734
4402 0.742
4403 0.748
4404 0.738
4405 0.753
4406 0.759
4407 0.762
4408 0.748
4409 0.744
4410 0.755
4411 0.718
4412 0.771
4413 0.748
4414 0.767
4415 0.715
4416 0.747
4417 0.735
4418 0.734
4419 0.734
4420 0.75
4421 0.733
4422 0.754
4423 0.755
4424 0.761
4425 0.743
4426 0.728
4427 0.753
4428 0.742
4429 0.761
4430 0.746
4431 0.751
4432 0.771
4433 0.741
4434 0.732
4435 0.744
4436 0.751
4437 0.751
4438 0.741
4439 0.772
4440 0.735
4441 0.754
4442 0.753
4443 0.747
4444 0.738
4445 0.771
4446 0.74
4447 0.729
4448 0.758
4449 0.734
4450 0.732
4451 0.735
4452 0.762
4453 0.733
4454 0.749
4455 0.753
4456 0.72
4457 0.753
4458 0.754
4459 0.766
4460 0.737
4461 0.744
4462 0.738
4463 0.764
4464 0.73
4465 0.743
4466 0.743
4467 0.77
4468 0.761
4469 0.743
4470 0.774
4471 0.75
4472 0.75
4473 0.746
4474 0.73
4475 0.761
4476 0.758
4477 0.752
4478 0.746
4479 0.762
4480 0.749
4481 0.75
4482 0.755
4483 0.752
4484 0.728
4485 0.729
4486 0.728
4487 0.754
4488 0.786
4489 0.762
4490 0.751
4491 0.759
4492 0.779
4493 0.748
4494 0.74
4495 0.754
4496 0.734
4497 0.755
4498 0.744
4499 0.712
4500 0.736
4501 0.752
4502 0.747
4503 0.744
4504 0.724
4505 0.747
4506 0.745
4507 0.725
4508 0.782
4509 0.736
4510 0.723
4511 0.766
4512 0.763
4513 0.755
4514 0.744
4515 0.763
4516 0.745
4517 0.752
4518 0.755
4519 0.744
4520 0.767
4521 0.75
4522 0.764
4523 0.731
4524 0.736
4525 0.742
4526 0.724
4527 0.749
4528 0.765
4529 0.748
4530 0.742
4531 0.772
4532 0.746
4533 0.741
4534 0.744
4535 0.753
4536 0.747
4537 0.766
4538 0.737
4539 0.768
4540 0.737
4541 0.761
4542 0.736
4543 0.738
4544 0.737
4545 0.755
4546 0.733
4547 0.734
4548 0.745
4549 0.751
4550 0.764
4551 0.737
4552 0.744
4553 0.757
4554 0.737
4555 0.744
4556 0.725
4557 0.735
4558 0.732
4559 0.759
4560 0.757
4561 0.758
4562 0.736
4563 0.767
4564 0.769
4565 0.714
4566 0.749
4567 0.756
4568 0.745
4569 0.727
4570 0.744
4571 0.751
4572 0.742
4573 0.757
4574 0.745
4575 0.76
4576 0.747
4577 0.737
4578 0.738
4579 0.754
4580 0.725
4581 0.732
4582 0.775
4583 0.736
4584 0.72
4585 0.727
4586 0.743
4587 0.752
4588 0.768
4589 0.767
4590 0.733
4591 0.746
4592 0.747
4593 0.762
4594 0.751
4595 0.757
4596 0.752
4597 0.736
4598 0.745
4599 0.744
4600 0.761
4601 0.737
4602 0.762
4603 0.781
4604 0.747
4605 0.748
4606 0.75
4607 0.76
4608 0.748
4609 0.755
4610 0.756
4611 0.74
4612 0.742
4613 0.748
4614 0.784
4615 0.732
4616 0.763
4617 0.761
4618 0.763
4619 0.762
4620 0.758
4621 0.734
4622 0.741
4623 0.725
4624 0.738
4625 0.743
4626 0.744
4627 0.755
4628 0.738
4629 0.757
4630 0.738
4631 0.746
4632 0.723
4633 0.757
4634 0.762
4635 0.751
4636 0.767
4637 0.778
4638 0.732
4639 0.745
4640 0.733
4641 0.742
4642 0.757
4643 0.775
4644 0.748
4645 0.762
4646 0.759
4647 0.748
4648 0.738
4649 0.735
4650 0.746
4651 0.758
4652 0.769
4653 0.744
4654 0.759
4655 0.748
4656 0.743
4657 0.752
4658 0.749
4659 0.75
4660 0.75
4661 0.76
4662 0.76
4663 0.753
4664 0.755
4665 0.724
4666 0.738
4667 0.748
4668 0.742
4669 0.757
4670 0.784
4671 0.776
4672 0.738
4673 0.741
4674 0.73
4675 0.763
4676 0.742
4677 0.752
4678 0.771
4679 0.781
4680 0.761
4681 0.762
4682 0.742
4683 0.733
4684 0.733
4685 0.755
4686 0.765
4687 0.743
4688 0.734
4689 0.765
4690 0.75
4691 0.76
4692 0.757
4693 0.747
4694 0.732
4695 0.745
4696 0.761
4697 0.722
4698 0.723
4699 0.758
4700 0.746
4701 0.763
4702 0.74
4703 0.739
4704 0.742
4705 0.753
4706 0.748
4707 0.759
4708 0.764
4709 0.758
4710 0.756
4711 0.722
4712 0.757
4713 0.745
4714 0.749
4715 0.75
4716 0.735
4717 0.75
4718 0.758
4719 0.759
4720 0.737
4721 0.738
4722 0.765
4723 0.748
4724 0.751
4725 0.747
4726 0.758
4727 0.767
4728 0.752
4729 0.761
4730 0.743
4731 0.76
4732 0.751
4733 0.766
4734 0.739
4735 0.781
4736 0.729
4737 0.778
4738 0.747
4739 0.739
4740 0.742
4741 0.739
4742 0.776
4743 0.774
4744 0.746
4745 0.734
4746 0.747
4747 0.743
4748 0.733
4749 0.739
4750 0.76
4751 0.741
4752 0.76
4753 0.772
4754 0.741
4755 0.759
4756 0.748
4757 0.738
4758 0.739
4759 0.745
4760 0.753
4761 0.771
4762 0.727
4763 0.765
4764 0.746
4765 0.759
4766 0.745
4767 0.755
4768 0.779
4769 0.739
4770 0.755
4771 0.744
4772 0.781
4773 0.728
4774 0.767
4775 0.754
4776 0.763
4777 0.766
4778 0.733
4779 0.714
4780 0.763
4781 0.763
4782 0.751
4783 0.759
4784 0.76
4785 0.759
4786 0.769
4787 0.734
4788 0.746
4789 0.741
4790 0.75
4791 0.736
4792 0.764
4793 0.753
4794 0.753
4795 0.771
4796 0.737
4797 0.749
4798 0.761
4799 0.746
4800 0.766
4801 0.753
4802 0.745
4803 0.749
4804 0.743
4805 0.738
4806 0.76
4807 0.747
4808 0.755
4809 0.754
4810 0.75
4811 0.761
4812 0.76
4813 0.755
4814 0.77
4815 0.767
4816 0.766
4817 0.789
4818 0.734
4819 0.763
4820 0.739
4821 0.771
4822 0.739
4823 0.752
4824 0.769
4825 0.756
4826 0.749
4827 0.74
4828 0.735
4829 0.743
4830 0.747
4831 0.775
4832 0.753
4833 0.748
4834 0.758
4835 0.754
4836 0.74
4837 0.744
4838 0.757
4839 0.742
4840 0.731
4841 0.736
4842 0.753
4843 0.765
4844 0.729
4845 0.751
4846 0.769
4847 0.742
4848 0.766
4849 0.756
4850 0.757
4851 0.782
4852 0.736
4853 0.724
4854 0.752
4855 0.757
4856 0.759
4857 0.758
4858 0.753
4859 0.722
4860 0.755
4861 0.747
4862 0.742
4863 0.748
4864 0.769
4865 0.75
4866 0.762
4867 0.74
4868 0.765
4869 0.774
4870 0.762
4871 0.742
4872 0.762
4873 0.751
4874 0.782
4875 0.741
4876 0.755
4877 0.768
4878 0.761
4879 0.746
4880 0.749
4881 0.763
4882 0.755
4883 0.754
4884 0.762
4885 0.773
4886 0.734
4887 0.756
4888 0.771
4889 0.768
4890 0.752
4891 0.745
4892 0.763
4893 0.754
4894 0.751
4895 0.765
4896 0.738
4897 0.767
4898 0.743
4899 0.742
4900 0.756
4901 0.749
4902 0.741
4903 0.731
4904 0.746
4905 0.728
4906 0.74
4907 0.759
4908 0.756
4909 0.75
4910 0.734
4911 0.746
4912 0.743
4913 0.756
4914 0.728
4915 0.752
4916 0.762
4917 0.724
4918 0.744
4919 0.753
4920 0.718
4921 0.736
4922 0.753
4923 0.752
4924 0.752
4925 0.748
4926 0.732
4927 0.757
4928 0.732
4929 0.753
4930 0.756
4931 0.742
4932 0.744
4933 0.743
4934 0.754
4935 0.742
4936 0.749
4937 0.749
4938 0.744
4939 0.8
4940 0.762
4941 0.74
4942 0.779
4943 0.745
4944 0.72
4945 0.77
4946 0.748
4947 0.746
4948 0.759
4949 0.751
4950 0.753
4951 0.752
4952 0.742
4953 0.739
4954 0.743
4955 0.772
4956 0.754
4957 0.765
4958 0.724
4959 0.786
4960 0.755
4961 0.754
4962 0.755
4963 0.766
4964 0.762
4965 0.738
4966 0.746
4967 0.762
4968 0.751
4969 0.777
4970 0.72
4971 0.754
4972 0.747
4973 0.742
4974 0.745
4975 0.756
4976 0.734
4977 0.748
4978 0.764
4979 0.75
4980 0.752
4981 0.743
4982 0.753
4983 0.754
4984 0.756
4985 0.734
4986 0.761
4987 0.757
4988 0.75
4989 0.769
4990 0.758
4991 0.755
4992 0.76
4993 0.776
4994 0.766
4995 0.759
4996 0.774
4997 0.771
4998 0.74
4999 0.778
5000 0.743
5001 0.761
5002 0.745
5003 0.765
5004 0.76
5005 0.745
5006 0.769
5007 0.76
5008 0.731
5009 0.729
5010 0.745
5011 0.758
5012 0.788
5013 0.77
5014 0.747
5015 0.767
5016 0.76
5017 0.757
5018 0.746
5019 0.75
5020 0.762
5021 0.761
5022 0.754
5023 0.749
5024 0.745
5025 0.735
5026 0.772
5027 0.749
5028 0.754
5029 0.772
5030 0.773
5031 0.734
5032 0.75
5033 0.765
5034 0.757
5035 0.749
5036 0.753
5037 0.776
5038 0.763
5039 0.775
5040 0.759
5041 0.744
5042 0.767
5043 0.756
5044 0.738
5045 0.753
5046 0.768
5047 0.758
5048 0.783
5049 0.731
5050 0.763
5051 0.777
5052 0.76
5053 0.757
5054 0.746
5055 0.757
5056 0.752
5057 0.769
5058 0.757
5059 0.757
5060 0.741
5061 0.758
5062 0.739
5063 0.746
5064 0.763
5065 0.766
5066 0.768
5067 0.747
5068 0.743
5069 0.756
5070 0.739
5071 0.76
5072 0.755
5073 0.759
5074 0.758
5075 0.763
5076 0.738
5077 0.773
5078 0.729
5079 0.765
5080 0.746
5081 0.753
5082 0.766
5083 0.73
5084 0.748
5085 0.75
5086 0.758
5087 0.754
5088 0.738
5089 0.736
5090 0.747
5091 0.767
5092 0.757
5093 0.78
5094 0.751
5095 0.768
5096 0.766
5097 0.731
5098 0.73
5099 0.736
5100 0.769
5101 0.739
5102 0.738
5103 0.745
5104 0.741
5105 0.744
5106 0.774
5107 0.739
5108 0.732
5109 0.729
5110 0.759
5111 0.77
5112 0.734
5113 0.757
5114 0.771
5115 0.777
5116 0.767
5117 0.758
5118 0.749
5119 0.721
5120 0.739
5121 0.729
5122 0.734
5123 0.753
5124 0.749
5125 0.775
5126 0.744
5127 0.768
5128 0.753
5129 0.744
5130 0.764
5131 0.762
5132 0.788
5133 0.745
5134 0.756
5135 0.75
5136 0.755
5137 0.757
5138 0.774
5139 0.739
5140 0.755
5141 0.742
5142 0.759
5143 0.754
5144 0.751
5145 0.748
5146 0.747
5147 0.779
5148 0.737
5149 0.746
5150 0.751
5151 0.765
5152 0.751
5153 0.758
5154 0.739
5155 0.763
5156 0.738
5157 0.735
5158 0.742
5159 0.769
5160 0.746
5161 0.75
5162 0.758
5163 0.737
5164 0.764
5165 0.743
5166 0.752
5167 0.743
5168 0.755
5169 0.776
5170 0.762
5171 0.762
5172 0.748
5173 0.751
5174 0.754
5175 0.765
5176 0.743
5177 0.74
5178 0.743
5179 0.76
5180 0.727
5181 0.754
5182 0.772
5183 0.76
5184 0.754
5185 0.736
5186 0.766
5187 0.736
5188 0.745
5189 0.749
5190 0.756
5191 0.758
5192 0.757
5193 0.764
5194 0.738
5195 0.76
5196 0.781
5197 0.767
5198 0.754
5199 0.744
5200 0.749
5201 0.764
5202 0.747
5203 0.739
5204 0.761
5205 0.753
5206 0.76
5207 0.743
5208 0.768
5209 0.772
5210 0.759
5211 0.759
5212 0.738
5213 0.746
5214 0.752
5215 0.754
5216 0.762
5217 0.752
5218 0.763
5219 0.78
5220 0.735
5221 0.764
5222 0.759
5223 0.778
5224 0.746
5225 0.755
5226 0.754
5227 0.762
5228 0.756
5229 0.764
5230 0.736
5231 0.773
5232 0.747
5233 0.755
5234 0.753
5235 0.745
5236 0.752
5237 0.753
5238 0.725
5239 0.738
5240 0.783
5241 0.755
5242 0.747
5243 0.737
5244 0.772
5245 0.732
5246 0.756
5247 0.758
5248 0.758
5249 0.755
5250 0.733
5251 0.748
5252 0.715
5253 0.761
5254 0.774
5255 0.758
5256 0.779
5257 0.763
5258 0.747
5259 0.74
5260 0.775
5261 0.779
5262 0.766
5263 0.751
5264 0.746
5265 0.756
5266 0.762
5267 0.742
5268 0.758
5269 0.76
5270 0.758
5271 0.771
5272 0.752
5273 0.77
5274 0.774
5275 0.773
5276 0.766
5277 0.76
5278 0.744
5279 0.734
5280 0.761
5281 0.747
5282 0.739
5283 0.751
5284 0.747
5285 0.742
5286 0.757
5287 0.731
5288 0.764
5289 0.729
5290 0.74
5291 0.75
5292 0.739
5293 0.771
5294 0.745
5295 0.762
5296 0.737
5297 0.761
5298 0.749
5299 0.765
5300 0.759
5301 0.746
5302 0.756
5303 0.732
5304 0.762
5305 0.745
5306 0.745
5307 0.761
5308 0.759
5309 0.763
5310 0.74
5311 0.762
5312 0.761
5313 0.753
5314 0.755
5315 0.767
5316 0.752
5317 0.777
5318 0.752
5319 0.76
5320 0.738
5321 0.739
5322 0.757
5323 0.757
5324 0.746
5325 0.753
5326 0.746
5327 0.769
5328 0.752
5329 0.747
5330 0.748
5331 0.745
5332 0.769
5333 0.756
5334 0.743
5335 0.763
5336 0.749
5337 0.769
5338 0.757
5339 0.759
5340 0.76
5341 0.722
5342 0.752
5343 0.738
5344 0.753
5345 0.746
5346 0.763
5347 0.707
5348 0.764
5349 0.744
5350 0.753
5351 0.745
5352 0.767
5353 0.766
5354 0.778
5355 0.756
5356 0.736
5357 0.723
5358 0.755
5359 0.752
5360 0.763
5361 0.747
5362 0.759
5363 0.741
5364 0.743
5365 0.764
5366 0.768
5367 0.775
5368 0.757
5369 0.755
5370 0.751
5371 0.729
5372 0.756
5373 0.736
5374 0.773
5375 0.75
5376 0.716
5377 0.766
5378 0.772
5379 0.736
5380 0.731
5381 0.745
5382 0.737
5383 0.758
5384 0.756
5385 0.714
5386 0.756
5387 0.743
5388 0.753
5389 0.761
5390 0.744
5391 0.754
5392 0.759
5393 0.748
5394 0.749
5395 0.758
5396 0.755
5397 0.759
5398 0.768
5399 0.743
5400 0.758
5401 0.726
5402 0.753
5403 0.744
5404 0.769
5405 0.745
5406 0.745
5407 0.756
5408 0.749
5409 0.766
5410 0.755
5411 0.759
5412 0.77
5413 0.75
5414 0.759
5415 0.756
5416 0.741
5417 0.77
5418 0.753
5419 0.745
5420 0.751
5421 0.749
5422 0.765
5423 0.762
5424 0.772
5425 0.752
5426 0.757
5427 0.773
5428 0.761
5429 0.768
5430 0.739
5431 0.758
5432 0.77
5433 0.727
5434 0.764
5435 0.782
5436 0.752
5437 0.763
5438 0.745
5439 0.775
5440 0.764
5441 0.75
5442 0.751
5443 0.734
5444 0.78
5445 0.761
5446 0.763
5447 0.769
5448 0.756
5449 0.752
5450 0.755
5451 0.751
5452 0.77
5453 0.761
5454 0.757
5455 0.755
5456 0.763
5457 0.771
5458 0.745
5459 0.749
5460 0.765
5461 0.747
5462 0.741
5463 0.773
5464 0.771
5465 0.754
5466 0.75
5467 0.743
5468 0.753
5469 0.755
5470 0.759
5471 0.741
5472 0.741
5473 0.77
5474 0.743
5475 0.741
5476 0.74
5477 0.759
5478 0.753
5479 0.77
5480 0.78
5481 0.747
5482 0.757
5483 0.742
5484 0.751
5485 0.777
5486 0.759
5487 0.763
5488 0.759
5489 0.721
5490 0.768
5491 0.763
5492 0.777
5493 0.767
5494 0.783
5495 0.778
5496 0.755
5497 0.758
5498 0.756
5499 0.775
5500 0.752
5501 0.777
5502 0.772
5503 0.783
5504 0.754
5505 0.782
5506 0.764
5507 0.746
5508 0.762
5509 0.758
5510 0.78
5511 0.758
5512 0.737
5513 0.77
5514 0.744
5515 0.74
5516 0.727
5517 0.745
5518 0.741
5519 0.764
5520 0.765
5521 0.768
5522 0.765
5523 0.753
5524 0.777
5525 0.755
5526 0.769
5527 0.771
5528 0.737
5529 0.749
5530 0.769
5531 0.766
5532 0.75
5533 0.747
5534 0.775
5535 0.757
5536 0.743
5537 0.763
5538 0.763
5539 0.77
5540 0.756
5541 0.75
5542 0.767
5543 0.756
5544 0.769
5545 0.741
5546 0.742
5547 0.772
5548 0.768
5549 0.75
5550 0.757
5551 0.761
5552 0.749
5553 0.745
5554 0.757
5555 0.763
5556 0.768
5557 0.755
5558 0.75
5559 0.798
5560 0.759
5561 0.764
5562 0.759
5563 0.734
5564 0.764
5565 0.742
5566 0.76
5567 0.753
5568 0.769
5569 0.747
5570 0.757
5571 0.744
5572 0.736
5573 0.744
5574 0.764
5575 0.777
5576 0.76
5577 0.759
5578 0.772
5579 0.774
5580 0.773
5581 0.747
5582 0.778
5583 0.765
5584 0.741
5585 0.742
5586 0.763
5587 0.759
5588 0.74
5589 0.747
5590 0.734
5591 0.748
5592 0.755
5593 0.755
5594 0.751
5595 0.763
5596 0.779
5597 0.748
5598 0.757
5599 0.752
5600 0.768
5601 0.794
5602 0.759
5603 0.766
5604 0.778
5605 0.759
5606 0.747
5607 0.756
5608 0.748
5609 0.774
5610 0.753
5611 0.734
5612 0.779
5613 0.751
5614 0.767
5615 0.755
5616 0.768
5617 0.73
5618 0.788
5619 0.752
5620 0.759
5621 0.771
5622 0.753
5623 0.759
5624 0.76
5625 0.755
5626 0.72
5627 0.74
5628 0.761
5629 0.757
5630 0.76
5631 0.744
5632 0.752
5633 0.74
5634 0.759
5635 0.784
5636 0.767
5637 0.763
5638 0.766
5639 0.761
5640 0.756
5641 0.787
5642 0.768
5643 0.755
5644 0.759
5645 0.745
5646 0.75
5647 0.75
5648 0.77
5649 0.76
5650 0.77
5651 0.767
5652 0.768
5653 0.746
5654 0.755
5655 0.762
5656 0.753
5657 0.76
5658 0.762
5659 0.77
5660 0.758
5661 0.751
5662 0.779
5663 0.735
5664 0.761
5665 0.781
5666 0.759
5667 0.75
5668 0.77
5669 0.728
5670 0.762
5671 0.735
5672 0.749
5673 0.77
5674 0.775
5675 0.778
5676 0.76
5677 0.776
5678 0.76
5679 0.763
5680 0.773
5681 0.767
5682 0.744
5683 0.743
5684 0.783
5685 0.763
5686 0.76
5687 0.762
5688 0.76
5689 0.78
5690 0.738
5691 0.77
5692 0.762
5693 0.754
5694 0.773
5695 0.747
5696 0.761
5697 0.743
5698 0.753
5699 0.774
5700 0.752
5701 0.752
5702 0.751
5703 0.759
5704 0.787
5705 0.75
5706 0.755
5707 0.778
5708 0.723
5709 0.731
5710 0.765
5711 0.747
5712 0.751
5713 0.745
5714 0.743
5715 0.761
5716 0.75
5717 0.755
5718 0.767
5719 0.769
5720 0.759
5721 0.735
5722 0.768
5723 0.758
5724 0.761
5725 0.746
5726 0.75
5727 0.755
5728 0.759
5729 0.755
5730 0.747
5731 0.751
5732 0.762
5733 0.749
5734 0.774
5735 0.744
5736 0.754
5737 0.769
5738 0.762
5739 0.763
5740 0.756
5741 0.743
5742 0.775
5743 0.726
5744 0.754
5745 0.764
5746 0.764
5747 0.748
5748 0.777
5749 0.764
5750 0.729
5751 0.754
5752 0.757
5753 0.743
5754 0.743
5755 0.741
5756 0.735
5757 0.748
5758 0.768
5759 0.748
5760 0.778
5761 0.776
5762 0.76
5763 0.749
5764 0.723
5765 0.736
5766 0.771
5767 0.776
5768 0.745
5769 0.741
5770 0.765
5771 0.76
5772 0.783
5773 0.79
5774 0.744
5775 0.749
5776 0.755
5777 0.776
5778 0.769
5779 0.766
5780 0.75
5781 0.754
5782 0.748
5783 0.779
5784 0.762
5785 0.777
5786 0.776
5787 0.756
5788 0.768
5789 0.745
5790 0.765
5791 0.753
5792 0.755
5793 0.779
5794 0.751
5795 0.769
5796 0.775
5797 0.753
5798 0.75
5799 0.756
5800 0.779
5801 0.749
5802 0.76
5803 0.774
5804 0.762
5805 0.738
5806 0.756
5807 0.752
5808 0.762
5809 0.762
5810 0.758
5811 0.737
5812 0.781
5813 0.752
5814 0.749
5815 0.762
5816 0.777
5817 0.768
5818 0.759
5819 0.776
5820 0.756
5821 0.757
5822 0.759
5823 0.773
5824 0.73
5825 0.761
5826 0.752
5827 0.774
5828 0.753
5829 0.777
5830 0.764
5831 0.78
5832 0.776
5833 0.748
5834 0.765
5835 0.764
5836 0.764
5837 0.778
5838 0.789
5839 0.754
5840 0.76
5841 0.758
5842 0.768
5843 0.742
5844 0.76
5845 0.764
5846 0.755
5847 0.74
5848 0.791
5849 0.777
5850 0.743
5851 0.755
5852 0.768
5853 0.808
5854 0.75
5855 0.787
5856 0.752
5857 0.763
5858 0.77
5859 0.757
5860 0.777
5861 0.762
5862 0.749
5863 0.754
5864 0.736
5865 0.753
5866 0.758
5867 0.768
5868 0.756
5869 0.763
5870 0.755
5871 0.761
5872 0.774
5873 0.758
5874 0.759
5875 0.773
5876 0.752
5877 0.787
5878 0.748
5879 0.772
5880 0.758
5881 0.75
5882 0.756
5883 0.766
5884 0.763
5885 0.769
5886 0.754
5887 0.766
5888 0.781
5889 0.753
5890 0.743
5891 0.76
5892 0.784
5893 0.768
5894 0.768
5895 0.747
5896 0.768
5897 0.748
5898 0.768
5899 0.737
5900 0.732
5901 0.775
5902 0.781
5903 0.761
5904 0.743
5905 0.743
5906 0.746
5907 0.771
5908 0.785
5909 0.77
5910 0.756
5911 0.771
5912 0.768
5913 0.762
5914 0.759
5915 0.758
5916 0.741
5917 0.757
5918 0.75
5919 0.761
5920 0.781
5921 0.749
5922 0.761
5923 0.744
5924 0.762
5925 0.762
5926 0.784
5927 0.752
5928 0.749
5929 0.777
5930 0.761
5931 0.75
5932 0.753
5933 0.747
5934 0.766
5935 0.76
5936 0.761
5937 0.745
5938 0.757
5939 0.782
5940 0.76
5941 0.756
5942 0.746
5943 0.751
5944 0.754
5945 0.775
5946 0.784
5947 0.766
5948 0.753
5949 0.753
5950 0.752
5951 0.734
5952 0.762
5953 0.775
5954 0.76
5955 0.743
5956 0.764
5957 0.754
5958 0.746
5959 0.761
5960 0.747
5961 0.759
5962 0.747
5963 0.751
5964 0.749
5965 0.741
5966 0.749
5967 0.766
5968 0.761
5969 0.736
5970 0.77
5971 0.76
5972 0.746
5973 0.76
5974 0.74
5975 0.748
5976 0.755
5977 0.765
5978 0.754
5979 0.75
5980 0.75
5981 0.747
5982 0.773
5983 0.743
5984 0.766
5985 0.766
5986 0.77
5987 0.742
5988 0.767
5989 0.752
5990 0.778
5991 0.763
5992 0.765
5993 0.76
5994 0.757
5995 0.76
5996 0.767
5997 0.763
5998 0.752
5999 0.757
6000 0.767
6001 0.76
6002 0.751
6003 0.749
6004 0.747
6005 0.763
6006 0.744
6007 0.754
6008 0.781
6009 0.778
6010 0.771
6011 0.768
6012 0.77
6013 0.77
6014 0.783
6015 0.765
6016 0.774
6017 0.766
6018 0.752
6019 0.732
6020 0.774
6021 0.778
6022 0.762
6023 0.754
6024 0.774
6025 0.76
6026 0.762
6027 0.779
6028 0.752
6029 0.765
6030 0.79
6031 0.749
6032 0.775
6033 0.752
6034 0.788
6035 0.751
6036 0.762
6037 0.765
6038 0.772
6039 0.755
6040 0.761
6041 0.743
6042 0.756
6043 0.75
6044 0.769
6045 0.772
6046 0.764
6047 0.75
6048 0.775
6049 0.745
6050 0.745
6051 0.761
6052 0.771
6053 0.763
6054 0.761
6055 0.777
6056 0.754
6057 0.773
6058 0.759
6059 0.733
6060 0.769
6061 0.767
6062 0.758
6063 0.776
6064 0.765
6065 0.776
6066 0.742
6067 0.772
6068 0.739
6069 0.754
6070 0.769
6071 0.789
6072 0.766
6073 0.739
6074 0.777
6075 0.777
6076 0.746
6077 0.75
6078 0.744
6079 0.757
6080 0.769
6081 0.741
6082 0.789
6083 0.785
6084 0.754
6085 0.779
6086 0.777
6087 0.781
6088 0.773
6089 0.778
6090 0.752
6091 0.744
6092 0.784
6093 0.772
6094 0.767
6095 0.774
6096 0.744
6097 0.786
6098 0.765
6099 0.77
6100 0.781
6101 0.745
6102 0.773
6103 0.772
6104 0.76
6105 0.763
6106 0.761
6107 0.766
6108 0.748
6109 0.758
6110 0.757
6111 0.736
6112 0.774
6113 0.744
6114 0.761
6115 0.74
6116 0.754
6117 0.746
6118 0.751
6119 0.773
6120 0.734
6121 0.776
6122 0.765
6123 0.769
6124 0.766
6125 0.758
6126 0.756
6127 0.768
6128 0.742
6129 0.763
6130 0.764
6131 0.75
6132 0.76
6133 0.752
6134 0.763
6135 0.753
6136 0.747
6137 0.767
6138 0.773
6139 0.752
6140 0.763
6141 0.746
6142 0.758
6143 0.736
6144 0.781
6145 0.766
6146 0.749
6147 0.771
6148 0.748
6149 0.757
6150 0.766
6151 0.746
6152 0.743
6153 0.78
6154 0.735
6155 0.768
6156 0.761
6157 0.761
6158 0.746
6159 0.761
6160 0.774
6161 0.766
6162 0.747
6163 0.74
6164 0.772
6165 0.768
6166 0.754
6167 0.768
6168 0.765
6169 0.738
6170 0.779
6171 0.751
6172 0.745
6173 0.758
6174 0.748
6175 0.748
6176 0.779
6177 0.773
6178 0.764
6179 0.774
6180 0.765
6181 0.761
6182 0.755
6183 0.785
6184 0.753
6185 0.769
6186 0.766
6187 0.76
6188 0.774
6189 0.78
6190 0.758
6191 0.778
6192 0.766
6193 0.788
6194 0.758
6195 0.753
6196 0.776
6197 0.732
6198 0.767
6199 0.752
6200 0.746
6201 0.763
6202 0.756
6203 0.751
6204 0.757
6205 0.771
6206 0.742
6207 0.745
6208 0.741
6209 0.762
6210 0.773
6211 0.796
6212 0.732
6213 0.754
6214 0.76
6215 0.775
6216 0.774
6217 0.764
6218 0.767
6219 0.772
6220 0.744
6221 0.76
6222 0.754
6223 0.763
6224 0.75
6225 0.769
6226 0.767
6227 0.768
6228 0.783
6229 0.774
6230 0.749
6231 0.738
6232 0.761
6233 0.761
6234 0.765
6235 0.763
6236 0.764
6237 0.768
6238 0.772
6239 0.757
6240 0.755
6241 0.764
6242 0.761
6243 0.741
6244 0.748
6245 0.746
6246 0.756
6247 0.773
6248 0.747
6249 0.753
6250 0.758
6251 0.762
6252 0.748
6253 0.781
6254 0.731
6255 0.765
6256 0.743
6257 0.762
6258 0.742
6259 0.762
6260 0.767
6261 0.762
6262 0.759
6263 0.76
6264 0.769
6265 0.754
6266 0.766
6267 0.745
6268 0.793
6269 0.763
6270 0.787
6271 0.78
6272 0.763
6273 0.75
6274 0.76
6275 0.756
6276 0.749
6277 0.733
6278 0.776
6279 0.733
6280 0.779
6281 0.764
6282 0.78
6283 0.765
6284 0.761
6285 0.751
6286 0.771
6287 0.767
6288 0.776
6289 0.778
6290 0.759
6291 0.741
6292 0.777
6293 0.764
6294 0.777
6295 0.753
6296 0.765
6297 0.758
6298 0.759
6299 0.774
6300 0.738
6301 0.78
6302 0.745
6303 0.767
6304 0.766
6305 0.766
6306 0.743
6307 0.792
6308 0.769
6309 0.772
6310 0.786
6311 0.747
6312 0.755
6313 0.759
6314 0.748
6315 0.762
6316 0.784
6317 0.756
6318 0.757
6319 0.758
6320 0.762
6321 0.774
6322 0.746
6323 0.765
6324 0.754
6325 0.766
6326 0.757
6327 0.77
6328 0.768
6329 0.739
6330 0.772
6331 0.75
6332 0.736
6333 0.749
6334 0.751
6335 0.76
6336 0.772
6337 0.747
6338 0.752
6339 0.773
6340 0.759
6341 0.775
6342 0.752
6343 0.768
6344 0.736
6345 0.758
6346 0.746
6347 0.773
6348 0.768
6349 0.754
6350 0.778
6351 0.782
6352 0.765
6353 0.755
6354 0.787
6355 0.78
6356 0.768
6357 0.776
6358 0.752
6359 0.768
6360 0.768
6361 0.753
6362 0.768
6363 0.771
6364 0.746
6365 0.765
6366 0.772
6367 0.772
6368 0.761
6369 0.787
6370 0.756
6371 0.763
6372 0.751
6373 0.789
6374 0.793
6375 0.741
6376 0.789
6377 0.742
6378 0.791
6379 0.784
6380 0.785
6381 0.766
6382 0.759
6383 0.764
6384 0.763
6385 0.76
6386 0.774
6387 0.798
6388 0.773
6389 0.777
6390 0.76
6391 0.758
6392 0.768
6393 0.762
6394 0.769
6395 0.76
6396 0.767
6397 0.774
6398 0.75
6399 0.767
6400 0.776
6401 0.744
6402 0.764
6403 0.78
6404 0.775
6405 0.754
6406 0.764
6407 0.765
6408 0.765
6409 0.753
6410 0.768
6411 0.757
6412 0.776
6413 0.758
6414 0.752
6415 0.769
6416 0.773
6417 0.763
6418 0.791
6419 0.789
6420 0.755
6421 0.794
6422 0.74
6423 0.781
6424 0.761
6425 0.759
6426 0.754
6427 0.726
6428 0.761
6429 0.79
6430 0.762
6431 0.777
6432 0.761
6433 0.743
6434 0.778
6435 0.756
6436 0.75
6437 0.755
6438 0.743
6439 0.754
6440 0.761
6441 0.742
6442 0.772
6443 0.768
6444 0.756
6445 0.778
6446 0.777
6447 0.778
6448 0.762
6449 0.748
6450 0.751
6451 0.769
6452 0.757
6453 0.72
6454 0.747
6455 0.765
6456 0.748
6457 0.764
6458 0.773
6459 0.76
6460 0.763
6461 0.753
6462 0.743
6463 0.738
6464 0.776
6465 0.773
6466 0.768
6467 0.726
6468 0.769
6469 0.756
6470 0.76
6471 0.786
6472 0.759
6473 0.772
6474 0.76
6475 0.776
6476 0.762
6477 0.757
6478 0.752
6479 0.771
6480 0.766
6481 0.755
6482 0.765
6483 0.756
6484 0.763
6485 0.77
6486 0.765
6487 0.745
6488 0.759
6489 0.784
6490 0.765
6491 0.761
6492 0.747
6493 0.774
6494 0.758
6495 0.749
6496 0.753
6497 0.771
6498 0.771
6499 0.759
6500 0.767
6501 0.768
6502 0.763
6503 0.772
6504 0.758
6505 0.759
6506 0.762
6507 0.758
6508 0.777
6509 0.788
6510 0.765
6511 0.763
6512 0.781
6513 0.757
6514 0.768
6515 0.747
6516 0.76
6517 0.762
6518 0.792
6519 0.748
6520 0.757
6521 0.77
6522 0.784
6523 0.772
6524 0.777
6525 0.771
6526 0.756
6527 0.781
6528 0.749
6529 0.77
6530 0.773
6531 0.747
6532 0.745
6533 0.762
6534 0.78
6535 0.787
6536 0.792
6537 0.765
6538 0.751
6539 0.787
6540 0.777
6541 0.776
6542 0.767
6543 0.762
6544 0.769
6545 0.762
6546 0.775
6547 0.74
6548 0.78
6549 0.763
6550 0.751
6551 0.767
6552 0.754
6553 0.774
6554 0.761
6555 0.774
6556 0.786
6557 0.773
6558 0.756
6559 0.769
6560 0.755
6561 0.735
6562 0.78
6563 0.761
6564 0.776
6565 0.755
6566 0.76
6567 0.794
6568 0.775
6569 0.773
6570 0.769
6571 0.779
6572 0.751
6573 0.79
6574 0.742
6575 0.767
6576 0.793
6577 0.765
6578 0.739
6579 0.769
6580 0.796
6581 0.741
6582 0.761
6583 0.783
6584 0.764
6585 0.764
6586 0.767
6587 0.759
6588 0.764
6589 0.756
6590 0.752
6591 0.749
6592 0.775
6593 0.764
6594 0.768
6595 0.767
6596 0.749
6597 0.763
6598 0.769
6599 0.783
6600 0.793
6601 0.753
6602 0.76
6603 0.758
6604 0.762
6605 0.751
6606 0.756
6607 0.761
6608 0.773
6609 0.772
6610 0.79
6611 0.79
6612 0.762
6613 0.771
6614 0.78
6615 0.748
6616 0.733
6617 0.759
6618 0.775
6619 0.773
6620 0.791
6621 0.759
6622 0.785
6623 0.758
6624 0.766
6625 0.784
6626 0.748
6627 0.781
6628 0.776
6629 0.764
6630 0.752
6631 0.77
6632 0.755
6633 0.75
6634 0.778
6635 0.75
6636 0.756
6637 0.762
6638 0.782
6639 0.754
6640 0.775
6641 0.771
6642 0.76
6643 0.766
6644 0.768
6645 0.749
6646 0.732
6647 0.775
6648 0.753
6649 0.776
6650 0.772
6651 0.769
6652 0.765
6653 0.788
6654 0.779
6655 0.77
6656 0.783
6657 0.772
6658 0.756
6659 0.765
6660 0.767
6661 0.762
6662 0.768
6663 0.742
6664 0.776
6665 0.742
6666 0.767
6667 0.77
6668 0.749
6669 0.741
6670 0.749
6671 0.745
6672 0.768
6673 0.794
6674 0.778
6675 0.755
6676 0.787
6677 0.747
6678 0.773
6679 0.742
6680 0.753
6681 0.769
6682 0.755
6683 0.766
6684 0.792
6685 0.773
6686 0.756
6687 0.796
6688 0.751
6689 0.762
6690 0.757
6691 0.763
6692 0.774
6693 0.785
6694 0.764
6695 0.74
6696 0.78
6697 0.738
6698 0.763
6699 0.754
6700 0.757
6701 0.772
6702 0.767
6703 0.784
6704 0.764
6705 0.75
6706 0.783
6707 0.783
6708 0.744
6709 0.767
6710 0.77
6711 0.771
6712 0.745
6713 0.76
6714 0.782
6715 0.782
6716 0.757
6717 0.771
6718 0.788
6719 0.763
6720 0.768
6721 0.757
6722 0.776
6723 0.777
6724 0.767
6725 0.758
6726 0.778
6727 0.774
6728 0.766
6729 0.76
6730 0.78
6731 0.761
6732 0.766
6733 0.771
6734 0.767
6735 0.763
6736 0.759
6737 0.742
6738 0.762
6739 0.769
6740 0.768
6741 0.775
6742 0.8
6743 0.78
6744 0.75
6745 0.736
6746 0.754
6747 0.74
6748 0.766
6749 0.767
6750 0.771
6751 0.748
6752 0.752
6753 0.743
6754 0.749
6755 0.764
6756 0.755
6757 0.779
6758 0.773
6759 0.783
6760 0.788
6761 0.783
6762 0.767
6763 0.753
6764 0.772
6765 0.728
6766 0.775
6767 0.763
6768 0.768
6769 0.775
6770 0.771
6771 0.783
6772 0.754
6773 0.772
6774 0.771
6775 0.75
6776 0.77
6777 0.74
6778 0.744
6779 0.762
6780 0.787
6781 0.784
6782 0.782
6783 0.748
6784 0.763
6785 0.77
6786 0.776
6787 0.774
6788 0.782
6789 0.781
6790 0.772
6791 0.763
6792 0.763
6793 0.762
6794 0.768
6795 0.771
6796 0.785
6797 0.773
6798 0.785
6799 0.778
6800 0.774
6801 0.776
6802 0.745
6803 0.774
6804 0.751
6805 0.776
6806 0.755
6807 0.73
6808 0.768
6809 0.78
6810 0.768
6811 0.768
6812 0.746
6813 0.758
6814 0.771
6815 0.752
6816 0.755
6817 0.764
6818 0.747
6819 0.758
6820 0.762
6821 0.747
6822 0.761
6823 0.758
6824 0.775
6825 0.756
6826 0.77
6827 0.748
6828 0.739
6829 0.771
6830 0.764
6831 0.774
6832 0.763
6833 0.776
6834 0.745
6835 0.77
6836 0.746
6837 0.764
6838 0.765
6839 0.778
6840 0.779
6841 0.778
6842 0.773
6843 0.752
6844 0.774
6845 0.742
6846 0.769
6847 0.768
6848 0.781
6849 0.764
6850 0.775
6851 0.782
6852 0.776
6853 0.761
6854 0.745
6855 0.77
6856 0.761
6857 0.764
6858 0.797
6859 0.786
6860 0.769
6861 0.776
6862 0.728
6863 0.733
6864 0.785
6865 0.778
6866 0.735
6867 0.784
6868 0.746
6869 0.765
6870 0.78
6871 0.775
6872 0.774
6873 0.762
6874 0.775
6875 0.761
6876 0.764
6877 0.765
6878 0.775
6879 0.754
6880 0.768
6881 0.75
6882 0.782
6883 0.75
6884 0.762
6885 0.76
6886 0.761
6887 0.772
6888 0.737
6889 0.757
6890 0.774
6891 0.752
6892 0.76
6893 0.789
6894 0.749
6895 0.757
6896 0.741
6897 0.79
6898 0.768
6899 0.785
6900 0.76
6901 0.778
6902 0.759
6903 0.771
6904 0.761
6905 0.776
6906 0.755
6907 0.756
6908 0.758
6909 0.751
6910 0.771
6911 0.763
6912 0.752
6913 0.752
6914 0.727
6915 0.778
6916 0.769
6917 0.765
6918 0.754
6919 0.749
6920 0.773
6921 0.766
6922 0.78
6923 0.771
6924 0.767
6925 0.77
6926 0.766
6927 0.797
6928 0.764
6929 0.762
6930 0.771
6931 0.765
6932 0.77
6933 0.768
6934 0.717
6935 0.768
6936 0.752
6937 0.755
6938 0.781
6939 0.777
6940 0.74
6941 0.797
6942 0.76
6943 0.751
6944 0.774
6945 0.789
6946 0.763
6947 0.784
6948 0.736
6949 0.748
6950 0.775
6951 0.767
6952 0.772
6953 0.787
6954 0.785
6955 0.76
6956 0.763
6957 0.771
6958 0.786
6959 0.771
6960 0.786
6961 0.765
6962 0.76
6963 0.764
6964 0.781
6965 0.773
6966 0.756
6967 0.783
6968 0.759
6969 0.77
6970 0.744
6971 0.764
6972 0.761
6973 0.762
6974 0.763
6975 0.768
6976 0.789
6977 0.756
6978 0.746
6979 0.761
6980 0.77
6981 0.761
6982 0.744
6983 0.742
6984 0.771
6985 0.766
6986 0.792
6987 0.772
6988 0.775
6989 0.787
6990 0.773
6991 0.804
6992 0.753
6993 0.78
6994 0.78
6995 0.771
6996 0.777
6997 0.774
6998 0.776
6999 0.771
7000 0.744
7001 0.773
7002 0.767
7003 0.751
7004 0.774
7005 0.784
7006 0.794
7007 0.776
7008 0.783
7009 0.769
7010 0.766
7011 0.778
7012 0.763
7013 0.785
7014 0.788
7015 0.775
7016 0.784
7017 0.774
7018 0.796
7019 0.774
7020 0.786
7021 0.773
7022 0.775
7023 0.757
7024 0.764
7025 0.771
7026 0.762
7027 0.765
7028 0.761
7029 0.755
7030 0.774
7031 0.761
7032 0.757
7033 0.77
7034 0.781
7035 0.794
7036 0.76
7037 0.77
7038 0.747
7039 0.735
7040 0.757
7041 0.773
7042 0.785
7043 0.775
7044 0.779
7045 0.777
7046 0.756
7047 0.746
7048 0.767
7049 0.744
7050 0.792
7051 0.795
7052 0.776
7053 0.752
7054 0.755
7055 0.763
7056 0.77
7057 0.766
7058 0.746
7059 0.78
7060 0.765
7061 0.757
7062 0.767
7063 0.767
7064 0.754
7065 0.753
7066 0.755
7067 0.784
7068 0.759
7069 0.768
7070 0.777
7071 0.763
7072 0.751
7073 0.798
7074 0.775
7075 0.759
7076 0.758
7077 0.772
7078 0.763
7079 0.746
7080 0.766
7081 0.779
7082 0.762
7083 0.732
7084 0.761
7085 0.771
7086 0.777
7087 0.797
7088 0.752
7089 0.742
7090 0.768
7091 0.775
7092 0.773
7093 0.773
7094 0.761
7095 0.766
7096 0.754
7097 0.779
7098 0.772
7099 0.781
7100 0.777
7101 0.751
7102 0.783
7103 0.772
7104 0.762
7105 0.784
7106 0.782
7107 0.769
7108 0.767
7109 0.793
7110 0.773
7111 0.787
7112 0.739
7113 0.737
7114 0.777
7115 0.775
7116 0.78
7117 0.755
7118 0.777
7119 0.804
7120 0.762
7121 0.793
7122 0.76
7123 0.764
7124 0.762
7125 0.772
7126 0.75
7127 0.767
7128 0.777
7129 0.752
7130 0.745
7131 0.775
7132 0.781
7133 0.78
7134 0.773
7135 0.76
7136 0.779
7137 0.763
7138 0.782
7139 0.779
7140 0.768
7141 0.775
7142 0.779
7143 0.76
7144 0.79
7145 0.784
7146 0.77
7147 0.76
7148 0.776
7149 0.761
7150 0.754
7151 0.765
7152 0.726
7153 0.761
7154 0.75
7155 0.76
7156 0.788
7157 0.77
7158 0.772
7159 0.787
7160 0.761
7161 0.769
7162 0.779
7163 0.754
7164 0.761
7165 0.767
7166 0.762
7167 0.749
7168 0.77
7169 0.781
7170 0.764
7171 0.758
7172 0.759
7173 0.749
7174 0.763
7175 0.774
7176 0.771
7177 0.789
7178 0.78
7179 0.752
7180 0.761
7181 0.763
7182 0.755
7183 0.774
7184 0.768
7185 0.799
7186 0.763
7187 0.765
7188 0.789
7189 0.757
7190 0.763
7191 0.791
7192 0.769
7193 0.743
7194 0.764
7195 0.788
7196 0.779
7197 0.769
7198 0.765
7199 0.782
7200 0.776
7201 0.743
7202 0.785
7203 0.785
7204 0.762
7205 0.755
7206 0.787
7207 0.745
7208 0.776
7209 0.746
7210 0.774
7211 0.779
7212 0.75
7213 0.765
7214 0.768
7215 0.764
7216 0.782
7217 0.78
7218 0.788
7219 0.762
7220 0.786
7221 0.783
7222 0.77
7223 0.77
7224 0.754
7225 0.792
7226 0.779
7227 0.761
7228 0.785
7229 0.77
7230 0.757
7231 0.78
7232 0.776
7233 0.778
7234 0.77
7235 0.753
7236 0.781
7237 0.752
7238 0.763
7239 0.768
7240 0.787
7241 0.781
7242 0.768
7243 0.763
7244 0.764
7245 0.767
7246 0.778
7247 0.763
7248 0.782
7249 0.759
7250 0.769
7251 0.778
7252 0.773
7253 0.763
7254 0.773
7255 0.769
7256 0.746
7257 0.767
7258 0.795
7259 0.778
7260 0.76
7261 0.759
7262 0.764
7263 0.784
7264 0.779
7265 0.743
7266 0.777
7267 0.772
7268 0.742
7269 0.759
7270 0.765
7271 0.749
7272 0.743
7273 0.749
7274 0.793
7275 0.779
7276 0.784
7277 0.773
7278 0.756
7279 0.75
7280 0.768
7281 0.764
7282 0.76
7283 0.75
7284 0.766
7285 0.801
7286 0.753
7287 0.791
7288 0.765
7289 0.761
7290 0.781
7291 0.783
7292 0.756
7293 0.75
7294 0.748
7295 0.765
7296 0.754
7297 0.772
7298 0.776
7299 0.791
7300 0.754
7301 0.764
7302 0.786
7303 0.77
7304 0.779
7305 0.761
7306 0.764
7307 0.753
7308 0.765
7309 0.748
7310 0.759
7311 0.736
7312 0.751
7313 0.76
7314 0.779
7315 0.741
7316 0.778
7317 0.765
7318 0.771
7319 0.78
7320 0.781
7321 0.764
7322 0.775
7323 0.77
7324 0.768
7325 0.756
7326 0.78
7327 0.782
7328 0.766
7329 0.752
7330 0.767
7331 0.781
7332 0.779
7333 0.788
7334 0.752
7335 0.782
7336 0.759
7337 0.756
7338 0.767
7339 0.777
7340 0.779
7341 0.771
7342 0.757
7343 0.77
7344 0.769
7345 0.769
7346 0.775
7347 0.763
7348 0.771
7349 0.785
7350 0.776
7351 0.756
7352 0.782
7353 0.786
7354 0.761
7355 0.752
7356 0.763
7357 0.76
7358 0.787
7359 0.772
7360 0.787
7361 0.755
7362 0.783
7363 0.777
7364 0.763
7365 0.776
7366 0.752
7367 0.769
7368 0.8
7369 0.742
7370 0.775
7371 0.757
7372 0.769
7373 0.749
7374 0.758
7375 0.752
7376 0.758
7377 0.772
7378 0.765
7379 0.781
7380 0.763
7381 0.782
7382 0.798
7383 0.781
7384 0.781
7385 0.771
7386 0.76
7387 0.788
7388 0.763
7389 0.776
7390 0.794
7391 0.782
7392 0.768
7393 0.777
7394 0.772
7395 0.75
7396 0.763
7397 0.778
7398 0.78
7399 0.759
7400 0.773
7401 0.79
7402 0.774
7403 0.77
7404 0.777
7405 0.756
7406 0.776
7407 0.77
7408 0.763
7409 0.779
7410 0.785
7411 0.769
7412 0.768
7413 0.772
7414 0.767
7415 0.77
7416 0.779
7417 0.754
7418 0.793
7419 0.759
7420 0.775
7421 0.779
7422 0.754
7423 0.77
7424 0.759
7425 0.764
7426 0.767
7427 0.793
7428 0.776
7429 0.757
7430 0.77
7431 0.774
7432 0.772
7433 0.757
7434 0.774
7435 0.788
7436 0.766
7437 0.743
7438 0.761
7439 0.775
7440 0.804
7441 0.763
7442 0.747
7443 0.751
7444 0.769
7445 0.767
7446 0.768
7447 0.766
7448 0.753
7449 0.778
7450 0.786
7451 0.757
7452 0.758
7453 0.756
7454 0.783
7455 0.773
7456 0.747
7457 0.773
7458 0.758
7459 0.764
7460 0.767
7461 0.773
7462 0.772
7463 0.737
7464 0.778
7465 0.743
7466 0.766
7467 0.761
7468 0.76
7469 0.756
7470 0.771
7471 0.772
7472 0.781
7473 0.746
7474 0.755
7475 0.758
7476 0.765
7477 0.774
7478 0.758
7479 0.771
7480 0.797
7481 0.785
7482 0.778
7483 0.795
7484 0.779
7485 0.785
7486 0.784
7487 0.785
7488 0.781
7489 0.759
7490 0.772
7491 0.777
7492 0.775
7493 0.777
7494 0.756
7495 0.765
7496 0.765
7497 0.787
7498 0.77
7499 0.772
7500 0.757
7501 0.752
7502 0.755
7503 0.768
7504 0.765
7505 0.756
7506 0.774
7507 0.771
7508 0.749
7509 0.777
7510 0.756
7511 0.755
7512 0.782
7513 0.775
7514 0.772
7515 0.768
7516 0.761
7517 0.743
7518 0.773
7519 0.764
7520 0.763
7521 0.77
7522 0.77
7523 0.767
7524 0.784
7525 0.771
7526 0.767
7527 0.775
7528 0.756
7529 0.782
7530 0.762
7531 0.776
7532 0.778
7533 0.774
7534 0.774
7535 0.759
7536 0.769
7537 0.747
7538 0.786
7539 0.787
7540 0.786
7541 0.773
7542 0.772
7543 0.762
7544 0.774
7545 0.781
7546 0.755
7547 0.791
7548 0.77
7549 0.772
7550 0.78
7551 0.753
7552 0.769
7553 0.782
7554 0.763
7555 0.786
7556 0.772
7557 0.772
7558 0.777
7559 0.758
7560 0.775
7561 0.752
7562 0.774
7563 0.776
7564 0.803
7565 0.78
7566 0.766
7567 0.765
7568 0.791
7569 0.781
7570 0.759
7571 0.782
7572 0.767
7573 0.766
7574 0.772
7575 0.766
7576 0.768
7577 0.774
7578 0.785
7579 0.771
7580 0.774
7581 0.775
7582 0.771
7583 0.751
7584 0.761
7585 0.764
7586 0.774
7587 0.764
7588 0.776
7589 0.773
7590 0.783
7591 0.77
7592 0.794
7593 0.771
7594 0.774
7595 0.765
7596 0.769
7597 0.782
7598 0.738
7599 0.787
7600 0.768
7601 0.749
7602 0.781
7603 0.764
7604 0.775
7605 0.773
7606 0.766
7607 0.77
7608 0.768
7609 0.76
7610 0.752
7611 0.773
7612 0.784
7613 0.777
7614 0.775
7615 0.785
7616 0.77
7617 0.769
7618 0.775
7619 0.761
7620 0.78
7621 0.764
7622 0.768
7623 0.767
7624 0.764
7625 0.765
7626 0.766
7627 0.776
7628 0.767
7629 0.769
7630 0.764
7631 0.789
7632 0.779
7633 0.751
7634 0.772
7635 0.764
7636 0.771
7637 0.765
7638 0.762
7639 0.751
7640 0.775
7641 0.777
7642 0.749
7643 0.772
7644 0.779
7645 0.771
7646 0.763
7647 0.764
7648 0.795
7649 0.769
7650 0.762
7651 0.755
7652 0.786
7653 0.787
7654 0.771
7655 0.759
7656 0.784
7657 0.792
7658 0.793
7659 0.755
7660 0.771
7661 0.758
7662 0.777
7663 0.778
7664 0.764
7665 0.772
7666 0.778
7667 0.759
7668 0.774
7669 0.758
7670 0.749
7671 0.765
7672 0.802
7673 0.77
7674 0.77
7675 0.777
7676 0.746
7677 0.775
7678 0.776
7679 0.763
7680 0.776
7681 0.799
7682 0.781
7683 0.804
7684 0.787
7685 0.785
7686 0.802
7687 0.767
7688 0.769
7689 0.756
7690 0.778
7691 0.77
7692 0.751
7693 0.78
7694 0.797
7695 0.765
7696 0.771
7697 0.768
7698 0.789
7699 0.776
7700 0.769
7701 0.784
7702 0.754
7703 0.783
7704 0.793
7705 0.771
7706 0.77
7707 0.774
7708 0.763
7709 0.769
7710 0.776
7711 0.761
7712 0.765
7713 0.785
7714 0.779
7715 0.754
7716 0.778
7717 0.746
7718 0.787
7719 0.781
7720 0.796
7721 0.793
7722 0.768
7723 0.758
7724 0.736
7725 0.788
7726 0.785
7727 0.763
7728 0.736
7729 0.755
7730 0.762
7731 0.781
7732 0.78
7733 0.749
7734 0.775
7735 0.779
7736 0.763
7737 0.75
7738 0.757
7739 0.769
7740 0.77
7741 0.777
7742 0.769
7743 0.78
7744 0.771
7745 0.796
7746 0.783
7747 0.79
7748 0.775
7749 0.752
7750 0.772
7751 0.777
7752 0.738
7753 0.761
7754 0.776
7755 0.762
7756 0.766
7757 0.784
7758 0.771
7759 0.749
7760 0.764
7761 0.77
7762 0.779
7763 0.781
7764 0.777
7765 0.754
7766 0.767
7767 0.788
7768 0.746
7769 0.76
7770 0.769
7771 0.774
7772 0.77
7773 0.776
7774 0.777
7775 0.781
7776 0.76
7777 0.771
7778 0.752
7779 0.765
7780 0.772
7781 0.778
7782 0.763
7783 0.768
7784 0.779
7785 0.752
7786 0.763
7787 0.751
7788 0.762
7789 0.76
7790 0.772
7791 0.78
7792 0.754
7793 0.768
7794 0.775
7795 0.756
7796 0.791
7797 0.779
7798 0.793
7799 0.772
7800 0.759
7801 0.76
7802 0.778
7803 0.761
7804 0.754
7805 0.762
7806 0.769
7807 0.777
7808 0.766
7809 0.768
7810 0.781
7811 0.777
7812 0.765
7813 0.787
7814 0.777
7815 0.746
7816 0.778
7817 0.773
7818 0.771
7819 0.77
7820 0.77
7821 0.776
7822 0.769
7823 0.779
7824 0.76
7825 0.773
7826 0.772
7827 0.773
7828 0.776
7829 0.784
7830 0.779
7831 0.778
7832 0.769
7833 0.78
7834 0.763
7835 0.785
7836 0.786
7837 0.78
7838 0.775
7839 0.783
7840 0.762
7841 0.78
7842 0.762
7843 0.75
7844 0.767
7845 0.773
7846 0.773
7847 0.769
7848 0.781
7849 0.763
7850 0.77
7851 0.764
7852 0.759
7853 0.77
7854 0.786
7855 0.772
7856 0.774
7857 0.771
7858 0.763
7859 0.773
7860 0.749
7861 0.773
7862 0.78
7863 0.768
7864 0.791
7865 0.757
7866 0.792
7867 0.807
7868 0.791
7869 0.784
7870 0.772
7871 0.763
7872 0.757
7873 0.752
7874 0.783
7875 0.759
7876 0.764
7877 0.785
7878 0.766
7879 0.775
7880 0.771
7881 0.785
7882 0.767
7883 0.775
7884 0.764
7885 0.791
7886 0.784
7887 0.773
7888 0.766
7889 0.791
7890 0.779
7891 0.782
7892 0.775
7893 0.77
7894 0.77
7895 0.79
7896 0.784
7897 0.788
7898 0.777
7899 0.767
7900 0.766
7901 0.764
7902 0.785
7903 0.761
7904 0.785
7905 0.767
7906 0.79
7907 0.777
7908 0.752
7909 0.789
7910 0.789
7911 0.772
7912 0.781
7913 0.784
7914 0.745
7915 0.787
7916 0.748
7917 0.792
7918 0.792
7919 0.756
7920 0.77
7921 0.767
7922 0.751
7923 0.764
7924 0.777
7925 0.769
7926 0.773
7927 0.781
7928 0.782
7929 0.784
7930 0.76
7931 0.768
7932 0.737
7933 0.761
7934 0.786
7935 0.781
7936 0.757
7937 0.761
7938 0.759
7939 0.774
7940 0.769
7941 0.736
7942 0.783
7943 0.773
7944 0.771
7945 0.768
7946 0.781
7947 0.758
7948 0.779
7949 0.758
7950 0.771
7951 0.784
7952 0.768
7953 0.787
7954 0.749
7955 0.769
7956 0.77
7957 0.758
7958 0.749
7959 0.76
7960 0.767
7961 0.777
7962 0.759
7963 0.781
7964 0.78
7965 0.772
7966 0.79
7967 0.794
7968 0.778
7969 0.778
7970 0.779
7971 0.775
7972 0.787
7973 0.777
7974 0.777
7975 0.771
7976 0.743
7977 0.768
7978 0.778
7979 0.738
7980 0.792
7981 0.768
7982 0.765
7983 0.776
7984 0.78
7985 0.765
7986 0.755
7987 0.782
7988 0.791
7989 0.781
7990 0.761
7991 0.781
7992 0.789
7993 0.796
7994 0.779
7995 0.774
7996 0.771
7997 0.797
7998 0.764
7999 0.792
8000 0.778
8001 0.767
8002 0.769
8003 0.777
8004 0.795
8005 0.761
8006 0.782
8007 0.774
8008 0.809
8009 0.752
8010 0.771
8011 0.766
8012 0.792
8013 0.746
8014 0.76
8015 0.77
8016 0.79
8017 0.751
8018 0.79
8019 0.758
8020 0.791
8021 0.792
8022 0.764
8023 0.739
8024 0.759
8025 0.77
8026 0.769
8027 0.768
8028 0.773
8029 0.761
8030 0.753
8031 0.728
8032 0.752
8033 0.767
8034 0.784
8035 0.774
8036 0.769
8037 0.767
8038 0.787
8039 0.764
8040 0.788
8041 0.76
8042 0.75
8043 0.791
8044 0.802
8045 0.761
8046 0.785
8047 0.772
8048 0.764
8049 0.784
8050 0.777
8051 0.752
8052 0.76
8053 0.778
8054 0.775
8055 0.793
8056 0.792
8057 0.776
8058 0.767
8059 0.785
8060 0.768
8061 0.742
8062 0.813
8063 0.754
8064 0.783
8065 0.785
8066 0.778
8067 0.772
8068 0.774
8069 0.788
8070 0.784
8071 0.772
8072 0.775
8073 0.768
8074 0.765
8075 0.76
8076 0.767
8077 0.788
8078 0.775
8079 0.756
8080 0.772
8081 0.779
8082 0.793
8083 0.768
8084 0.755
8085 0.802
8086 0.772
8087 0.766
8088 0.781
8089 0.763
8090 0.759
8091 0.762
8092 0.768
8093 0.777
8094 0.771
8095 0.793
8096 0.763
8097 0.773
8098 0.796
8099 0.777
8100 0.777
8101 0.791
8102 0.76
8103 0.778
8104 0.764
8105 0.792
8106 0.778
8107 0.756
8108 0.776
8109 0.793
8110 0.752
8111 0.789
8112 0.811
8113 0.779
8114 0.742
8115 0.779
8116 0.754
8117 0.773
8118 0.775
8119 0.751
8120 0.775
8121 0.766
8122 0.782
8123 0.762
8124 0.794
8125 0.761
8126 0.751
8127 0.785
8128 0.774
8129 0.762
8130 0.797
8131 0.772
8132 0.772
8133 0.744
8134 0.763
8135 0.771
8136 0.76
8137 0.753
8138 0.765
8139 0.767
8140 0.783
8141 0.753
8142 0.754
8143 0.748
8144 0.768
8145 0.788
8146 0.782
8147 0.758
8148 0.785
8149 0.787
8150 0.76
8151 0.778
8152 0.77
8153 0.759
8154 0.792
8155 0.789
8156 0.782
8157 0.797
8158 0.774
8159 0.797
8160 0.775
8161 0.795
8162 0.755
8163 0.776
8164 0.771
8165 0.793
8166 0.783
8167 0.748
8168 0.769
8169 0.77
8170 0.772
8171 0.777
8172 0.768
8173 0.779
8174 0.779
8175 0.81
8176 0.761
8177 0.787
8178 0.789
8179 0.78
8180 0.749
8181 0.771
8182 0.753
8183 0.74
8184 0.757
8185 0.766
8186 0.766
8187 0.769
8188 0.795
8189 0.758
8190 0.788
8191 0.769
8192 0.788
8193 0.794
8194 0.775
8195 0.762
8196 0.789
8197 0.767
8198 0.797
8199 0.788
8200 0.76
8201 0.767
8202 0.8
8203 0.78
8204 0.783
8205 0.775
8206 0.761
8207 0.781
8208 0.762
8209 0.779
8210 0.764
8211 0.761
8212 0.77
8213 0.746
8214 0.77
8215 0.766
8216 0.789
8217 0.79
8218 0.784
8219 0.788
8220 0.786
8221 0.769
8222 0.772
8223 0.765
8224 0.753
8225 0.766
8226 0.768
8227 0.758
8228 0.752
8229 0.793
8230 0.778
8231 0.76
8232 0.762
8233 0.764
8234 0.771
8235 0.785
8236 0.79
8237 0.789
8238 0.798
8239 0.764
8240 0.78
8241 0.769
8242 0.759
8243 0.775
8244 0.754
8245 0.759
8246 0.77
8247 0.754
8248 0.782
8249 0.786
8250 0.743
8251 0.791
8252 0.771
8253 0.782
8254 0.766
8255 0.775
8256 0.777
8257 0.765
8258 0.791
8259 0.755
8260 0.795
8261 0.799
8262 0.765
8263 0.774
8264 0.787
8265 0.775
8266 0.751
8267 0.774
8268 0.784
8269 0.758
8270 0.794
8271 0.779
8272 0.761
8273 0.759
8274 0.767
8275 0.762
8276 0.765
8277 0.78
8278 0.767
8279 0.757
8280 0.8
8281 0.789
8282 0.774
8283 0.777
8284 0.788
8285 0.77
8286 0.758
8287 0.793
8288 0.778
8289 0.763
8290 0.762
8291 0.764
8292 0.76
8293 0.762
8294 0.764
8295 0.753
8296 0.769
8297 0.758
8298 0.796
8299 0.741
8300 0.758
8301 0.766
8302 0.778
8303 0.795
8304 0.758
8305 0.79
8306 0.773
8307 0.776
8308 0.78
8309 0.771
8310 0.778
8311 0.772
8312 0.761
8313 0.78
8314 0.767
8315 0.789
8316 0.785
8317 0.756
8318 0.764
8319 0.771
8320 0.784
8321 0.763
8322 0.758
8323 0.796
8324 0.773
8325 0.781
8326 0.784
8327 0.785
8328 0.79
8329 0.758
8330 0.782
8331 0.793
8332 0.777
8333 0.779
8334 0.773
8335 0.769
8336 0.767
8337 0.781
8338 0.797
8339 0.795
8340 0.77
8341 0.78
8342 0.798
8343 0.792
8344 0.768
8345 0.785
8346 0.745
8347 0.776
8348 0.751
8349 0.767
8350 0.776
8351 0.8
8352 0.772
8353 0.767
8354 0.771
8355 0.769
8356 0.771
8357 0.79
8358 0.775
8359 0.778
8360 0.776
8361 0.77
8362 0.77
8363 0.773
8364 0.791
8365 0.785
8366 0.781
8367 0.783
8368 0.795
8369 0.786
8370 0.789
8371 0.769
8372 0.753
8373 0.773
8374 0.781
8375 0.769
8376 0.781
8377 0.775
8378 0.765
8379 0.763
8380 0.776
8381 0.771
8382 0.764
8383 0.78
8384 0.793
8385 0.772
8386 0.793
8387 0.779
8388 0.782
8389 0.759
8390 0.756
8391 0.79
8392 0.793
8393 0.774
8394 0.773
8395 0.774
8396 0.782
8397 0.768
8398 0.775
8399 0.794
8400 0.776
8401 0.746
8402 0.774
8403 0.781
8404 0.767
8405 0.777
8406 0.781
8407 0.794
8408 0.777
8409 0.765
8410 0.77
8411 0.779
8412 0.766
8413 0.787
8414 0.774
8415 0.773
8416 0.759
8417 0.757
8418 0.781
8419 0.77
8420 0.769
8421 0.773
8422 0.781
8423 0.767
8424 0.782
8425 0.768
8426 0.795
8427 0.774
8428 0.793
8429 0.775
8430 0.782
8431 0.771
8432 0.779
8433 0.785
8434 0.788
8435 0.744
8436 0.799
8437 0.792
8438 0.772
8439 0.797
8440 0.775
8441 0.789
8442 0.767
8443 0.803
8444 0.78
8445 0.787
8446 0.761
8447 0.779
8448 0.772
8449 0.76
8450 0.783
8451 0.77
8452 0.789
8453 0.775
8454 0.77
8455 0.772
8456 0.795
8457 0.769
8458 0.782
8459 0.787
8460 0.79
8461 0.777
8462 0.76
8463 0.786
8464 0.779
8465 0.784
8466 0.788
8467 0.77
8468 0.761
8469 0.772
8470 0.765
8471 0.772
8472 0.761
8473 0.79
8474 0.772
8475 0.758
8476 0.756
8477 0.764
8478 0.763
8479 0.793
8480 0.782
8481 0.771
8482 0.785
8483 0.765
8484 0.776
8485 0.759
8486 0.769
8487 0.773
8488 0.77
8489 0.783
8490 0.772
8491 0.756
8492 0.808
8493 0.778
8494 0.781
8495 0.772
8496 0.771
8497 0.795
8498 0.781
8499 0.775
8500 0.768
8501 0.764
8502 0.784
8503 0.785
8504 0.764
8505 0.787
8506 0.777
8507 0.781
8508 0.754
8509 0.79
8510 0.78
8511 0.788
8512 0.777
8513 0.762
8514 0.796
8515 0.791
8516 0.762
8517 0.8
8518 0.775
8519 0.78
8520 0.74
8521 0.765
8522 0.769
8523 0.792
8524 0.779
8525 0.752
8526 0.77
8527 0.755
8528 0.788
8529 0.774
8530 0.792
8531 0.807
8532 0.781
8533 0.756
8534 0.797
8535 0.786
8536 0.774
8537 0.775
8538 0.771
8539 0.768
8540 0.782
8541 0.79
8542 0.762
8543 0.778
8544 0.78
8545 0.757
8546 0.765
8547 0.776
8548 0.775
8549 0.778
8550 0.784
8551 0.764
8552 0.78
8553 0.756
8554 0.758
8555 0.766
8556 0.801
8557 0.792
8558 0.781
8559 0.769
8560 0.786
8561 0.779
8562 0.789
8563 0.786
8564 0.762
8565 0.763
8566 0.77
8567 0.767
8568 0.801
8569 0.786
8570 0.784
8571 0.766
8572 0.797
8573 0.759
8574 0.794
8575 0.775
8576 0.768
8577 0.79
8578 0.771
8579 0.772
8580 0.762
8581 0.762
8582 0.787
8583 0.778
8584 0.764
8585 0.742
8586 0.756
8587 0.781
8588 0.807
8589 0.769
8590 0.78
8591 0.801
8592 0.764
8593 0.754
8594 0.761
8595 0.783
8596 0.793
8597 0.773
8598 0.801
8599 0.789
8600 0.754
8601 0.761
8602 0.78
8603 0.781
8604 0.784
8605 0.778
8606 0.759
8607 0.764
8608 0.767
8609 0.781
8610 0.761
8611 0.766
8612 0.789
8613 0.785
8614 0.766
8615 0.772
8616 0.773
8617 0.771
8618 0.782
8619 0.765
8620 0.773
8621 0.762
8622 0.788
8623 0.776
8624 0.767
8625 0.77
8626 0.789
8627 0.759
8628 0.784
8629 0.782
8630 0.776
8631 0.782
8632 0.774
8633 0.773
8634 0.804
8635 0.795
8636 0.777
8637 0.786
8638 0.793
8639 0.765
8640 0.783
8641 0.765
8642 0.783
8643 0.802
8644 0.788
8645 0.771
8646 0.764
8647 0.777
8648 0.788
8649 0.803
8650 0.783
8651 0.764
8652 0.794
8653 0.768
8654 0.781
8655 0.786
8656 0.801
8657 0.768
8658 0.791
8659 0.781
8660 0.786
8661 0.779
8662 0.779
8663 0.79
8664 0.783
8665 0.801
8666 0.787
8667 0.789
8668 0.783
8669 0.796
8670 0.782
8671 0.774
8672 0.791
8673 0.784
8674 0.783
8675 0.765
8676 0.75
8677 0.768
8678 0.776
8679 0.78
8680 0.759
8681 0.768
8682 0.769
8683 0.775
8684 0.776
8685 0.785
8686 0.779
8687 0.773
8688 0.768
8689 0.783
8690 0.79
8691 0.761
8692 0.771
8693 0.751
8694 0.786
8695 0.758
8696 0.758
8697 0.766
8698 0.775
8699 0.76
8700 0.776
8701 0.786
8702 0.785
8703 0.799
8704 0.758
8705 0.766
8706 0.778
8707 0.785
8708 0.793
8709 0.779
8710 0.789
8711 0.789
8712 0.795
8713 0.769
8714 0.78
8715 0.761
8716 0.756
8717 0.767
8718 0.768
8719 0.766
8720 0.782
8721 0.78
8722 0.78
8723 0.789
8724 0.762
8725 0.771
8726 0.769
8727 0.776
8728 0.76
8729 0.762
8730 0.784
8731 0.756
8732 0.787
8733 0.766
8734 0.803
8735 0.769
8736 0.776
8737 0.765
8738 0.777
8739 0.801
8740 0.789
8741 0.785
8742 0.752
8743 0.778
8744 0.778
8745 0.777
8746 0.786
8747 0.782
8748 0.778
8749 0.783
8750 0.786
8751 0.755
8752 0.775
8753 0.783
8754 0.767
8755 0.779
8756 0.773
8757 0.763
8758 0.794
8759 0.797
8760 0.787
8761 0.775
8762 0.791
8763 0.77
8764 0.743
8765 0.764
8766 0.779
8767 0.782
8768 0.764
8769 0.78
8770 0.785
8771 0.782
8772 0.77
8773 0.791
8774 0.757
8775 0.773
8776 0.78
8777 0.781
8778 0.779
8779 0.778
8780 0.769
8781 0.762
8782 0.794
8783 0.792
8784 0.769
8785 0.799
8786 0.772
8787 0.785
8788 0.753
8789 0.782
8790 0.763
8791 0.76
8792 0.776
8793 0.769
8794 0.775
8795 0.786
8796 0.762
8797 0.769
8798 0.773
8799 0.762
8800 0.805
8801 0.77
8802 0.781
8803 0.766
8804 0.777
8805 0.783
8806 0.793
8807 0.775
8808 0.782
8809 0.767
8810 0.782
8811 0.785
8812 0.798
8813 0.79
8814 0.78
8815 0.807
8816 0.777
8817 0.799
8818 0.786
8819 0.756
8820 0.795
8821 0.769
8822 0.784
8823 0.783
8824 0.774
8825 0.765
8826 0.771
8827 0.772
8828 0.794
8829 0.757
8830 0.778
8831 0.772
8832 0.78
8833 0.751
8834 0.774
8835 0.781
8836 0.768
8837 0.783
8838 0.768
8839 0.763
8840 0.796
8841 0.77
8842 0.741
8843 0.751
8844 0.779
8845 0.764
8846 0.793
8847 0.786
8848 0.793
8849 0.761
8850 0.744
8851 0.774
8852 0.77
8853 0.788
8854 0.76
8855 0.761
8856 0.792
8857 0.766
8858 0.772
8859 0.768
8860 0.796
8861 0.769
8862 0.764
8863 0.769
8864 0.796
8865 0.759
8866 0.803
8867 0.783
8868 0.761
8869 0.779
8870 0.806
8871 0.798
8872 0.774
8873 0.764
8874 0.762
8875 0.765
8876 0.757
8877 0.783
8878 0.746
8879 0.762
8880 0.77
8881 0.779
8882 0.763
8883 0.774
8884 0.791
8885 0.772
8886 0.79
8887 0.744
8888 0.768
8889 0.778
8890 0.749
8891 0.766
8892 0.762
8893 0.764
8894 0.772
8895 0.764
8896 0.759
8897 0.758
8898 0.788
8899 0.789
8900 0.793
8901 0.783
8902 0.78
8903 0.777
8904 0.776
8905 0.788
8906 0.802
8907 0.778
8908 0.774
8909 0.795
8910 0.79
8911 0.8
8912 0.804
8913 0.771
8914 0.779
8915 0.772
8916 0.79
8917 0.784
8918 0.782
8919 0.782
8920 0.77
8921 0.779
8922 0.772
8923 0.757
8924 0.775
8925 0.758
8926 0.785
8927 0.779
8928 0.769
8929 0.785
8930 0.766
8931 0.769
8932 0.787
8933 0.759
8934 0.774
8935 0.776
8936 0.768
8937 0.756
8938 0.803
8939 0.767
8940 0.77
8941 0.789
8942 0.788
8943 0.775
8944 0.793
8945 0.779
8946 0.779
8947 0.761
8948 0.75
8949 0.771
8950 0.778
8951 0.788
8952 0.796
8953 0.781
8954 0.775
8955 0.758
8956 0.784
8957 0.784
8958 0.744
8959 0.758
8960 0.788
8961 0.798
8962 0.773
8963 0.786
8964 0.778
8965 0.788
8966 0.766
8967 0.779
8968 0.77
8969 0.77
8970 0.784
8971 0.781
8972 0.777
8973 0.779
8974 0.793
8975 0.772
8976 0.765
8977 0.747
8978 0.765
8979 0.775
8980 0.788
8981 0.768
8982 0.779
8983 0.753
8984 0.773
8985 0.748
8986 0.758
8987 0.765
8988 0.782
8989 0.778
8990 0.774
8991 0.77
8992 0.78
8993 0.8
8994 0.77
8995 0.773
8996 0.783
8997 0.768
8998 0.774
8999 0.775
9000 0.786
9001 0.777
9002 0.771
9003 0.809
9004 0.765
9005 0.776
9006 0.767
9007 0.797
9008 0.776
9009 0.761
9010 0.794
9011 0.783
9012 0.758
9013 0.785
9014 0.789
9015 0.769
9016 0.792
9017 0.763
9018 0.793
9019 0.796
9020 0.787
9021 0.788
9022 0.751
9023 0.797
9024 0.776
9025 0.758
9026 0.79
9027 0.775
9028 0.787
9029 0.795
9030 0.781
9031 0.756
9032 0.8
9033 0.783
9034 0.768
9035 0.78
9036 0.771
9037 0.786
9038 0.761
9039 0.766
9040 0.782
9041 0.756
9042 0.793
9043 0.786
9044 0.766
9045 0.766
9046 0.778
9047 0.785
9048 0.788
9049 0.751
9050 0.79
9051 0.782
9052 0.777
9053 0.762
9054 0.793
9055 0.803
9056 0.767
9057 0.762
9058 0.772
9059 0.754
9060 0.771
9061 0.79
9062 0.763
9063 0.801
9064 0.77
9065 0.782
9066 0.792
9067 0.755
9068 0.769
9069 0.778
9070 0.777
9071 0.747
9072 0.822
9073 0.76
9074 0.774
9075 0.806
9076 0.785
9077 0.783
9078 0.758
9079 0.775
9080 0.757
9081 0.791
9082 0.781
9083 0.785
9084 0.771
9085 0.8
9086 0.775
9087 0.794
9088 0.804
9089 0.769
9090 0.76
9091 0.788
9092 0.802
9093 0.772
9094 0.779
9095 0.77
9096 0.777
9097 0.772
9098 0.767
9099 0.798
9100 0.797
9101 0.769
9102 0.786
9103 0.764
9104 0.784
9105 0.766
9106 0.777
9107 0.74
9108 0.791
9109 0.768
9110 0.767
9111 0.783
9112 0.766
9113 0.778
9114 0.787
9115 0.778
9116 0.779
9117 0.797
9118 0.768
9119 0.779
9120 0.783
9121 0.791
9122 0.761
9123 0.768
9124 0.78
9125 0.778
9126 0.791
9127 0.792
9128 0.778
9129 0.771
9130 0.795
9131 0.791
9132 0.759
9133 0.765
9134 0.783
9135 0.777
9136 0.78
9137 0.743
9138 0.789
9139 0.784
9140 0.775
9141 0.777
9142 0.75
9143 0.795
9144 0.767
9145 0.783
9146 0.763
9147 0.789
9148 0.738
9149 0.777
9150 0.776
9151 0.747
9152 0.791
9153 0.797
9154 0.775
9155 0.771
9156 0.775
9157 0.781
9158 0.769
9159 0.773
9160 0.758
9161 0.779
9162 0.783
9163 0.788
9164 0.78
9165 0.786
9166 0.79
9167 0.784
9168 0.762
9169 0.78
9170 0.767
9171 0.806
9172 0.787
9173 0.772
9174 0.774
9175 0.787
9176 0.755
9177 0.791
9178 0.786
9179 0.775
9180 0.792
9181 0.801
9182 0.786
9183 0.786
9184 0.786
9185 0.771
9186 0.769
9187 0.769
9188 0.767
9189 0.771
9190 0.763
9191 0.771
9192 0.756
9193 0.769
9194 0.776
9195 0.782
9196 0.761
9197 0.777
9198 0.751
9199 0.789
9200 0.787
9201 0.768
9202 0.782
9203 0.775
9204 0.787
9205 0.791
9206 0.804
9207 0.794
9208 0.768
9209 0.79
9210 0.771
9211 0.778
9212 0.772
9213 0.782
9214 0.789
9215 0.742
9216 0.767
9217 0.751
9218 0.757
9219 0.779
9220 0.78
9221 0.781
9222 0.792
9223 0.779
9224 0.762
9225 0.787
9226 0.795
9227 0.775
9228 0.797
9229 0.76
9230 0.814
9231 0.742
9232 0.791
9233 0.807
9234 0.756
9235 0.777
9236 0.783
9237 0.774
9238 0.761
9239 0.778
9240 0.769
9241 0.782
9242 0.78
9243 0.769
9244 0.783
9245 0.774
9246 0.767
9247 0.775
9248 0.794
9249 0.794
9250 0.769
9251 0.775
9252 0.76
9253 0.755
9254 0.787
9255 0.788
9256 0.771
9257 0.774
9258 0.756
9259 0.778
9260 0.78
9261 0.787
9262 0.806
9263 0.773
9264 0.79
9265 0.796
9266 0.767
9267 0.801
9268 0.769
9269 0.769
9270 0.769
9271 0.755
9272 0.77
9273 0.785
9274 0.775
9275 0.786
9276 0.759
9277 0.791
9278 0.782
9279 0.79
9280 0.799
9281 0.801
9282 0.776
9283 0.779
9284 0.767
9285 0.783
9286 0.795
9287 0.793
9288 0.769
9289 0.771
9290 0.759
9291 0.779
9292 0.783
9293 0.779
9294 0.768
9295 0.791
9296 0.767
9297 0.77
9298 0.782
9299 0.758
9300 0.788
9301 0.789
9302 0.783
9303 0.804
9304 0.772
9305 0.779
9306 0.783
9307 0.771
9308 0.768
9309 0.792
9310 0.779
9311 0.775
9312 0.753
9313 0.763
9314 0.793
9315 0.769
9316 0.755
9317 0.752
9318 0.791
9319 0.754
9320 0.78
9321 0.781
9322 0.772
9323 0.784
9324 0.786
9325 0.777
9326 0.765
9327 0.78
9328 0.769
9329 0.735
9330 0.779
9331 0.785
9332 0.803
9333 0.799
9334 0.786
9335 0.775
9336 0.762
9337 0.794
9338 0.802
9339 0.793
9340 0.781
9341 0.772
9342 0.769
9343 0.803
9344 0.758
9345 0.787
9346 0.767
9347 0.776
9348 0.79
9349 0.768
9350 0.774
9351 0.758
9352 0.77
9353 0.778
9354 0.771
9355 0.772
9356 0.748
9357 0.772
9358 0.78
9359 0.774
9360 0.792
9361 0.78
9362 0.782
9363 0.763
9364 0.773
9365 0.785
9366 0.745
9367 0.781
9368 0.758
9369 0.791
9370 0.775
9371 0.784
9372 0.773
9373 0.779
9374 0.794
9375 0.787
9376 0.769
9377 0.763
9378 0.777
9379 0.789
9380 0.771
9381 0.795
9382 0.778
9383 0.754
9384 0.819
9385 0.803
9386 0.783
9387 0.784
9388 0.792
9389 0.794
9390 0.795
9391 0.775
9392 0.789
9393 0.79
9394 0.765
9395 0.786
9396 0.786
9397 0.794
9398 0.793
9399 0.793
9400 0.797
9401 0.778
9402 0.782
9403 0.766
9404 0.766
9405 0.771
9406 0.787
9407 0.773
9408 0.768
9409 0.784
9410 0.776
9411 0.786
9412 0.762
9413 0.787
9414 0.787
9415 0.783
9416 0.783
9417 0.786
9418 0.791
9419 0.792
9420 0.777
9421 0.789
9422 0.825
9423 0.765
9424 0.778
9425 0.783
9426 0.771
9427 0.779
9428 0.796
9429 0.785
9430 0.765
9431 0.779
9432 0.773
9433 0.77
9434 0.783
9435 0.767
9436 0.786
9437 0.795
9438 0.777
9439 0.766
9440 0.79
9441 0.78
9442 0.766
9443 0.786
9444 0.762
9445 0.753
9446 0.788
9447 0.772
9448 0.78
9449 0.776
9450 0.775
9451 0.771
9452 0.779
9453 0.765
9454 0.786
9455 0.812
9456 0.779
9457 0.791
9458 0.763
9459 0.796
9460 0.778
9461 0.785
9462 0.768
9463 0.788
9464 0.777
9465 0.77
9466 0.774
9467 0.791
9468 0.772
9469 0.775
9470 0.772
9471 0.782
9472 0.769
9473 0.778
9474 0.784
9475 0.793
9476 0.783
9477 0.777
9478 0.801
9479 0.791
9480 0.779
9481 0.767
9482 0.796
9483 0.761
9484 0.768
9485 0.761
9486 0.773
9487 0.76
9488 0.799
9489 0.767
9490 0.803
9491 0.784
9492 0.763
9493 0.783
9494 0.772
9495 0.809
9496 0.762
9497 0.786
9498 0.775
9499 0.766
9500 0.759
9501 0.813
9502 0.785
9503 0.771
9504 0.77
9505 0.755
9506 0.766
9507 0.802
9508 0.762
9509 0.781
9510 0.771
9511 0.792
9512 0.781
9513 0.803
9514 0.773
9515 0.781
9516 0.77
9517 0.77
9518 0.789
9519 0.791
9520 0.789
9521 0.767
9522 0.788
9523 0.779
9524 0.783
9525 0.776
9526 0.795
9527 0.781
9528 0.778
9529 0.785
9530 0.77
9531 0.796
9532 0.797
9533 0.802
9534 0.772
9535 0.775
9536 0.775
9537 0.762
9538 0.792
9539 0.766
9540 0.766
9541 0.814
9542 0.788
9543 0.781
9544 0.765
9545 0.774
9546 0.792
9547 0.785
9548 0.795
9549 0.786
9550 0.769
9551 0.8
9552 0.799
9553 0.783
9554 0.777
9555 0.768
9556 0.773
9557 0.792
9558 0.76
9559 0.779
9560 0.779
9561 0.775
9562 0.783
9563 0.796
9564 0.787
9565 0.768
9566 0.775
9567 0.814
9568 0.79
9569 0.786
9570 0.787
9571 0.804
9572 0.789
9573 0.774
9574 0.759
9575 0.786
9576 0.769
9577 0.766
9578 0.781
9579 0.771
9580 0.791
9581 0.782
9582 0.788
9583 0.773
9584 0.75
9585 0.813
9586 0.802
9587 0.766
9588 0.78
9589 0.77
9590 0.769
9591 0.78
9592 0.77
9593 0.761
9594 0.799
9595 0.763
9596 0.788
9597 0.782
9598 0.778
9599 0.789
9600 0.791
9601 0.776
9602 0.76
9603 0.778
9604 0.791
9605 0.771
9606 0.786
9607 0.8
9608 0.805
9609 0.772
9610 0.79
9611 0.775
9612 0.793
9613 0.794
9614 0.792
9615 0.793
9616 0.787
9617 0.818
9618 0.795
9619 0.787
9620 0.767
9621 0.775
9622 0.787
9623 0.776
9624 0.794
9625 0.776
9626 0.766
9627 0.786
9628 0.767
9629 0.787
9630 0.763
9631 0.791
9632 0.778
9633 0.763
9634 0.773
9635 0.764
9636 0.778
9637 0.782
9638 0.791
9639 0.778
9640 0.78
9641 0.795
9642 0.8
9643 0.813
9644 0.783
9645 0.78
9646 0.764
9647 0.778
9648 0.776
9649 0.764
9650 0.778
9651 0.791
9652 0.754
9653 0.783
9654 0.797
9655 0.763
9656 0.786
9657 0.802
9658 0.761
9659 0.759
9660 0.783
9661 0.761
9662 0.768
9663 0.78
9664 0.769
9665 0.777
9666 0.771
9667 0.769
9668 0.779
9669 0.762
9670 0.792
9671 0.769
9672 0.769
9673 0.817
9674 0.765
9675 0.764
9676 0.779
9677 0.767
9678 0.788
9679 0.795
9680 0.769
9681 0.81
9682 0.787
9683 0.773
9684 0.79
9685 0.783
9686 0.785
9687 0.782
9688 0.798
9689 0.778
9690 0.794
9691 0.793
9692 0.811
9693 0.767
9694 0.763
9695 0.78
9696 0.787
9697 0.794
9698 0.787
9699 0.748
9700 0.779
9701 0.772
9702 0.755
9703 0.769
9704 0.758
9705 0.786
9706 0.778
9707 0.787
9708 0.8
9709 0.776
9710 0.765
9711 0.775
9712 0.775
9713 0.804
9714 0.791
9715 0.76
9716 0.785
9717 0.776
9718 0.791
9719 0.779
9720 0.776
9721 0.774
9722 0.79
9723 0.793
9724 0.788
9725 0.762
9726 0.794
9727 0.767
9728 0.78
9729 0.782
9730 0.773
9731 0.795
9732 0.773
9733 0.761
9734 0.788
9735 0.777
9736 0.77
9737 0.782
9738 0.782
9739 0.759
9740 0.754
9741 0.786
9742 0.818
9743 0.806
9744 0.773
9745 0.771
9746 0.811
9747 0.788
9748 0.77
9749 0.778
9750 0.757
9751 0.795
9752 0.788
9753 0.755
9754 0.769
9755 0.776
9756 0.785
9757 0.768
9758 0.777
9759 0.77
9760 0.807
9761 0.76
9762 0.736
9763 0.775
9764 0.761
9765 0.792
9766 0.776
9767 0.806
9768 0.778
9769 0.782
9770 0.799
9771 0.775
9772 0.767
9773 0.779
9774 0.776
9775 0.754
9776 0.786
9777 0.785
9778 0.782
9779 0.78
9780 0.795
9781 0.777
9782 0.776
9783 0.774
9784 0.777
9785 0.782
9786 0.778
9787 0.792
9788 0.777
9789 0.779
9790 0.796
9791 0.777
9792 0.766
9793 0.783
9794 0.768
9795 0.778
9796 0.787
9797 0.771
9798 0.776
9799 0.794
9800 0.79
9801 0.755
9802 0.777
9803 0.787
9804 0.789
9805 0.798
9806 0.783
9807 0.78
9808 0.785
9809 0.777
9810 0.77
9811 0.79
9812 0.787
9813 0.784
9814 0.757
9815 0.79
9816 0.782
9817 0.753
9818 0.794
9819 0.752
9820 0.801
9821 0.799
9822 0.773
9823 0.798
9824 0.769
9825 0.775
9826 0.789
9827 0.785
9828 0.774
9829 0.768
9830 0.784
9831 0.783
9832 0.789
9833 0.786
9834 0.796
9835 0.802
9836 0.817
9837 0.787
9838 0.778
9839 0.788
9840 0.767
9841 0.766
9842 0.78
9843 0.79
9844 0.774
9845 0.788
9846 0.797
9847 0.803
9848 0.796
9849 0.774
9850 0.787
9851 0.786
9852 0.795
9853 0.779
9854 0.771
9855 0.776
9856 0.78
9857 0.762
9858 0.782
9859 0.786
9860 0.763
9861 0.785
9862 0.783
9863 0.773
9864 0.811
9865 0.792
9866 0.807
9867 0.773
9868 0.762
9869 0.778
9870 0.788
9871 0.792
9872 0.782
9873 0.792
9874 0.79
9875 0.799
9876 0.793
9877 0.773
9878 0.79
9879 0.79
9880 0.784
9881 0.793
9882 0.777
9883 0.786
9884 0.791
9885 0.771
9886 0.783
9887 0.754
9888 0.795
9889 0.796
9890 0.766
9891 0.772
9892 0.757
9893 0.784
9894 0.8
9895 0.765
9896 0.778
9897 0.8
9898 0.767
9899 0.785
9900 0.794
9901 0.769
9902 0.797
9903 0.787
9904 0.768
9905 0.783
9906 0.79
9907 0.765
9908 0.783
9909 0.78
9910 0.776
9911 0.788
9912 0.78
9913 0.773
9914 0.805
9915 0.788
9916 0.783
9917 0.781
9918 0.788
9919 0.81
9920 0.778
9921 0.785
9922 0.778
9923 0.793
9924 0.795
9925 0.772
9926 0.812
9927 0.767
9928 0.758
9929 0.764
9930 0.762
9931 0.774
9932 0.784
9933 0.771
9934 0.771
9935 0.799
9936 0.789
9937 0.789
9938 0.775
9939 0.803
9940 0.774
9941 0.781
9942 0.782
9943 0.784
9944 0.769
9945 0.805
9946 0.787
9947 0.773
9948 0.795
9949 0.776
9950 0.777
9951 0.784
9952 0.774
9953 0.792
9954 0.767
9955 0.796
9956 0.78
9957 0.791
9958 0.799
9959 0.781
9960 0.768
9961 0.777
9962 0.77
9963 0.797
9964 0.787
9965 0.8
9966 0.758
9967 0.78
9968 0.812
9969 0.774
9970 0.777
9971 0.795
9972 0.784
9973 0.779
9974 0.773
9975 0.787
9976 0.793
9977 0.789
9978 0.797
9979 0.775
9980 0.777
9981 0.791
9982 0.792
9983 0.788
9984 0.771
9985 0.787
9986 0.782
9987 0.777
9988 0.79
9989 0.778
9990 0.765
9991 0.78
9992 0.809
9993 0.798
9994 0.783
9995 0.771
9996 0.788
9997 0.776
9998 0.789
9999 0.756
};
\addlegendentry{6}
\end{axis}

\end{tikzpicture}


==> img/imdb3.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{orchid227119194}{RGB}{227,119,194}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204,
  font=\small
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmajorgrids,
xmin=0, xmax=10000,
xtick style={color=black},
y grid style={darkgray176},
ymajorgrids,
ymin=0.45, ymax=0.87,
ytick style={color=black},
xlabel={Number of pulls $n$},
ylabel={Observed reward $\mu_i(n)$}
]
\addplot [semithick, steelblue31119180, opacity=0.3]
table {%
0 0.492
3 0.491
6 0.494
9 0.498
12 0.514
15 0.473
18 0.498
21 0.504
24 0.5
27 0.49
30 0.488
33 0.5
36 0.506
39 0.496
42 0.522
45 0.468
48 0.501
51 0.493
54 0.497
57 0.477
60 0.506
63 0.507
66 0.51
69 0.484
72 0.52
75 0.49
78 0.494
81 0.518
84 0.459
87 0.508
90 0.501
93 0.492
96 0.49
99 0.482
102 0.499
105 0.504
108 0.514
111 0.479
114 0.474
117 0.506
120 0.486
123 0.508
126 0.501
129 0.507
132 0.479
135 0.47
138 0.503
141 0.482
144 0.473
147 0.514
150 0.512
153 0.49
156 0.506
159 0.522
162 0.536
165 0.509
168 0.532
171 0.523
174 0.52
177 0.503
180 0.497
183 0.509
186 0.516
189 0.496
192 0.504
195 0.504
198 0.504
201 0.53
204 0.479
207 0.466
210 0.513
213 0.493
216 0.482
219 0.465
222 0.494
225 0.489
228 0.485
231 0.517
234 0.484
237 0.497
240 0.517
243 0.505
246 0.476
249 0.513
252 0.501
255 0.496
258 0.51
261 0.496
264 0.499
267 0.502
270 0.482
273 0.516
276 0.491
279 0.49
282 0.49
285 0.474
288 0.512
291 0.494
294 0.501
297 0.488
300 0.482
303 0.516
306 0.499
309 0.525
312 0.475
315 0.496
318 0.516
321 0.483
324 0.515
327 0.489
330 0.503
333 0.51
336 0.528
339 0.515
342 0.517
345 0.492
348 0.497
351 0.505
354 0.518
357 0.494
360 0.509
363 0.507
366 0.487
369 0.499
372 0.518
375 0.497
378 0.525
381 0.501
384 0.542
387 0.501
390 0.462
393 0.509
396 0.507
399 0.477
402 0.502
405 0.509
408 0.497
411 0.502
414 0.517
417 0.511
420 0.537
423 0.538
426 0.509
429 0.503
432 0.489
435 0.52
438 0.523
441 0.505
444 0.501
447 0.528
450 0.484
453 0.487
456 0.497
459 0.492
462 0.507
465 0.504
468 0.509
471 0.553
474 0.499
477 0.515
480 0.495
483 0.546
486 0.518
489 0.487
492 0.516
495 0.541
498 0.5
501 0.497
504 0.511
507 0.514
510 0.516
513 0.493
516 0.505
519 0.506
522 0.509
525 0.529
528 0.518
531 0.492
534 0.512
537 0.533
540 0.507
543 0.493
546 0.543
549 0.512
552 0.523
555 0.494
558 0.512
561 0.482
564 0.505
567 0.498
570 0.51
573 0.526
576 0.524
579 0.545
582 0.524
585 0.523
588 0.514
591 0.478
594 0.507
597 0.539
600 0.488
603 0.519
606 0.537
609 0.513
612 0.52
615 0.537
618 0.528
621 0.534
624 0.499
627 0.51
630 0.477
633 0.492
636 0.485
639 0.521
642 0.519
645 0.487
648 0.497
651 0.507
654 0.497
657 0.52
660 0.526
663 0.509
666 0.511
669 0.496
672 0.498
675 0.491
678 0.51
681 0.483
684 0.518
687 0.503
690 0.496
693 0.503
696 0.529
699 0.499
702 0.522
705 0.521
708 0.512
711 0.531
714 0.501
717 0.551
720 0.529
723 0.531
726 0.527
729 0.52
732 0.529
735 0.525
738 0.502
741 0.519
744 0.507
747 0.51
750 0.497
753 0.51
756 0.496
759 0.505
762 0.51
765 0.522
768 0.544
771 0.513
774 0.513
777 0.49
780 0.51
783 0.489
786 0.512
789 0.511
792 0.515
795 0.503
798 0.504
801 0.516
804 0.502
807 0.514
810 0.51
813 0.52
816 0.522
819 0.492
822 0.493
825 0.519
828 0.525
831 0.52
834 0.535
837 0.523
840 0.531
843 0.529
846 0.509
849 0.542
852 0.509
855 0.52
858 0.519
861 0.518
864 0.501
867 0.507
870 0.535
873 0.529
876 0.532
879 0.531
882 0.513
885 0.478
888 0.523
891 0.477
894 0.501
897 0.528
900 0.522
903 0.492
906 0.54
909 0.5
912 0.545
915 0.5
918 0.538
921 0.511
924 0.52
927 0.511
930 0.527
933 0.548
936 0.538
939 0.527
942 0.534
945 0.511
948 0.543
951 0.483
954 0.494
957 0.508
960 0.53
963 0.513
966 0.54
969 0.519
972 0.521
975 0.505
978 0.527
981 0.542
984 0.515
987 0.546
990 0.499
993 0.518
996 0.541
999 0.52
1002 0.534
1005 0.557
1008 0.537
1011 0.515
1014 0.515
1017 0.533
1020 0.499
1023 0.554
1026 0.535
1029 0.535
1032 0.537
1035 0.522
1038 0.545
1041 0.516
1044 0.542
1047 0.511
1050 0.513
1053 0.526
1056 0.516
1059 0.516
1062 0.518
1065 0.513
1068 0.532
1071 0.515
1074 0.536
1077 0.508
1080 0.508
1083 0.518
1086 0.505
1089 0.556
1092 0.525
1095 0.523
1098 0.51
1101 0.53
1104 0.542
1107 0.536
1110 0.521
1113 0.506
1116 0.534
1119 0.533
1122 0.547
1125 0.532
1128 0.539
1131 0.527
1134 0.525
1137 0.545
1140 0.522
1143 0.545
1146 0.572
1149 0.532
1152 0.532
1155 0.563
1158 0.56
1161 0.497
1164 0.551
1167 0.534
1170 0.52
1173 0.524
1176 0.52
1179 0.53
1182 0.513
1185 0.535
1188 0.557
1191 0.517
1194 0.553
1197 0.527
1200 0.526
1203 0.508
1206 0.528
1209 0.55
1212 0.537
1215 0.542
1218 0.524
1221 0.525
1224 0.546
1227 0.531
1230 0.531
1233 0.528
1236 0.535
1239 0.528
1242 0.54
1245 0.532
1248 0.539
1251 0.545
1254 0.527
1257 0.512
1260 0.532
1263 0.547
1266 0.498
1269 0.582
1272 0.516
1275 0.512
1278 0.525
1281 0.543
1284 0.533
1287 0.558
1290 0.545
1293 0.53
1296 0.51
1299 0.505
1302 0.545
1305 0.529
1308 0.524
1311 0.514
1314 0.53
1317 0.529
1320 0.533
1323 0.538
1326 0.517
1329 0.516
1332 0.538
1335 0.486
1338 0.539
1341 0.547
1344 0.509
1347 0.562
1350 0.544
1353 0.541
1356 0.538
1359 0.533
1362 0.533
1365 0.533
1368 0.525
1371 0.561
1374 0.536
1377 0.522
1380 0.535
1383 0.511
1386 0.554
1389 0.516
1392 0.539
1395 0.532
1398 0.529
1401 0.55
1404 0.514
1407 0.569
1410 0.549
1413 0.53
1416 0.531
1419 0.546
1422 0.56
1425 0.557
1428 0.545
1431 0.58
1434 0.546
1437 0.528
1440 0.557
1443 0.535
1446 0.536
1449 0.538
1452 0.514
1455 0.54
1458 0.524
1461 0.548
1464 0.53
1467 0.506
1470 0.557
1473 0.547
1476 0.537
1479 0.556
1482 0.516
1485 0.533
1488 0.535
1491 0.526
1494 0.552
1497 0.546
1500 0.55
1503 0.532
1506 0.539
1509 0.509
1512 0.517
1515 0.569
1518 0.552
1521 0.556
1524 0.548
1527 0.548
1530 0.535
1533 0.547
1536 0.513
1539 0.546
1542 0.554
1545 0.519
1548 0.553
1551 0.542
1554 0.544
1557 0.582
1560 0.561
1563 0.534
1566 0.546
1569 0.527
1572 0.519
1575 0.535
1578 0.535
1581 0.523
1584 0.511
1587 0.541
1590 0.521
1593 0.539
1596 0.534
1599 0.528
1602 0.534
1605 0.556
1608 0.499
1611 0.556
1614 0.563
1617 0.534
1620 0.534
1623 0.532
1626 0.56
1629 0.56
1632 0.518
1635 0.514
1638 0.55
1641 0.554
1644 0.536
1647 0.536
1650 0.541
1653 0.534
1656 0.526
1659 0.531
1662 0.527
1665 0.539
1668 0.559
1671 0.516
1674 0.542
1677 0.541
1680 0.55
1683 0.53
1686 0.537
1689 0.542
1692 0.564
1695 0.528
1698 0.545
1701 0.527
1704 0.535
1707 0.56
1710 0.518
1713 0.523
1716 0.523
1719 0.565
1722 0.55
1725 0.541
1728 0.525
1731 0.55
1734 0.556
1737 0.565
1740 0.549
1743 0.526
1746 0.54
1749 0.536
1752 0.543
1755 0.542
1758 0.55
1761 0.494
1764 0.528
1767 0.55
1770 0.565
1773 0.53
1776 0.516
1779 0.526
1782 0.541
1785 0.554
1788 0.57
1791 0.536
1794 0.556
1797 0.541
1800 0.555
1803 0.528
1806 0.571
1809 0.549
1812 0.535
1815 0.567
1818 0.518
1821 0.499
1824 0.564
1827 0.512
1830 0.542
1833 0.537
1836 0.543
1839 0.555
1842 0.522
1845 0.57
1848 0.571
1851 0.564
1854 0.546
1857 0.545
1860 0.554
1863 0.528
1866 0.533
1869 0.548
1872 0.531
1875 0.556
1878 0.561
1881 0.53
1884 0.541
1887 0.561
1890 0.531
1893 0.54
1896 0.57
1899 0.516
1902 0.56
1905 0.543
1908 0.561
1911 0.56
1914 0.529
1917 0.526
1920 0.562
1923 0.558
1926 0.528
1929 0.538
1932 0.525
1935 0.548
1938 0.549
1941 0.529
1944 0.545
1947 0.523
1950 0.543
1953 0.556
1956 0.543
1959 0.545
1962 0.56
1965 0.57
1968 0.552
1971 0.541
1974 0.532
1977 0.542
1980 0.546
1983 0.564
1986 0.515
1989 0.576
1992 0.553
1995 0.562
1998 0.535
2001 0.542
2004 0.551
2007 0.541
2010 0.523
2013 0.537
2016 0.546
2019 0.519
2022 0.546
2025 0.505
2028 0.556
2031 0.565
2034 0.536
2037 0.593
2040 0.56
2043 0.537
2046 0.517
2049 0.552
2052 0.546
2055 0.552
2058 0.553
2061 0.56
2064 0.526
2067 0.548
2070 0.544
2073 0.562
2076 0.556
2079 0.557
2082 0.545
2085 0.533
2088 0.529
2091 0.572
2094 0.586
2097 0.531
2100 0.584
2103 0.539
2106 0.543
2109 0.56
2112 0.537
2115 0.554
2118 0.576
2121 0.541
2124 0.526
2127 0.525
2130 0.555
2133 0.536
2136 0.533
2139 0.54
2142 0.518
2145 0.532
2148 0.541
2151 0.538
2154 0.537
2157 0.533
2160 0.548
2163 0.536
2166 0.577
2169 0.575
2172 0.56
2175 0.535
2178 0.547
2181 0.567
2184 0.544
2187 0.548
2190 0.553
2193 0.549
2196 0.557
2199 0.562
2202 0.533
2205 0.568
2208 0.549
2211 0.547
2214 0.558
2217 0.53
2220 0.565
2223 0.549
2226 0.547
2229 0.581
2232 0.524
2235 0.537
2238 0.54
2241 0.55
2244 0.569
2247 0.532
2250 0.534
2253 0.549
2256 0.529
2259 0.553
2262 0.544
2265 0.52
2268 0.519
2271 0.551
2274 0.552
2277 0.552
2280 0.538
2283 0.552
2286 0.538
2289 0.553
2292 0.574
2295 0.556
2298 0.527
2301 0.542
2304 0.546
2307 0.57
2310 0.511
2313 0.552
2316 0.551
2319 0.558
2322 0.54
2325 0.552
2328 0.531
2331 0.552
2334 0.56
2337 0.555
2340 0.559
2343 0.552
2346 0.544
2349 0.568
2352 0.569
2355 0.575
2358 0.564
2361 0.564
2364 0.54
2367 0.561
2370 0.558
2373 0.548
2376 0.538
2379 0.56
2382 0.533
2385 0.559
2388 0.556
2391 0.538
2394 0.532
2397 0.56
2400 0.574
2403 0.517
2406 0.529
2409 0.582
2412 0.538
2415 0.577
2418 0.564
2421 0.552
2424 0.55
2427 0.573
2430 0.558
2433 0.525
2436 0.566
2439 0.552
2442 0.597
2445 0.538
2448 0.561
2451 0.546
2454 0.549
2457 0.547
2460 0.536
2463 0.546
2466 0.546
2469 0.531
2472 0.559
2475 0.567
2478 0.546
2481 0.549
2484 0.547
2487 0.567
2490 0.552
2493 0.56
2496 0.57
2499 0.543
2502 0.543
2505 0.554
2508 0.521
2511 0.558
2514 0.574
2517 0.514
2520 0.566
2523 0.572
2526 0.579
2529 0.569
2532 0.573
2535 0.548
2538 0.595
2541 0.556
2544 0.567
2547 0.551
2550 0.54
2553 0.556
2556 0.539
2559 0.562
2562 0.529
2565 0.564
2568 0.531
2571 0.539
2574 0.54
2577 0.546
2580 0.531
2583 0.574
2586 0.57
2589 0.549
2592 0.557
2595 0.579
2598 0.556
2601 0.567
2604 0.56
2607 0.553
2610 0.529
2613 0.563
2616 0.575
2619 0.571
2622 0.584
2625 0.539
2628 0.563
2631 0.532
2634 0.573
2637 0.569
2640 0.546
2643 0.572
2646 0.579
2649 0.555
2652 0.56
2655 0.575
2658 0.545
2661 0.541
2664 0.528
2667 0.557
2670 0.557
2673 0.545
2676 0.552
2679 0.564
2682 0.565
2685 0.548
2688 0.577
2691 0.571
2694 0.56
2697 0.587
2700 0.546
2703 0.538
2706 0.557
2709 0.563
2712 0.543
2715 0.583
2718 0.559
2721 0.557
2724 0.536
2727 0.546
2730 0.559
2733 0.557
2736 0.558
2739 0.565
2742 0.56
2745 0.552
2748 0.537
2751 0.562
2754 0.558
2757 0.587
2760 0.539
2763 0.567
2766 0.563
2769 0.569
2772 0.532
2775 0.567
2778 0.561
2781 0.549
2784 0.565
2787 0.569
2790 0.553
2793 0.593
2796 0.523
2799 0.532
2802 0.56
2805 0.564
2808 0.571
2811 0.54
2814 0.556
2817 0.597
2820 0.567
2823 0.554
2826 0.55
2829 0.543
2832 0.566
2835 0.554
2838 0.58
2841 0.577
2844 0.555
2847 0.575
2850 0.533
2853 0.537
2856 0.559
2859 0.559
2862 0.567
2865 0.544
2868 0.555
2871 0.556
2874 0.575
2877 0.559
2880 0.547
2883 0.547
2886 0.537
2889 0.578
2892 0.587
2895 0.568
2898 0.554
2901 0.541
2904 0.572
2907 0.546
2910 0.538
2913 0.564
2916 0.577
2919 0.575
2922 0.577
2925 0.587
2928 0.573
2931 0.586
2934 0.579
2937 0.565
2940 0.552
2943 0.574
2946 0.546
2949 0.567
2952 0.583
2955 0.561
2958 0.556
2961 0.551
2964 0.596
2967 0.586
2970 0.555
2973 0.552
2976 0.564
2979 0.587
2982 0.569
2985 0.556
2988 0.561
2991 0.562
2994 0.577
2997 0.556
3000 0.544
3003 0.562
3006 0.558
3009 0.548
3012 0.561
3015 0.581
3018 0.572
3021 0.58
3024 0.548
3027 0.564
3030 0.578
3033 0.557
3036 0.548
3039 0.551
3042 0.597
3045 0.571
3048 0.55
3051 0.546
3054 0.577
3057 0.542
3060 0.545
3063 0.57
3066 0.548
3069 0.566
3072 0.561
3075 0.584
3078 0.572
3081 0.547
3084 0.564
3087 0.574
3090 0.559
3093 0.579
3096 0.553
3099 0.572
3102 0.565
3105 0.554
3108 0.548
3111 0.587
3114 0.555
3117 0.564
3120 0.565
3123 0.561
3126 0.564
3129 0.555
3132 0.579
3135 0.567
3138 0.541
3141 0.552
3144 0.576
3147 0.555
3150 0.563
3153 0.571
3156 0.567
3159 0.556
3162 0.599
3165 0.565
3168 0.592
3171 0.572
3174 0.559
3177 0.544
3180 0.567
3183 0.561
3186 0.559
3189 0.588
3192 0.568
3195 0.544
3198 0.582
3201 0.553
3204 0.586
3207 0.553
3210 0.586
3213 0.566
3216 0.579
3219 0.557
3222 0.588
3225 0.602
3228 0.558
3231 0.572
3234 0.563
3237 0.56
3240 0.55
3243 0.56
3246 0.577
3249 0.566
3252 0.558
3255 0.558
3258 0.62
3261 0.561
3264 0.545
3267 0.578
3270 0.568
3273 0.56
3276 0.551
3279 0.578
3282 0.572
3285 0.554
3288 0.568
3291 0.591
3294 0.608
3297 0.56
3300 0.567
3303 0.558
3306 0.587
3309 0.587
3312 0.557
3315 0.58
3318 0.573
3321 0.554
3324 0.582
3327 0.573
3330 0.55
3333 0.579
3336 0.544
3339 0.585
3342 0.595
3345 0.576
3348 0.559
3351 0.554
3354 0.59
3357 0.574
3360 0.568
3363 0.551
3366 0.564
3369 0.561
3372 0.543
3375 0.564
3378 0.544
3381 0.553
3384 0.543
3387 0.585
3390 0.584
3393 0.59
3396 0.545
3399 0.581
3402 0.562
3405 0.57
3408 0.598
3411 0.572
3414 0.571
3417 0.596
3420 0.55
3423 0.568
3426 0.575
3429 0.61
3432 0.564
3435 0.592
3438 0.57
3441 0.568
3444 0.569
3447 0.568
3450 0.549
3453 0.564
3456 0.577
3459 0.576
3462 0.575
3465 0.567
3468 0.57
3471 0.576
3474 0.565
3477 0.558
3480 0.614
3483 0.562
3486 0.589
3489 0.565
3492 0.578
3495 0.542
3498 0.549
3501 0.565
3504 0.546
3507 0.558
3510 0.57
3513 0.58
3516 0.579
3519 0.562
3522 0.566
3525 0.559
3528 0.59
3531 0.564
3534 0.569
3537 0.579
3540 0.555
3543 0.568
3546 0.579
3549 0.612
3552 0.573
3555 0.582
3558 0.58
3561 0.558
3564 0.584
3567 0.573
3570 0.599
3573 0.6
3576 0.559
3579 0.592
3582 0.584
3585 0.563
3588 0.591
3591 0.594
3594 0.537
3597 0.56
3600 0.576
3603 0.556
3606 0.597
3609 0.561
3612 0.556
3615 0.554
3618 0.553
3621 0.579
3624 0.571
3627 0.568
3630 0.556
3633 0.601
3636 0.565
3639 0.595
3642 0.582
3645 0.582
3648 0.587
3651 0.552
3654 0.581
3657 0.583
3660 0.578
3663 0.568
3666 0.54
3669 0.582
3672 0.586
3675 0.583
3678 0.549
3681 0.585
3684 0.562
3687 0.572
3690 0.551
3693 0.57
3696 0.559
3699 0.571
3702 0.563
3705 0.588
3708 0.564
3711 0.558
3714 0.572
3717 0.575
3720 0.574
3723 0.543
3726 0.563
3729 0.585
3732 0.568
3735 0.58
3738 0.595
3741 0.562
3744 0.589
3747 0.561
3750 0.562
3753 0.563
3756 0.586
3759 0.577
3762 0.579
3765 0.579
3768 0.56
3771 0.569
3774 0.579
3777 0.571
3780 0.584
3783 0.567
3786 0.565
3789 0.563
3792 0.554
3795 0.566
3798 0.554
3801 0.592
3804 0.598
3807 0.554
3810 0.549
3813 0.553
3816 0.556
3819 0.58
3822 0.563
3825 0.565
3828 0.566
3831 0.548
3834 0.57
3837 0.575
3840 0.58
3843 0.591
3846 0.57
3849 0.57
3852 0.58
3855 0.573
3858 0.574
3861 0.554
3864 0.581
3867 0.586
3870 0.545
3873 0.584
3876 0.575
3879 0.584
3882 0.57
3885 0.543
3888 0.591
3891 0.555
3894 0.572
3897 0.57
3900 0.573
3903 0.58
3906 0.582
3909 0.577
3912 0.576
3915 0.572
3918 0.562
3921 0.579
3924 0.604
3927 0.587
3930 0.589
3933 0.567
3936 0.576
3939 0.572
3942 0.561
3945 0.579
3948 0.564
3951 0.558
3954 0.598
3957 0.587
3960 0.591
3963 0.586
3966 0.573
3969 0.57
3972 0.569
3975 0.565
3978 0.565
3981 0.569
3984 0.563
3987 0.568
3990 0.571
3993 0.608
3996 0.556
3999 0.558
4002 0.573
4005 0.597
4008 0.587
4011 0.583
4014 0.597
4017 0.611
4020 0.591
4023 0.605
4026 0.592
4029 0.589
4032 0.574
4035 0.56
4038 0.555
4041 0.557
4044 0.594
4047 0.548
4050 0.563
4053 0.577
4056 0.565
4059 0.557
4062 0.524
4065 0.576
4068 0.566
4071 0.554
4074 0.593
4077 0.575
4080 0.567
4083 0.588
4086 0.592
4089 0.581
4092 0.569
4095 0.57
4098 0.553
4101 0.569
4104 0.568
4107 0.576
4110 0.568
4113 0.595
4116 0.591
4119 0.562
4122 0.589
4125 0.581
4128 0.595
4131 0.571
4134 0.562
4137 0.565
4140 0.567
4143 0.574
4146 0.56
4149 0.572
4152 0.568
4155 0.57
4158 0.566
4161 0.599
4164 0.56
4167 0.563
4170 0.585
4173 0.591
4176 0.562
4179 0.594
4182 0.574
4185 0.569
4188 0.584
4191 0.574
4194 0.587
4197 0.593
4200 0.584
4203 0.573
4206 0.576
4209 0.597
4212 0.576
4215 0.58
4218 0.572
4221 0.598
4224 0.587
4227 0.61
4230 0.605
4233 0.608
4236 0.581
4239 0.574
4242 0.59
4245 0.573
4248 0.587
4251 0.576
4254 0.587
4257 0.574
4260 0.601
4263 0.571
4266 0.586
4269 0.587
4272 0.555
4275 0.543
4278 0.559
4281 0.551
4284 0.568
4287 0.594
4290 0.579
4293 0.588
4296 0.571
4299 0.568
4302 0.556
4305 0.577
4308 0.572
4311 0.588
4314 0.553
4317 0.571
4320 0.582
4323 0.566
4326 0.583
4329 0.593
4332 0.585
4335 0.591
4338 0.592
4341 0.569
4344 0.574
4347 0.594
4350 0.602
4353 0.576
4356 0.578
4359 0.576
4362 0.591
4365 0.567
4368 0.573
4371 0.567
4374 0.585
4377 0.583
4380 0.565
4383 0.606
4386 0.55
4389 0.552
4392 0.574
4395 0.585
4398 0.598
4401 0.59
4404 0.554
4407 0.579
4410 0.58
4413 0.583
4416 0.588
4419 0.578
4422 0.584
4425 0.559
4428 0.571
4431 0.565
4434 0.605
4437 0.602
4440 0.581
4443 0.597
4446 0.604
4449 0.58
4452 0.589
4455 0.579
4458 0.563
4461 0.583
4464 0.59
4467 0.572
4470 0.585
4473 0.575
4476 0.584
4479 0.579
4482 0.592
4485 0.585
4488 0.586
4491 0.563
4494 0.586
4497 0.551
4500 0.571
4503 0.573
4506 0.574
4509 0.558
4512 0.579
4515 0.615
4518 0.571
4521 0.574
4524 0.564
4527 0.587
4530 0.588
4533 0.577
4536 0.591
4539 0.558
4542 0.599
4545 0.575
4548 0.563
4551 0.581
4554 0.568
4557 0.554
4560 0.59
4563 0.583
4566 0.581
4569 0.584
4572 0.599
4575 0.61
4578 0.599
4581 0.6
4584 0.564
4587 0.588
4590 0.566
4593 0.6
4596 0.571
4599 0.571
4602 0.598
4605 0.579
4608 0.578
4611 0.574
4614 0.588
4617 0.589
4620 0.586
4623 0.597
4626 0.594
4629 0.558
4632 0.554
4635 0.546
4638 0.592
4641 0.583
4644 0.572
4647 0.573
4650 0.595
4653 0.594
4656 0.588
4659 0.581
4662 0.583
4665 0.555
4668 0.585
4671 0.58
4674 0.599
4677 0.577
4680 0.588
4683 0.569
4686 0.582
4689 0.604
4692 0.585
4695 0.581
4698 0.579
4701 0.573
4704 0.569
4707 0.564
4710 0.558
4713 0.581
4716 0.586
4719 0.581
4722 0.538
4725 0.581
4728 0.591
4731 0.608
4734 0.585
4737 0.571
4740 0.585
4743 0.592
4746 0.594
4749 0.599
4752 0.574
4755 0.564
4758 0.543
4761 0.584
4764 0.584
4767 0.602
4770 0.575
4773 0.592
4776 0.559
4779 0.601
4782 0.583
4785 0.588
4788 0.589
4791 0.575
4794 0.583
4797 0.602
4800 0.579
4803 0.594
4806 0.589
4809 0.61
4812 0.581
4815 0.59
4818 0.592
4821 0.581
4824 0.572
4827 0.556
4830 0.577
4833 0.574
4836 0.556
4839 0.585
4842 0.577
4845 0.56
4848 0.581
4851 0.571
4854 0.603
4857 0.59
4860 0.587
4863 0.584
4866 0.596
4869 0.593
4872 0.585
4875 0.551
4878 0.599
4881 0.571
4884 0.585
4887 0.585
4890 0.56
4893 0.576
4896 0.56
4899 0.594
4902 0.616
4905 0.589
4908 0.611
4911 0.571
4914 0.582
4917 0.598
4920 0.59
4923 0.601
4926 0.548
4929 0.606
4932 0.603
4935 0.597
4938 0.56
4941 0.582
4944 0.56
4947 0.593
4950 0.57
4953 0.581
4956 0.601
4959 0.603
4962 0.612
4965 0.568
4968 0.575
4971 0.582
4974 0.566
4977 0.581
4980 0.569
4983 0.575
4986 0.591
4989 0.578
4992 0.591
4995 0.579
4998 0.586
5001 0.553
5004 0.573
5007 0.607
5010 0.563
5013 0.611
5016 0.579
5019 0.574
5022 0.603
5025 0.593
5028 0.595
5031 0.58
5034 0.58
5037 0.558
5040 0.603
5043 0.583
5046 0.598
5049 0.574
5052 0.573
5055 0.576
5058 0.561
5061 0.568
5064 0.591
5067 0.588
5070 0.592
5073 0.588
5076 0.574
5079 0.589
5082 0.582
5085 0.585
5088 0.568
5091 0.569
5094 0.572
5097 0.568
5100 0.575
5103 0.593
5106 0.589
5109 0.57
5112 0.577
5115 0.593
5118 0.567
5121 0.584
5124 0.577
5127 0.597
5130 0.579
5133 0.567
5136 0.611
5139 0.579
5142 0.569
5145 0.58
5148 0.584
5151 0.579
5154 0.599
5157 0.612
5160 0.583
5163 0.571
5166 0.583
5169 0.617
5172 0.573
5175 0.597
5178 0.572
5181 0.568
5184 0.584
5187 0.596
5190 0.613
5193 0.584
5196 0.581
5199 0.58
5202 0.599
5205 0.573
5208 0.569
5211 0.616
5214 0.574
5217 0.602
5220 0.585
5223 0.587
5226 0.608
5229 0.577
5232 0.596
5235 0.582
5238 0.573
5241 0.597
5244 0.587
5247 0.595
5250 0.586
5253 0.58
5256 0.584
5259 0.598
5262 0.618
5265 0.587
5268 0.616
5271 0.597
5274 0.576
5277 0.583
5280 0.605
5283 0.584
5286 0.607
5289 0.611
5292 0.587
5295 0.568
5298 0.583
5301 0.605
5304 0.598
5307 0.583
5310 0.601
5313 0.589
5316 0.585
5319 0.604
5322 0.591
5325 0.573
5328 0.578
5331 0.578
5334 0.57
5337 0.591
5340 0.592
5343 0.605
5346 0.58
5349 0.591
5352 0.582
5355 0.577
5358 0.607
5361 0.628
5364 0.588
5367 0.577
5370 0.627
5373 0.592
5376 0.606
5379 0.591
5382 0.588
5385 0.57
5388 0.593
5391 0.591
5394 0.566
5397 0.59
5400 0.609
5403 0.577
5406 0.592
5409 0.615
5412 0.601
5415 0.602
5418 0.586
5421 0.615
5424 0.589
5427 0.593
5430 0.58
5433 0.557
5436 0.583
5439 0.584
5442 0.571
5445 0.602
5448 0.551
5451 0.595
5454 0.593
5457 0.579
5460 0.588
5463 0.577
5466 0.608
5469 0.588
5472 0.595
5475 0.554
5478 0.587
5481 0.601
5484 0.566
5487 0.591
5490 0.606
5493 0.586
5496 0.606
5499 0.6
5502 0.561
5505 0.595
5508 0.595
5511 0.604
5514 0.59
5517 0.593
5520 0.604
5523 0.583
5526 0.595
5529 0.596
5532 0.583
5535 0.59
5538 0.589
5541 0.571
5544 0.579
5547 0.597
5550 0.58
5553 0.572
5556 0.577
5559 0.583
5562 0.582
5565 0.571
5568 0.591
5571 0.585
5574 0.574
5577 0.562
5580 0.598
5583 0.597
5586 0.593
5589 0.6
5592 0.592
5595 0.599
5598 0.577
5601 0.598
5604 0.593
5607 0.575
5610 0.621
5613 0.582
5616 0.562
5619 0.607
5622 0.575
5625 0.557
5628 0.605
5631 0.567
5634 0.595
5637 0.594
5640 0.577
5643 0.577
5646 0.586
5649 0.605
5652 0.604
5655 0.596
5658 0.583
5661 0.574
5664 0.651
5667 0.594
5670 0.591
5673 0.578
5676 0.598
5679 0.587
5682 0.595
5685 0.601
5688 0.568
5691 0.589
5694 0.604
5697 0.572
5700 0.575
5703 0.598
5706 0.59
5709 0.598
5712 0.577
5715 0.605
5718 0.571
5721 0.581
5724 0.611
5727 0.572
5730 0.582
5733 0.585
5736 0.594
5739 0.575
5742 0.604
5745 0.586
5748 0.572
5751 0.583
5754 0.604
5757 0.574
5760 0.599
5763 0.573
5766 0.6
5769 0.595
5772 0.578
5775 0.581
5778 0.6
5781 0.564
5784 0.603
5787 0.578
5790 0.587
5793 0.584
5796 0.583
5799 0.58
5802 0.597
5805 0.606
5808 0.575
5811 0.598
5814 0.589
5817 0.599
5820 0.577
5823 0.593
5826 0.569
5829 0.594
5832 0.587
5835 0.608
5838 0.589
5841 0.614
5844 0.586
5847 0.623
5850 0.6
5853 0.598
5856 0.583
5859 0.593
5862 0.583
5865 0.591
5868 0.601
5871 0.582
5874 0.569
5877 0.565
5880 0.589
5883 0.573
5886 0.601
5889 0.602
5892 0.587
5895 0.591
5898 0.627
5901 0.584
5904 0.6
5907 0.598
5910 0.601
5913 0.611
5916 0.611
5919 0.605
5922 0.593
5925 0.613
5928 0.601
5931 0.612
5934 0.572
5937 0.586
5940 0.596
5943 0.585
5946 0.601
5949 0.591
5952 0.598
5955 0.582
5958 0.599
5961 0.599
5964 0.576
5967 0.592
5970 0.61
5973 0.58
5976 0.587
5979 0.578
5982 0.586
5985 0.585
5988 0.584
5991 0.61
5994 0.592
5997 0.603
6000 0.609
6003 0.605
6006 0.612
6009 0.601
6012 0.613
6015 0.572
6018 0.588
6021 0.584
6024 0.574
6027 0.573
6030 0.599
6033 0.585
6036 0.577
6039 0.589
6042 0.591
6045 0.589
6048 0.578
6051 0.59
6054 0.575
6057 0.582
6060 0.611
6063 0.562
6066 0.579
6069 0.624
6072 0.575
6075 0.598
6078 0.604
6081 0.578
6084 0.588
6087 0.587
6090 0.572
6093 0.579
6096 0.626
6099 0.596
6102 0.606
6105 0.585
6108 0.624
6111 0.583
6114 0.565
6117 0.59
6120 0.571
6123 0.608
6126 0.604
6129 0.622
6132 0.595
6135 0.595
6138 0.617
6141 0.598
6144 0.596
6147 0.576
6150 0.596
6153 0.575
6156 0.605
6159 0.584
6162 0.598
6165 0.59
6168 0.586
6171 0.592
6174 0.613
6177 0.593
6180 0.586
6183 0.605
6186 0.604
6189 0.606
6192 0.586
6195 0.579
6198 0.579
6201 0.582
6204 0.555
6207 0.596
6210 0.567
6213 0.588
6216 0.613
6219 0.599
6222 0.593
6225 0.606
6228 0.586
6231 0.608
6234 0.571
6237 0.575
6240 0.612
6243 0.607
6246 0.623
6249 0.595
6252 0.582
6255 0.618
6258 0.622
6261 0.567
6264 0.581
6267 0.572
6270 0.581
6273 0.6
6276 0.61
6279 0.587
6282 0.602
6285 0.602
6288 0.582
6291 0.611
6294 0.573
6297 0.605
6300 0.584
6303 0.602
6306 0.59
6309 0.609
6312 0.574
6315 0.595
6318 0.585
6321 0.579
6324 0.589
6327 0.58
6330 0.596
6333 0.591
6336 0.582
6339 0.583
6342 0.603
6345 0.59
6348 0.607
6351 0.602
6354 0.591
6357 0.585
6360 0.588
6363 0.601
6366 0.584
6369 0.59
6372 0.578
6375 0.591
6378 0.603
6381 0.593
6384 0.57
6387 0.589
6390 0.612
6393 0.63
6396 0.621
6399 0.601
6402 0.605
6405 0.583
6408 0.618
6411 0.572
6414 0.585
6417 0.603
6420 0.583
6423 0.581
6426 0.6
6429 0.614
6432 0.594
6435 0.589
6438 0.608
6441 0.599
6444 0.606
6447 0.571
6450 0.586
6453 0.568
6456 0.602
6459 0.599
6462 0.583
6465 0.578
6468 0.587
6471 0.579
6474 0.588
6477 0.597
6480 0.599
6483 0.593
6486 0.583
6489 0.591
6492 0.571
6495 0.597
6498 0.589
6501 0.619
6504 0.587
6507 0.576
6510 0.607
6513 0.549
6516 0.605
6519 0.601
6522 0.599
6525 0.584
6528 0.585
6531 0.587
6534 0.565
6537 0.595
6540 0.603
6543 0.567
6546 0.607
6549 0.597
6552 0.601
6555 0.592
6558 0.553
6561 0.587
6564 0.585
6567 0.592
6570 0.597
6573 0.593
6576 0.617
6579 0.599
6582 0.59
6585 0.584
6588 0.605
6591 0.59
6594 0.596
6597 0.581
6600 0.59
6603 0.585
6606 0.577
6609 0.619
6612 0.589
6615 0.599
6618 0.611
6621 0.57
6624 0.61
6627 0.588
6630 0.605
6633 0.58
6636 0.6
6639 0.58
6642 0.579
6645 0.585
6648 0.589
6651 0.592
6654 0.587
6657 0.587
6660 0.601
6663 0.605
6666 0.6
6669 0.6
6672 0.617
6675 0.588
6678 0.584
6681 0.604
6684 0.579
6687 0.587
6690 0.604
6693 0.577
6696 0.576
6699 0.595
6702 0.587
6705 0.6
6708 0.585
6711 0.62
6714 0.613
6717 0.59
6720 0.581
6723 0.63
6726 0.634
6729 0.587
6732 0.581
6735 0.593
6738 0.583
6741 0.605
6744 0.577
6747 0.611
6750 0.587
6753 0.58
6756 0.583
6759 0.599
6762 0.593
6765 0.572
6768 0.593
6771 0.577
6774 0.592
6777 0.593
6780 0.595
6783 0.595
6786 0.582
6789 0.579
6792 0.576
6795 0.572
6798 0.593
6801 0.6
6804 0.609
6807 0.592
6810 0.536
6813 0.583
6816 0.58
6819 0.609
6822 0.59
6825 0.597
6828 0.553
6831 0.594
6834 0.589
6837 0.603
6840 0.574
6843 0.595
6846 0.6
6849 0.606
6852 0.602
6855 0.573
6858 0.601
6861 0.609
6864 0.609
6867 0.581
6870 0.632
6873 0.599
6876 0.57
6879 0.582
6882 0.598
6885 0.58
6888 0.576
6891 0.579
6894 0.604
6897 0.602
6900 0.624
6903 0.604
6906 0.587
6909 0.587
6912 0.579
6915 0.6
6918 0.601
6921 0.599
6924 0.621
6927 0.608
6930 0.589
6933 0.582
6936 0.594
6939 0.609
6942 0.595
6945 0.576
6948 0.58
6951 0.605
6954 0.615
6957 0.606
6960 0.604
6963 0.592
6966 0.618
6969 0.593
6972 0.613
6975 0.598
6978 0.579
6981 0.583
6984 0.588
6987 0.581
6990 0.601
6993 0.61
6996 0.592
6999 0.578
7002 0.58
7005 0.592
7008 0.603
7011 0.584
7014 0.601
7017 0.624
7020 0.571
7023 0.595
7026 0.615
7029 0.591
7032 0.619
7035 0.634
7038 0.596
7041 0.593
7044 0.615
7047 0.606
7050 0.574
7053 0.57
7056 0.585
7059 0.575
7062 0.608
7065 0.612
7068 0.585
7071 0.562
7074 0.575
7077 0.603
7080 0.585
7083 0.579
7086 0.569
7089 0.613
7092 0.608
7095 0.605
7098 0.569
7101 0.587
7104 0.616
7107 0.584
7110 0.59
7113 0.604
7116 0.586
7119 0.613
7122 0.582
7125 0.604
7128 0.592
7131 0.603
7134 0.611
7137 0.593
7140 0.585
7143 0.584
7146 0.604
7149 0.578
7152 0.6
7155 0.6
7158 0.597
7161 0.609
7164 0.614
7167 0.603
7170 0.608
7173 0.618
7176 0.614
7179 0.587
7182 0.602
7185 0.584
7188 0.595
7191 0.58
7194 0.594
7197 0.604
7200 0.611
7203 0.585
7206 0.603
7209 0.573
7212 0.592
7215 0.592
7218 0.607
7221 0.616
7224 0.617
7227 0.567
7230 0.578
7233 0.588
7236 0.586
7239 0.606
7242 0.58
7245 0.631
7248 0.572
7251 0.573
7254 0.595
7257 0.615
7260 0.581
7263 0.584
7266 0.566
7269 0.606
7272 0.595
7275 0.587
7278 0.59
7281 0.563
7284 0.607
7287 0.584
7290 0.626
7293 0.59
7296 0.585
7299 0.58
7302 0.597
7305 0.606
7308 0.594
7311 0.614
7314 0.588
7317 0.614
7320 0.595
7323 0.594
7326 0.606
7329 0.604
7332 0.598
7335 0.599
7338 0.571
7341 0.597
7344 0.585
7347 0.619
7350 0.609
7353 0.619
7356 0.584
7359 0.617
7362 0.602
7365 0.635
7368 0.574
7371 0.586
7374 0.583
7377 0.592
7380 0.601
7383 0.59
7386 0.594
7389 0.608
7392 0.61
7395 0.586
7398 0.581
7401 0.618
7404 0.618
7407 0.572
7410 0.58
7413 0.593
7416 0.619
7419 0.598
7422 0.574
7425 0.594
7428 0.59
7431 0.616
7434 0.61
7437 0.577
7440 0.611
7443 0.594
7446 0.582
7449 0.586
7452 0.558
7455 0.632
7458 0.587
7461 0.583
7464 0.583
7467 0.612
7470 0.583
7473 0.609
7476 0.589
7479 0.607
7482 0.594
7485 0.585
7488 0.606
7491 0.6
7494 0.596
7497 0.569
7500 0.618
7503 0.6
7506 0.599
7509 0.558
7512 0.591
7515 0.58
7518 0.595
7521 0.618
7524 0.613
7527 0.573
7530 0.615
7533 0.597
7536 0.575
7539 0.577
7542 0.583
7545 0.612
7548 0.619
7551 0.596
7554 0.601
7557 0.582
7560 0.603
7563 0.601
7566 0.575
7569 0.581
7572 0.583
7575 0.597
7578 0.617
7581 0.576
7584 0.557
7587 0.579
7590 0.586
7593 0.601
7596 0.601
7599 0.613
7602 0.599
7605 0.609
7608 0.624
7611 0.592
7614 0.6
7617 0.612
7620 0.613
7623 0.595
7626 0.607
7629 0.568
7632 0.577
7635 0.592
7638 0.614
7641 0.574
7644 0.599
7647 0.597
7650 0.614
7653 0.599
7656 0.59
7659 0.607
7662 0.579
7665 0.605
7668 0.574
7671 0.606
7674 0.634
7677 0.601
7680 0.601
7683 0.597
7686 0.61
7689 0.613
7692 0.598
7695 0.617
7698 0.599
7701 0.591
7704 0.589
7707 0.585
7710 0.585
7713 0.569
7716 0.598
7719 0.602
7722 0.611
7725 0.598
7728 0.621
7731 0.619
7734 0.575
7737 0.568
7740 0.573
7743 0.581
7746 0.602
7749 0.588
7752 0.592
7755 0.561
7758 0.596
7761 0.597
7764 0.602
7767 0.61
7770 0.59
7773 0.602
7776 0.615
7779 0.58
7782 0.595
7785 0.601
7788 0.595
7791 0.608
7794 0.597
7797 0.595
7800 0.577
7803 0.614
7806 0.612
7809 0.586
7812 0.595
7815 0.605
7818 0.586
7821 0.584
7824 0.598
7827 0.589
7830 0.61
7833 0.577
7836 0.588
7839 0.584
7842 0.573
7845 0.603
7848 0.613
7851 0.598
7854 0.591
7857 0.589
7860 0.594
7863 0.587
7866 0.582
7869 0.597
7872 0.584
7875 0.579
7878 0.622
7881 0.619
7884 0.589
7887 0.596
7890 0.599
7893 0.607
7896 0.578
7899 0.587
7902 0.594
7905 0.602
7908 0.567
7911 0.592
7914 0.613
7917 0.608
7920 0.604
7923 0.602
7926 0.588
7929 0.596
7932 0.589
7935 0.618
7938 0.637
7941 0.621
7944 0.594
7947 0.584
7950 0.595
7953 0.606
7956 0.618
7959 0.605
7962 0.604
7965 0.567
7968 0.614
7971 0.595
7974 0.621
7977 0.594
7980 0.596
7983 0.611
7986 0.573
7989 0.616
7992 0.587
7995 0.588
7998 0.596
8001 0.608
8004 0.619
8007 0.591
8010 0.603
8013 0.606
8016 0.598
8019 0.615
8022 0.611
8025 0.6
8028 0.614
8031 0.588
8034 0.575
8037 0.61
8040 0.596
8043 0.614
8046 0.587
8049 0.61
8052 0.612
8055 0.608
8058 0.595
8061 0.598
8064 0.587
8067 0.573
8070 0.602
8073 0.595
8076 0.61
8079 0.592
8082 0.586
8085 0.6
8088 0.603
8091 0.598
8094 0.619
8097 0.587
8100 0.604
8103 0.594
8106 0.591
8109 0.584
8112 0.578
8115 0.597
8118 0.592
8121 0.586
8124 0.594
8127 0.611
8130 0.614
8133 0.582
8136 0.59
8139 0.592
8142 0.618
8145 0.615
8148 0.599
8151 0.594
8154 0.598
8157 0.584
8160 0.629
8163 0.588
8166 0.603
8169 0.588
8172 0.589
8175 0.605
8178 0.582
8181 0.591
8184 0.591
8187 0.575
8190 0.604
8193 0.601
8196 0.59
8199 0.582
8202 0.597
8205 0.588
8208 0.602
8211 0.6
8214 0.588
8217 0.593
8220 0.597
8223 0.621
8226 0.585
8229 0.575
8232 0.607
8235 0.634
8238 0.586
8241 0.585
8244 0.617
8247 0.572
8250 0.607
8253 0.609
8256 0.61
8259 0.599
8262 0.591
8265 0.597
8268 0.602
8271 0.605
8274 0.561
8277 0.597
8280 0.614
8283 0.613
8286 0.599
8289 0.616
8292 0.576
8295 0.606
8298 0.595
8301 0.582
8304 0.58
8307 0.62
8310 0.613
8313 0.598
8316 0.614
8319 0.585
8322 0.62
8325 0.599
8328 0.618
8331 0.611
8334 0.599
8337 0.605
8340 0.601
8343 0.629
8346 0.599
8349 0.594
8352 0.608
8355 0.574
8358 0.586
8361 0.643
8364 0.595
8367 0.6
8370 0.613
8373 0.598
8376 0.604
8379 0.595
8382 0.598
8385 0.595
8388 0.598
8391 0.633
8394 0.588
8397 0.611
8400 0.582
8403 0.599
8406 0.605
8409 0.6
8412 0.602
8415 0.592
8418 0.612
8421 0.576
8424 0.59
8427 0.602
8430 0.586
8433 0.602
8436 0.617
8439 0.622
8442 0.636
8445 0.578
8448 0.603
8451 0.599
8454 0.598
8457 0.624
8460 0.604
8463 0.605
8466 0.598
8469 0.616
8472 0.612
8475 0.616
8478 0.607
8481 0.612
8484 0.593
8487 0.621
8490 0.59
8493 0.612
8496 0.627
8499 0.607
8502 0.623
8505 0.619
8508 0.608
8511 0.607
8514 0.62
8517 0.598
8520 0.577
8523 0.605
8526 0.603
8529 0.605
8532 0.592
8535 0.6
8538 0.611
8541 0.591
8544 0.592
8547 0.588
8550 0.587
8553 0.616
8556 0.586
8559 0.611
8562 0.59
8565 0.588
8568 0.592
8571 0.603
8574 0.619
8577 0.608
8580 0.633
8583 0.612
8586 0.586
8589 0.602
8592 0.611
8595 0.599
8598 0.6
8601 0.591
8604 0.621
8607 0.578
8610 0.57
8613 0.595
8616 0.6
8619 0.598
8622 0.621
8625 0.602
8628 0.594
8631 0.588
8634 0.623
8637 0.604
8640 0.624
8643 0.584
8646 0.621
8649 0.629
8652 0.61
8655 0.605
8658 0.603
8661 0.592
8664 0.606
8667 0.599
8670 0.602
8673 0.604
8676 0.603
8679 0.606
8682 0.577
8685 0.58
8688 0.623
8691 0.598
8694 0.616
8697 0.594
8700 0.607
8703 0.584
8706 0.602
8709 0.617
8712 0.585
8715 0.565
8718 0.57
8721 0.62
8724 0.601
8727 0.615
8730 0.572
8733 0.576
8736 0.61
8739 0.619
8742 0.609
8745 0.585
8748 0.596
8751 0.602
8754 0.592
8757 0.61
8760 0.603
8763 0.613
8766 0.575
8769 0.585
8772 0.57
8775 0.58
8778 0.623
8781 0.6
8784 0.593
8787 0.605
8790 0.589
8793 0.599
8796 0.599
8799 0.607
8802 0.59
8805 0.604
8808 0.632
8811 0.594
8814 0.601
8817 0.602
8820 0.594
8823 0.621
8826 0.602
8829 0.593
8832 0.614
8835 0.598
8838 0.585
8841 0.615
8844 0.593
8847 0.598
8850 0.6
8853 0.6
8856 0.592
8859 0.613
8862 0.585
8865 0.612
8868 0.612
8871 0.606
8874 0.604
8877 0.621
8880 0.603
8883 0.602
8886 0.608
8889 0.603
8892 0.617
8895 0.607
8898 0.612
8901 0.628
8904 0.627
8907 0.615
8910 0.6
8913 0.581
8916 0.593
8919 0.6
8922 0.603
8925 0.56
8928 0.598
8931 0.629
8934 0.621
8937 0.598
8940 0.614
8943 0.628
8946 0.596
8949 0.593
8952 0.62
8955 0.621
8958 0.603
8961 0.581
8964 0.614
8967 0.588
8970 0.589
8973 0.621
8976 0.583
8979 0.601
8982 0.598
8985 0.596
8988 0.593
8991 0.588
8994 0.595
8997 0.589
9000 0.609
9003 0.61
9006 0.637
9009 0.588
9012 0.601
9015 0.62
9018 0.604
9021 0.602
9024 0.594
9027 0.603
9030 0.593
9033 0.598
9036 0.595
9039 0.611
9042 0.599
9045 0.6
9048 0.59
9051 0.59
9054 0.598
9057 0.603
9060 0.601
9063 0.629
9066 0.598
9069 0.588
9072 0.604
9075 0.585
9078 0.603
9081 0.605
9084 0.606
9087 0.615
9090 0.598
9093 0.592
9096 0.597
9099 0.605
9102 0.575
9105 0.596
9108 0.584
9111 0.622
9114 0.591
9117 0.609
9120 0.608
9123 0.594
9126 0.625
9129 0.614
9132 0.597
9135 0.582
9138 0.618
9141 0.61
9144 0.634
9147 0.618
9150 0.615
9153 0.586
9156 0.615
9159 0.609
9162 0.603
9165 0.602
9168 0.574
9171 0.597
9174 0.598
9177 0.619
9180 0.592
9183 0.595
9186 0.593
9189 0.6
9192 0.599
9195 0.6
9198 0.612
9201 0.623
9204 0.576
9207 0.608
9210 0.586
9213 0.587
9216 0.604
9219 0.619
9222 0.6
9225 0.609
9228 0.601
9231 0.605
9234 0.594
9237 0.611
9240 0.604
9243 0.605
9246 0.593
9249 0.601
9252 0.58
9255 0.608
9258 0.592
9261 0.614
9264 0.611
9267 0.612
9270 0.596
9273 0.593
9276 0.639
9279 0.578
9282 0.582
9285 0.6
9288 0.598
9291 0.599
9294 0.592
9297 0.595
9300 0.612
9303 0.6
9306 0.61
9309 0.604
9312 0.586
9315 0.619
9318 0.608
9321 0.622
9324 0.608
9327 0.601
9330 0.589
9333 0.614
9336 0.601
9339 0.6
9342 0.609
9345 0.6
9348 0.6
9351 0.578
9354 0.62
9357 0.603
9360 0.609
9363 0.607
9366 0.61
9369 0.618
9372 0.602
9375 0.586
9378 0.6
9381 0.586
9384 0.628
9387 0.598
9390 0.618
9393 0.616
9396 0.612
9399 0.586
9402 0.615
9405 0.617
9408 0.572
9411 0.598
9414 0.623
9417 0.571
9420 0.622
9423 0.589
9426 0.632
9429 0.602
9432 0.585
9435 0.615
9438 0.626
9441 0.62
9444 0.633
9447 0.572
9450 0.639
9453 0.58
9456 0.599
9459 0.608
9462 0.623
9465 0.613
9468 0.614
9471 0.609
9474 0.608
9477 0.612
9480 0.599
9483 0.593
9486 0.591
9489 0.586
9492 0.611
9495 0.602
9498 0.595
9501 0.586
9504 0.618
9507 0.612
9510 0.61
9513 0.607
9516 0.602
9519 0.584
9522 0.614
9525 0.597
9528 0.612
9531 0.618
9534 0.617
9537 0.6
9540 0.582
9543 0.616
9546 0.592
9549 0.593
9552 0.598
9555 0.601
9558 0.597
9561 0.611
9564 0.604
9567 0.595
9570 0.603
9573 0.64
9576 0.595
9579 0.611
9582 0.606
9585 0.6
9588 0.572
9591 0.592
9594 0.613
9597 0.614
9600 0.617
9603 0.606
9606 0.578
9609 0.619
9612 0.616
9615 0.585
9618 0.625
9621 0.604
9624 0.617
9627 0.604
9630 0.606
9633 0.623
9636 0.589
9639 0.621
9642 0.619
9645 0.602
9648 0.559
9651 0.601
9654 0.594
9657 0.638
9660 0.618
9663 0.621
9666 0.613
9669 0.58
9672 0.61
9675 0.608
9678 0.602
9681 0.608
9684 0.613
9687 0.597
9690 0.59
9693 0.59
9696 0.587
9699 0.604
9702 0.584
9705 0.587
9708 0.596
9711 0.602
9714 0.606
9717 0.612
9720 0.619
9723 0.593
9726 0.593
9729 0.584
9732 0.601
9735 0.578
9738 0.624
9741 0.592
9744 0.625
9747 0.602
9750 0.591
9753 0.631
9756 0.616
9759 0.59
9762 0.61
9765 0.624
9768 0.61
9771 0.592
9774 0.58
9777 0.622
9780 0.605
9783 0.6
9786 0.616
9789 0.604
9792 0.572
9795 0.609
9798 0.615
9801 0.601
9804 0.604
9807 0.595
9810 0.607
9813 0.615
9816 0.599
9819 0.62
9822 0.608
9825 0.6
9828 0.608
9831 0.614
9834 0.623
9837 0.625
9840 0.591
9843 0.618
9846 0.588
9849 0.605
9852 0.624
9855 0.607
9858 0.604
9861 0.589
9864 0.603
9867 0.605
9870 0.61
9873 0.618
9876 0.607
9879 0.607
9882 0.592
9885 0.613
9888 0.612
9891 0.582
9894 0.601
9897 0.617
9900 0.589
9903 0.598
9906 0.61
9909 0.578
9912 0.611
9915 0.598
9918 0.591
9921 0.621
9924 0.579
9927 0.585
9930 0.558
9933 0.599
9936 0.585
9939 0.618
9942 0.609
9945 0.59
9948 0.587
9951 0.598
9954 0.63
9957 0.627
9960 0.582
9963 0.598
9966 0.62
9969 0.601
9972 0.603
9975 0.608
9978 0.595
9981 0.608
9984 0.624
9987 0.59
9990 0.619
9993 0.578
9996 0.59
9999 0.603
};
\addlegendentry{0}
\addplot [semithick, darkorange25512714, opacity=0.3]
table {%
0 0.498
3 0.519
6 0.486
9 0.526
12 0.524
15 0.49
18 0.499
21 0.492
24 0.496
27 0.507
30 0.486
33 0.461
36 0.508
39 0.486
42 0.49
45 0.525
48 0.485
51 0.506
54 0.521
57 0.514
60 0.487
63 0.519
66 0.478
69 0.526
72 0.496
75 0.516
78 0.487
81 0.52
84 0.552
87 0.507
90 0.509
93 0.491
96 0.522
99 0.518
102 0.496
105 0.513
108 0.501
111 0.524
114 0.492
117 0.481
120 0.492
123 0.515
126 0.509
129 0.548
132 0.48
135 0.509
138 0.482
141 0.505
144 0.509
147 0.507
150 0.507
153 0.543
156 0.52
159 0.517
162 0.552
165 0.502
168 0.521
171 0.497
174 0.522
177 0.517
180 0.518
183 0.528
186 0.531
189 0.527
192 0.534
195 0.506
198 0.526
201 0.507
204 0.517
207 0.518
210 0.506
213 0.525
216 0.514
219 0.532
222 0.504
225 0.535
228 0.549
231 0.537
234 0.517
237 0.538
240 0.511
243 0.537
246 0.521
249 0.54
252 0.53
255 0.529
258 0.514
261 0.533
264 0.524
267 0.526
270 0.529
273 0.508
276 0.526
279 0.528
282 0.536
285 0.53
288 0.548
291 0.53
294 0.548
297 0.522
300 0.547
303 0.52
306 0.541
309 0.526
312 0.519
315 0.54
318 0.522
321 0.549
324 0.532
327 0.541
330 0.532
333 0.548
336 0.527
339 0.545
342 0.56
345 0.535
348 0.543
351 0.53
354 0.521
357 0.525
360 0.518
363 0.527
366 0.543
369 0.516
372 0.547
375 0.539
378 0.568
381 0.541
384 0.544
387 0.536
390 0.544
393 0.528
396 0.531
399 0.546
402 0.532
405 0.561
408 0.577
411 0.548
414 0.561
417 0.551
420 0.556
423 0.546
426 0.553
429 0.548
432 0.539
435 0.567
438 0.543
441 0.544
444 0.575
447 0.549
450 0.544
453 0.556
456 0.55
459 0.525
462 0.547
465 0.58
468 0.55
471 0.531
474 0.53
477 0.532
480 0.57
483 0.572
486 0.536
489 0.555
492 0.567
495 0.542
498 0.594
501 0.545
504 0.55
507 0.556
510 0.556
513 0.585
516 0.554
519 0.579
522 0.556
525 0.537
528 0.554
531 0.559
534 0.526
537 0.574
540 0.556
543 0.549
546 0.562
549 0.569
552 0.547
555 0.579
558 0.56
561 0.551
564 0.57
567 0.551
570 0.537
573 0.566
576 0.58
579 0.554
582 0.529
585 0.545
588 0.571
591 0.541
594 0.553
597 0.538
600 0.566
603 0.576
606 0.578
609 0.578
612 0.566
615 0.559
618 0.592
621 0.524
624 0.592
627 0.567
630 0.546
633 0.565
636 0.556
639 0.565
642 0.577
645 0.559
648 0.568
651 0.536
654 0.583
657 0.561
660 0.567
663 0.561
666 0.55
669 0.577
672 0.574
675 0.579
678 0.566
681 0.6
684 0.554
687 0.574
690 0.545
693 0.591
696 0.583
699 0.564
702 0.537
705 0.559
708 0.564
711 0.572
714 0.588
717 0.539
720 0.595
723 0.579
726 0.572
729 0.565
732 0.569
735 0.592
738 0.565
741 0.568
744 0.577
747 0.57
750 0.615
753 0.588
756 0.585
759 0.556
762 0.578
765 0.578
768 0.583
771 0.549
774 0.577
777 0.573
780 0.572
783 0.581
786 0.601
789 0.568
792 0.583
795 0.568
798 0.598
801 0.582
804 0.563
807 0.587
810 0.574
813 0.576
816 0.588
819 0.597
822 0.599
825 0.582
828 0.565
831 0.594
834 0.605
837 0.582
840 0.586
843 0.6
846 0.587
849 0.573
852 0.568
855 0.588
858 0.551
861 0.594
864 0.581
867 0.605
870 0.569
873 0.575
876 0.576
879 0.601
882 0.593
885 0.586
888 0.581
891 0.571
894 0.576
897 0.566
900 0.584
903 0.6
906 0.592
909 0.614
912 0.611
915 0.59
918 0.594
921 0.555
924 0.575
927 0.576
930 0.586
933 0.57
936 0.601
939 0.618
942 0.58
945 0.61
948 0.57
951 0.594
954 0.6
957 0.623
960 0.588
963 0.607
966 0.582
969 0.627
972 0.615
975 0.591
978 0.586
981 0.61
984 0.589
987 0.609
990 0.611
993 0.61
996 0.607
999 0.585
1002 0.611
1005 0.568
1008 0.617
1011 0.59
1014 0.608
1017 0.609
1020 0.595
1023 0.58
1026 0.602
1029 0.585
1032 0.6
1035 0.606
1038 0.604
1041 0.599
1044 0.587
1047 0.579
1050 0.6
1053 0.6
1056 0.609
1059 0.603
1062 0.61
1065 0.607
1068 0.567
1071 0.617
1074 0.566
1077 0.584
1080 0.594
1083 0.615
1086 0.622
1089 0.574
1092 0.595
1095 0.59
1098 0.609
1101 0.622
1104 0.591
1107 0.605
1110 0.615
1113 0.615
1116 0.593
1119 0.61
1122 0.607
1125 0.621
1128 0.596
1131 0.624
1134 0.578
1137 0.583
1140 0.61
1143 0.587
1146 0.607
1149 0.569
1152 0.604
1155 0.604
1158 0.625
1161 0.592
1164 0.571
1167 0.6
1170 0.617
1173 0.587
1176 0.631
1179 0.589
1182 0.622
1185 0.605
1188 0.599
1191 0.622
1194 0.645
1197 0.597
1200 0.631
1203 0.612
1206 0.607
1209 0.631
1212 0.621
1215 0.607
1218 0.598
1221 0.58
1224 0.608
1227 0.588
1230 0.612
1233 0.605
1236 0.604
1239 0.609
1242 0.604
1245 0.591
1248 0.623
1251 0.596
1254 0.62
1257 0.618
1260 0.608
1263 0.635
1266 0.601
1269 0.603
1272 0.599
1275 0.607
1278 0.633
1281 0.597
1284 0.621
1287 0.64
1290 0.635
1293 0.6
1296 0.606
1299 0.581
1302 0.623
1305 0.619
1308 0.634
1311 0.622
1314 0.614
1317 0.637
1320 0.633
1323 0.596
1326 0.615
1329 0.636
1332 0.625
1335 0.611
1338 0.607
1341 0.602
1344 0.594
1347 0.624
1350 0.649
1353 0.61
1356 0.641
1359 0.626
1362 0.613
1365 0.606
1368 0.636
1371 0.639
1374 0.611
1377 0.643
1380 0.594
1383 0.644
1386 0.622
1389 0.612
1392 0.621
1395 0.62
1398 0.611
1401 0.583
1404 0.609
1407 0.639
1410 0.625
1413 0.641
1416 0.627
1419 0.618
1422 0.615
1425 0.621
1428 0.628
1431 0.612
1434 0.617
1437 0.611
1440 0.621
1443 0.626
1446 0.624
1449 0.648
1452 0.608
1455 0.617
1458 0.624
1461 0.604
1464 0.624
1467 0.599
1470 0.616
1473 0.62
1476 0.632
1479 0.603
1482 0.641
1485 0.619
1488 0.641
1491 0.614
1494 0.634
1497 0.638
1500 0.608
1503 0.64
1506 0.637
1509 0.642
1512 0.618
1515 0.61
1518 0.623
1521 0.633
1524 0.633
1527 0.628
1530 0.602
1533 0.622
1536 0.634
1539 0.622
1542 0.632
1545 0.609
1548 0.633
1551 0.604
1554 0.623
1557 0.62
1560 0.637
1563 0.655
1566 0.606
1569 0.637
1572 0.616
1575 0.632
1578 0.649
1581 0.626
1584 0.614
1587 0.645
1590 0.627
1593 0.601
1596 0.621
1599 0.626
1602 0.617
1605 0.647
1608 0.595
1611 0.626
1614 0.647
1617 0.623
1620 0.621
1623 0.627
1626 0.63
1629 0.608
1632 0.617
1635 0.622
1638 0.634
1641 0.627
1644 0.636
1647 0.641
1650 0.63
1653 0.638
1656 0.623
1659 0.633
1662 0.645
1665 0.642
1668 0.647
1671 0.623
1674 0.626
1677 0.637
1680 0.64
1683 0.661
1686 0.63
1689 0.624
1692 0.64
1695 0.643
1698 0.625
1701 0.626
1704 0.622
1707 0.625
1710 0.641
1713 0.656
1716 0.642
1719 0.623
1722 0.638
1725 0.629
1728 0.645
1731 0.666
1734 0.646
1737 0.613
1740 0.648
1743 0.613
1746 0.644
1749 0.638
1752 0.627
1755 0.646
1758 0.642
1761 0.643
1764 0.641
1767 0.635
1770 0.646
1773 0.64
1776 0.624
1779 0.63
1782 0.651
1785 0.618
1788 0.645
1791 0.644
1794 0.622
1797 0.644
1800 0.645
1803 0.62
1806 0.663
1809 0.631
1812 0.633
1815 0.64
1818 0.657
1821 0.636
1824 0.651
1827 0.633
1830 0.617
1833 0.632
1836 0.619
1839 0.63
1842 0.634
1845 0.628
1848 0.651
1851 0.639
1854 0.644
1857 0.613
1860 0.65
1863 0.668
1866 0.667
1869 0.645
1872 0.623
1875 0.621
1878 0.667
1881 0.646
1884 0.642
1887 0.65
1890 0.649
1893 0.63
1896 0.663
1899 0.65
1902 0.62
1905 0.641
1908 0.671
1911 0.657
1914 0.62
1917 0.635
1920 0.659
1923 0.66
1926 0.63
1929 0.632
1932 0.644
1935 0.626
1938 0.664
1941 0.652
1944 0.634
1947 0.661
1950 0.664
1953 0.649
1956 0.65
1959 0.611
1962 0.633
1965 0.641
1968 0.657
1971 0.644
1974 0.639
1977 0.63
1980 0.643
1983 0.653
1986 0.639
1989 0.638
1992 0.67
1995 0.654
1998 0.67
2001 0.648
2004 0.659
2007 0.662
2010 0.666
2013 0.616
2016 0.647
2019 0.653
2022 0.642
2025 0.654
2028 0.66
2031 0.646
2034 0.64
2037 0.649
2040 0.664
2043 0.643
2046 0.629
2049 0.652
2052 0.627
2055 0.632
2058 0.65
2061 0.61
2064 0.651
2067 0.638
2070 0.65
2073 0.644
2076 0.657
2079 0.639
2082 0.636
2085 0.637
2088 0.664
2091 0.631
2094 0.648
2097 0.65
2100 0.661
2103 0.65
2106 0.64
2109 0.662
2112 0.643
2115 0.657
2118 0.634
2121 0.629
2124 0.666
2127 0.649
2130 0.651
2133 0.673
2136 0.635
2139 0.659
2142 0.646
2145 0.646
2148 0.626
2151 0.637
2154 0.675
2157 0.64
2160 0.68
2163 0.655
2166 0.65
2169 0.666
2172 0.662
2175 0.653
2178 0.648
2181 0.649
2184 0.66
2187 0.625
2190 0.678
2193 0.651
2196 0.65
2199 0.633
2202 0.656
2205 0.655
2208 0.675
2211 0.639
2214 0.647
2217 0.645
2220 0.671
2223 0.662
2226 0.666
2229 0.687
2232 0.656
2235 0.646
2238 0.683
2241 0.67
2244 0.64
2247 0.636
2250 0.649
2253 0.685
2256 0.656
2259 0.658
2262 0.67
2265 0.66
2268 0.672
2271 0.683
2274 0.639
2277 0.659
2280 0.684
2283 0.666
2286 0.66
2289 0.684
2292 0.648
2295 0.656
2298 0.651
2301 0.654
2304 0.649
2307 0.642
2310 0.655
2313 0.669
2316 0.678
2319 0.655
2322 0.654
2325 0.623
2328 0.655
2331 0.654
2334 0.636
2337 0.655
2340 0.657
2343 0.666
2346 0.663
2349 0.624
2352 0.665
2355 0.664
2358 0.67
2361 0.639
2364 0.672
2367 0.647
2370 0.662
2373 0.641
2376 0.658
2379 0.653
2382 0.646
2385 0.66
2388 0.649
2391 0.639
2394 0.685
2397 0.667
2400 0.654
2403 0.655
2406 0.652
2409 0.666
2412 0.655
2415 0.673
2418 0.669
2421 0.666
2424 0.688
2427 0.684
2430 0.677
2433 0.666
2436 0.664
2439 0.647
2442 0.675
2445 0.656
2448 0.672
2451 0.641
2454 0.663
2457 0.642
2460 0.644
2463 0.674
2466 0.661
2469 0.685
2472 0.677
2475 0.632
2478 0.664
2481 0.662
2484 0.659
2487 0.645
2490 0.669
2493 0.649
2496 0.673
2499 0.65
2502 0.677
2505 0.665
2508 0.648
2511 0.666
2514 0.669
2517 0.669
2520 0.657
2523 0.651
2526 0.685
2529 0.679
2532 0.668
2535 0.638
2538 0.664
2541 0.662
2544 0.657
2547 0.669
2550 0.672
2553 0.681
2556 0.675
2559 0.687
2562 0.656
2565 0.639
2568 0.676
2571 0.645
2574 0.669
2577 0.65
2580 0.675
2583 0.684
2586 0.692
2589 0.669
2592 0.649
2595 0.688
2598 0.666
2601 0.657
2604 0.647
2607 0.671
2610 0.694
2613 0.672
2616 0.65
2619 0.684
2622 0.612
2625 0.671
2628 0.676
2631 0.684
2634 0.687
2637 0.667
2640 0.66
2643 0.691
2646 0.658
2649 0.658
2652 0.677
2655 0.656
2658 0.657
2661 0.67
2664 0.664
2667 0.692
2670 0.675
2673 0.678
2676 0.674
2679 0.662
2682 0.653
2685 0.685
2688 0.675
2691 0.67
2694 0.671
2697 0.685
2700 0.678
2703 0.669
2706 0.645
2709 0.671
2712 0.667
2715 0.695
2718 0.677
2721 0.652
2724 0.639
2727 0.652
2730 0.677
2733 0.649
2736 0.665
2739 0.675
2742 0.666
2745 0.686
2748 0.675
2751 0.65
2754 0.698
2757 0.679
2760 0.674
2763 0.689
2766 0.674
2769 0.672
2772 0.652
2775 0.681
2778 0.69
2781 0.659
2784 0.678
2787 0.675
2790 0.685
2793 0.678
2796 0.67
2799 0.639
2802 0.665
2805 0.657
2808 0.672
2811 0.645
2814 0.665
2817 0.654
2820 0.676
2823 0.683
2826 0.637
2829 0.678
2832 0.651
2835 0.664
2838 0.683
2841 0.677
2844 0.683
2847 0.676
2850 0.685
2853 0.662
2856 0.679
2859 0.682
2862 0.695
2865 0.673
2868 0.689
2871 0.654
2874 0.69
2877 0.685
2880 0.655
2883 0.67
2886 0.679
2889 0.674
2892 0.661
2895 0.671
2898 0.701
2901 0.685
2904 0.685
2907 0.687
2910 0.67
2913 0.682
2916 0.675
2919 0.658
2922 0.683
2925 0.673
2928 0.665
2931 0.705
2934 0.708
2937 0.672
2940 0.686
2943 0.683
2946 0.688
2949 0.694
2952 0.675
2955 0.666
2958 0.692
2961 0.694
2964 0.715
2967 0.677
2970 0.678
2973 0.684
2976 0.701
2979 0.671
2982 0.694
2985 0.674
2988 0.657
2991 0.655
2994 0.696
2997 0.692
3000 0.699
3003 0.674
3006 0.693
3009 0.672
3012 0.68
3015 0.692
3018 0.675
3021 0.686
3024 0.647
3027 0.657
3030 0.676
3033 0.672
3036 0.682
3039 0.695
3042 0.719
3045 0.678
3048 0.691
3051 0.681
3054 0.668
3057 0.69
3060 0.662
3063 0.675
3066 0.658
3069 0.687
3072 0.688
3075 0.683
3078 0.666
3081 0.68
3084 0.682
3087 0.698
3090 0.675
3093 0.678
3096 0.712
3099 0.675
3102 0.677
3105 0.658
3108 0.676
3111 0.686
3114 0.674
3117 0.665
3120 0.682
3123 0.668
3126 0.697
3129 0.669
3132 0.674
3135 0.687
3138 0.681
3141 0.686
3144 0.708
3147 0.704
3150 0.679
3153 0.675
3156 0.684
3159 0.685
3162 0.671
3165 0.67
3168 0.701
3171 0.679
3174 0.676
3177 0.678
3180 0.68
3183 0.691
3186 0.68
3189 0.654
3192 0.69
3195 0.691
3198 0.682
3201 0.687
3204 0.706
3207 0.704
3210 0.682
3213 0.658
3216 0.683
3219 0.693
3222 0.666
3225 0.651
3228 0.677
3231 0.705
3234 0.68
3237 0.708
3240 0.686
3243 0.666
3246 0.682
3249 0.653
3252 0.704
3255 0.685
3258 0.667
3261 0.666
3264 0.691
3267 0.681
3270 0.678
3273 0.689
3276 0.678
3279 0.711
3282 0.661
3285 0.7
3288 0.697
3291 0.689
3294 0.71
3297 0.695
3300 0.667
3303 0.668
3306 0.687
3309 0.679
3312 0.729
3315 0.707
3318 0.66
3321 0.704
3324 0.697
3327 0.695
3330 0.678
3333 0.69
3336 0.705
3339 0.716
3342 0.696
3345 0.665
3348 0.658
3351 0.706
3354 0.672
3357 0.701
3360 0.702
3363 0.657
3366 0.674
3369 0.673
3372 0.681
3375 0.692
3378 0.688
3381 0.681
3384 0.664
3387 0.667
3390 0.665
3393 0.681
3396 0.675
3399 0.655
3402 0.688
3405 0.7
3408 0.689
3411 0.698
3414 0.684
3417 0.698
3420 0.688
3423 0.695
3426 0.699
3429 0.674
3432 0.681
3435 0.699
3438 0.685
3441 0.693
3444 0.69
3447 0.682
3450 0.708
3453 0.661
3456 0.672
3459 0.692
3462 0.691
3465 0.685
3468 0.686
3471 0.692
3474 0.71
3477 0.695
3480 0.674
3483 0.698
3486 0.686
3489 0.682
3492 0.698
3495 0.683
3498 0.703
3501 0.684
3504 0.687
3507 0.688
3510 0.68
3513 0.714
3516 0.705
3519 0.694
3522 0.677
3525 0.691
3528 0.678
3531 0.685
3534 0.697
3537 0.696
3540 0.673
3543 0.687
3546 0.68
3549 0.67
3552 0.711
3555 0.688
3558 0.707
3561 0.683
3564 0.689
3567 0.697
3570 0.692
3573 0.721
3576 0.687
3579 0.71
3582 0.712
3585 0.663
3588 0.681
3591 0.672
3594 0.708
3597 0.711
3600 0.671
3603 0.68
3606 0.719
3609 0.674
3612 0.694
3615 0.697
3618 0.693
3621 0.692
3624 0.716
3627 0.705
3630 0.693
3633 0.668
3636 0.704
3639 0.698
3642 0.697
3645 0.695
3648 0.678
3651 0.701
3654 0.71
3657 0.695
3660 0.698
3663 0.69
3666 0.673
3669 0.684
3672 0.694
3675 0.72
3678 0.705
3681 0.669
3684 0.714
3687 0.682
3690 0.699
3693 0.703
3696 0.697
3699 0.714
3702 0.696
3705 0.69
3708 0.689
3711 0.708
3714 0.68
3717 0.67
3720 0.712
3723 0.693
3726 0.7
3729 0.687
3732 0.69
3735 0.697
3738 0.705
3741 0.691
3744 0.706
3747 0.676
3750 0.67
3753 0.683
3756 0.711
3759 0.685
3762 0.681
3765 0.702
3768 0.682
3771 0.689
3774 0.674
3777 0.716
3780 0.702
3783 0.699
3786 0.69
3789 0.676
3792 0.693
3795 0.707
3798 0.687
3801 0.701
3804 0.678
3807 0.723
3810 0.699
3813 0.717
3816 0.696
3819 0.708
3822 0.691
3825 0.696
3828 0.709
3831 0.68
3834 0.685
3837 0.676
3840 0.715
3843 0.714
3846 0.715
3849 0.738
3852 0.699
3855 0.69
3858 0.69
3861 0.686
3864 0.702
3867 0.697
3870 0.721
3873 0.69
3876 0.707
3879 0.702
3882 0.705
3885 0.677
3888 0.695
3891 0.702
3894 0.68
3897 0.701
3900 0.673
3903 0.696
3906 0.67
3909 0.672
3912 0.709
3915 0.685
3918 0.716
3921 0.699
3924 0.69
3927 0.711
3930 0.687
3933 0.708
3936 0.704
3939 0.696
3942 0.714
3945 0.716
3948 0.73
3951 0.698
3954 0.699
3957 0.698
3960 0.719
3963 0.724
3966 0.703
3969 0.703
3972 0.728
3975 0.689
3978 0.694
3981 0.686
3984 0.689
3987 0.715
3990 0.707
3993 0.712
3996 0.707
3999 0.708
4002 0.706
4005 0.672
4008 0.733
4011 0.71
4014 0.703
4017 0.684
4020 0.675
4023 0.693
4026 0.716
4029 0.717
4032 0.713
4035 0.717
4038 0.707
4041 0.692
4044 0.702
4047 0.698
4050 0.701
4053 0.684
4056 0.664
4059 0.693
4062 0.695
4065 0.709
4068 0.703
4071 0.732
4074 0.712
4077 0.713
4080 0.669
4083 0.692
4086 0.689
4089 0.681
4092 0.675
4095 0.697
4098 0.723
4101 0.726
4104 0.713
4107 0.732
4110 0.738
4113 0.704
4116 0.695
4119 0.699
4122 0.696
4125 0.704
4128 0.674
4131 0.689
4134 0.715
4137 0.709
4140 0.717
4143 0.689
4146 0.698
4149 0.702
4152 0.686
4155 0.681
4158 0.683
4161 0.689
4164 0.695
4167 0.697
4170 0.695
4173 0.71
4176 0.689
4179 0.722
4182 0.719
4185 0.725
4188 0.699
4191 0.692
4194 0.7
4197 0.692
4200 0.685
4203 0.691
4206 0.694
4209 0.685
4212 0.69
4215 0.673
4218 0.715
4221 0.714
4224 0.691
4227 0.687
4230 0.723
4233 0.703
4236 0.707
4239 0.69
4242 0.717
4245 0.685
4248 0.71
4251 0.695
4254 0.702
4257 0.699
4260 0.705
4263 0.685
4266 0.703
4269 0.723
4272 0.718
4275 0.71
4278 0.716
4281 0.708
4284 0.704
4287 0.725
4290 0.696
4293 0.701
4296 0.72
4299 0.713
4302 0.699
4305 0.709
4308 0.686
4311 0.716
4314 0.709
4317 0.682
4320 0.706
4323 0.716
4326 0.676
4329 0.706
4332 0.696
4335 0.697
4338 0.688
4341 0.715
4344 0.701
4347 0.702
4350 0.716
4353 0.73
4356 0.688
4359 0.712
4362 0.718
4365 0.688
4368 0.691
4371 0.716
4374 0.718
4377 0.704
4380 0.717
4383 0.734
4386 0.697
4389 0.708
4392 0.707
4395 0.726
4398 0.713
4401 0.717
4404 0.693
4407 0.7
4410 0.716
4413 0.71
4416 0.692
4419 0.701
4422 0.706
4425 0.706
4428 0.689
4431 0.716
4434 0.701
4437 0.735
4440 0.713
4443 0.699
4446 0.701
4449 0.705
4452 0.69
4455 0.723
4458 0.703
4461 0.699
4464 0.715
4467 0.723
4470 0.695
4473 0.724
4476 0.717
4479 0.705
4482 0.727
4485 0.711
4488 0.717
4491 0.709
4494 0.702
4497 0.704
4500 0.709
4503 0.698
4506 0.687
4509 0.719
4512 0.706
4515 0.715
4518 0.728
4521 0.734
4524 0.722
4527 0.713
4530 0.718
4533 0.715
4536 0.714
4539 0.694
4542 0.695
4545 0.719
4548 0.7
4551 0.713
4554 0.702
4557 0.7
4560 0.703
4563 0.693
4566 0.707
4569 0.699
4572 0.705
4575 0.725
4578 0.707
4581 0.692
4584 0.724
4587 0.697
4590 0.682
4593 0.727
4596 0.704
4599 0.718
4602 0.7
4605 0.725
4608 0.699
4611 0.713
4614 0.706
4617 0.723
4620 0.709
4623 0.727
4626 0.719
4629 0.71
4632 0.733
4635 0.721
4638 0.728
4641 0.706
4644 0.704
4647 0.732
4650 0.691
4653 0.705
4656 0.689
4659 0.709
4662 0.706
4665 0.722
4668 0.694
4671 0.708
4674 0.704
4677 0.72
4680 0.696
4683 0.685
4686 0.701
4689 0.682
4692 0.709
4695 0.704
4698 0.724
4701 0.709
4704 0.715
4707 0.706
4710 0.7
4713 0.731
4716 0.704
4719 0.691
4722 0.693
4725 0.693
4728 0.725
4731 0.696
4734 0.699
4737 0.727
4740 0.696
4743 0.701
4746 0.698
4749 0.698
4752 0.712
4755 0.73
4758 0.725
4761 0.7
4764 0.72
4767 0.697
4770 0.721
4773 0.707
4776 0.706
4779 0.725
4782 0.694
4785 0.697
4788 0.707
4791 0.717
4794 0.703
4797 0.695
4800 0.703
4803 0.731
4806 0.705
4809 0.707
4812 0.705
4815 0.69
4818 0.722
4821 0.72
4824 0.715
4827 0.71
4830 0.712
4833 0.728
4836 0.724
4839 0.723
4842 0.707
4845 0.712
4848 0.708
4851 0.723
4854 0.725
4857 0.75
4860 0.695
4863 0.705
4866 0.736
4869 0.701
4872 0.712
4875 0.734
4878 0.699
4881 0.718
4884 0.671
4887 0.719
4890 0.711
4893 0.717
4896 0.706
4899 0.684
4902 0.705
4905 0.716
4908 0.686
4911 0.714
4914 0.735
4917 0.735
4920 0.707
4923 0.692
4926 0.757
4929 0.712
4932 0.719
4935 0.726
4938 0.719
4941 0.7
4944 0.693
4947 0.735
4950 0.7
4953 0.737
4956 0.721
4959 0.73
4962 0.713
4965 0.711
4968 0.712
4971 0.732
4974 0.696
4977 0.711
4980 0.73
4983 0.695
4986 0.71
4989 0.721
4992 0.72
4995 0.729
4998 0.724
5001 0.722
5004 0.715
5007 0.722
5010 0.714
5013 0.687
5016 0.718
5019 0.703
5022 0.718
5025 0.719
5028 0.703
5031 0.716
5034 0.726
5037 0.697
5040 0.718
5043 0.718
5046 0.725
5049 0.705
5052 0.721
5055 0.723
5058 0.729
5061 0.714
5064 0.703
5067 0.726
5070 0.718
5073 0.724
5076 0.723
5079 0.722
5082 0.729
5085 0.72
5088 0.707
5091 0.703
5094 0.733
5097 0.738
5100 0.719
5103 0.7
5106 0.733
5109 0.713
5112 0.713
5115 0.712
5118 0.696
5121 0.709
5124 0.716
5127 0.724
5130 0.713
5133 0.73
5136 0.714
5139 0.716
5142 0.721
5145 0.699
5148 0.712
5151 0.72
5154 0.727
5157 0.73
5160 0.724
5163 0.697
5166 0.721
5169 0.703
5172 0.706
5175 0.717
5178 0.707
5181 0.751
5184 0.718
5187 0.68
5190 0.714
5193 0.676
5196 0.709
5199 0.731
5202 0.728
5205 0.697
5208 0.723
5211 0.747
5214 0.713
5217 0.721
5220 0.729
5223 0.709
5226 0.714
5229 0.723
5232 0.734
5235 0.693
5238 0.705
5241 0.71
5244 0.696
5247 0.716
5250 0.721
5253 0.707
5256 0.701
5259 0.712
5262 0.729
5265 0.728
5268 0.692
5271 0.711
5274 0.704
5277 0.737
5280 0.694
5283 0.735
5286 0.701
5289 0.709
5292 0.714
5295 0.703
5298 0.71
5301 0.704
5304 0.697
5307 0.695
5310 0.72
5313 0.722
5316 0.707
5319 0.741
5322 0.733
5325 0.732
5328 0.721
5331 0.729
5334 0.717
5337 0.725
5340 0.72
5343 0.732
5346 0.685
5349 0.714
5352 0.706
5355 0.722
5358 0.739
5361 0.715
5364 0.728
5367 0.709
5370 0.736
5373 0.715
5376 0.712
5379 0.721
5382 0.717
5385 0.722
5388 0.721
5391 0.73
5394 0.732
5397 0.72
5400 0.712
5403 0.726
5406 0.718
5409 0.728
5412 0.728
5415 0.727
5418 0.707
5421 0.727
5424 0.733
5427 0.715
5430 0.706
5433 0.74
5436 0.718
5439 0.691
5442 0.732
5445 0.716
5448 0.701
5451 0.7
5454 0.736
5457 0.734
5460 0.709
5463 0.718
5466 0.731
5469 0.719
5472 0.73
5475 0.712
5478 0.704
5481 0.758
5484 0.72
5487 0.719
5490 0.703
5493 0.692
5496 0.72
5499 0.723
5502 0.713
5505 0.733
5508 0.719
5511 0.718
5514 0.728
5517 0.733
5520 0.757
5523 0.732
5526 0.716
5529 0.705
5532 0.716
5535 0.714
5538 0.704
5541 0.698
5544 0.719
5547 0.718
5550 0.741
5553 0.747
5556 0.725
5559 0.735
5562 0.709
5565 0.718
5568 0.731
5571 0.712
5574 0.721
5577 0.712
5580 0.738
5583 0.712
5586 0.706
5589 0.703
5592 0.749
5595 0.711
5598 0.721
5601 0.695
5604 0.716
5607 0.717
5610 0.728
5613 0.739
5616 0.713
5619 0.714
5622 0.715
5625 0.735
5628 0.739
5631 0.737
5634 0.733
5637 0.731
5640 0.711
5643 0.72
5646 0.717
5649 0.715
5652 0.724
5655 0.719
5658 0.725
5661 0.701
5664 0.719
5667 0.747
5670 0.737
5673 0.725
5676 0.732
5679 0.721
5682 0.707
5685 0.747
5688 0.7
5691 0.733
5694 0.748
5697 0.711
5700 0.735
5703 0.729
5706 0.727
5709 0.733
5712 0.722
5715 0.73
5718 0.734
5721 0.726
5724 0.716
5727 0.732
5730 0.737
5733 0.711
5736 0.723
5739 0.727
5742 0.748
5745 0.714
5748 0.746
5751 0.724
5754 0.74
5757 0.725
5760 0.73
5763 0.721
5766 0.734
5769 0.75
5772 0.712
5775 0.725
5778 0.734
5781 0.708
5784 0.72
5787 0.719
5790 0.711
5793 0.733
5796 0.705
5799 0.726
5802 0.728
5805 0.734
5808 0.73
5811 0.724
5814 0.722
5817 0.737
5820 0.749
5823 0.702
5826 0.726
5829 0.715
5832 0.735
5835 0.758
5838 0.75
5841 0.737
5844 0.73
5847 0.721
5850 0.716
5853 0.708
5856 0.716
5859 0.741
5862 0.729
5865 0.74
5868 0.73
5871 0.715
5874 0.718
5877 0.715
5880 0.714
5883 0.752
5886 0.738
5889 0.735
5892 0.732
5895 0.703
5898 0.739
5901 0.722
5904 0.713
5907 0.725
5910 0.733
5913 0.739
5916 0.699
5919 0.727
5922 0.729
5925 0.72
5928 0.721
5931 0.717
5934 0.719
5937 0.722
5940 0.724
5943 0.712
5946 0.707
5949 0.718
5952 0.73
5955 0.729
5958 0.72
5961 0.716
5964 0.752
5967 0.711
5970 0.726
5973 0.726
5976 0.717
5979 0.721
5982 0.711
5985 0.745
5988 0.722
5991 0.739
5994 0.721
5997 0.751
6000 0.735
6003 0.709
6006 0.728
6009 0.743
6012 0.737
6015 0.732
6018 0.733
6021 0.727
6024 0.725
6027 0.726
6030 0.727
6033 0.717
6036 0.719
6039 0.706
6042 0.742
6045 0.733
6048 0.753
6051 0.754
6054 0.732
6057 0.71
6060 0.729
6063 0.745
6066 0.726
6069 0.728
6072 0.727
6075 0.715
6078 0.719
6081 0.755
6084 0.724
6087 0.732
6090 0.742
6093 0.728
6096 0.724
6099 0.729
6102 0.735
6105 0.73
6108 0.726
6111 0.729
6114 0.735
6117 0.748
6120 0.721
6123 0.731
6126 0.732
6129 0.733
6132 0.76
6135 0.72
6138 0.744
6141 0.74
6144 0.704
6147 0.719
6150 0.707
6153 0.724
6156 0.74
6159 0.702
6162 0.731
6165 0.723
6168 0.729
6171 0.743
6174 0.732
6177 0.729
6180 0.728
6183 0.728
6186 0.736
6189 0.741
6192 0.737
6195 0.736
6198 0.729
6201 0.736
6204 0.716
6207 0.755
6210 0.736
6213 0.742
6216 0.72
6219 0.717
6222 0.735
6225 0.724
6228 0.718
6231 0.74
6234 0.728
6237 0.723
6240 0.727
6243 0.719
6246 0.748
6249 0.718
6252 0.707
6255 0.731
6258 0.727
6261 0.743
6264 0.754
6267 0.738
6270 0.724
6273 0.712
6276 0.744
6279 0.727
6282 0.721
6285 0.741
6288 0.726
6291 0.726
6294 0.733
6297 0.744
6300 0.725
6303 0.718
6306 0.734
6309 0.744
6312 0.729
6315 0.734
6318 0.764
6321 0.711
6324 0.705
6327 0.747
6330 0.747
6333 0.722
6336 0.74
6339 0.718
6342 0.72
6345 0.729
6348 0.734
6351 0.726
6354 0.723
6357 0.725
6360 0.75
6363 0.73
6366 0.743
6369 0.725
6372 0.734
6375 0.751
6378 0.713
6381 0.773
6384 0.734
6387 0.737
6390 0.739
6393 0.756
6396 0.727
6399 0.733
6402 0.731
6405 0.718
6408 0.715
6411 0.723
6414 0.731
6417 0.741
6420 0.721
6423 0.752
6426 0.75
6429 0.73
6432 0.721
6435 0.762
6438 0.734
6441 0.729
6444 0.72
6447 0.729
6450 0.731
6453 0.729
6456 0.75
6459 0.743
6462 0.756
6465 0.736
6468 0.747
6471 0.758
6474 0.728
6477 0.72
6480 0.72
6483 0.716
6486 0.733
6489 0.711
6492 0.717
6495 0.736
6498 0.709
6501 0.735
6504 0.744
6507 0.733
6510 0.73
6513 0.733
6516 0.738
6519 0.736
6522 0.724
6525 0.747
6528 0.744
6531 0.752
6534 0.73
6537 0.73
6540 0.724
6543 0.713
6546 0.741
6549 0.737
6552 0.724
6555 0.724
6558 0.706
6561 0.738
6564 0.733
6567 0.753
6570 0.741
6573 0.747
6576 0.743
6579 0.73
6582 0.741
6585 0.744
6588 0.753
6591 0.725
6594 0.734
6597 0.742
6600 0.736
6603 0.735
6606 0.728
6609 0.738
6612 0.73
6615 0.766
6618 0.724
6621 0.724
6624 0.759
6627 0.75
6630 0.744
6633 0.725
6636 0.743
6639 0.743
6642 0.754
6645 0.726
6648 0.724
6651 0.744
6654 0.719
6657 0.769
6660 0.743
6663 0.74
6666 0.725
6669 0.715
6672 0.701
6675 0.721
6678 0.748
6681 0.743
6684 0.742
6687 0.73
6690 0.725
6693 0.743
6696 0.75
6699 0.722
6702 0.716
6705 0.752
6708 0.722
6711 0.745
6714 0.736
6717 0.708
6720 0.741
6723 0.731
6726 0.717
6729 0.752
6732 0.741
6735 0.733
6738 0.732
6741 0.729
6744 0.765
6747 0.758
6750 0.722
6753 0.716
6756 0.722
6759 0.743
6762 0.72
6765 0.711
6768 0.75
6771 0.742
6774 0.719
6777 0.753
6780 0.733
6783 0.74
6786 0.728
6789 0.726
6792 0.718
6795 0.74
6798 0.734
6801 0.719
6804 0.748
6807 0.734
6810 0.717
6813 0.721
6816 0.758
6819 0.737
6822 0.734
6825 0.732
6828 0.747
6831 0.728
6834 0.72
6837 0.718
6840 0.737
6843 0.749
6846 0.721
6849 0.751
6852 0.727
6855 0.715
6858 0.749
6861 0.737
6864 0.752
6867 0.723
6870 0.747
6873 0.745
6876 0.731
6879 0.743
6882 0.73
6885 0.739
6888 0.715
6891 0.751
6894 0.74
6897 0.744
6900 0.758
6903 0.712
6906 0.727
6909 0.748
6912 0.738
6915 0.725
6918 0.729
6921 0.749
6924 0.746
6927 0.741
6930 0.728
6933 0.736
6936 0.743
6939 0.714
6942 0.72
6945 0.75
6948 0.726
6951 0.724
6954 0.721
6957 0.759
6960 0.739
6963 0.751
6966 0.735
6969 0.738
6972 0.737
6975 0.723
6978 0.719
6981 0.74
6984 0.736
6987 0.742
6990 0.725
6993 0.721
6996 0.744
6999 0.725
7002 0.734
7005 0.769
7008 0.761
7011 0.74
7014 0.759
7017 0.741
7020 0.733
7023 0.723
7026 0.727
7029 0.73
7032 0.742
7035 0.729
7038 0.734
7041 0.745
7044 0.748
7047 0.74
7050 0.755
7053 0.702
7056 0.745
7059 0.746
7062 0.745
7065 0.732
7068 0.736
7071 0.734
7074 0.74
7077 0.731
7080 0.754
7083 0.74
7086 0.728
7089 0.739
7092 0.757
7095 0.734
7098 0.728
7101 0.752
7104 0.71
7107 0.751
7110 0.759
7113 0.721
7116 0.748
7119 0.75
7122 0.733
7125 0.761
7128 0.75
7131 0.732
7134 0.716
7137 0.736
7140 0.731
7143 0.755
7146 0.736
7149 0.722
7152 0.738
7155 0.733
7158 0.714
7161 0.748
7164 0.763
7167 0.754
7170 0.723
7173 0.737
7176 0.723
7179 0.758
7182 0.749
7185 0.746
7188 0.71
7191 0.771
7194 0.732
7197 0.717
7200 0.764
7203 0.732
7206 0.746
7209 0.74
7212 0.765
7215 0.73
7218 0.726
7221 0.763
7224 0.735
7227 0.735
7230 0.76
7233 0.776
7236 0.738
7239 0.746
7242 0.729
7245 0.755
7248 0.714
7251 0.76
7254 0.746
7257 0.731
7260 0.759
7263 0.716
7266 0.749
7269 0.721
7272 0.722
7275 0.728
7278 0.76
7281 0.735
7284 0.731
7287 0.739
7290 0.747
7293 0.739
7296 0.758
7299 0.741
7302 0.724
7305 0.754
7308 0.741
7311 0.73
7314 0.755
7317 0.756
7320 0.716
7323 0.736
7326 0.743
7329 0.741
7332 0.713
7335 0.724
7338 0.767
7341 0.721
7344 0.738
7347 0.738
7350 0.749
7353 0.724
7356 0.74
7359 0.74
7362 0.751
7365 0.737
7368 0.738
7371 0.767
7374 0.692
7377 0.746
7380 0.771
7383 0.721
7386 0.727
7389 0.741
7392 0.741
7395 0.748
7398 0.765
7401 0.761
7404 0.747
7407 0.736
7410 0.731
7413 0.735
7416 0.729
7419 0.756
7422 0.734
7425 0.736
7428 0.754
7431 0.729
7434 0.743
7437 0.751
7440 0.735
7443 0.752
7446 0.775
7449 0.752
7452 0.747
7455 0.723
7458 0.737
7461 0.742
7464 0.738
7467 0.739
7470 0.733
7473 0.727
7476 0.761
7479 0.742
7482 0.723
7485 0.75
7488 0.731
7491 0.749
7494 0.743
7497 0.721
7500 0.729
7503 0.704
7506 0.74
7509 0.76
7512 0.731
7515 0.745
7518 0.752
7521 0.723
7524 0.758
7527 0.736
7530 0.724
7533 0.748
7536 0.741
7539 0.747
7542 0.726
7545 0.735
7548 0.74
7551 0.737
7554 0.726
7557 0.746
7560 0.762
7563 0.729
7566 0.713
7569 0.745
7572 0.754
7575 0.711
7578 0.751
7581 0.754
7584 0.741
7587 0.727
7590 0.742
7593 0.773
7596 0.753
7599 0.729
7602 0.759
7605 0.744
7608 0.73
7611 0.734
7614 0.739
7617 0.741
7620 0.739
7623 0.755
7626 0.744
7629 0.744
7632 0.73
7635 0.728
7638 0.739
7641 0.753
7644 0.736
7647 0.762
7650 0.747
7653 0.742
7656 0.746
7659 0.748
7662 0.743
7665 0.735
7668 0.739
7671 0.727
7674 0.725
7677 0.742
7680 0.723
7683 0.734
7686 0.742
7689 0.748
7692 0.712
7695 0.742
7698 0.76
7701 0.759
7704 0.745
7707 0.744
7710 0.737
7713 0.733
7716 0.717
7719 0.734
7722 0.742
7725 0.732
7728 0.728
7731 0.731
7734 0.748
7737 0.749
7740 0.737
7743 0.746
7746 0.731
7749 0.714
7752 0.72
7755 0.748
7758 0.752
7761 0.738
7764 0.75
7767 0.75
7770 0.752
7773 0.723
7776 0.735
7779 0.748
7782 0.751
7785 0.747
7788 0.726
7791 0.767
7794 0.715
7797 0.76
7800 0.736
7803 0.752
7806 0.734
7809 0.754
7812 0.745
7815 0.738
7818 0.74
7821 0.765
7824 0.749
7827 0.741
7830 0.759
7833 0.756
7836 0.734
7839 0.725
7842 0.745
7845 0.746
7848 0.756
7851 0.74
7854 0.733
7857 0.741
7860 0.73
7863 0.748
7866 0.749
7869 0.759
7872 0.744
7875 0.746
7878 0.756
7881 0.735
7884 0.731
7887 0.736
7890 0.728
7893 0.721
7896 0.747
7899 0.747
7902 0.748
7905 0.761
7908 0.724
7911 0.723
7914 0.76
7917 0.748
7920 0.753
7923 0.726
7926 0.748
7929 0.741
7932 0.753
7935 0.734
7938 0.744
7941 0.735
7944 0.766
7947 0.752
7950 0.758
7953 0.763
7956 0.728
7959 0.744
7962 0.721
7965 0.748
7968 0.734
7971 0.746
7974 0.757
7977 0.739
7980 0.75
7983 0.753
7986 0.734
7989 0.731
7992 0.726
7995 0.732
7998 0.748
8001 0.746
8004 0.748
8007 0.742
8010 0.741
8013 0.745
8016 0.753
8019 0.732
8022 0.748
8025 0.727
8028 0.728
8031 0.754
8034 0.758
8037 0.727
8040 0.747
8043 0.743
8046 0.749
8049 0.74
8052 0.726
8055 0.739
8058 0.747
8061 0.743
8064 0.729
8067 0.76
8070 0.749
8073 0.753
8076 0.749
8079 0.75
8082 0.754
8085 0.763
8088 0.744
8091 0.744
8094 0.75
8097 0.754
8100 0.749
8103 0.742
8106 0.752
8109 0.745
8112 0.736
8115 0.743
8118 0.76
8121 0.754
8124 0.738
8127 0.757
8130 0.759
8133 0.744
8136 0.767
8139 0.751
8142 0.762
8145 0.73
8148 0.73
8151 0.754
8154 0.742
8157 0.746
8160 0.742
8163 0.748
8166 0.753
8169 0.739
8172 0.737
8175 0.729
8178 0.731
8181 0.751
8184 0.744
8187 0.748
8190 0.741
8193 0.735
8196 0.743
8199 0.729
8202 0.756
8205 0.735
8208 0.732
8211 0.736
8214 0.734
8217 0.761
8220 0.769
8223 0.732
8226 0.744
8229 0.744
8232 0.742
8235 0.73
8238 0.744
8241 0.741
8244 0.752
8247 0.731
8250 0.717
8253 0.747
8256 0.739
8259 0.744
8262 0.746
8265 0.729
8268 0.747
8271 0.727
8274 0.748
8277 0.748
8280 0.73
8283 0.765
8286 0.725
8289 0.771
8292 0.747
8295 0.74
8298 0.778
8301 0.753
8304 0.756
8307 0.745
8310 0.751
8313 0.74
8316 0.739
8319 0.729
8322 0.72
8325 0.745
8328 0.747
8331 0.77
8334 0.769
8337 0.747
8340 0.739
8343 0.753
8346 0.744
8349 0.764
8352 0.734
8355 0.76
8358 0.747
8361 0.725
8364 0.724
8367 0.755
8370 0.75
8373 0.743
8376 0.749
8379 0.756
8382 0.73
8385 0.747
8388 0.721
8391 0.754
8394 0.751
8397 0.749
8400 0.762
8403 0.753
8406 0.756
8409 0.745
8412 0.751
8415 0.741
8418 0.739
8421 0.741
8424 0.751
8427 0.758
8430 0.738
8433 0.765
8436 0.741
8439 0.731
8442 0.744
8445 0.754
8448 0.736
8451 0.73
8454 0.745
8457 0.749
8460 0.729
8463 0.756
8466 0.736
8469 0.732
8472 0.759
8475 0.763
8478 0.765
8481 0.769
8484 0.753
8487 0.747
8490 0.741
8493 0.741
8496 0.752
8499 0.751
8502 0.731
8505 0.756
8508 0.709
8511 0.741
8514 0.751
8517 0.735
8520 0.748
8523 0.772
8526 0.736
8529 0.734
8532 0.735
8535 0.74
8538 0.754
8541 0.752
8544 0.745
8547 0.733
8550 0.768
8553 0.746
8556 0.755
8559 0.745
8562 0.729
8565 0.743
8568 0.733
8571 0.762
8574 0.76
8577 0.765
8580 0.749
8583 0.733
8586 0.758
8589 0.742
8592 0.755
8595 0.751
8598 0.754
8601 0.777
8604 0.739
8607 0.748
8610 0.75
8613 0.743
8616 0.725
8619 0.757
8622 0.732
8625 0.735
8628 0.748
8631 0.756
8634 0.722
8637 0.723
8640 0.758
8643 0.744
8646 0.734
8649 0.752
8652 0.751
8655 0.743
8658 0.758
8661 0.742
8664 0.742
8667 0.739
8670 0.746
8673 0.761
8676 0.752
8679 0.743
8682 0.759
8685 0.722
8688 0.764
8691 0.744
8694 0.759
8697 0.724
8700 0.752
8703 0.754
8706 0.78
8709 0.74
8712 0.782
8715 0.749
8718 0.728
8721 0.749
8724 0.752
8727 0.75
8730 0.759
8733 0.753
8736 0.757
8739 0.754
8742 0.747
8745 0.758
8748 0.746
8751 0.759
8754 0.743
8757 0.734
8760 0.758
8763 0.756
8766 0.748
8769 0.756
8772 0.762
8775 0.736
8778 0.744
8781 0.741
8784 0.746
8787 0.739
8790 0.738
8793 0.766
8796 0.742
8799 0.754
8802 0.758
8805 0.754
8808 0.754
8811 0.729
8814 0.764
8817 0.757
8820 0.741
8823 0.74
8826 0.752
8829 0.748
8832 0.757
8835 0.75
8838 0.753
8841 0.734
8844 0.755
8847 0.714
8850 0.748
8853 0.752
8856 0.727
8859 0.745
8862 0.741
8865 0.757
8868 0.755
8871 0.744
8874 0.765
8877 0.74
8880 0.73
8883 0.754
8886 0.775
8889 0.755
8892 0.741
8895 0.74
8898 0.761
8901 0.746
8904 0.752
8907 0.741
8910 0.748
8913 0.749
8916 0.752
8919 0.745
8922 0.749
8925 0.75
8928 0.755
8931 0.739
8934 0.768
8937 0.76
8940 0.748
8943 0.762
8946 0.746
8949 0.754
8952 0.753
8955 0.764
8958 0.745
8961 0.754
8964 0.741
8967 0.741
8970 0.747
8973 0.762
8976 0.735
8979 0.755
8982 0.731
8985 0.758
8988 0.737
8991 0.775
8994 0.753
8997 0.788
9000 0.767
9003 0.747
9006 0.763
9009 0.74
9012 0.753
9015 0.761
9018 0.745
9021 0.744
9024 0.772
9027 0.74
9030 0.757
9033 0.751
9036 0.729
9039 0.74
9042 0.739
9045 0.741
9048 0.765
9051 0.743
9054 0.758
9057 0.733
9060 0.779
9063 0.764
9066 0.775
9069 0.755
9072 0.761
9075 0.76
9078 0.793
9081 0.754
9084 0.756
9087 0.751
9090 0.752
9093 0.758
9096 0.756
9099 0.764
9102 0.759
9105 0.734
9108 0.724
9111 0.752
9114 0.752
9117 0.759
9120 0.72
9123 0.739
9126 0.766
9129 0.734
9132 0.753
9135 0.758
9138 0.752
9141 0.76
9144 0.744
9147 0.773
9150 0.754
9153 0.754
9156 0.759
9159 0.738
9162 0.778
9165 0.746
9168 0.747
9171 0.727
9174 0.733
9177 0.761
9180 0.747
9183 0.751
9186 0.761
9189 0.735
9192 0.738
9195 0.766
9198 0.733
9201 0.744
9204 0.749
9207 0.746
9210 0.754
9213 0.74
9216 0.77
9219 0.747
9222 0.777
9225 0.735
9228 0.765
9231 0.74
9234 0.75
9237 0.763
9240 0.733
9243 0.763
9246 0.742
9249 0.764
9252 0.759
9255 0.774
9258 0.764
9261 0.753
9264 0.767
9267 0.739
9270 0.746
9273 0.756
9276 0.773
9279 0.755
9282 0.751
9285 0.744
9288 0.739
9291 0.762
9294 0.761
9297 0.724
9300 0.76
9303 0.761
9306 0.77
9309 0.746
9312 0.775
9315 0.739
9318 0.756
9321 0.738
9324 0.75
9327 0.779
9330 0.753
9333 0.71
9336 0.76
9339 0.765
9342 0.743
9345 0.737
9348 0.75
9351 0.762
9354 0.752
9357 0.74
9360 0.773
9363 0.742
9366 0.762
9369 0.747
9372 0.746
9375 0.765
9378 0.747
9381 0.768
9384 0.745
9387 0.749
9390 0.748
9393 0.756
9396 0.733
9399 0.759
9402 0.75
9405 0.753
9408 0.752
9411 0.727
9414 0.747
9417 0.755
9420 0.739
9423 0.761
9426 0.747
9429 0.762
9432 0.762
9435 0.729
9438 0.747
9441 0.768
9444 0.763
9447 0.773
9450 0.746
9453 0.747
9456 0.742
9459 0.756
9462 0.722
9465 0.752
9468 0.764
9471 0.735
9474 0.761
9477 0.774
9480 0.76
9483 0.764
9486 0.737
9489 0.761
9492 0.756
9495 0.756
9498 0.778
9501 0.755
9504 0.754
9507 0.76
9510 0.762
9513 0.747
9516 0.754
9519 0.748
9522 0.745
9525 0.768
9528 0.761
9531 0.76
9534 0.731
9537 0.736
9540 0.749
9543 0.785
9546 0.743
9549 0.772
9552 0.742
9555 0.76
9558 0.743
9561 0.744
9564 0.764
9567 0.771
9570 0.743
9573 0.771
9576 0.747
9579 0.772
9582 0.734
9585 0.727
9588 0.75
9591 0.765
9594 0.762
9597 0.749
9600 0.737
9603 0.752
9606 0.735
9609 0.741
9612 0.758
9615 0.754
9618 0.745
9621 0.765
9624 0.765
9627 0.75
9630 0.752
9633 0.754
9636 0.756
9639 0.753
9642 0.747
9645 0.748
9648 0.749
9651 0.733
9654 0.761
9657 0.758
9660 0.752
9663 0.752
9666 0.747
9669 0.759
9672 0.766
9675 0.759
9678 0.753
9681 0.728
9684 0.75
9687 0.755
9690 0.75
9693 0.735
9696 0.733
9699 0.764
9702 0.745
9705 0.751
9708 0.769
9711 0.757
9714 0.732
9717 0.765
9720 0.736
9723 0.759
9726 0.75
9729 0.777
9732 0.755
9735 0.741
9738 0.752
9741 0.748
9744 0.762
9747 0.755
9750 0.744
9753 0.77
9756 0.77
9759 0.721
9762 0.769
9765 0.785
9768 0.729
9771 0.772
9774 0.749
9777 0.746
9780 0.743
9783 0.749
9786 0.759
9789 0.768
9792 0.761
9795 0.74
9798 0.773
9801 0.716
9804 0.774
9807 0.748
9810 0.757
9813 0.734
9816 0.767
9819 0.752
9822 0.759
9825 0.74
9828 0.728
9831 0.746
9834 0.748
9837 0.742
9840 0.751
9843 0.761
9846 0.751
9849 0.757
9852 0.727
9855 0.769
9858 0.736
9861 0.741
9864 0.764
9867 0.75
9870 0.737
9873 0.75
9876 0.749
9879 0.754
9882 0.74
9885 0.761
9888 0.783
9891 0.759
9894 0.761
9897 0.731
9900 0.767
9903 0.739
9906 0.766
9909 0.749
9912 0.762
9915 0.749
9918 0.77
9921 0.771
9924 0.748
9927 0.759
9930 0.75
9933 0.768
9936 0.762
9939 0.766
9942 0.749
9945 0.755
9948 0.741
9951 0.758
9954 0.746
9957 0.752
9960 0.752
9963 0.75
9966 0.776
9969 0.755
9972 0.749
9975 0.758
9978 0.747
9981 0.77
9984 0.738
9987 0.74
9990 0.759
9993 0.778
9996 0.73
9999 0.763
};
\addlegendentry{1}
\addplot [semithick, forestgreen4416044, opacity=0.3]
table {%
0 0.499
3 0.5
6 0.508
9 0.512
12 0.511
15 0.525
18 0.512
21 0.525
24 0.532
27 0.503
30 0.487
33 0.517
36 0.51
39 0.532
42 0.484
45 0.516
48 0.5
51 0.551
54 0.51
57 0.47
60 0.507
63 0.52
66 0.52
69 0.501
72 0.522
75 0.531
78 0.545
81 0.5
84 0.517
87 0.498
90 0.534
93 0.479
96 0.516
99 0.514
102 0.513
105 0.496
108 0.536
111 0.515
114 0.49
117 0.525
120 0.53
123 0.507
126 0.53
129 0.531
132 0.523
135 0.538
138 0.509
141 0.522
144 0.507
147 0.542
150 0.536
153 0.515
156 0.512
159 0.549
162 0.52
165 0.52
168 0.536
171 0.528
174 0.551
177 0.513
180 0.537
183 0.532
186 0.52
189 0.522
192 0.539
195 0.52
198 0.537
201 0.549
204 0.554
207 0.536
210 0.549
213 0.524
216 0.562
219 0.538
222 0.575
225 0.546
228 0.552
231 0.538
234 0.551
237 0.568
240 0.546
243 0.575
246 0.555
249 0.546
252 0.552
255 0.535
258 0.544
261 0.558
264 0.554
267 0.57
270 0.537
273 0.565
276 0.562
279 0.566
282 0.568
285 0.51
288 0.577
291 0.559
294 0.543
297 0.55
300 0.551
303 0.545
306 0.538
309 0.551
312 0.553
315 0.575
318 0.584
321 0.576
324 0.563
327 0.564
330 0.578
333 0.565
336 0.55
339 0.575
342 0.567
345 0.563
348 0.564
351 0.564
354 0.537
357 0.573
360 0.57
363 0.593
366 0.603
369 0.567
372 0.569
375 0.56
378 0.599
381 0.585
384 0.571
387 0.565
390 0.568
393 0.539
396 0.56
399 0.58
402 0.582
405 0.568
408 0.567
411 0.57
414 0.603
417 0.59
420 0.593
423 0.596
426 0.579
429 0.589
432 0.574
435 0.606
438 0.632
441 0.564
444 0.603
447 0.605
450 0.584
453 0.571
456 0.596
459 0.584
462 0.587
465 0.589
468 0.597
471 0.585
474 0.609
477 0.598
480 0.59
483 0.591
486 0.59
489 0.605
492 0.598
495 0.577
498 0.58
501 0.605
504 0.586
507 0.576
510 0.613
513 0.616
516 0.59
519 0.602
522 0.59
525 0.583
528 0.584
531 0.585
534 0.559
537 0.619
540 0.593
543 0.579
546 0.592
549 0.623
552 0.587
555 0.586
558 0.614
561 0.614
564 0.597
567 0.591
570 0.616
573 0.597
576 0.62
579 0.599
582 0.625
585 0.576
588 0.62
591 0.646
594 0.612
597 0.611
600 0.617
603 0.619
606 0.609
609 0.612
612 0.639
615 0.626
618 0.622
621 0.615
624 0.596
627 0.618
630 0.607
633 0.622
636 0.606
639 0.616
642 0.607
645 0.624
648 0.607
651 0.592
654 0.628
657 0.6
660 0.628
663 0.602
666 0.618
669 0.636
672 0.655
675 0.599
678 0.607
681 0.625
684 0.644
687 0.642
690 0.584
693 0.628
696 0.611
699 0.639
702 0.636
705 0.607
708 0.61
711 0.622
714 0.634
717 0.618
720 0.659
723 0.651
726 0.614
729 0.619
732 0.624
735 0.628
738 0.643
741 0.62
744 0.644
747 0.623
750 0.637
753 0.644
756 0.635
759 0.636
762 0.618
765 0.639
768 0.644
771 0.63
774 0.654
777 0.63
780 0.611
783 0.639
786 0.644
789 0.658
792 0.621
795 0.637
798 0.625
801 0.624
804 0.66
807 0.613
810 0.635
813 0.635
816 0.666
819 0.64
822 0.655
825 0.62
828 0.627
831 0.65
834 0.659
837 0.663
840 0.631
843 0.634
846 0.621
849 0.62
852 0.628
855 0.629
858 0.62
861 0.651
864 0.633
867 0.662
870 0.622
873 0.646
876 0.648
879 0.648
882 0.631
885 0.659
888 0.654
891 0.634
894 0.633
897 0.617
900 0.634
903 0.635
906 0.627
909 0.639
912 0.625
915 0.619
918 0.662
921 0.633
924 0.616
927 0.653
930 0.639
933 0.644
936 0.608
939 0.633
942 0.663
945 0.643
948 0.654
951 0.646
954 0.669
957 0.675
960 0.653
963 0.664
966 0.666
969 0.626
972 0.632
975 0.648
978 0.665
981 0.66
984 0.642
987 0.666
990 0.603
993 0.664
996 0.648
999 0.632
1002 0.652
1005 0.653
1008 0.652
1011 0.625
1014 0.63
1017 0.65
1020 0.642
1023 0.657
1026 0.654
1029 0.647
1032 0.651
1035 0.685
1038 0.672
1041 0.631
1044 0.652
1047 0.659
1050 0.65
1053 0.652
1056 0.659
1059 0.638
1062 0.662
1065 0.633
1068 0.656
1071 0.667
1074 0.651
1077 0.654
1080 0.66
1083 0.695
1086 0.676
1089 0.684
1092 0.676
1095 0.666
1098 0.661
1101 0.689
1104 0.654
1107 0.668
1110 0.673
1113 0.652
1116 0.672
1119 0.666
1122 0.657
1125 0.692
1128 0.656
1131 0.679
1134 0.653
1137 0.677
1140 0.685
1143 0.687
1146 0.67
1149 0.64
1152 0.667
1155 0.691
1158 0.672
1161 0.657
1164 0.678
1167 0.689
1170 0.643
1173 0.668
1176 0.657
1179 0.66
1182 0.662
1185 0.691
1188 0.64
1191 0.65
1194 0.669
1197 0.69
1200 0.681
1203 0.677
1206 0.673
1209 0.674
1212 0.685
1215 0.659
1218 0.667
1221 0.671
1224 0.67
1227 0.683
1230 0.672
1233 0.649
1236 0.664
1239 0.661
1242 0.675
1245 0.693
1248 0.701
1251 0.665
1254 0.684
1257 0.716
1260 0.705
1263 0.702
1266 0.667
1269 0.657
1272 0.704
1275 0.667
1278 0.641
1281 0.686
1284 0.684
1287 0.678
1290 0.667
1293 0.681
1296 0.678
1299 0.686
1302 0.677
1305 0.668
1308 0.661
1311 0.703
1314 0.696
1317 0.678
1320 0.687
1323 0.662
1326 0.673
1329 0.673
1332 0.7
1335 0.704
1338 0.68
1341 0.688
1344 0.695
1347 0.659
1350 0.653
1353 0.675
1356 0.685
1359 0.693
1362 0.677
1365 0.685
1368 0.686
1371 0.641
1374 0.693
1377 0.682
1380 0.658
1383 0.69
1386 0.677
1389 0.679
1392 0.686
1395 0.691
1398 0.704
1401 0.649
1404 0.712
1407 0.662
1410 0.675
1413 0.674
1416 0.687
1419 0.698
1422 0.692
1425 0.674
1428 0.686
1431 0.714
1434 0.696
1437 0.688
1440 0.697
1443 0.673
1446 0.69
1449 0.693
1452 0.673
1455 0.65
1458 0.693
1461 0.7
1464 0.69
1467 0.675
1470 0.672
1473 0.703
1476 0.703
1479 0.695
1482 0.679
1485 0.692
1488 0.681
1491 0.696
1494 0.673
1497 0.706
1500 0.675
1503 0.682
1506 0.698
1509 0.686
1512 0.7
1515 0.684
1518 0.681
1521 0.681
1524 0.679
1527 0.694
1530 0.676
1533 0.695
1536 0.703
1539 0.713
1542 0.685
1545 0.705
1548 0.683
1551 0.668
1554 0.673
1557 0.682
1560 0.7
1563 0.694
1566 0.698
1569 0.699
1572 0.689
1575 0.687
1578 0.698
1581 0.697
1584 0.702
1587 0.697
1590 0.7
1593 0.696
1596 0.701
1599 0.701
1602 0.699
1605 0.699
1608 0.671
1611 0.691
1614 0.687
1617 0.712
1620 0.69
1623 0.735
1626 0.703
1629 0.709
1632 0.692
1635 0.704
1638 0.692
1641 0.712
1644 0.685
1647 0.705
1650 0.699
1653 0.731
1656 0.687
1659 0.698
1662 0.684
1665 0.707
1668 0.693
1671 0.679
1674 0.689
1677 0.68
1680 0.7
1683 0.696
1686 0.69
1689 0.715
1692 0.675
1695 0.713
1698 0.694
1701 0.725
1704 0.722
1707 0.705
1710 0.721
1713 0.704
1716 0.727
1719 0.712
1722 0.712
1725 0.702
1728 0.7
1731 0.721
1734 0.731
1737 0.701
1740 0.716
1743 0.678
1746 0.711
1749 0.704
1752 0.686
1755 0.721
1758 0.716
1761 0.691
1764 0.7
1767 0.698
1770 0.703
1773 0.704
1776 0.698
1779 0.694
1782 0.724
1785 0.709
1788 0.692
1791 0.691
1794 0.692
1797 0.707
1800 0.696
1803 0.686
1806 0.719
1809 0.733
1812 0.694
1815 0.698
1818 0.726
1821 0.692
1824 0.722
1827 0.719
1830 0.697
1833 0.711
1836 0.729
1839 0.703
1842 0.734
1845 0.685
1848 0.703
1851 0.729
1854 0.725
1857 0.735
1860 0.704
1863 0.721
1866 0.699
1869 0.699
1872 0.69
1875 0.731
1878 0.692
1881 0.723
1884 0.73
1887 0.712
1890 0.683
1893 0.702
1896 0.705
1899 0.714
1902 0.723
1905 0.729
1908 0.703
1911 0.699
1914 0.734
1917 0.712
1920 0.712
1923 0.734
1926 0.73
1929 0.73
1932 0.692
1935 0.734
1938 0.709
1941 0.702
1944 0.73
1947 0.705
1950 0.707
1953 0.732
1956 0.701
1959 0.721
1962 0.733
1965 0.732
1968 0.753
1971 0.699
1974 0.733
1977 0.708
1980 0.721
1983 0.7
1986 0.722
1989 0.706
1992 0.693
1995 0.709
1998 0.706
2001 0.727
2004 0.747
2007 0.707
2010 0.715
2013 0.707
2016 0.722
2019 0.72
2022 0.705
2025 0.728
2028 0.717
2031 0.724
2034 0.724
2037 0.724
2040 0.707
2043 0.716
2046 0.735
2049 0.715
2052 0.709
2055 0.711
2058 0.72
2061 0.732
2064 0.709
2067 0.736
2070 0.731
2073 0.728
2076 0.725
2079 0.724
2082 0.74
2085 0.74
2088 0.707
2091 0.722
2094 0.716
2097 0.725
2100 0.721
2103 0.733
2106 0.726
2109 0.738
2112 0.707
2115 0.741
2118 0.749
2121 0.722
2124 0.729
2127 0.71
2130 0.743
2133 0.744
2136 0.708
2139 0.727
2142 0.711
2145 0.727
2148 0.719
2151 0.738
2154 0.73
2157 0.717
2160 0.723
2163 0.732
2166 0.709
2169 0.739
2172 0.713
2175 0.716
2178 0.714
2181 0.743
2184 0.738
2187 0.732
2190 0.702
2193 0.715
2196 0.724
2199 0.749
2202 0.745
2205 0.728
2208 0.736
2211 0.732
2214 0.723
2217 0.732
2220 0.727
2223 0.724
2226 0.739
2229 0.714
2232 0.748
2235 0.736
2238 0.737
2241 0.712
2244 0.725
2247 0.748
2250 0.74
2253 0.727
2256 0.709
2259 0.744
2262 0.746
2265 0.732
2268 0.716
2271 0.731
2274 0.718
2277 0.733
2280 0.701
2283 0.745
2286 0.739
2289 0.757
2292 0.718
2295 0.724
2298 0.72
2301 0.741
2304 0.735
2307 0.753
2310 0.726
2313 0.724
2316 0.747
2319 0.716
2322 0.74
2325 0.748
2328 0.734
2331 0.752
2334 0.724
2337 0.746
2340 0.76
2343 0.73
2346 0.702
2349 0.725
2352 0.713
2355 0.743
2358 0.735
2361 0.749
2364 0.73
2367 0.731
2370 0.732
2373 0.743
2376 0.729
2379 0.737
2382 0.724
2385 0.745
2388 0.739
2391 0.731
2394 0.748
2397 0.754
2400 0.75
2403 0.727
2406 0.738
2409 0.752
2412 0.713
2415 0.736
2418 0.743
2421 0.766
2424 0.755
2427 0.733
2430 0.724
2433 0.761
2436 0.743
2439 0.77
2442 0.752
2445 0.725
2448 0.74
2451 0.724
2454 0.753
2457 0.738
2460 0.731
2463 0.718
2466 0.746
2469 0.75
2472 0.713
2475 0.736
2478 0.739
2481 0.75
2484 0.737
2487 0.741
2490 0.737
2493 0.744
2496 0.729
2499 0.749
2502 0.75
2505 0.742
2508 0.741
2511 0.73
2514 0.745
2517 0.737
2520 0.743
2523 0.746
2526 0.736
2529 0.746
2532 0.719
2535 0.764
2538 0.73
2541 0.753
2544 0.737
2547 0.747
2550 0.732
2553 0.739
2556 0.729
2559 0.751
2562 0.726
2565 0.744
2568 0.746
2571 0.741
2574 0.752
2577 0.753
2580 0.752
2583 0.75
2586 0.737
2589 0.77
2592 0.731
2595 0.74
2598 0.741
2601 0.747
2604 0.749
2607 0.736
2610 0.753
2613 0.731
2616 0.742
2619 0.748
2622 0.755
2625 0.727
2628 0.74
2631 0.756
2634 0.745
2637 0.726
2640 0.752
2643 0.738
2646 0.758
2649 0.745
2652 0.775
2655 0.764
2658 0.759
2661 0.748
2664 0.742
2667 0.747
2670 0.761
2673 0.725
2676 0.755
2679 0.738
2682 0.752
2685 0.766
2688 0.741
2691 0.755
2694 0.781
2697 0.744
2700 0.761
2703 0.753
2706 0.766
2709 0.765
2712 0.75
2715 0.743
2718 0.766
2721 0.777
2724 0.75
2727 0.769
2730 0.76
2733 0.78
2736 0.77
2739 0.766
2742 0.73
2745 0.756
2748 0.748
2751 0.772
2754 0.746
2757 0.775
2760 0.744
2763 0.766
2766 0.766
2769 0.755
2772 0.747
2775 0.753
2778 0.754
2781 0.736
2784 0.727
2787 0.767
2790 0.749
2793 0.76
2796 0.761
2799 0.75
2802 0.726
2805 0.758
2808 0.736
2811 0.748
2814 0.77
2817 0.741
2820 0.775
2823 0.765
2826 0.745
2829 0.755
2832 0.751
2835 0.77
2838 0.772
2841 0.788
2844 0.775
2847 0.755
2850 0.761
2853 0.782
2856 0.738
2859 0.76
2862 0.742
2865 0.763
2868 0.744
2871 0.758
2874 0.753
2877 0.745
2880 0.77
2883 0.777
2886 0.77
2889 0.769
2892 0.747
2895 0.767
2898 0.753
2901 0.751
2904 0.762
2907 0.753
2910 0.741
2913 0.748
2916 0.763
2919 0.764
2922 0.753
2925 0.752
2928 0.762
2931 0.75
2934 0.746
2937 0.786
2940 0.76
2943 0.729
2946 0.743
2949 0.742
2952 0.761
2955 0.736
2958 0.776
2961 0.768
2964 0.751
2967 0.763
2970 0.741
2973 0.761
2976 0.759
2979 0.759
2982 0.765
2985 0.776
2988 0.778
2991 0.759
2994 0.73
2997 0.749
3000 0.76
3003 0.746
3006 0.764
3009 0.767
3012 0.759
3015 0.762
3018 0.735
3021 0.775
3024 0.739
3027 0.737
3030 0.749
3033 0.766
3036 0.748
3039 0.762
3042 0.769
3045 0.776
3048 0.766
3051 0.753
3054 0.753
3057 0.734
3060 0.737
3063 0.776
3066 0.775
3069 0.762
3072 0.772
3075 0.767
3078 0.792
3081 0.768
3084 0.78
3087 0.74
3090 0.762
3093 0.753
3096 0.749
3099 0.753
3102 0.749
3105 0.762
3108 0.783
3111 0.753
3114 0.781
3117 0.758
3120 0.775
3123 0.741
3126 0.755
3129 0.755
3132 0.736
3135 0.773
3138 0.777
3141 0.762
3144 0.766
3147 0.767
3150 0.772
3153 0.769
3156 0.769
3159 0.791
3162 0.762
3165 0.789
3168 0.783
3171 0.757
3174 0.764
3177 0.754
3180 0.773
3183 0.794
3186 0.776
3189 0.79
3192 0.768
3195 0.757
3198 0.758
3201 0.788
3204 0.777
3207 0.755
3210 0.751
3213 0.758
3216 0.749
3219 0.778
3222 0.77
3225 0.763
3228 0.762
3231 0.742
3234 0.772
3237 0.774
3240 0.755
3243 0.761
3246 0.743
3249 0.754
3252 0.781
3255 0.764
3258 0.762
3261 0.775
3264 0.768
3267 0.744
3270 0.777
3273 0.776
3276 0.763
3279 0.776
3282 0.763
3285 0.773
3288 0.765
3291 0.783
3294 0.772
3297 0.782
3300 0.763
3303 0.759
3306 0.761
3309 0.787
3312 0.752
3315 0.751
3318 0.767
3321 0.774
3324 0.775
3327 0.758
3330 0.78
3333 0.764
3336 0.779
3339 0.766
3342 0.761
3345 0.772
3348 0.756
3351 0.792
3354 0.752
3357 0.768
3360 0.742
3363 0.764
3366 0.771
3369 0.765
3372 0.753
3375 0.769
3378 0.769
3381 0.759
3384 0.745
3387 0.764
3390 0.767
3393 0.742
3396 0.765
3399 0.765
3402 0.767
3405 0.784
3408 0.766
3411 0.763
3414 0.782
3417 0.771
3420 0.781
3423 0.771
3426 0.788
3429 0.768
3432 0.787
3435 0.777
3438 0.771
3441 0.805
3444 0.762
3447 0.794
3450 0.761
3453 0.769
3456 0.767
3459 0.784
3462 0.765
3465 0.771
3468 0.781
3471 0.742
3474 0.754
3477 0.787
3480 0.768
3483 0.784
3486 0.784
3489 0.77
3492 0.814
3495 0.779
3498 0.758
3501 0.772
3504 0.766
3507 0.754
3510 0.761
3513 0.772
3516 0.788
3519 0.752
3522 0.747
3525 0.772
3528 0.773
3531 0.772
3534 0.775
3537 0.784
3540 0.757
3543 0.768
3546 0.767
3549 0.778
3552 0.773
3555 0.775
3558 0.773
3561 0.792
3564 0.758
3567 0.762
3570 0.79
3573 0.769
3576 0.774
3579 0.78
3582 0.791
3585 0.768
3588 0.757
3591 0.756
3594 0.773
3597 0.777
3600 0.778
3603 0.773
3606 0.767
3609 0.776
3612 0.778
3615 0.785
3618 0.778
3621 0.768
3624 0.771
3627 0.787
3630 0.784
3633 0.786
3636 0.756
3639 0.786
3642 0.76
3645 0.78
3648 0.778
3651 0.768
3654 0.774
3657 0.778
3660 0.791
3663 0.768
3666 0.792
3669 0.791
3672 0.763
3675 0.781
3678 0.771
3681 0.77
3684 0.785
3687 0.767
3690 0.784
3693 0.789
3696 0.801
3699 0.754
3702 0.816
3705 0.777
3708 0.79
3711 0.786
3714 0.797
3717 0.774
3720 0.764
3723 0.802
3726 0.796
3729 0.79
3732 0.776
3735 0.79
3738 0.78
3741 0.77
3744 0.803
3747 0.788
3750 0.76
3753 0.782
3756 0.78
3759 0.779
3762 0.776
3765 0.778
3768 0.78
3771 0.788
3774 0.772
3777 0.781
3780 0.806
3783 0.778
3786 0.772
3789 0.75
3792 0.79
3795 0.776
3798 0.782
3801 0.789
3804 0.775
3807 0.773
3810 0.785
3813 0.786
3816 0.782
3819 0.79
3822 0.783
3825 0.803
3828 0.792
3831 0.774
3834 0.784
3837 0.804
3840 0.79
3843 0.769
3846 0.777
3849 0.786
3852 0.784
3855 0.774
3858 0.793
3861 0.785
3864 0.767
3867 0.748
3870 0.79
3873 0.768
3876 0.788
3879 0.78
3882 0.783
3885 0.784
3888 0.786
3891 0.783
3894 0.76
3897 0.778
3900 0.765
3903 0.788
3906 0.799
3909 0.787
3912 0.791
3915 0.799
3918 0.766
3921 0.784
3924 0.799
3927 0.797
3930 0.764
3933 0.776
3936 0.78
3939 0.79
3942 0.791
3945 0.79
3948 0.78
3951 0.773
3954 0.798
3957 0.771
3960 0.784
3963 0.798
3966 0.77
3969 0.769
3972 0.783
3975 0.765
3978 0.807
3981 0.784
3984 0.777
3987 0.789
3990 0.794
3993 0.782
3996 0.78
3999 0.781
4002 0.775
4005 0.778
4008 0.787
4011 0.79
4014 0.794
4017 0.76
4020 0.778
4023 0.784
4026 0.784
4029 0.771
4032 0.79
4035 0.798
4038 0.775
4041 0.77
4044 0.785
4047 0.798
4050 0.786
4053 0.761
4056 0.795
4059 0.782
4062 0.777
4065 0.802
4068 0.772
4071 0.782
4074 0.794
4077 0.785
4080 0.796
4083 0.79
4086 0.777
4089 0.786
4092 0.788
4095 0.767
4098 0.799
4101 0.784
4104 0.804
4107 0.787
4110 0.811
4113 0.78
4116 0.797
4119 0.753
4122 0.792
4125 0.775
4128 0.779
4131 0.762
4134 0.785
4137 0.796
4140 0.792
4143 0.792
4146 0.789
4149 0.784
4152 0.781
4155 0.793
4158 0.785
4161 0.772
4164 0.79
4167 0.781
4170 0.808
4173 0.782
4176 0.794
4179 0.798
4182 0.802
4185 0.79
4188 0.789
4191 0.802
4194 0.762
4197 0.788
4200 0.811
4203 0.811
4206 0.778
4209 0.794
4212 0.776
4215 0.788
4218 0.805
4221 0.802
4224 0.789
4227 0.774
4230 0.799
4233 0.792
4236 0.785
4239 0.799
4242 0.786
4245 0.79
4248 0.765
4251 0.771
4254 0.789
4257 0.768
4260 0.783
4263 0.797
4266 0.792
4269 0.763
4272 0.787
4275 0.789
4278 0.788
4281 0.799
4284 0.782
4287 0.788
4290 0.775
4293 0.789
4296 0.812
4299 0.771
4302 0.796
4305 0.767
4308 0.806
4311 0.781
4314 0.789
4317 0.793
4320 0.806
4323 0.779
4326 0.771
4329 0.784
4332 0.806
4335 0.803
4338 0.774
4341 0.783
4344 0.788
4347 0.771
4350 0.775
4353 0.788
4356 0.791
4359 0.801
4362 0.756
4365 0.816
4368 0.791
4371 0.771
4374 0.798
4377 0.769
4380 0.811
4383 0.779
4386 0.8
4389 0.818
4392 0.799
4395 0.805
4398 0.81
4401 0.807
4404 0.79
4407 0.783
4410 0.794
4413 0.781
4416 0.78
4419 0.804
4422 0.805
4425 0.813
4428 0.785
4431 0.784
4434 0.79
4437 0.789
4440 0.802
4443 0.784
4446 0.793
4449 0.797
4452 0.8
4455 0.804
4458 0.789
4461 0.807
4464 0.792
4467 0.783
4470 0.784
4473 0.8
4476 0.819
4479 0.79
4482 0.794
4485 0.793
4488 0.8
4491 0.791
4494 0.775
4497 0.813
4500 0.796
4503 0.783
4506 0.779
4509 0.81
4512 0.792
4515 0.787
4518 0.792
4521 0.784
4524 0.796
4527 0.787
4530 0.791
4533 0.822
4536 0.785
4539 0.808
4542 0.791
4545 0.79
4548 0.784
4551 0.799
4554 0.79
4557 0.8
4560 0.783
4563 0.771
4566 0.787
4569 0.797
4572 0.804
4575 0.791
4578 0.813
4581 0.792
4584 0.788
4587 0.762
4590 0.793
4593 0.784
4596 0.799
4599 0.767
4602 0.798
4605 0.806
4608 0.788
4611 0.79
4614 0.782
4617 0.777
4620 0.787
4623 0.8
4626 0.8
4629 0.791
4632 0.783
4635 0.792
4638 0.789
4641 0.824
4644 0.766
4647 0.79
4650 0.806
4653 0.812
4656 0.805
4659 0.802
4662 0.809
4665 0.779
4668 0.81
4671 0.773
4674 0.802
4677 0.793
4680 0.802
4683 0.792
4686 0.81
4689 0.8
4692 0.804
4695 0.813
4698 0.783
4701 0.8
4704 0.812
4707 0.794
4710 0.798
4713 0.803
4716 0.804
4719 0.78
4722 0.83
4725 0.774
4728 0.783
4731 0.779
4734 0.779
4737 0.794
4740 0.79
4743 0.782
4746 0.8
4749 0.789
4752 0.793
4755 0.782
4758 0.774
4761 0.783
4764 0.793
4767 0.803
4770 0.808
4773 0.808
4776 0.802
4779 0.787
4782 0.811
4785 0.807
4788 0.799
4791 0.804
4794 0.819
4797 0.805
4800 0.811
4803 0.826
4806 0.803
4809 0.783
4812 0.797
4815 0.79
4818 0.799
4821 0.813
4824 0.779
4827 0.789
4830 0.824
4833 0.783
4836 0.792
4839 0.787
4842 0.799
4845 0.804
4848 0.789
4851 0.804
4854 0.783
4857 0.778
4860 0.81
4863 0.789
4866 0.799
4869 0.787
4872 0.788
4875 0.816
4878 0.781
4881 0.799
4884 0.796
4887 0.775
4890 0.791
4893 0.808
4896 0.813
4899 0.825
4902 0.776
4905 0.812
4908 0.807
4911 0.799
4914 0.778
4917 0.825
4920 0.817
4923 0.783
4926 0.786
4929 0.788
4932 0.804
4935 0.783
4938 0.815
4941 0.808
4944 0.789
4947 0.809
4950 0.818
4953 0.809
4956 0.784
4959 0.792
4962 0.789
4965 0.804
4968 0.807
4971 0.808
4974 0.799
4977 0.792
4980 0.788
4983 0.814
4986 0.793
4989 0.818
4992 0.806
4995 0.787
4998 0.787
5001 0.797
5004 0.797
5007 0.798
5010 0.801
5013 0.81
5016 0.804
5019 0.807
5022 0.823
5025 0.789
5028 0.806
5031 0.797
5034 0.806
5037 0.805
5040 0.818
5043 0.81
5046 0.81
5049 0.818
5052 0.797
5055 0.801
5058 0.793
5061 0.806
5064 0.799
5067 0.789
5070 0.808
5073 0.803
5076 0.783
5079 0.776
5082 0.797
5085 0.791
5088 0.807
5091 0.795
5094 0.797
5097 0.79
5100 0.803
5103 0.782
5106 0.802
5109 0.827
5112 0.82
5115 0.804
5118 0.813
5121 0.787
5124 0.826
5127 0.803
5130 0.792
5133 0.782
5136 0.777
5139 0.777
5142 0.83
5145 0.807
5148 0.802
5151 0.797
5154 0.804
5157 0.817
5160 0.805
5163 0.807
5166 0.783
5169 0.811
5172 0.809
5175 0.786
5178 0.807
5181 0.796
5184 0.797
5187 0.816
5190 0.81
5193 0.794
5196 0.814
5199 0.801
5202 0.801
5205 0.805
5208 0.807
5211 0.787
5214 0.801
5217 0.807
5220 0.803
5223 0.801
5226 0.797
5229 0.794
5232 0.791
5235 0.792
5238 0.804
5241 0.8
5244 0.807
5247 0.814
5250 0.802
5253 0.821
5256 0.791
5259 0.791
5262 0.795
5265 0.792
5268 0.779
5271 0.809
5274 0.819
5277 0.798
5280 0.812
5283 0.819
5286 0.788
5289 0.799
5292 0.816
5295 0.799
5298 0.801
5301 0.795
5304 0.81
5307 0.786
5310 0.806
5313 0.819
5316 0.784
5319 0.809
5322 0.806
5325 0.787
5328 0.8
5331 0.813
5334 0.77
5337 0.802
5340 0.809
5343 0.789
5346 0.798
5349 0.791
5352 0.82
5355 0.801
5358 0.798
5361 0.797
5364 0.791
5367 0.805
5370 0.818
5373 0.811
5376 0.816
5379 0.817
5382 0.789
5385 0.798
5388 0.827
5391 0.81
5394 0.82
5397 0.789
5400 0.803
5403 0.794
5406 0.807
5409 0.796
5412 0.792
5415 0.82
5418 0.801
5421 0.804
5424 0.803
5427 0.799
5430 0.81
5433 0.817
5436 0.819
5439 0.807
5442 0.798
5445 0.816
5448 0.804
5451 0.805
5454 0.806
5457 0.782
5460 0.797
5463 0.825
5466 0.774
5469 0.811
5472 0.815
5475 0.812
5478 0.823
5481 0.777
5484 0.814
5487 0.789
5490 0.794
5493 0.802
5496 0.808
5499 0.791
5502 0.821
5505 0.799
5508 0.806
5511 0.793
5514 0.811
5517 0.795
5520 0.787
5523 0.813
5526 0.836
5529 0.803
5532 0.807
5535 0.824
5538 0.788
5541 0.802
5544 0.814
5547 0.814
5550 0.818
5553 0.821
5556 0.793
5559 0.811
5562 0.795
5565 0.81
5568 0.805
5571 0.817
5574 0.816
5577 0.789
5580 0.795
5583 0.82
5586 0.822
5589 0.793
5592 0.803
5595 0.816
5598 0.799
5601 0.797
5604 0.804
5607 0.805
5610 0.812
5613 0.814
5616 0.804
5619 0.781
5622 0.801
5625 0.804
5628 0.792
5631 0.825
5634 0.802
5637 0.812
5640 0.811
5643 0.798
5646 0.798
5649 0.804
5652 0.803
5655 0.824
5658 0.795
5661 0.81
5664 0.807
5667 0.837
5670 0.81
5673 0.813
5676 0.8
5679 0.813
5682 0.808
5685 0.806
5688 0.796
5691 0.801
5694 0.791
5697 0.836
5700 0.803
5703 0.81
5706 0.82
5709 0.815
5712 0.808
5715 0.816
5718 0.807
5721 0.8
5724 0.805
5727 0.812
5730 0.804
5733 0.803
5736 0.81
5739 0.837
5742 0.81
5745 0.796
5748 0.808
5751 0.811
5754 0.797
5757 0.811
5760 0.814
5763 0.819
5766 0.823
5769 0.799
5772 0.831
5775 0.799
5778 0.807
5781 0.808
5784 0.797
5787 0.795
5790 0.799
5793 0.814
5796 0.811
5799 0.815
5802 0.8
5805 0.809
5808 0.83
5811 0.809
5814 0.81
5817 0.812
5820 0.804
5823 0.822
5826 0.805
5829 0.799
5832 0.802
5835 0.808
5838 0.8
5841 0.801
5844 0.825
5847 0.801
5850 0.803
5853 0.795
5856 0.796
5859 0.784
5862 0.814
5865 0.81
5868 0.808
5871 0.807
5874 0.798
5877 0.805
5880 0.813
5883 0.81
5886 0.813
5889 0.791
5892 0.832
5895 0.792
5898 0.8
5901 0.819
5904 0.824
5907 0.817
5910 0.792
5913 0.81
5916 0.817
5919 0.806
5922 0.805
5925 0.802
5928 0.835
5931 0.819
5934 0.789
5937 0.788
5940 0.817
5943 0.806
5946 0.806
5949 0.797
5952 0.823
5955 0.817
5958 0.78
5961 0.811
5964 0.794
5967 0.803
5970 0.838
5973 0.806
5976 0.816
5979 0.811
5982 0.81
5985 0.811
5988 0.81
5991 0.8
5994 0.796
5997 0.825
6000 0.821
6003 0.814
6006 0.816
6009 0.821
6012 0.8
6015 0.787
6018 0.802
6021 0.812
6024 0.815
6027 0.801
6030 0.815
6033 0.798
6036 0.811
6039 0.806
6042 0.825
6045 0.805
6048 0.815
6051 0.789
6054 0.811
6057 0.793
6060 0.814
6063 0.82
6066 0.823
6069 0.825
6072 0.81
6075 0.791
6078 0.798
6081 0.822
6084 0.824
6087 0.804
6090 0.809
6093 0.81
6096 0.789
6099 0.818
6102 0.82
6105 0.8
6108 0.802
6111 0.79
6114 0.805
6117 0.828
6120 0.802
6123 0.836
6126 0.815
6129 0.795
6132 0.807
6135 0.808
6138 0.807
6141 0.783
6144 0.804
6147 0.832
6150 0.816
6153 0.806
6156 0.789
6159 0.813
6162 0.819
6165 0.817
6168 0.79
6171 0.804
6174 0.816
6177 0.815
6180 0.788
6183 0.808
6186 0.82
6189 0.814
6192 0.8
6195 0.82
6198 0.82
6201 0.799
6204 0.823
6207 0.809
6210 0.806
6213 0.827
6216 0.809
6219 0.818
6222 0.817
6225 0.81
6228 0.794
6231 0.811
6234 0.813
6237 0.8
6240 0.776
6243 0.812
6246 0.807
6249 0.79
6252 0.792
6255 0.817
6258 0.824
6261 0.816
6264 0.817
6267 0.794
6270 0.802
6273 0.795
6276 0.817
6279 0.833
6282 0.817
6285 0.808
6288 0.816
6291 0.809
6294 0.808
6297 0.8
6300 0.819
6303 0.81
6306 0.817
6309 0.813
6312 0.809
6315 0.823
6318 0.819
6321 0.817
6324 0.816
6327 0.789
6330 0.804
6333 0.8
6336 0.825
6339 0.824
6342 0.813
6345 0.814
6348 0.827
6351 0.822
6354 0.84
6357 0.787
6360 0.82
6363 0.794
6366 0.806
6369 0.793
6372 0.823
6375 0.796
6378 0.82
6381 0.833
6384 0.818
6387 0.815
6390 0.815
6393 0.801
6396 0.808
6399 0.832
6402 0.811
6405 0.829
6408 0.816
6411 0.808
6414 0.801
6417 0.822
6420 0.782
6423 0.799
6426 0.823
6429 0.81
6432 0.818
6435 0.815
6438 0.801
6441 0.805
6444 0.804
6447 0.804
6450 0.803
6453 0.834
6456 0.809
6459 0.803
6462 0.804
6465 0.816
6468 0.811
6471 0.816
6474 0.821
6477 0.809
6480 0.795
6483 0.799
6486 0.829
6489 0.792
6492 0.808
6495 0.824
6498 0.829
6501 0.812
6504 0.808
6507 0.834
6510 0.825
6513 0.81
6516 0.809
6519 0.805
6522 0.825
6525 0.82
6528 0.81
6531 0.819
6534 0.794
6537 0.802
6540 0.804
6543 0.813
6546 0.824
6549 0.825
6552 0.794
6555 0.817
6558 0.822
6561 0.802
6564 0.819
6567 0.792
6570 0.836
6573 0.825
6576 0.809
6579 0.789
6582 0.815
6585 0.832
6588 0.804
6591 0.823
6594 0.802
6597 0.787
6600 0.807
6603 0.819
6606 0.82
6609 0.805
6612 0.803
6615 0.831
6618 0.799
6621 0.82
6624 0.816
6627 0.799
6630 0.807
6633 0.804
6636 0.828
6639 0.791
6642 0.83
6645 0.817
6648 0.812
6651 0.816
6654 0.803
6657 0.807
6660 0.823
6663 0.833
6666 0.841
6669 0.803
6672 0.81
6675 0.807
6678 0.815
6681 0.794
6684 0.822
6687 0.804
6690 0.825
6693 0.814
6696 0.803
6699 0.806
6702 0.799
6705 0.812
6708 0.808
6711 0.806
6714 0.787
6717 0.825
6720 0.8
6723 0.813
6726 0.831
6729 0.809
6732 0.824
6735 0.8
6738 0.828
6741 0.814
6744 0.791
6747 0.803
6750 0.803
6753 0.81
6756 0.823
6759 0.808
6762 0.822
6765 0.807
6768 0.806
6771 0.817
6774 0.82
6777 0.819
6780 0.809
6783 0.82
6786 0.807
6789 0.824
6792 0.8
6795 0.828
6798 0.818
6801 0.828
6804 0.803
6807 0.825
6810 0.829
6813 0.812
6816 0.8
6819 0.793
6822 0.82
6825 0.806
6828 0.817
6831 0.827
6834 0.796
6837 0.818
6840 0.824
6843 0.805
6846 0.804
6849 0.809
6852 0.794
6855 0.813
6858 0.805
6861 0.796
6864 0.818
6867 0.814
6870 0.814
6873 0.811
6876 0.804
6879 0.825
6882 0.816
6885 0.821
6888 0.828
6891 0.836
6894 0.824
6897 0.797
6900 0.81
6903 0.826
6906 0.813
6909 0.827
6912 0.821
6915 0.826
6918 0.816
6921 0.814
6924 0.806
6927 0.799
6930 0.815
6933 0.821
6936 0.832
6939 0.834
6942 0.812
6945 0.828
6948 0.806
6951 0.82
6954 0.789
6957 0.825
6960 0.812
6963 0.814
6966 0.833
6969 0.802
6972 0.81
6975 0.815
6978 0.827
6981 0.824
6984 0.812
6987 0.818
6990 0.826
6993 0.807
6996 0.806
6999 0.788
7002 0.82
7005 0.79
7008 0.805
7011 0.817
7014 0.816
7017 0.836
7020 0.803
7023 0.812
7026 0.831
7029 0.818
7032 0.82
7035 0.824
7038 0.816
7041 0.817
7044 0.8
7047 0.813
7050 0.818
7053 0.824
7056 0.808
7059 0.832
7062 0.799
7065 0.809
7068 0.817
7071 0.823
7074 0.835
7077 0.801
7080 0.816
7083 0.788
7086 0.802
7089 0.811
7092 0.81
7095 0.831
7098 0.824
7101 0.811
7104 0.806
7107 0.811
7110 0.83
7113 0.813
7116 0.803
7119 0.816
7122 0.825
7125 0.812
7128 0.806
7131 0.838
7134 0.815
7137 0.825
7140 0.816
7143 0.824
7146 0.806
7149 0.793
7152 0.82
7155 0.837
7158 0.806
7161 0.797
7164 0.834
7167 0.813
7170 0.826
7173 0.821
7176 0.823
7179 0.821
7182 0.815
7185 0.823
7188 0.813
7191 0.828
7194 0.809
7197 0.79
7200 0.814
7203 0.814
7206 0.8
7209 0.828
7212 0.807
7215 0.822
7218 0.799
7221 0.845
7224 0.816
7227 0.825
7230 0.841
7233 0.824
7236 0.835
7239 0.815
7242 0.826
7245 0.811
7248 0.825
7251 0.821
7254 0.814
7257 0.819
7260 0.79
7263 0.827
7266 0.817
7269 0.806
7272 0.829
7275 0.803
7278 0.815
7281 0.819
7284 0.828
7287 0.819
7290 0.816
7293 0.801
7296 0.813
7299 0.817
7302 0.828
7305 0.831
7308 0.807
7311 0.816
7314 0.798
7317 0.818
7320 0.803
7323 0.832
7326 0.813
7329 0.808
7332 0.809
7335 0.806
7338 0.806
7341 0.817
7344 0.799
7347 0.829
7350 0.826
7353 0.826
7356 0.832
7359 0.828
7362 0.831
7365 0.833
7368 0.82
7371 0.796
7374 0.829
7377 0.802
7380 0.816
7383 0.834
7386 0.813
7389 0.827
7392 0.808
7395 0.816
7398 0.791
7401 0.806
7404 0.835
7407 0.814
7410 0.843
7413 0.813
7416 0.824
7419 0.814
7422 0.817
7425 0.819
7428 0.824
7431 0.809
7434 0.808
7437 0.818
7440 0.822
7443 0.82
7446 0.829
7449 0.819
7452 0.822
7455 0.815
7458 0.808
7461 0.837
7464 0.836
7467 0.818
7470 0.837
7473 0.834
7476 0.822
7479 0.812
7482 0.803
7485 0.814
7488 0.826
7491 0.808
7494 0.821
7497 0.825
7500 0.802
7503 0.812
7506 0.81
7509 0.828
7512 0.826
7515 0.79
7518 0.813
7521 0.804
7524 0.808
7527 0.823
7530 0.829
7533 0.792
7536 0.813
7539 0.798
7542 0.828
7545 0.83
7548 0.812
7551 0.835
7554 0.825
7557 0.824
7560 0.826
7563 0.817
7566 0.832
7569 0.813
7572 0.822
7575 0.825
7578 0.821
7581 0.796
7584 0.813
7587 0.833
7590 0.832
7593 0.825
7596 0.783
7599 0.814
7602 0.833
7605 0.817
7608 0.817
7611 0.802
7614 0.813
7617 0.831
7620 0.807
7623 0.813
7626 0.832
7629 0.794
7632 0.823
7635 0.84
7638 0.825
7641 0.81
7644 0.811
7647 0.833
7650 0.816
7653 0.804
7656 0.824
7659 0.805
7662 0.846
7665 0.82
7668 0.836
7671 0.812
7674 0.814
7677 0.811
7680 0.817
7683 0.812
7686 0.818
7689 0.812
7692 0.8
7695 0.832
7698 0.818
7701 0.83
7704 0.813
7707 0.803
7710 0.816
7713 0.819
7716 0.818
7719 0.81
7722 0.794
7725 0.834
7728 0.828
7731 0.838
7734 0.818
7737 0.808
7740 0.832
7743 0.81
7746 0.819
7749 0.804
7752 0.828
7755 0.819
7758 0.819
7761 0.814
7764 0.815
7767 0.829
7770 0.837
7773 0.825
7776 0.817
7779 0.816
7782 0.84
7785 0.802
7788 0.817
7791 0.825
7794 0.826
7797 0.819
7800 0.823
7803 0.828
7806 0.83
7809 0.811
7812 0.815
7815 0.822
7818 0.844
7821 0.813
7824 0.83
7827 0.822
7830 0.821
7833 0.798
7836 0.836
7839 0.817
7842 0.812
7845 0.805
7848 0.819
7851 0.812
7854 0.824
7857 0.853
7860 0.821
7863 0.829
7866 0.817
7869 0.803
7872 0.807
7875 0.837
7878 0.803
7881 0.829
7884 0.824
7887 0.806
7890 0.829
7893 0.838
7896 0.802
7899 0.818
7902 0.831
7905 0.808
7908 0.789
7911 0.807
7914 0.807
7917 0.82
7920 0.825
7923 0.828
7926 0.816
7929 0.821
7932 0.821
7935 0.814
7938 0.809
7941 0.818
7944 0.828
7947 0.811
7950 0.822
7953 0.802
7956 0.818
7959 0.814
7962 0.814
7965 0.817
7968 0.819
7971 0.822
7974 0.832
7977 0.834
7980 0.825
7983 0.829
7986 0.831
7989 0.827
7992 0.82
7995 0.832
7998 0.83
8001 0.82
8004 0.814
8007 0.815
8010 0.822
8013 0.814
8016 0.819
8019 0.824
8022 0.815
8025 0.805
8028 0.805
8031 0.829
8034 0.805
8037 0.829
8040 0.825
8043 0.799
8046 0.822
8049 0.798
8052 0.82
8055 0.803
8058 0.824
8061 0.837
8064 0.814
8067 0.814
8070 0.832
8073 0.823
8076 0.828
8079 0.809
8082 0.831
8085 0.827
8088 0.815
8091 0.82
8094 0.837
8097 0.824
8100 0.825
8103 0.807
8106 0.82
8109 0.808
8112 0.8
8115 0.801
8118 0.828
8121 0.809
8124 0.835
8127 0.807
8130 0.817
8133 0.832
8136 0.827
8139 0.827
8142 0.819
8145 0.838
8148 0.812
8151 0.825
8154 0.838
8157 0.829
8160 0.831
8163 0.838
8166 0.821
8169 0.819
8172 0.81
8175 0.808
8178 0.814
8181 0.83
8184 0.819
8187 0.838
8190 0.832
8193 0.837
8196 0.829
8199 0.818
8202 0.8
8205 0.823
8208 0.825
8211 0.825
8214 0.819
8217 0.799
8220 0.822
8223 0.821
8226 0.812
8229 0.825
8232 0.816
8235 0.837
8238 0.816
8241 0.811
8244 0.825
8247 0.806
8250 0.808
8253 0.857
8256 0.828
8259 0.83
8262 0.822
8265 0.848
8268 0.829
8271 0.826
8274 0.823
8277 0.831
8280 0.822
8283 0.831
8286 0.826
8289 0.817
8292 0.834
8295 0.815
8298 0.822
8301 0.803
8304 0.814
8307 0.817
8310 0.816
8313 0.843
8316 0.796
8319 0.824
8322 0.823
8325 0.826
8328 0.812
8331 0.812
8334 0.818
8337 0.836
8340 0.828
8343 0.812
8346 0.797
8349 0.787
8352 0.816
8355 0.816
8358 0.819
8361 0.82
8364 0.833
8367 0.826
8370 0.833
8373 0.837
8376 0.812
8379 0.842
8382 0.828
8385 0.838
8388 0.823
8391 0.837
8394 0.828
8397 0.815
8400 0.826
8403 0.818
8406 0.841
8409 0.813
8412 0.816
8415 0.81
8418 0.828
8421 0.829
8424 0.834
8427 0.812
8430 0.827
8433 0.82
8436 0.822
8439 0.823
8442 0.822
8445 0.795
8448 0.82
8451 0.843
8454 0.827
8457 0.8
8460 0.808
8463 0.818
8466 0.821
8469 0.828
8472 0.83
8475 0.81
8478 0.81
8481 0.837
8484 0.825
8487 0.813
8490 0.85
8493 0.795
8496 0.83
8499 0.809
8502 0.829
8505 0.839
8508 0.822
8511 0.826
8514 0.803
8517 0.826
8520 0.825
8523 0.82
8526 0.808
8529 0.812
8532 0.823
8535 0.829
8538 0.838
8541 0.809
8544 0.824
8547 0.824
8550 0.814
8553 0.835
8556 0.827
8559 0.805
8562 0.828
8565 0.813
8568 0.836
8571 0.818
8574 0.829
8577 0.81
8580 0.821
8583 0.831
8586 0.83
8589 0.826
8592 0.822
8595 0.817
8598 0.827
8601 0.823
8604 0.82
8607 0.804
8610 0.81
8613 0.817
8616 0.836
8619 0.816
8622 0.798
8625 0.821
8628 0.802
8631 0.831
8634 0.816
8637 0.821
8640 0.822
8643 0.805
8646 0.814
8649 0.83
8652 0.832
8655 0.817
8658 0.826
8661 0.825
8664 0.828
8667 0.813
8670 0.823
8673 0.819
8676 0.824
8679 0.826
8682 0.828
8685 0.843
8688 0.818
8691 0.83
8694 0.831
8697 0.826
8700 0.833
8703 0.824
8706 0.817
8709 0.828
8712 0.823
8715 0.843
8718 0.824
8721 0.801
8724 0.832
8727 0.839
8730 0.813
8733 0.834
8736 0.823
8739 0.834
8742 0.805
8745 0.843
8748 0.835
8751 0.813
8754 0.83
8757 0.828
8760 0.824
8763 0.832
8766 0.827
8769 0.812
8772 0.822
8775 0.825
8778 0.818
8781 0.807
8784 0.826
8787 0.82
8790 0.82
8793 0.819
8796 0.828
8799 0.812
8802 0.832
8805 0.853
8808 0.839
8811 0.824
8814 0.809
8817 0.816
8820 0.827
8823 0.811
8826 0.818
8829 0.815
8832 0.799
8835 0.823
8838 0.824
8841 0.809
8844 0.814
8847 0.826
8850 0.816
8853 0.838
8856 0.833
8859 0.833
8862 0.838
8865 0.816
8868 0.801
8871 0.823
8874 0.822
8877 0.842
8880 0.85
8883 0.797
8886 0.815
8889 0.824
8892 0.814
8895 0.817
8898 0.83
8901 0.825
8904 0.821
8907 0.812
8910 0.8
8913 0.818
8916 0.828
8919 0.821
8922 0.82
8925 0.818
8928 0.825
8931 0.823
8934 0.814
8937 0.852
8940 0.818
8943 0.816
8946 0.835
8949 0.825
8952 0.825
8955 0.805
8958 0.822
8961 0.812
8964 0.841
8967 0.834
8970 0.837
8973 0.808
8976 0.848
8979 0.835
8982 0.828
8985 0.803
8988 0.833
8991 0.822
8994 0.819
8997 0.83
9000 0.815
9003 0.814
9006 0.831
9009 0.836
9012 0.8
9015 0.806
9018 0.814
9021 0.809
9024 0.823
9027 0.814
9030 0.838
9033 0.826
9036 0.813
9039 0.825
9042 0.826
9045 0.844
9048 0.822
9051 0.815
9054 0.819
9057 0.832
9060 0.82
9063 0.819
9066 0.812
9069 0.842
9072 0.824
9075 0.806
9078 0.818
9081 0.819
9084 0.823
9087 0.823
9090 0.822
9093 0.829
9096 0.808
9099 0.832
9102 0.827
9105 0.825
9108 0.833
9111 0.832
9114 0.833
9117 0.827
9120 0.846
9123 0.838
9126 0.818
9129 0.817
9132 0.821
9135 0.816
9138 0.825
9141 0.826
9144 0.828
9147 0.828
9150 0.825
9153 0.821
9156 0.815
9159 0.801
9162 0.817
9165 0.82
9168 0.821
9171 0.835
9174 0.84
9177 0.828
9180 0.83
9183 0.808
9186 0.818
9189 0.821
9192 0.841
9195 0.811
9198 0.837
9201 0.803
9204 0.822
9207 0.804
9210 0.836
9213 0.836
9216 0.806
9219 0.825
9222 0.812
9225 0.8
9228 0.824
9231 0.824
9234 0.837
9237 0.842
9240 0.832
9243 0.823
9246 0.82
9249 0.833
9252 0.826
9255 0.813
9258 0.819
9261 0.825
9264 0.825
9267 0.823
9270 0.814
9273 0.834
9276 0.815
9279 0.82
9282 0.822
9285 0.819
9288 0.819
9291 0.824
9294 0.814
9297 0.824
9300 0.836
9303 0.836
9306 0.828
9309 0.807
9312 0.832
9315 0.82
9318 0.826
9321 0.824
9324 0.814
9327 0.826
9330 0.821
9333 0.812
9336 0.844
9339 0.833
9342 0.847
9345 0.853
9348 0.833
9351 0.827
9354 0.828
9357 0.823
9360 0.836
9363 0.827
9366 0.83
9369 0.834
9372 0.823
9375 0.826
9378 0.819
9381 0.835
9384 0.838
9387 0.826
9390 0.823
9393 0.842
9396 0.822
9399 0.807
9402 0.81
9405 0.815
9408 0.821
9411 0.812
9414 0.829
9417 0.826
9420 0.835
9423 0.818
9426 0.814
9429 0.828
9432 0.827
9435 0.818
9438 0.809
9441 0.834
9444 0.819
9447 0.809
9450 0.821
9453 0.818
9456 0.811
9459 0.836
9462 0.81
9465 0.818
9468 0.807
9471 0.841
9474 0.826
9477 0.819
9480 0.813
9483 0.805
9486 0.821
9489 0.818
9492 0.852
9495 0.83
9498 0.834
9501 0.857
9504 0.81
9507 0.806
9510 0.828
9513 0.836
9516 0.825
9519 0.833
9522 0.819
9525 0.818
9528 0.826
9531 0.823
9534 0.83
9537 0.849
9540 0.812
9543 0.826
9546 0.84
9549 0.829
9552 0.832
9555 0.833
9558 0.832
9561 0.829
9564 0.828
9567 0.838
9570 0.804
9573 0.829
9576 0.829
9579 0.834
9582 0.818
9585 0.819
9588 0.81
9591 0.829
9594 0.809
9597 0.832
9600 0.83
9603 0.829
9606 0.81
9609 0.842
9612 0.829
9615 0.817
9618 0.831
9621 0.822
9624 0.827
9627 0.831
9630 0.827
9633 0.834
9636 0.831
9639 0.821
9642 0.839
9645 0.815
9648 0.833
9651 0.825
9654 0.827
9657 0.829
9660 0.832
9663 0.826
9666 0.827
9669 0.816
9672 0.844
9675 0.838
9678 0.833
9681 0.832
9684 0.835
9687 0.84
9690 0.809
9693 0.827
9696 0.823
9699 0.826
9702 0.83
9705 0.821
9708 0.822
9711 0.82
9714 0.836
9717 0.841
9720 0.817
9723 0.812
9726 0.823
9729 0.84
9732 0.819
9735 0.833
9738 0.827
9741 0.835
9744 0.831
9747 0.834
9750 0.824
9753 0.855
9756 0.815
9759 0.827
9762 0.81
9765 0.816
9768 0.806
9771 0.814
9774 0.839
9777 0.831
9780 0.821
9783 0.84
9786 0.84
9789 0.822
9792 0.823
9795 0.825
9798 0.857
9801 0.822
9804 0.82
9807 0.827
9810 0.821
9813 0.834
9816 0.83
9819 0.827
9822 0.833
9825 0.809
9828 0.824
9831 0.853
9834 0.838
9837 0.837
9840 0.813
9843 0.832
9846 0.833
9849 0.814
9852 0.802
9855 0.827
9858 0.835
9861 0.839
9864 0.824
9867 0.811
9870 0.826
9873 0.813
9876 0.824
9879 0.838
9882 0.811
9885 0.819
9888 0.834
9891 0.814
9894 0.835
9897 0.84
9900 0.839
9903 0.838
9906 0.829
9909 0.816
9912 0.837
9915 0.824
9918 0.84
9921 0.832
9924 0.834
9927 0.82
9930 0.84
9933 0.803
9936 0.859
9939 0.828
9942 0.836
9945 0.816
9948 0.834
9951 0.843
9954 0.838
9957 0.801
9960 0.831
9963 0.82
9966 0.828
9969 0.844
9972 0.816
9975 0.82
9978 0.839
9981 0.822
9984 0.823
9987 0.83
9990 0.827
9993 0.818
9996 0.842
9999 0.833
};
\addlegendentry{2}
\addplot [semithick, crimson2143940, opacity=0.3]
table {%
0 0.496
3 0.507
6 0.471
9 0.517
12 0.509
15 0.501
18 0.523
21 0.54
24 0.488
27 0.484
30 0.523
33 0.484
36 0.522
39 0.499
42 0.507
45 0.508
48 0.506
51 0.507
54 0.48
57 0.51
60 0.49
63 0.53
66 0.5
69 0.494
72 0.518
75 0.49
78 0.523
81 0.501
84 0.506
87 0.487
90 0.496
93 0.514
96 0.497
99 0.485
102 0.484
105 0.515
108 0.512
111 0.496
114 0.519
117 0.492
120 0.527
123 0.5
126 0.503
129 0.487
132 0.516
135 0.509
138 0.519
141 0.525
144 0.505
147 0.518
150 0.498
153 0.509
156 0.489
159 0.525
162 0.506
165 0.514
168 0.519
171 0.518
174 0.53
177 0.511
180 0.545
183 0.519
186 0.518
189 0.521
192 0.52
195 0.536
198 0.552
201 0.508
204 0.517
207 0.524
210 0.503
213 0.526
216 0.497
219 0.517
222 0.536
225 0.509
228 0.512
231 0.542
234 0.541
237 0.514
240 0.557
243 0.505
246 0.522
249 0.54
252 0.506
255 0.53
258 0.521
261 0.533
264 0.561
267 0.521
270 0.482
273 0.511
276 0.535
279 0.517
282 0.509
285 0.537
288 0.521
291 0.53
294 0.522
297 0.516
300 0.539
303 0.5
306 0.526
309 0.525
312 0.518
315 0.518
318 0.524
321 0.533
324 0.532
327 0.564
330 0.525
333 0.498
336 0.533
339 0.541
342 0.546
345 0.514
348 0.537
351 0.548
354 0.535
357 0.539
360 0.541
363 0.533
366 0.542
369 0.535
372 0.528
375 0.538
378 0.531
381 0.551
384 0.536
387 0.542
390 0.518
393 0.565
396 0.53
399 0.536
402 0.552
405 0.526
408 0.507
411 0.541
414 0.566
417 0.529
420 0.534
423 0.536
426 0.544
429 0.547
432 0.54
435 0.541
438 0.551
441 0.537
444 0.568
447 0.527
450 0.561
453 0.531
456 0.516
459 0.544
462 0.558
465 0.578
468 0.558
471 0.545
474 0.537
477 0.504
480 0.561
483 0.569
486 0.524
489 0.571
492 0.567
495 0.545
498 0.545
501 0.575
504 0.544
507 0.551
510 0.511
513 0.515
516 0.568
519 0.565
522 0.56
525 0.524
528 0.56
531 0.549
534 0.552
537 0.524
540 0.582
543 0.574
546 0.569
549 0.566
552 0.552
555 0.537
558 0.557
561 0.566
564 0.548
567 0.54
570 0.542
573 0.547
576 0.557
579 0.539
582 0.568
585 0.575
588 0.552
591 0.526
594 0.537
597 0.563
600 0.565
603 0.553
606 0.594
609 0.545
612 0.551
615 0.542
618 0.566
621 0.547
624 0.556
627 0.554
630 0.54
633 0.555
636 0.568
639 0.552
642 0.566
645 0.562
648 0.577
651 0.546
654 0.553
657 0.557
660 0.558
663 0.578
666 0.528
669 0.56
672 0.553
675 0.571
678 0.573
681 0.536
684 0.557
687 0.557
690 0.539
693 0.552
696 0.565
699 0.577
702 0.564
705 0.563
708 0.572
711 0.554
714 0.59
717 0.553
720 0.559
723 0.555
726 0.566
729 0.592
732 0.563
735 0.579
738 0.568
741 0.548
744 0.576
747 0.577
750 0.555
753 0.59
756 0.568
759 0.574
762 0.569
765 0.579
768 0.595
771 0.561
774 0.588
777 0.569
780 0.555
783 0.585
786 0.568
789 0.561
792 0.562
795 0.556
798 0.57
801 0.569
804 0.576
807 0.55
810 0.578
813 0.573
816 0.567
819 0.552
822 0.572
825 0.568
828 0.54
831 0.587
834 0.563
837 0.562
840 0.565
843 0.567
846 0.57
849 0.562
852 0.572
855 0.561
858 0.564
861 0.589
864 0.589
867 0.549
870 0.555
873 0.592
876 0.618
879 0.554
882 0.586
885 0.58
888 0.584
891 0.564
894 0.591
897 0.577
900 0.564
903 0.585
906 0.593
909 0.587
912 0.613
915 0.595
918 0.594
921 0.573
924 0.578
927 0.605
930 0.572
933 0.577
936 0.584
939 0.566
942 0.586
945 0.568
948 0.589
951 0.59
954 0.57
957 0.596
960 0.591
963 0.606
966 0.605
969 0.583
972 0.589
975 0.609
978 0.553
981 0.569
984 0.574
987 0.569
990 0.584
993 0.619
996 0.613
999 0.598
1002 0.583
1005 0.587
1008 0.596
1011 0.598
1014 0.612
1017 0.549
1020 0.579
1023 0.597
1026 0.615
1029 0.596
1032 0.612
1035 0.581
1038 0.6
1041 0.564
1044 0.588
1047 0.558
1050 0.604
1053 0.6
1056 0.607
1059 0.591
1062 0.617
1065 0.623
1068 0.624
1071 0.587
1074 0.608
1077 0.58
1080 0.611
1083 0.596
1086 0.6
1089 0.589
1092 0.562
1095 0.568
1098 0.589
1101 0.619
1104 0.622
1107 0.627
1110 0.567
1113 0.575
1116 0.596
1119 0.59
1122 0.598
1125 0.579
1128 0.626
1131 0.608
1134 0.577
1137 0.613
1140 0.61
1143 0.6
1146 0.585
1149 0.598
1152 0.608
1155 0.585
1158 0.61
1161 0.593
1164 0.586
1167 0.616
1170 0.586
1173 0.608
1176 0.59
1179 0.592
1182 0.589
1185 0.593
1188 0.594
1191 0.627
1194 0.629
1197 0.598
1200 0.596
1203 0.577
1206 0.608
1209 0.591
1212 0.626
1215 0.584
1218 0.618
1221 0.581
1224 0.609
1227 0.628
1230 0.592
1233 0.612
1236 0.61
1239 0.607
1242 0.584
1245 0.588
1248 0.599
1251 0.613
1254 0.618
1257 0.612
1260 0.633
1263 0.616
1266 0.639
1269 0.61
1272 0.597
1275 0.591
1278 0.621
1281 0.635
1284 0.613
1287 0.619
1290 0.615
1293 0.611
1296 0.6
1299 0.626
1302 0.623
1305 0.619
1308 0.599
1311 0.613
1314 0.612
1317 0.597
1320 0.621
1323 0.606
1326 0.634
1329 0.572
1332 0.614
1335 0.623
1338 0.606
1341 0.618
1344 0.603
1347 0.627
1350 0.605
1353 0.599
1356 0.589
1359 0.645
1362 0.639
1365 0.625
1368 0.64
1371 0.619
1374 0.613
1377 0.632
1380 0.636
1383 0.616
1386 0.605
1389 0.608
1392 0.631
1395 0.629
1398 0.634
1401 0.59
1404 0.614
1407 0.633
1410 0.625
1413 0.609
1416 0.633
1419 0.618
1422 0.623
1425 0.637
1428 0.612
1431 0.629
1434 0.635
1437 0.616
1440 0.639
1443 0.634
1446 0.591
1449 0.616
1452 0.647
1455 0.641
1458 0.652
1461 0.631
1464 0.63
1467 0.619
1470 0.617
1473 0.641
1476 0.611
1479 0.647
1482 0.602
1485 0.627
1488 0.631
1491 0.63
1494 0.613
1497 0.63
1500 0.617
1503 0.617
1506 0.626
1509 0.624
1512 0.615
1515 0.617
1518 0.616
1521 0.636
1524 0.612
1527 0.64
1530 0.634
1533 0.648
1536 0.632
1539 0.603
1542 0.635
1545 0.608
1548 0.645
1551 0.626
1554 0.659
1557 0.637
1560 0.62
1563 0.643
1566 0.619
1569 0.64
1572 0.612
1575 0.631
1578 0.633
1581 0.627
1584 0.619
1587 0.622
1590 0.652
1593 0.61
1596 0.645
1599 0.627
1602 0.637
1605 0.632
1608 0.635
1611 0.634
1614 0.622
1617 0.632
1620 0.632
1623 0.626
1626 0.643
1629 0.658
1632 0.623
1635 0.635
1638 0.644
1641 0.663
1644 0.622
1647 0.662
1650 0.639
1653 0.644
1656 0.619
1659 0.619
1662 0.66
1665 0.647
1668 0.655
1671 0.636
1674 0.642
1677 0.643
1680 0.657
1683 0.638
1686 0.642
1689 0.646
1692 0.638
1695 0.639
1698 0.635
1701 0.607
1704 0.662
1707 0.626
1710 0.653
1713 0.623
1716 0.637
1719 0.627
1722 0.681
1725 0.654
1728 0.636
1731 0.619
1734 0.62
1737 0.658
1740 0.64
1743 0.646
1746 0.661
1749 0.649
1752 0.643
1755 0.656
1758 0.669
1761 0.63
1764 0.651
1767 0.661
1770 0.644
1773 0.639
1776 0.617
1779 0.653
1782 0.642
1785 0.654
1788 0.656
1791 0.655
1794 0.65
1797 0.668
1800 0.646
1803 0.628
1806 0.663
1809 0.629
1812 0.644
1815 0.662
1818 0.673
1821 0.65
1824 0.642
1827 0.635
1830 0.648
1833 0.626
1836 0.644
1839 0.639
1842 0.66
1845 0.639
1848 0.652
1851 0.656
1854 0.627
1857 0.668
1860 0.654
1863 0.658
1866 0.668
1869 0.621
1872 0.647
1875 0.629
1878 0.642
1881 0.649
1884 0.655
1887 0.66
1890 0.651
1893 0.652
1896 0.659
1899 0.639
1902 0.632
1905 0.647
1908 0.657
1911 0.632
1914 0.62
1917 0.64
1920 0.651
1923 0.631
1926 0.626
1929 0.656
1932 0.628
1935 0.649
1938 0.657
1941 0.629
1944 0.658
1947 0.635
1950 0.685
1953 0.658
1956 0.653
1959 0.644
1962 0.634
1965 0.638
1968 0.638
1971 0.632
1974 0.653
1977 0.651
1980 0.662
1983 0.63
1986 0.642
1989 0.644
1992 0.677
1995 0.638
1998 0.649
2001 0.644
2004 0.648
2007 0.671
2010 0.645
2013 0.64
2016 0.674
2019 0.672
2022 0.642
2025 0.623
2028 0.635
2031 0.642
2034 0.676
2037 0.636
2040 0.659
2043 0.669
2046 0.641
2049 0.668
2052 0.667
2055 0.674
2058 0.65
2061 0.667
2064 0.677
2067 0.633
2070 0.64
2073 0.661
2076 0.646
2079 0.634
2082 0.655
2085 0.652
2088 0.64
2091 0.637
2094 0.663
2097 0.66
2100 0.641
2103 0.659
2106 0.659
2109 0.681
2112 0.675
2115 0.657
2118 0.669
2121 0.684
2124 0.649
2127 0.65
2130 0.649
2133 0.666
2136 0.673
2139 0.633
2142 0.638
2145 0.669
2148 0.66
2151 0.649
2154 0.646
2157 0.655
2160 0.655
2163 0.671
2166 0.669
2169 0.68
2172 0.645
2175 0.654
2178 0.654
2181 0.658
2184 0.668
2187 0.675
2190 0.678
2193 0.66
2196 0.668
2199 0.64
2202 0.663
2205 0.663
2208 0.638
2211 0.673
2214 0.668
2217 0.632
2220 0.663
2223 0.659
2226 0.633
2229 0.638
2232 0.672
2235 0.668
2238 0.669
2241 0.662
2244 0.653
2247 0.665
2250 0.677
2253 0.67
2256 0.664
2259 0.66
2262 0.671
2265 0.673
2268 0.653
2271 0.646
2274 0.665
2277 0.663
2280 0.659
2283 0.633
2286 0.647
2289 0.657
2292 0.655
2295 0.654
2298 0.668
2301 0.655
2304 0.676
2307 0.661
2310 0.661
2313 0.669
2316 0.654
2319 0.676
2322 0.659
2325 0.675
2328 0.652
2331 0.658
2334 0.665
2337 0.65
2340 0.664
2343 0.673
2346 0.657
2349 0.678
2352 0.653
2355 0.682
2358 0.678
2361 0.653
2364 0.678
2367 0.673
2370 0.685
2373 0.688
2376 0.672
2379 0.676
2382 0.653
2385 0.675
2388 0.679
2391 0.645
2394 0.665
2397 0.69
2400 0.658
2403 0.676
2406 0.661
2409 0.671
2412 0.666
2415 0.662
2418 0.662
2421 0.653
2424 0.679
2427 0.666
2430 0.666
2433 0.667
2436 0.685
2439 0.66
2442 0.631
2445 0.651
2448 0.657
2451 0.666
2454 0.675
2457 0.671
2460 0.639
2463 0.639
2466 0.658
2469 0.652
2472 0.687
2475 0.68
2478 0.669
2481 0.692
2484 0.665
2487 0.659
2490 0.671
2493 0.697
2496 0.687
2499 0.675
2502 0.64
2505 0.699
2508 0.659
2511 0.683
2514 0.677
2517 0.66
2520 0.676
2523 0.648
2526 0.674
2529 0.633
2532 0.656
2535 0.652
2538 0.665
2541 0.659
2544 0.636
2547 0.667
2550 0.674
2553 0.656
2556 0.692
2559 0.665
2562 0.657
2565 0.675
2568 0.684
2571 0.659
2574 0.673
2577 0.688
2580 0.669
2583 0.677
2586 0.657
2589 0.658
2592 0.652
2595 0.654
2598 0.661
2601 0.68
2604 0.656
2607 0.681
2610 0.676
2613 0.679
2616 0.692
2619 0.695
2622 0.675
2625 0.696
2628 0.685
2631 0.646
2634 0.666
2637 0.666
2640 0.671
2643 0.686
2646 0.682
2649 0.691
2652 0.662
2655 0.683
2658 0.672
2661 0.662
2664 0.65
2667 0.657
2670 0.673
2673 0.69
2676 0.692
2679 0.673
2682 0.686
2685 0.647
2688 0.679
2691 0.662
2694 0.684
2697 0.694
2700 0.654
2703 0.677
2706 0.693
2709 0.671
2712 0.68
2715 0.625
2718 0.643
2721 0.688
2724 0.682
2727 0.684
2730 0.684
2733 0.702
2736 0.702
2739 0.671
2742 0.684
2745 0.664
2748 0.67
2751 0.69
2754 0.674
2757 0.658
2760 0.711
2763 0.664
2766 0.645
2769 0.661
2772 0.661
2775 0.671
2778 0.658
2781 0.668
2784 0.683
2787 0.688
2790 0.678
2793 0.671
2796 0.7
2799 0.695
2802 0.673
2805 0.663
2808 0.676
2811 0.674
2814 0.684
2817 0.693
2820 0.694
2823 0.692
2826 0.676
2829 0.658
2832 0.696
2835 0.681
2838 0.665
2841 0.672
2844 0.689
2847 0.688
2850 0.679
2853 0.68
2856 0.674
2859 0.682
2862 0.688
2865 0.693
2868 0.68
2871 0.68
2874 0.674
2877 0.675
2880 0.695
2883 0.687
2886 0.685
2889 0.705
2892 0.688
2895 0.682
2898 0.669
2901 0.689
2904 0.677
2907 0.672
2910 0.694
2913 0.667
2916 0.671
2919 0.67
2922 0.712
2925 0.694
2928 0.707
2931 0.693
2934 0.675
2937 0.692
2940 0.682
2943 0.671
2946 0.703
2949 0.671
2952 0.689
2955 0.697
2958 0.679
2961 0.668
2964 0.682
2967 0.702
2970 0.694
2973 0.68
2976 0.696
2979 0.676
2982 0.682
2985 0.66
2988 0.692
2991 0.686
2994 0.707
2997 0.672
3000 0.681
3003 0.693
3006 0.695
3009 0.688
3012 0.71
3015 0.669
3018 0.676
3021 0.668
3024 0.704
3027 0.68
3030 0.672
3033 0.678
3036 0.694
3039 0.695
3042 0.687
3045 0.696
3048 0.692
3051 0.701
3054 0.682
3057 0.705
3060 0.685
3063 0.669
3066 0.721
3069 0.674
3072 0.702
3075 0.694
3078 0.68
3081 0.67
3084 0.69
3087 0.669
3090 0.69
3093 0.681
3096 0.677
3099 0.677
3102 0.702
3105 0.686
3108 0.681
3111 0.687
3114 0.667
3117 0.692
3120 0.683
3123 0.668
3126 0.684
3129 0.661
3132 0.702
3135 0.68
3138 0.703
3141 0.707
3144 0.676
3147 0.69
3150 0.695
3153 0.713
3156 0.665
3159 0.686
3162 0.66
3165 0.681
3168 0.72
3171 0.686
3174 0.679
3177 0.702
3180 0.672
3183 0.656
3186 0.676
3189 0.684
3192 0.67
3195 0.703
3198 0.698
3201 0.683
3204 0.684
3207 0.696
3210 0.679
3213 0.67
3216 0.687
3219 0.682
3222 0.679
3225 0.697
3228 0.694
3231 0.674
3234 0.655
3237 0.692
3240 0.685
3243 0.687
3246 0.71
3249 0.681
3252 0.671
3255 0.695
3258 0.702
3261 0.687
3264 0.692
3267 0.668
3270 0.702
3273 0.692
3276 0.702
3279 0.68
3282 0.703
3285 0.683
3288 0.711
3291 0.688
3294 0.702
3297 0.698
3300 0.713
3303 0.687
3306 0.684
3309 0.705
3312 0.699
3315 0.684
3318 0.685
3321 0.69
3324 0.685
3327 0.702
3330 0.69
3333 0.679
3336 0.721
3339 0.676
3342 0.685
3345 0.713
3348 0.676
3351 0.699
3354 0.7
3357 0.679
3360 0.677
3363 0.702
3366 0.699
3369 0.698
3372 0.698
3375 0.723
3378 0.685
3381 0.683
3384 0.667
3387 0.71
3390 0.692
3393 0.708
3396 0.692
3399 0.696
3402 0.655
3405 0.714
3408 0.694
3411 0.706
3414 0.701
3417 0.697
3420 0.691
3423 0.713
3426 0.671
3429 0.701
3432 0.714
3435 0.692
3438 0.674
3441 0.679
3444 0.701
3447 0.698
3450 0.678
3453 0.69
3456 0.706
3459 0.674
3462 0.694
3465 0.679
3468 0.717
3471 0.676
3474 0.678
3477 0.687
3480 0.707
3483 0.706
3486 0.679
3489 0.694
3492 0.682
3495 0.693
3498 0.675
3501 0.693
3504 0.719
3507 0.712
3510 0.692
3513 0.689
3516 0.711
3519 0.701
3522 0.688
3525 0.702
3528 0.729
3531 0.704
3534 0.705
3537 0.695
3540 0.696
3543 0.722
3546 0.728
3549 0.691
3552 0.7
3555 0.654
3558 0.703
3561 0.694
3564 0.7
3567 0.701
3570 0.678
3573 0.715
3576 0.691
3579 0.714
3582 0.678
3585 0.706
3588 0.69
3591 0.679
3594 0.686
3597 0.681
3600 0.709
3603 0.679
3606 0.69
3609 0.69
3612 0.673
3615 0.689
3618 0.704
3621 0.696
3624 0.691
3627 0.693
3630 0.707
3633 0.698
3636 0.689
3639 0.7
3642 0.691
3645 0.692
3648 0.702
3651 0.692
3654 0.69
3657 0.691
3660 0.688
3663 0.714
3666 0.68
3669 0.723
3672 0.709
3675 0.715
3678 0.684
3681 0.729
3684 0.697
3687 0.689
3690 0.701
3693 0.721
3696 0.714
3699 0.702
3702 0.682
3705 0.699
3708 0.713
3711 0.687
3714 0.669
3717 0.702
3720 0.686
3723 0.687
3726 0.702
3729 0.694
3732 0.717
3735 0.696
3738 0.713
3741 0.7
3744 0.725
3747 0.732
3750 0.697
3753 0.706
3756 0.69
3759 0.718
3762 0.678
3765 0.71
3768 0.699
3771 0.709
3774 0.725
3777 0.694
3780 0.696
3783 0.721
3786 0.693
3789 0.695
3792 0.727
3795 0.69
3798 0.694
3801 0.702
3804 0.695
3807 0.726
3810 0.7
3813 0.714
3816 0.686
3819 0.73
3822 0.71
3825 0.711
3828 0.681
3831 0.695
3834 0.699
3837 0.711
3840 0.717
3843 0.708
3846 0.693
3849 0.706
3852 0.698
3855 0.695
3858 0.723
3861 0.717
3864 0.702
3867 0.716
3870 0.709
3873 0.704
3876 0.699
3879 0.701
3882 0.709
3885 0.719
3888 0.714
3891 0.691
3894 0.693
3897 0.701
3900 0.714
3903 0.691
3906 0.699
3909 0.705
3912 0.682
3915 0.714
3918 0.706
3921 0.715
3924 0.722
3927 0.695
3930 0.722
3933 0.683
3936 0.707
3939 0.688
3942 0.714
3945 0.704
3948 0.707
3951 0.72
3954 0.705
3957 0.701
3960 0.733
3963 0.725
3966 0.709
3969 0.717
3972 0.725
3975 0.709
3978 0.694
3981 0.719
3984 0.682
3987 0.701
3990 0.711
3993 0.71
3996 0.691
3999 0.694
4002 0.72
4005 0.721
4008 0.709
4011 0.713
4014 0.707
4017 0.71
4020 0.713
4023 0.714
4026 0.713
4029 0.718
4032 0.713
4035 0.71
4038 0.706
4041 0.727
4044 0.701
4047 0.711
4050 0.727
4053 0.705
4056 0.705
4059 0.666
4062 0.725
4065 0.709
4068 0.718
4071 0.74
4074 0.726
4077 0.705
4080 0.727
4083 0.698
4086 0.71
4089 0.713
4092 0.715
4095 0.723
4098 0.7
4101 0.709
4104 0.708
4107 0.704
4110 0.74
4113 0.702
4116 0.733
4119 0.718
4122 0.701
4125 0.715
4128 0.702
4131 0.711
4134 0.686
4137 0.726
4140 0.707
4143 0.714
4146 0.705
4149 0.731
4152 0.734
4155 0.72
4158 0.724
4161 0.701
4164 0.707
4167 0.736
4170 0.723
4173 0.719
4176 0.73
4179 0.692
4182 0.739
4185 0.707
4188 0.735
4191 0.711
4194 0.713
4197 0.719
4200 0.716
4203 0.707
4206 0.727
4209 0.715
4212 0.726
4215 0.711
4218 0.686
4221 0.701
4224 0.725
4227 0.717
4230 0.717
4233 0.719
4236 0.741
4239 0.709
4242 0.696
4245 0.724
4248 0.691
4251 0.698
4254 0.726
4257 0.715
4260 0.728
4263 0.706
4266 0.712
4269 0.714
4272 0.716
4275 0.726
4278 0.709
4281 0.73
4284 0.695
4287 0.711
4290 0.731
4293 0.711
4296 0.725
4299 0.744
4302 0.716
4305 0.735
4308 0.747
4311 0.725
4314 0.703
4317 0.701
4320 0.703
4323 0.726
4326 0.678
4329 0.729
4332 0.728
4335 0.715
4338 0.721
4341 0.708
4344 0.714
4347 0.728
4350 0.718
4353 0.714
4356 0.716
4359 0.716
4362 0.722
4365 0.716
4368 0.723
4371 0.72
4374 0.713
4377 0.701
4380 0.716
4383 0.721
4386 0.711
4389 0.704
4392 0.695
4395 0.702
4398 0.749
4401 0.721
4404 0.696
4407 0.725
4410 0.702
4413 0.687
4416 0.738
4419 0.711
4422 0.713
4425 0.705
4428 0.718
4431 0.719
4434 0.707
4437 0.74
4440 0.702
4443 0.725
4446 0.713
4449 0.739
4452 0.722
4455 0.719
4458 0.732
4461 0.701
4464 0.703
4467 0.73
4470 0.724
4473 0.705
4476 0.725
4479 0.71
4482 0.735
4485 0.722
4488 0.713
4491 0.714
4494 0.711
4497 0.729
4500 0.735
4503 0.724
4506 0.718
4509 0.723
4512 0.72
4515 0.716
4518 0.739
4521 0.733
4524 0.705
4527 0.733
4530 0.735
4533 0.703
4536 0.707
4539 0.729
4542 0.7
4545 0.712
4548 0.72
4551 0.723
4554 0.709
4557 0.749
4560 0.7
4563 0.721
4566 0.727
4569 0.718
4572 0.705
4575 0.722
4578 0.718
4581 0.737
4584 0.714
4587 0.715
4590 0.743
4593 0.707
4596 0.72
4599 0.73
4602 0.706
4605 0.728
4608 0.712
4611 0.723
4614 0.742
4617 0.711
4620 0.724
4623 0.726
4626 0.723
4629 0.718
4632 0.717
4635 0.732
4638 0.721
4641 0.728
4644 0.724
4647 0.739
4650 0.731
4653 0.706
4656 0.723
4659 0.704
4662 0.729
4665 0.719
4668 0.74
4671 0.718
4674 0.716
4677 0.721
4680 0.726
4683 0.723
4686 0.714
4689 0.718
4692 0.715
4695 0.718
4698 0.716
4701 0.718
4704 0.732
4707 0.715
4710 0.698
4713 0.736
4716 0.73
4719 0.723
4722 0.731
4725 0.708
4728 0.72
4731 0.748
4734 0.727
4737 0.729
4740 0.714
4743 0.724
4746 0.707
4749 0.737
4752 0.713
4755 0.724
4758 0.719
4761 0.758
4764 0.717
4767 0.717
4770 0.721
4773 0.724
4776 0.733
4779 0.711
4782 0.728
4785 0.721
4788 0.711
4791 0.747
4794 0.72
4797 0.713
4800 0.741
4803 0.703
4806 0.729
4809 0.735
4812 0.716
4815 0.718
4818 0.734
4821 0.713
4824 0.715
4827 0.739
4830 0.739
4833 0.741
4836 0.72
4839 0.735
4842 0.733
4845 0.734
4848 0.719
4851 0.749
4854 0.735
4857 0.731
4860 0.724
4863 0.719
4866 0.739
4869 0.729
4872 0.708
4875 0.732
4878 0.716
4881 0.738
4884 0.724
4887 0.733
4890 0.744
4893 0.746
4896 0.72
4899 0.722
4902 0.724
4905 0.735
4908 0.721
4911 0.739
4914 0.702
4917 0.745
4920 0.726
4923 0.724
4926 0.719
4929 0.718
4932 0.756
4935 0.698
4938 0.69
4941 0.721
4944 0.742
4947 0.734
4950 0.734
4953 0.743
4956 0.718
4959 0.705
4962 0.721
4965 0.729
4968 0.737
4971 0.718
4974 0.723
4977 0.756
4980 0.725
4983 0.729
4986 0.734
4989 0.743
4992 0.725
4995 0.727
4998 0.712
5001 0.738
5004 0.726
5007 0.715
5010 0.732
5013 0.736
5016 0.72
5019 0.729
5022 0.717
5025 0.736
5028 0.727
5031 0.72
5034 0.71
5037 0.728
5040 0.74
5043 0.714
5046 0.746
5049 0.727
5052 0.736
5055 0.727
5058 0.738
5061 0.724
5064 0.71
5067 0.728
5070 0.731
5073 0.748
5076 0.737
5079 0.726
5082 0.737
5085 0.719
5088 0.759
5091 0.723
5094 0.732
5097 0.707
5100 0.72
5103 0.709
5106 0.705
5109 0.711
5112 0.717
5115 0.724
5118 0.743
5121 0.759
5124 0.737
5127 0.73
5130 0.728
5133 0.684
5136 0.734
5139 0.731
5142 0.74
5145 0.718
5148 0.722
5151 0.709
5154 0.737
5157 0.72
5160 0.713
5163 0.737
5166 0.732
5169 0.726
5172 0.717
5175 0.744
5178 0.724
5181 0.712
5184 0.728
5187 0.721
5190 0.725
5193 0.741
5196 0.74
5199 0.727
5202 0.739
5205 0.741
5208 0.729
5211 0.726
5214 0.743
5217 0.73
5220 0.725
5223 0.737
5226 0.748
5229 0.73
5232 0.739
5235 0.738
5238 0.724
5241 0.697
5244 0.73
5247 0.758
5250 0.738
5253 0.745
5256 0.731
5259 0.706
5262 0.739
5265 0.715
5268 0.73
5271 0.739
5274 0.738
5277 0.767
5280 0.727
5283 0.719
5286 0.746
5289 0.755
5292 0.728
5295 0.728
5298 0.745
5301 0.751
5304 0.721
5307 0.715
5310 0.715
5313 0.703
5316 0.729
5319 0.75
5322 0.716
5325 0.719
5328 0.733
5331 0.746
5334 0.747
5337 0.727
5340 0.731
5343 0.712
5346 0.721
5349 0.737
5352 0.738
5355 0.727
5358 0.703
5361 0.712
5364 0.739
5367 0.751
5370 0.749
5373 0.726
5376 0.734
5379 0.732
5382 0.739
5385 0.725
5388 0.725
5391 0.715
5394 0.714
5397 0.751
5400 0.716
5403 0.756
5406 0.735
5409 0.734
5412 0.727
5415 0.728
5418 0.728
5421 0.735
5424 0.722
5427 0.74
5430 0.733
5433 0.717
5436 0.725
5439 0.731
5442 0.739
5445 0.717
5448 0.725
5451 0.737
5454 0.753
5457 0.737
5460 0.724
5463 0.712
5466 0.732
5469 0.733
5472 0.735
5475 0.729
5478 0.746
5481 0.732
5484 0.711
5487 0.734
5490 0.736
5493 0.739
5496 0.73
5499 0.73
5502 0.737
5505 0.759
5508 0.746
5511 0.73
5514 0.732
5517 0.719
5520 0.708
5523 0.731
5526 0.727
5529 0.725
5532 0.715
5535 0.719
5538 0.736
5541 0.731
5544 0.74
5547 0.72
5550 0.698
5553 0.729
5556 0.741
5559 0.759
5562 0.733
5565 0.763
5568 0.73
5571 0.734
5574 0.748
5577 0.733
5580 0.761
5583 0.737
5586 0.749
5589 0.752
5592 0.739
5595 0.731
5598 0.75
5601 0.723
5604 0.721
5607 0.75
5610 0.741
5613 0.726
5616 0.745
5619 0.722
5622 0.745
5625 0.705
5628 0.713
5631 0.741
5634 0.729
5637 0.728
5640 0.759
5643 0.742
5646 0.735
5649 0.723
5652 0.755
5655 0.737
5658 0.731
5661 0.75
5664 0.746
5667 0.712
5670 0.729
5673 0.726
5676 0.702
5679 0.754
5682 0.753
5685 0.75
5688 0.738
5691 0.733
5694 0.759
5697 0.737
5700 0.74
5703 0.744
5706 0.732
5709 0.742
5712 0.744
5715 0.741
5718 0.734
5721 0.733
5724 0.736
5727 0.746
5730 0.771
5733 0.733
5736 0.719
5739 0.754
5742 0.735
5745 0.722
5748 0.743
5751 0.749
5754 0.743
5757 0.74
5760 0.71
5763 0.762
5766 0.741
5769 0.736
5772 0.731
5775 0.758
5778 0.743
5781 0.741
5784 0.757
5787 0.738
5790 0.717
5793 0.746
5796 0.728
5799 0.753
5802 0.724
5805 0.731
5808 0.745
5811 0.727
5814 0.761
5817 0.763
5820 0.726
5823 0.754
5826 0.758
5829 0.73
5832 0.761
5835 0.742
5838 0.737
5841 0.751
5844 0.733
5847 0.745
5850 0.746
5853 0.715
5856 0.739
5859 0.722
5862 0.73
5865 0.737
5868 0.732
5871 0.746
5874 0.738
5877 0.737
5880 0.749
5883 0.733
5886 0.737
5889 0.737
5892 0.73
5895 0.732
5898 0.723
5901 0.737
5904 0.74
5907 0.737
5910 0.723
5913 0.747
5916 0.748
5919 0.735
5922 0.75
5925 0.764
5928 0.703
5931 0.743
5934 0.729
5937 0.752
5940 0.755
5943 0.743
5946 0.737
5949 0.737
5952 0.747
5955 0.762
5958 0.758
5961 0.743
5964 0.726
5967 0.734
5970 0.727
5973 0.748
5976 0.732
5979 0.74
5982 0.745
5985 0.726
5988 0.734
5991 0.724
5994 0.734
5997 0.738
6000 0.743
6003 0.737
6006 0.722
6009 0.752
6012 0.743
6015 0.723
6018 0.734
6021 0.751
6024 0.734
6027 0.736
6030 0.721
6033 0.732
6036 0.739
6039 0.771
6042 0.734
6045 0.725
6048 0.723
6051 0.739
6054 0.756
6057 0.751
6060 0.741
6063 0.755
6066 0.735
6069 0.74
6072 0.737
6075 0.73
6078 0.717
6081 0.717
6084 0.722
6087 0.725
6090 0.733
6093 0.715
6096 0.734
6099 0.737
6102 0.743
6105 0.743
6108 0.736
6111 0.746
6114 0.734
6117 0.747
6120 0.727
6123 0.733
6126 0.754
6129 0.733
6132 0.733
6135 0.732
6138 0.731
6141 0.747
6144 0.75
6147 0.751
6150 0.728
6153 0.737
6156 0.74
6159 0.746
6162 0.743
6165 0.739
6168 0.755
6171 0.757
6174 0.741
6177 0.738
6180 0.751
6183 0.723
6186 0.766
6189 0.736
6192 0.746
6195 0.733
6198 0.743
6201 0.732
6204 0.721
6207 0.743
6210 0.757
6213 0.753
6216 0.759
6219 0.731
6222 0.729
6225 0.738
6228 0.748
6231 0.755
6234 0.745
6237 0.736
6240 0.76
6243 0.741
6246 0.73
6249 0.753
6252 0.739
6255 0.746
6258 0.723
6261 0.769
6264 0.731
6267 0.753
6270 0.735
6273 0.735
6276 0.751
6279 0.739
6282 0.749
6285 0.756
6288 0.726
6291 0.749
6294 0.749
6297 0.727
6300 0.742
6303 0.721
6306 0.739
6309 0.746
6312 0.727
6315 0.744
6318 0.754
6321 0.749
6324 0.752
6327 0.748
6330 0.757
6333 0.75
6336 0.75
6339 0.726
6342 0.739
6345 0.744
6348 0.743
6351 0.742
6354 0.731
6357 0.743
6360 0.748
6363 0.737
6366 0.756
6369 0.743
6372 0.729
6375 0.742
6378 0.738
6381 0.753
6384 0.757
6387 0.758
6390 0.747
6393 0.731
6396 0.736
6399 0.739
6402 0.722
6405 0.738
6408 0.731
6411 0.727
6414 0.735
6417 0.747
6420 0.736
6423 0.761
6426 0.716
6429 0.732
6432 0.758
6435 0.774
6438 0.74
6441 0.771
6444 0.728
6447 0.764
6450 0.714
6453 0.748
6456 0.724
6459 0.744
6462 0.741
6465 0.751
6468 0.743
6471 0.737
6474 0.732
6477 0.708
6480 0.732
6483 0.751
6486 0.752
6489 0.727
6492 0.757
6495 0.724
6498 0.745
6501 0.761
6504 0.75
6507 0.76
6510 0.724
6513 0.748
6516 0.761
6519 0.726
6522 0.759
6525 0.746
6528 0.729
6531 0.763
6534 0.723
6537 0.739
6540 0.761
6543 0.751
6546 0.726
6549 0.747
6552 0.732
6555 0.744
6558 0.758
6561 0.74
6564 0.732
6567 0.734
6570 0.731
6573 0.749
6576 0.739
6579 0.748
6582 0.737
6585 0.755
6588 0.741
6591 0.735
6594 0.729
6597 0.763
6600 0.731
6603 0.758
6606 0.743
6609 0.726
6612 0.742
6615 0.737
6618 0.767
6621 0.762
6624 0.749
6627 0.72
6630 0.766
6633 0.735
6636 0.744
6639 0.758
6642 0.735
6645 0.751
6648 0.744
6651 0.761
6654 0.733
6657 0.742
6660 0.755
6663 0.742
6666 0.744
6669 0.758
6672 0.764
6675 0.716
6678 0.759
6681 0.759
6684 0.759
6687 0.767
6690 0.764
6693 0.747
6696 0.749
6699 0.768
6702 0.748
6705 0.738
6708 0.767
6711 0.724
6714 0.739
6717 0.763
6720 0.755
6723 0.749
6726 0.737
6729 0.731
6732 0.768
6735 0.744
6738 0.746
6741 0.747
6744 0.729
6747 0.727
6750 0.745
6753 0.74
6756 0.781
6759 0.75
6762 0.75
6765 0.728
6768 0.745
6771 0.742
6774 0.723
6777 0.756
6780 0.752
6783 0.75
6786 0.758
6789 0.764
6792 0.745
6795 0.751
6798 0.739
6801 0.745
6804 0.762
6807 0.766
6810 0.731
6813 0.748
6816 0.76
6819 0.745
6822 0.747
6825 0.742
6828 0.732
6831 0.764
6834 0.746
6837 0.756
6840 0.752
6843 0.726
6846 0.746
6849 0.755
6852 0.714
6855 0.74
6858 0.747
6861 0.729
6864 0.743
6867 0.731
6870 0.72
6873 0.744
6876 0.743
6879 0.76
6882 0.738
6885 0.729
6888 0.769
6891 0.753
6894 0.744
6897 0.764
6900 0.741
6903 0.752
6906 0.756
6909 0.736
6912 0.762
6915 0.76
6918 0.767
6921 0.747
6924 0.753
6927 0.755
6930 0.752
6933 0.75
6936 0.746
6939 0.735
6942 0.751
6945 0.728
6948 0.771
6951 0.725
6954 0.727
6957 0.741
6960 0.75
6963 0.745
6966 0.771
6969 0.738
6972 0.756
6975 0.747
6978 0.738
6981 0.737
6984 0.752
6987 0.754
6990 0.754
6993 0.753
6996 0.746
6999 0.735
7002 0.723
7005 0.743
7008 0.775
7011 0.729
7014 0.751
7017 0.742
7020 0.743
7023 0.725
7026 0.741
7029 0.755
7032 0.754
7035 0.746
7038 0.729
7041 0.756
7044 0.748
7047 0.767
7050 0.75
7053 0.762
7056 0.739
7059 0.774
7062 0.758
7065 0.755
7068 0.702
7071 0.741
7074 0.72
7077 0.755
7080 0.756
7083 0.748
7086 0.756
7089 0.748
7092 0.743
7095 0.748
7098 0.752
7101 0.748
7104 0.751
7107 0.754
7110 0.749
7113 0.697
7116 0.723
7119 0.726
7122 0.747
7125 0.752
7128 0.755
7131 0.755
7134 0.757
7137 0.761
7140 0.742
7143 0.747
7146 0.766
7149 0.717
7152 0.751
7155 0.723
7158 0.755
7161 0.749
7164 0.727
7167 0.786
7170 0.761
7173 0.745
7176 0.761
7179 0.736
7182 0.736
7185 0.739
7188 0.753
7191 0.741
7194 0.744
7197 0.741
7200 0.774
7203 0.756
7206 0.761
7209 0.73
7212 0.715
7215 0.73
7218 0.731
7221 0.737
7224 0.747
7227 0.762
7230 0.745
7233 0.738
7236 0.726
7239 0.764
7242 0.748
7245 0.732
7248 0.743
7251 0.733
7254 0.768
7257 0.732
7260 0.737
7263 0.741
7266 0.724
7269 0.744
7272 0.745
7275 0.73
7278 0.755
7281 0.729
7284 0.733
7287 0.719
7290 0.751
7293 0.75
7296 0.748
7299 0.745
7302 0.766
7305 0.727
7308 0.767
7311 0.753
7314 0.761
7317 0.744
7320 0.764
7323 0.761
7326 0.754
7329 0.774
7332 0.736
7335 0.752
7338 0.754
7341 0.745
7344 0.751
7347 0.728
7350 0.757
7353 0.74
7356 0.747
7359 0.754
7362 0.758
7365 0.745
7368 0.765
7371 0.734
7374 0.771
7377 0.774
7380 0.754
7383 0.742
7386 0.748
7389 0.744
7392 0.765
7395 0.744
7398 0.757
7401 0.721
7404 0.758
7407 0.75
7410 0.75
7413 0.763
7416 0.734
7419 0.752
7422 0.73
7425 0.745
7428 0.772
7431 0.758
7434 0.753
7437 0.742
7440 0.748
7443 0.743
7446 0.748
7449 0.748
7452 0.743
7455 0.738
7458 0.73
7461 0.754
7464 0.735
7467 0.731
7470 0.73
7473 0.715
7476 0.765
7479 0.757
7482 0.728
7485 0.75
7488 0.741
7491 0.765
7494 0.736
7497 0.755
7500 0.732
7503 0.746
7506 0.747
7509 0.764
7512 0.755
7515 0.753
7518 0.757
7521 0.738
7524 0.741
7527 0.766
7530 0.749
7533 0.746
7536 0.755
7539 0.734
7542 0.764
7545 0.756
7548 0.766
7551 0.756
7554 0.745
7557 0.755
7560 0.747
7563 0.723
7566 0.731
7569 0.778
7572 0.773
7575 0.772
7578 0.738
7581 0.738
7584 0.762
7587 0.768
7590 0.744
7593 0.75
7596 0.741
7599 0.748
7602 0.736
7605 0.744
7608 0.733
7611 0.73
7614 0.724
7617 0.757
7620 0.78
7623 0.753
7626 0.739
7629 0.718
7632 0.743
7635 0.735
7638 0.766
7641 0.741
7644 0.756
7647 0.74
7650 0.728
7653 0.753
7656 0.742
7659 0.761
7662 0.737
7665 0.727
7668 0.728
7671 0.771
7674 0.757
7677 0.749
7680 0.755
7683 0.739
7686 0.735
7689 0.746
7692 0.762
7695 0.749
7698 0.737
7701 0.764
7704 0.761
7707 0.755
7710 0.754
7713 0.754
7716 0.774
7719 0.759
7722 0.737
7725 0.749
7728 0.759
7731 0.747
7734 0.729
7737 0.732
7740 0.742
7743 0.743
7746 0.74
7749 0.778
7752 0.759
7755 0.75
7758 0.763
7761 0.739
7764 0.754
7767 0.749
7770 0.747
7773 0.762
7776 0.765
7779 0.755
7782 0.755
7785 0.766
7788 0.753
7791 0.746
7794 0.743
7797 0.735
7800 0.745
7803 0.748
7806 0.756
7809 0.744
7812 0.755
7815 0.75
7818 0.752
7821 0.759
7824 0.748
7827 0.744
7830 0.756
7833 0.754
7836 0.737
7839 0.748
7842 0.757
7845 0.769
7848 0.763
7851 0.767
7854 0.76
7857 0.748
7860 0.758
7863 0.743
7866 0.743
7869 0.748
7872 0.75
7875 0.737
7878 0.753
7881 0.763
7884 0.732
7887 0.736
7890 0.756
7893 0.775
7896 0.74
7899 0.737
7902 0.755
7905 0.753
7908 0.757
7911 0.765
7914 0.745
7917 0.755
7920 0.758
7923 0.756
7926 0.725
7929 0.732
7932 0.75
7935 0.761
7938 0.758
7941 0.744
7944 0.763
7947 0.747
7950 0.732
7953 0.76
7956 0.746
7959 0.761
7962 0.739
7965 0.75
7968 0.76
7971 0.741
7974 0.758
7977 0.761
7980 0.768
7983 0.745
7986 0.734
7989 0.745
7992 0.758
7995 0.756
7998 0.741
8001 0.76
8004 0.744
8007 0.756
8010 0.754
8013 0.739
8016 0.74
8019 0.755
8022 0.746
8025 0.765
8028 0.766
8031 0.763
8034 0.755
8037 0.744
8040 0.761
8043 0.767
8046 0.758
8049 0.765
8052 0.744
8055 0.748
8058 0.745
8061 0.771
8064 0.757
8067 0.75
8070 0.756
8073 0.762
8076 0.755
8079 0.743
8082 0.75
8085 0.724
8088 0.729
8091 0.736
8094 0.749
8097 0.745
8100 0.753
8103 0.774
8106 0.739
8109 0.761
8112 0.75
8115 0.75
8118 0.754
8121 0.761
8124 0.751
8127 0.772
8130 0.755
8133 0.752
8136 0.749
8139 0.746
8142 0.738
8145 0.738
8148 0.763
8151 0.749
8154 0.74
8157 0.763
8160 0.763
8163 0.738
8166 0.768
8169 0.767
8172 0.745
8175 0.757
8178 0.774
8181 0.755
8184 0.759
8187 0.794
8190 0.765
8193 0.743
8196 0.758
8199 0.75
8202 0.735
8205 0.775
8208 0.765
8211 0.76
8214 0.734
8217 0.744
8220 0.743
8223 0.76
8226 0.763
8229 0.774
8232 0.744
8235 0.751
8238 0.767
8241 0.746
8244 0.76
8247 0.741
8250 0.752
8253 0.759
8256 0.759
8259 0.753
8262 0.769
8265 0.752
8268 0.75
8271 0.754
8274 0.737
8277 0.751
8280 0.764
8283 0.744
8286 0.745
8289 0.739
8292 0.752
8295 0.767
8298 0.769
8301 0.78
8304 0.751
8307 0.766
8310 0.751
8313 0.752
8316 0.737
8319 0.744
8322 0.755
8325 0.75
8328 0.744
8331 0.771
8334 0.756
8337 0.76
8340 0.762
8343 0.75
8346 0.763
8349 0.741
8352 0.77
8355 0.749
8358 0.768
8361 0.756
8364 0.766
8367 0.761
8370 0.756
8373 0.741
8376 0.756
8379 0.73
8382 0.761
8385 0.765
8388 0.735
8391 0.744
8394 0.747
8397 0.773
8400 0.734
8403 0.739
8406 0.765
8409 0.778
8412 0.754
8415 0.75
8418 0.756
8421 0.744
8424 0.742
8427 0.758
8430 0.767
8433 0.755
8436 0.774
8439 0.767
8442 0.764
8445 0.748
8448 0.766
8451 0.777
8454 0.758
8457 0.735
8460 0.779
8463 0.755
8466 0.765
8469 0.743
8472 0.748
8475 0.746
8478 0.739
8481 0.753
8484 0.772
8487 0.749
8490 0.754
8493 0.775
8496 0.742
8499 0.766
8502 0.735
8505 0.724
8508 0.747
8511 0.746
8514 0.762
8517 0.766
8520 0.752
8523 0.756
8526 0.742
8529 0.752
8532 0.74
8535 0.74
8538 0.772
8541 0.743
8544 0.747
8547 0.758
8550 0.743
8553 0.766
8556 0.764
8559 0.744
8562 0.75
8565 0.766
8568 0.747
8571 0.769
8574 0.759
8577 0.759
8580 0.722
8583 0.754
8586 0.75
8589 0.755
8592 0.744
8595 0.742
8598 0.734
8601 0.751
8604 0.759
8607 0.755
8610 0.762
8613 0.74
8616 0.766
8619 0.762
8622 0.742
8625 0.769
8628 0.744
8631 0.775
8634 0.762
8637 0.746
8640 0.761
8643 0.751
8646 0.753
8649 0.756
8652 0.773
8655 0.773
8658 0.742
8661 0.755
8664 0.754
8667 0.765
8670 0.74
8673 0.77
8676 0.732
8679 0.748
8682 0.758
8685 0.768
8688 0.741
8691 0.758
8694 0.759
8697 0.75
8700 0.764
8703 0.75
8706 0.764
8709 0.746
8712 0.774
8715 0.751
8718 0.749
8721 0.759
8724 0.751
8727 0.75
8730 0.75
8733 0.749
8736 0.75
8739 0.742
8742 0.749
8745 0.762
8748 0.758
8751 0.768
8754 0.761
8757 0.736
8760 0.768
8763 0.767
8766 0.721
8769 0.756
8772 0.749
8775 0.751
8778 0.748
8781 0.759
8784 0.739
8787 0.768
8790 0.729
8793 0.777
8796 0.749
8799 0.763
8802 0.749
8805 0.777
8808 0.781
8811 0.754
8814 0.772
8817 0.758
8820 0.77
8823 0.759
8826 0.754
8829 0.751
8832 0.738
8835 0.739
8838 0.768
8841 0.737
8844 0.77
8847 0.742
8850 0.764
8853 0.778
8856 0.762
8859 0.75
8862 0.753
8865 0.735
8868 0.742
8871 0.744
8874 0.743
8877 0.754
8880 0.76
8883 0.76
8886 0.775
8889 0.765
8892 0.748
8895 0.759
8898 0.777
8901 0.759
8904 0.762
8907 0.749
8910 0.773
8913 0.734
8916 0.748
8919 0.747
8922 0.752
8925 0.753
8928 0.759
8931 0.74
8934 0.767
8937 0.749
8940 0.762
8943 0.748
8946 0.759
8949 0.77
8952 0.758
8955 0.744
8958 0.762
8961 0.759
8964 0.759
8967 0.736
8970 0.769
8973 0.756
8976 0.756
8979 0.758
8982 0.747
8985 0.754
8988 0.744
8991 0.752
8994 0.778
8997 0.77
9000 0.774
9003 0.749
9006 0.758
9009 0.758
9012 0.769
9015 0.766
9018 0.767
9021 0.731
9024 0.759
9027 0.784
9030 0.763
9033 0.773
9036 0.768
9039 0.771
9042 0.773
9045 0.77
9048 0.749
9051 0.766
9054 0.761
9057 0.746
9060 0.745
9063 0.745
9066 0.767
9069 0.765
9072 0.774
9075 0.757
9078 0.761
9081 0.776
9084 0.768
9087 0.749
9090 0.729
9093 0.778
9096 0.778
9099 0.758
9102 0.758
9105 0.738
9108 0.731
9111 0.748
9114 0.756
9117 0.772
9120 0.776
9123 0.768
9126 0.74
9129 0.745
9132 0.745
9135 0.757
9138 0.766
9141 0.771
9144 0.738
9147 0.773
9150 0.737
9153 0.749
9156 0.738
9159 0.75
9162 0.752
9165 0.766
9168 0.765
9171 0.754
9174 0.739
9177 0.761
9180 0.736
9183 0.755
9186 0.753
9189 0.754
9192 0.746
9195 0.729
9198 0.733
9201 0.759
9204 0.771
9207 0.748
9210 0.792
9213 0.757
9216 0.752
9219 0.753
9222 0.749
9225 0.752
9228 0.746
9231 0.755
9234 0.766
9237 0.759
9240 0.752
9243 0.754
9246 0.758
9249 0.754
9252 0.764
9255 0.762
9258 0.754
9261 0.758
9264 0.784
9267 0.776
9270 0.749
9273 0.769
9276 0.769
9279 0.762
9282 0.743
9285 0.758
9288 0.746
9291 0.768
9294 0.747
9297 0.753
9300 0.754
9303 0.77
9306 0.754
9309 0.764
9312 0.738
9315 0.757
9318 0.768
9321 0.737
9324 0.772
9327 0.751
9330 0.766
9333 0.764
9336 0.764
9339 0.758
9342 0.764
9345 0.749
9348 0.754
9351 0.736
9354 0.749
9357 0.739
9360 0.777
9363 0.756
9366 0.721
9369 0.754
9372 0.739
9375 0.775
9378 0.76
9381 0.758
9384 0.772
9387 0.745
9390 0.745
9393 0.771
9396 0.762
9399 0.745
9402 0.735
9405 0.752
9408 0.772
9411 0.773
9414 0.763
9417 0.769
9420 0.775
9423 0.745
9426 0.755
9429 0.737
9432 0.763
9435 0.736
9438 0.761
9441 0.77
9444 0.747
9447 0.763
9450 0.764
9453 0.736
9456 0.772
9459 0.763
9462 0.758
9465 0.763
9468 0.772
9471 0.749
9474 0.744
9477 0.753
9480 0.771
9483 0.769
9486 0.76
9489 0.77
9492 0.787
9495 0.753
9498 0.77
9501 0.751
9504 0.747
9507 0.762
9510 0.738
9513 0.748
9516 0.762
9519 0.73
9522 0.774
9525 0.766
9528 0.77
9531 0.761
9534 0.758
9537 0.782
9540 0.759
9543 0.755
9546 0.783
9549 0.752
9552 0.752
9555 0.745
9558 0.756
9561 0.77
9564 0.736
9567 0.753
9570 0.771
9573 0.759
9576 0.745
9579 0.752
9582 0.753
9585 0.749
9588 0.762
9591 0.776
9594 0.77
9597 0.772
9600 0.761
9603 0.745
9606 0.765
9609 0.767
9612 0.738
9615 0.75
9618 0.77
9621 0.754
9624 0.752
9627 0.744
9630 0.774
9633 0.744
9636 0.734
9639 0.75
9642 0.76
9645 0.742
9648 0.766
9651 0.776
9654 0.752
9657 0.754
9660 0.747
9663 0.772
9666 0.769
9669 0.781
9672 0.763
9675 0.772
9678 0.751
9681 0.757
9684 0.74
9687 0.757
9690 0.728
9693 0.772
9696 0.775
9699 0.752
9702 0.754
9705 0.748
9708 0.761
9711 0.744
9714 0.751
9717 0.769
9720 0.766
9723 0.762
9726 0.752
9729 0.759
9732 0.761
9735 0.753
9738 0.74
9741 0.758
9744 0.768
9747 0.744
9750 0.76
9753 0.73
9756 0.762
9759 0.755
9762 0.756
9765 0.737
9768 0.776
9771 0.78
9774 0.751
9777 0.746
9780 0.746
9783 0.75
9786 0.759
9789 0.762
9792 0.769
9795 0.778
9798 0.748
9801 0.746
9804 0.758
9807 0.768
9810 0.803
9813 0.775
9816 0.761
9819 0.745
9822 0.778
9825 0.747
9828 0.754
9831 0.756
9834 0.753
9837 0.757
9840 0.76
9843 0.727
9846 0.756
9849 0.75
9852 0.744
9855 0.75
9858 0.759
9861 0.76
9864 0.748
9867 0.75
9870 0.767
9873 0.747
9876 0.753
9879 0.745
9882 0.757
9885 0.746
9888 0.757
9891 0.748
9894 0.794
9897 0.763
9900 0.763
9903 0.755
9906 0.745
9909 0.755
9912 0.76
9915 0.768
9918 0.756
9921 0.761
9924 0.766
9927 0.774
9930 0.757
9933 0.748
9936 0.756
9939 0.774
9942 0.743
9945 0.746
9948 0.76
9951 0.763
9954 0.754
9957 0.749
9960 0.756
9963 0.765
9966 0.74
9969 0.764
9972 0.73
9975 0.752
9978 0.756
9981 0.747
9984 0.767
9987 0.776
9990 0.771
9993 0.779
9996 0.734
9999 0.747
};
\addlegendentry{3}
\addplot [semithick, mediumpurple148103189, opacity=0.3]
table {%
0 0.49
3 0.485
6 0.496
9 0.48
12 0.524
15 0.48
18 0.498
21 0.498
24 0.506
27 0.494
30 0.499
33 0.506
36 0.484
39 0.515
42 0.515
45 0.511
48 0.476
51 0.508
54 0.508
57 0.466
60 0.522
63 0.501
66 0.518
69 0.517
72 0.517
75 0.53
78 0.507
81 0.549
84 0.481
87 0.488
90 0.476
93 0.499
96 0.518
99 0.493
102 0.503
105 0.482
108 0.5
111 0.501
114 0.521
117 0.519
120 0.496
123 0.484
126 0.502
129 0.541
132 0.465
135 0.509
138 0.523
141 0.487
144 0.482
147 0.532
150 0.499
153 0.491
156 0.52
159 0.502
162 0.5
165 0.519
168 0.512
171 0.501
174 0.498
177 0.498
180 0.523
183 0.486
186 0.512
189 0.526
192 0.511
195 0.482
198 0.51
201 0.494
204 0.529
207 0.531
210 0.505
213 0.492
216 0.478
219 0.511
222 0.507
225 0.522
228 0.514
231 0.515
234 0.517
237 0.532
240 0.517
243 0.512
246 0.481
249 0.542
252 0.521
255 0.508
258 0.501
261 0.516
264 0.518
267 0.502
270 0.527
273 0.518
276 0.52
279 0.512
282 0.52
285 0.496
288 0.53
291 0.505
294 0.518
297 0.537
300 0.511
303 0.525
306 0.516
309 0.497
312 0.507
315 0.502
318 0.513
321 0.505
324 0.512
327 0.526
330 0.53
333 0.508
336 0.503
339 0.508
342 0.492
345 0.525
348 0.511
351 0.505
354 0.495
357 0.521
360 0.509
363 0.524
366 0.514
369 0.509
372 0.519
375 0.517
378 0.521
381 0.523
384 0.525
387 0.548
390 0.515
393 0.5
396 0.513
399 0.495
402 0.501
405 0.531
408 0.495
411 0.528
414 0.502
417 0.52
420 0.526
423 0.506
426 0.52
429 0.491
432 0.527
435 0.509
438 0.542
441 0.536
444 0.527
447 0.53
450 0.523
453 0.503
456 0.521
459 0.516
462 0.55
465 0.502
468 0.513
471 0.538
474 0.492
477 0.514
480 0.525
483 0.516
486 0.544
489 0.505
492 0.5
495 0.53
498 0.513
501 0.562
504 0.523
507 0.523
510 0.538
513 0.534
516 0.528
519 0.54
522 0.537
525 0.514
528 0.528
531 0.534
534 0.562
537 0.5
540 0.55
543 0.527
546 0.54
549 0.5
552 0.549
555 0.524
558 0.534
561 0.547
564 0.532
567 0.521
570 0.565
573 0.508
576 0.517
579 0.532
582 0.515
585 0.534
588 0.534
591 0.536
594 0.535
597 0.55
600 0.528
603 0.523
606 0.521
609 0.514
612 0.523
615 0.519
618 0.523
621 0.562
624 0.51
627 0.526
630 0.508
633 0.52
636 0.542
639 0.529
642 0.534
645 0.536
648 0.53
651 0.525
654 0.537
657 0.53
660 0.576
663 0.573
666 0.547
669 0.524
672 0.511
675 0.522
678 0.533
681 0.538
684 0.532
687 0.521
690 0.514
693 0.571
696 0.515
699 0.539
702 0.541
705 0.561
708 0.525
711 0.547
714 0.554
717 0.533
720 0.525
723 0.536
726 0.505
729 0.535
732 0.528
735 0.51
738 0.552
741 0.502
744 0.549
747 0.553
750 0.521
753 0.573
756 0.515
759 0.528
762 0.524
765 0.543
768 0.537
771 0.555
774 0.55
777 0.546
780 0.526
783 0.555
786 0.546
789 0.534
792 0.549
795 0.555
798 0.548
801 0.544
804 0.534
807 0.549
810 0.554
813 0.541
816 0.56
819 0.521
822 0.557
825 0.534
828 0.542
831 0.569
834 0.571
837 0.562
840 0.554
843 0.569
846 0.544
849 0.536
852 0.548
855 0.552
858 0.56
861 0.551
864 0.562
867 0.577
870 0.535
873 0.507
876 0.549
879 0.557
882 0.538
885 0.555
888 0.531
891 0.567
894 0.589
897 0.563
900 0.514
903 0.568
906 0.539
909 0.552
912 0.558
915 0.561
918 0.553
921 0.55
924 0.563
927 0.558
930 0.55
933 0.573
936 0.547
939 0.58
942 0.527
945 0.55
948 0.556
951 0.551
954 0.547
957 0.543
960 0.556
963 0.559
966 0.542
969 0.56
972 0.543
975 0.522
978 0.54
981 0.591
984 0.558
987 0.542
990 0.515
993 0.57
996 0.542
999 0.565
1002 0.578
1005 0.557
1008 0.531
1011 0.56
1014 0.555
1017 0.549
1020 0.566
1023 0.553
1026 0.549
1029 0.555
1032 0.572
1035 0.553
1038 0.559
1041 0.569
1044 0.574
1047 0.541
1050 0.558
1053 0.535
1056 0.565
1059 0.551
1062 0.559
1065 0.541
1068 0.565
1071 0.572
1074 0.558
1077 0.576
1080 0.566
1083 0.572
1086 0.533
1089 0.577
1092 0.572
1095 0.558
1098 0.581
1101 0.558
1104 0.569
1107 0.573
1110 0.559
1113 0.566
1116 0.56
1119 0.543
1122 0.578
1125 0.555
1128 0.561
1131 0.557
1134 0.585
1137 0.584
1140 0.565
1143 0.561
1146 0.596
1149 0.56
1152 0.575
1155 0.584
1158 0.575
1161 0.55
1164 0.565
1167 0.613
1170 0.571
1173 0.576
1176 0.572
1179 0.578
1182 0.569
1185 0.557
1188 0.568
1191 0.578
1194 0.578
1197 0.582
1200 0.555
1203 0.565
1206 0.579
1209 0.552
1212 0.564
1215 0.555
1218 0.562
1221 0.607
1224 0.557
1227 0.584
1230 0.551
1233 0.564
1236 0.565
1239 0.592
1242 0.559
1245 0.557
1248 0.605
1251 0.557
1254 0.566
1257 0.581
1260 0.595
1263 0.549
1266 0.568
1269 0.584
1272 0.575
1275 0.582
1278 0.571
1281 0.567
1284 0.582
1287 0.551
1290 0.621
1293 0.569
1296 0.573
1299 0.56
1302 0.595
1305 0.589
1308 0.584
1311 0.596
1314 0.565
1317 0.529
1320 0.593
1323 0.559
1326 0.548
1329 0.54
1332 0.583
1335 0.561
1338 0.568
1341 0.541
1344 0.585
1347 0.583
1350 0.563
1353 0.563
1356 0.574
1359 0.591
1362 0.579
1365 0.587
1368 0.568
1371 0.586
1374 0.587
1377 0.585
1380 0.574
1383 0.544
1386 0.571
1389 0.603
1392 0.565
1395 0.569
1398 0.573
1401 0.588
1404 0.573
1407 0.582
1410 0.586
1413 0.59
1416 0.578
1419 0.584
1422 0.579
1425 0.59
1428 0.594
1431 0.592
1434 0.596
1437 0.571
1440 0.585
1443 0.571
1446 0.573
1449 0.59
1452 0.57
1455 0.588
1458 0.598
1461 0.607
1464 0.572
1467 0.557
1470 0.583
1473 0.624
1476 0.587
1479 0.581
1482 0.574
1485 0.592
1488 0.609
1491 0.586
1494 0.594
1497 0.567
1500 0.564
1503 0.576
1506 0.581
1509 0.61
1512 0.567
1515 0.591
1518 0.608
1521 0.586
1524 0.587
1527 0.57
1530 0.57
1533 0.577
1536 0.589
1539 0.578
1542 0.594
1545 0.601
1548 0.589
1551 0.577
1554 0.561
1557 0.605
1560 0.601
1563 0.602
1566 0.589
1569 0.593
1572 0.614
1575 0.58
1578 0.59
1581 0.626
1584 0.592
1587 0.604
1590 0.582
1593 0.609
1596 0.608
1599 0.603
1602 0.632
1605 0.61
1608 0.625
1611 0.592
1614 0.587
1617 0.615
1620 0.6
1623 0.604
1626 0.632
1629 0.567
1632 0.586
1635 0.584
1638 0.61
1641 0.607
1644 0.59
1647 0.588
1650 0.579
1653 0.573
1656 0.612
1659 0.598
1662 0.581
1665 0.598
1668 0.617
1671 0.591
1674 0.621
1677 0.596
1680 0.603
1683 0.614
1686 0.624
1689 0.637
1692 0.626
1695 0.598
1698 0.56
1701 0.585
1704 0.623
1707 0.576
1710 0.593
1713 0.602
1716 0.585
1719 0.586
1722 0.596
1725 0.608
1728 0.606
1731 0.598
1734 0.585
1737 0.618
1740 0.621
1743 0.574
1746 0.613
1749 0.61
1752 0.595
1755 0.61
1758 0.602
1761 0.614
1764 0.567
1767 0.594
1770 0.601
1773 0.603
1776 0.596
1779 0.598
1782 0.587
1785 0.62
1788 0.615
1791 0.575
1794 0.609
1797 0.606
1800 0.576
1803 0.579
1806 0.598
1809 0.612
1812 0.642
1815 0.609
1818 0.614
1821 0.603
1824 0.62
1827 0.594
1830 0.585
1833 0.599
1836 0.607
1839 0.586
1842 0.605
1845 0.623
1848 0.566
1851 0.601
1854 0.622
1857 0.613
1860 0.623
1863 0.613
1866 0.607
1869 0.597
1872 0.609
1875 0.59
1878 0.612
1881 0.614
1884 0.609
1887 0.621
1890 0.582
1893 0.608
1896 0.607
1899 0.608
1902 0.605
1905 0.584
1908 0.602
1911 0.59
1914 0.607
1917 0.588
1920 0.597
1923 0.599
1926 0.604
1929 0.594
1932 0.62
1935 0.619
1938 0.626
1941 0.592
1944 0.609
1947 0.609
1950 0.626
1953 0.608
1956 0.606
1959 0.61
1962 0.592
1965 0.593
1968 0.61
1971 0.586
1974 0.603
1977 0.611
1980 0.591
1983 0.624
1986 0.593
1989 0.622
1992 0.604
1995 0.585
1998 0.61
2001 0.615
2004 0.62
2007 0.612
2010 0.639
2013 0.623
2016 0.595
2019 0.593
2022 0.63
2025 0.612
2028 0.602
2031 0.638
2034 0.59
2037 0.569
2040 0.625
2043 0.642
2046 0.592
2049 0.591
2052 0.62
2055 0.599
2058 0.597
2061 0.609
2064 0.612
2067 0.618
2070 0.617
2073 0.615
2076 0.616
2079 0.585
2082 0.6
2085 0.633
2088 0.619
2091 0.612
2094 0.597
2097 0.632
2100 0.629
2103 0.624
2106 0.63
2109 0.628
2112 0.613
2115 0.606
2118 0.616
2121 0.6
2124 0.632
2127 0.599
2130 0.616
2133 0.64
2136 0.622
2139 0.624
2142 0.628
2145 0.616
2148 0.609
2151 0.604
2154 0.606
2157 0.607
2160 0.635
2163 0.595
2166 0.642
2169 0.6
2172 0.611
2175 0.604
2178 0.578
2181 0.593
2184 0.641
2187 0.624
2190 0.618
2193 0.605
2196 0.571
2199 0.594
2202 0.618
2205 0.594
2208 0.626
2211 0.606
2214 0.633
2217 0.589
2220 0.634
2223 0.62
2226 0.593
2229 0.614
2232 0.628
2235 0.615
2238 0.61
2241 0.614
2244 0.632
2247 0.606
2250 0.614
2253 0.629
2256 0.599
2259 0.659
2262 0.587
2265 0.599
2268 0.603
2271 0.628
2274 0.63
2277 0.632
2280 0.63
2283 0.62
2286 0.626
2289 0.633
2292 0.612
2295 0.596
2298 0.636
2301 0.608
2304 0.635
2307 0.625
2310 0.621
2313 0.633
2316 0.643
2319 0.63
2322 0.611
2325 0.623
2328 0.634
2331 0.604
2334 0.614
2337 0.652
2340 0.63
2343 0.598
2346 0.626
2349 0.642
2352 0.655
2355 0.607
2358 0.613
2361 0.644
2364 0.622
2367 0.631
2370 0.61
2373 0.617
2376 0.625
2379 0.599
2382 0.631
2385 0.63
2388 0.641
2391 0.622
2394 0.623
2397 0.623
2400 0.611
2403 0.622
2406 0.609
2409 0.619
2412 0.619
2415 0.64
2418 0.615
2421 0.616
2424 0.641
2427 0.605
2430 0.645
2433 0.639
2436 0.595
2439 0.624
2442 0.631
2445 0.613
2448 0.63
2451 0.613
2454 0.627
2457 0.602
2460 0.605
2463 0.617
2466 0.633
2469 0.622
2472 0.611
2475 0.641
2478 0.617
2481 0.61
2484 0.619
2487 0.649
2490 0.615
2493 0.602
2496 0.633
2499 0.621
2502 0.615
2505 0.634
2508 0.6
2511 0.642
2514 0.632
2517 0.642
2520 0.604
2523 0.625
2526 0.637
2529 0.639
2532 0.629
2535 0.611
2538 0.623
2541 0.623
2544 0.644
2547 0.626
2550 0.635
2553 0.639
2556 0.617
2559 0.628
2562 0.608
2565 0.633
2568 0.646
2571 0.619
2574 0.607
2577 0.646
2580 0.618
2583 0.631
2586 0.635
2589 0.62
2592 0.623
2595 0.619
2598 0.639
2601 0.611
2604 0.63
2607 0.626
2610 0.64
2613 0.63
2616 0.609
2619 0.654
2622 0.638
2625 0.625
2628 0.645
2631 0.617
2634 0.61
2637 0.633
2640 0.638
2643 0.646
2646 0.614
2649 0.647
2652 0.638
2655 0.636
2658 0.649
2661 0.6
2664 0.624
2667 0.615
2670 0.62
2673 0.636
2676 0.638
2679 0.631
2682 0.622
2685 0.637
2688 0.627
2691 0.635
2694 0.639
2697 0.631
2700 0.627
2703 0.596
2706 0.643
2709 0.636
2712 0.617
2715 0.627
2718 0.654
2721 0.596
2724 0.63
2727 0.627
2730 0.654
2733 0.634
2736 0.648
2739 0.634
2742 0.64
2745 0.629
2748 0.65
2751 0.641
2754 0.626
2757 0.626
2760 0.629
2763 0.649
2766 0.616
2769 0.619
2772 0.638
2775 0.632
2778 0.609
2781 0.631
2784 0.622
2787 0.61
2790 0.607
2793 0.623
2796 0.639
2799 0.623
2802 0.637
2805 0.647
2808 0.654
2811 0.631
2814 0.622
2817 0.627
2820 0.632
2823 0.64
2826 0.649
2829 0.63
2832 0.654
2835 0.614
2838 0.624
2841 0.617
2844 0.629
2847 0.642
2850 0.639
2853 0.661
2856 0.657
2859 0.63
2862 0.645
2865 0.647
2868 0.613
2871 0.628
2874 0.633
2877 0.624
2880 0.628
2883 0.647
2886 0.625
2889 0.654
2892 0.634
2895 0.639
2898 0.62
2901 0.615
2904 0.634
2907 0.637
2910 0.621
2913 0.627
2916 0.621
2919 0.629
2922 0.634
2925 0.636
2928 0.631
2931 0.626
2934 0.621
2937 0.68
2940 0.656
2943 0.623
2946 0.629
2949 0.624
2952 0.629
2955 0.634
2958 0.623
2961 0.653
2964 0.616
2967 0.63
2970 0.639
2973 0.654
2976 0.628
2979 0.644
2982 0.654
2985 0.629
2988 0.666
2991 0.642
2994 0.625
2997 0.653
3000 0.635
3003 0.63
3006 0.635
3009 0.643
3012 0.623
3015 0.649
3018 0.64
3021 0.614
3024 0.631
3027 0.647
3030 0.647
3033 0.633
3036 0.641
3039 0.648
3042 0.635
3045 0.635
3048 0.653
3051 0.646
3054 0.631
3057 0.678
3060 0.646
3063 0.641
3066 0.613
3069 0.617
3072 0.636
3075 0.625
3078 0.645
3081 0.631
3084 0.645
3087 0.633
3090 0.636
3093 0.654
3096 0.637
3099 0.649
3102 0.642
3105 0.632
3108 0.625
3111 0.638
3114 0.657
3117 0.639
3120 0.636
3123 0.638
3126 0.641
3129 0.61
3132 0.628
3135 0.64
3138 0.641
3141 0.638
3144 0.626
3147 0.653
3150 0.644
3153 0.631
3156 0.644
3159 0.609
3162 0.635
3165 0.625
3168 0.644
3171 0.647
3174 0.622
3177 0.61
3180 0.654
3183 0.645
3186 0.641
3189 0.656
3192 0.638
3195 0.623
3198 0.602
3201 0.658
3204 0.661
3207 0.642
3210 0.659
3213 0.643
3216 0.627
3219 0.641
3222 0.66
3225 0.659
3228 0.65
3231 0.625
3234 0.637
3237 0.632
3240 0.67
3243 0.64
3246 0.638
3249 0.653
3252 0.645
3255 0.624
3258 0.649
3261 0.652
3264 0.655
3267 0.656
3270 0.664
3273 0.65
3276 0.643
3279 0.646
3282 0.644
3285 0.629
3288 0.659
3291 0.663
3294 0.625
3297 0.631
3300 0.649
3303 0.628
3306 0.65
3309 0.636
3312 0.657
3315 0.624
3318 0.651
3321 0.637
3324 0.61
3327 0.646
3330 0.631
3333 0.625
3336 0.649
3339 0.645
3342 0.659
3345 0.633
3348 0.646
3351 0.626
3354 0.64
3357 0.642
3360 0.649
3363 0.641
3366 0.628
3369 0.654
3372 0.63
3375 0.641
3378 0.64
3381 0.651
3384 0.648
3387 0.621
3390 0.631
3393 0.658
3396 0.656
3399 0.637
3402 0.646
3405 0.646
3408 0.649
3411 0.639
3414 0.638
3417 0.632
3420 0.649
3423 0.672
3426 0.633
3429 0.649
3432 0.68
3435 0.67
3438 0.667
3441 0.653
3444 0.648
3447 0.646
3450 0.652
3453 0.67
3456 0.678
3459 0.649
3462 0.628
3465 0.634
3468 0.633
3471 0.622
3474 0.648
3477 0.637
3480 0.651
3483 0.643
3486 0.646
3489 0.64
3492 0.63
3495 0.646
3498 0.659
3501 0.638
3504 0.643
3507 0.654
3510 0.626
3513 0.656
3516 0.668
3519 0.662
3522 0.665
3525 0.632
3528 0.652
3531 0.65
3534 0.676
3537 0.648
3540 0.665
3543 0.663
3546 0.66
3549 0.638
3552 0.639
3555 0.661
3558 0.652
3561 0.648
3564 0.662
3567 0.644
3570 0.64
3573 0.639
3576 0.632
3579 0.626
3582 0.664
3585 0.642
3588 0.625
3591 0.653
3594 0.663
3597 0.645
3600 0.626
3603 0.654
3606 0.645
3609 0.67
3612 0.64
3615 0.656
3618 0.653
3621 0.648
3624 0.66
3627 0.635
3630 0.639
3633 0.656
3636 0.675
3639 0.638
3642 0.648
3645 0.677
3648 0.667
3651 0.641
3654 0.655
3657 0.641
3660 0.647
3663 0.643
3666 0.662
3669 0.653
3672 0.665
3675 0.646
3678 0.636
3681 0.634
3684 0.638
3687 0.659
3690 0.661
3693 0.649
3696 0.632
3699 0.67
3702 0.662
3705 0.662
3708 0.649
3711 0.651
3714 0.643
3717 0.653
3720 0.641
3723 0.639
3726 0.655
3729 0.65
3732 0.665
3735 0.642
3738 0.636
3741 0.668
3744 0.665
3747 0.638
3750 0.637
3753 0.641
3756 0.652
3759 0.651
3762 0.643
3765 0.646
3768 0.672
3771 0.619
3774 0.657
3777 0.641
3780 0.65
3783 0.639
3786 0.657
3789 0.648
3792 0.66
3795 0.671
3798 0.659
3801 0.642
3804 0.635
3807 0.669
3810 0.653
3813 0.623
3816 0.626
3819 0.615
3822 0.652
3825 0.675
3828 0.639
3831 0.64
3834 0.652
3837 0.635
3840 0.651
3843 0.654
3846 0.657
3849 0.631
3852 0.672
3855 0.656
3858 0.642
3861 0.673
3864 0.685
3867 0.655
3870 0.644
3873 0.662
3876 0.649
3879 0.654
3882 0.65
3885 0.627
3888 0.627
3891 0.627
3894 0.676
3897 0.637
3900 0.645
3903 0.676
3906 0.617
3909 0.635
3912 0.643
3915 0.634
3918 0.676
3921 0.661
3924 0.646
3927 0.625
3930 0.67
3933 0.649
3936 0.653
3939 0.668
3942 0.652
3945 0.665
3948 0.645
3951 0.666
3954 0.651
3957 0.632
3960 0.649
3963 0.663
3966 0.622
3969 0.632
3972 0.661
3975 0.631
3978 0.649
3981 0.679
3984 0.665
3987 0.645
3990 0.654
3993 0.671
3996 0.687
3999 0.653
4002 0.668
4005 0.648
4008 0.643
4011 0.666
4014 0.666
4017 0.673
4020 0.629
4023 0.688
4026 0.67
4029 0.675
4032 0.65
4035 0.665
4038 0.637
4041 0.652
4044 0.643
4047 0.649
4050 0.624
4053 0.644
4056 0.637
4059 0.654
4062 0.661
4065 0.66
4068 0.685
4071 0.633
4074 0.67
4077 0.673
4080 0.668
4083 0.658
4086 0.653
4089 0.645
4092 0.652
4095 0.64
4098 0.656
4101 0.659
4104 0.644
4107 0.669
4110 0.65
4113 0.626
4116 0.663
4119 0.643
4122 0.644
4125 0.655
4128 0.653
4131 0.658
4134 0.681
4137 0.64
4140 0.651
4143 0.67
4146 0.66
4149 0.667
4152 0.661
4155 0.652
4158 0.659
4161 0.681
4164 0.66
4167 0.65
4170 0.68
4173 0.664
4176 0.648
4179 0.642
4182 0.68
4185 0.659
4188 0.69
4191 0.669
4194 0.674
4197 0.677
4200 0.652
4203 0.657
4206 0.627
4209 0.652
4212 0.685
4215 0.67
4218 0.67
4221 0.643
4224 0.656
4227 0.66
4230 0.673
4233 0.693
4236 0.648
4239 0.66
4242 0.67
4245 0.669
4248 0.668
4251 0.663
4254 0.663
4257 0.701
4260 0.671
4263 0.684
4266 0.662
4269 0.661
4272 0.653
4275 0.668
4278 0.663
4281 0.641
4284 0.678
4287 0.695
4290 0.663
4293 0.669
4296 0.662
4299 0.672
4302 0.67
4305 0.637
4308 0.678
4311 0.662
4314 0.67
4317 0.667
4320 0.674
4323 0.707
4326 0.646
4329 0.681
4332 0.661
4335 0.66
4338 0.656
4341 0.683
4344 0.678
4347 0.664
4350 0.674
4353 0.65
4356 0.656
4359 0.675
4362 0.652
4365 0.657
4368 0.668
4371 0.671
4374 0.673
4377 0.67
4380 0.669
4383 0.671
4386 0.672
4389 0.645
4392 0.682
4395 0.675
4398 0.67
4401 0.657
4404 0.681
4407 0.691
4410 0.677
4413 0.666
4416 0.685
4419 0.667
4422 0.675
4425 0.644
4428 0.656
4431 0.637
4434 0.659
4437 0.666
4440 0.647
4443 0.685
4446 0.661
4449 0.675
4452 0.662
4455 0.67
4458 0.654
4461 0.656
4464 0.674
4467 0.683
4470 0.654
4473 0.675
4476 0.674
4479 0.663
4482 0.65
4485 0.657
4488 0.682
4491 0.66
4494 0.677
4497 0.674
4500 0.686
4503 0.665
4506 0.671
4509 0.681
4512 0.656
4515 0.655
4518 0.697
4521 0.682
4524 0.675
4527 0.659
4530 0.663
4533 0.646
4536 0.664
4539 0.658
4542 0.676
4545 0.644
4548 0.666
4551 0.669
4554 0.671
4557 0.655
4560 0.663
4563 0.669
4566 0.668
4569 0.659
4572 0.666
4575 0.665
4578 0.677
4581 0.648
4584 0.654
4587 0.67
4590 0.677
4593 0.675
4596 0.679
4599 0.659
4602 0.659
4605 0.655
4608 0.677
4611 0.684
4614 0.674
4617 0.666
4620 0.676
4623 0.669
4626 0.642
4629 0.667
4632 0.642
4635 0.664
4638 0.661
4641 0.695
4644 0.642
4647 0.677
4650 0.678
4653 0.662
4656 0.648
4659 0.64
4662 0.671
4665 0.67
4668 0.674
4671 0.676
4674 0.653
4677 0.661
4680 0.676
4683 0.674
4686 0.65
4689 0.663
4692 0.658
4695 0.678
4698 0.665
4701 0.668
4704 0.679
4707 0.68
4710 0.68
4713 0.667
4716 0.689
4719 0.666
4722 0.684
4725 0.649
4728 0.673
4731 0.677
4734 0.672
4737 0.673
4740 0.643
4743 0.66
4746 0.683
4749 0.669
4752 0.676
4755 0.684
4758 0.67
4761 0.671
4764 0.679
4767 0.668
4770 0.693
4773 0.676
4776 0.674
4779 0.669
4782 0.645
4785 0.65
4788 0.677
4791 0.668
4794 0.694
4797 0.66
4800 0.657
4803 0.668
4806 0.692
4809 0.654
4812 0.648
4815 0.681
4818 0.674
4821 0.675
4824 0.657
4827 0.668
4830 0.653
4833 0.659
4836 0.648
4839 0.675
4842 0.649
4845 0.657
4848 0.678
4851 0.674
4854 0.671
4857 0.68
4860 0.675
4863 0.663
4866 0.655
4869 0.658
4872 0.657
4875 0.675
4878 0.674
4881 0.695
4884 0.678
4887 0.672
4890 0.652
4893 0.658
4896 0.659
4899 0.654
4902 0.687
4905 0.688
4908 0.682
4911 0.672
4914 0.663
4917 0.677
4920 0.666
4923 0.677
4926 0.667
4929 0.646
4932 0.674
4935 0.666
4938 0.674
4941 0.681
4944 0.677
4947 0.655
4950 0.667
4953 0.662
4956 0.687
4959 0.689
4962 0.68
4965 0.674
4968 0.665
4971 0.677
4974 0.668
4977 0.652
4980 0.663
4983 0.647
4986 0.673
4989 0.674
4992 0.666
4995 0.657
4998 0.66
5001 0.671
5004 0.668
5007 0.67
5010 0.673
5013 0.674
5016 0.671
5019 0.678
5022 0.662
5025 0.669
5028 0.676
5031 0.691
5034 0.669
5037 0.651
5040 0.705
5043 0.646
5046 0.682
5049 0.691
5052 0.683
5055 0.674
5058 0.699
5061 0.689
5064 0.676
5067 0.666
5070 0.682
5073 0.691
5076 0.661
5079 0.683
5082 0.667
5085 0.686
5088 0.689
5091 0.662
5094 0.647
5097 0.673
5100 0.658
5103 0.693
5106 0.683
5109 0.681
5112 0.66
5115 0.662
5118 0.71
5121 0.686
5124 0.671
5127 0.698
5130 0.688
5133 0.681
5136 0.674
5139 0.678
5142 0.653
5145 0.663
5148 0.69
5151 0.666
5154 0.674
5157 0.694
5160 0.687
5163 0.661
5166 0.671
5169 0.678
5172 0.693
5175 0.666
5178 0.663
5181 0.669
5184 0.655
5187 0.662
5190 0.674
5193 0.679
5196 0.636
5199 0.666
5202 0.664
5205 0.695
5208 0.666
5211 0.655
5214 0.658
5217 0.667
5220 0.71
5223 0.67
5226 0.687
5229 0.689
5232 0.68
5235 0.662
5238 0.678
5241 0.684
5244 0.676
5247 0.669
5250 0.663
5253 0.691
5256 0.687
5259 0.675
5262 0.706
5265 0.677
5268 0.665
5271 0.704
5274 0.673
5277 0.712
5280 0.678
5283 0.686
5286 0.696
5289 0.67
5292 0.661
5295 0.661
5298 0.7
5301 0.656
5304 0.698
5307 0.665
5310 0.664
5313 0.684
5316 0.688
5319 0.663
5322 0.695
5325 0.686
5328 0.698
5331 0.674
5334 0.669
5337 0.658
5340 0.677
5343 0.684
5346 0.658
5349 0.69
5352 0.679
5355 0.687
5358 0.675
5361 0.66
5364 0.69
5367 0.669
5370 0.668
5373 0.663
5376 0.674
5379 0.652
5382 0.682
5385 0.677
5388 0.664
5391 0.68
5394 0.666
5397 0.677
5400 0.664
5403 0.686
5406 0.656
5409 0.695
5412 0.667
5415 0.67
5418 0.664
5421 0.661
5424 0.676
5427 0.678
5430 0.667
5433 0.669
5436 0.67
5439 0.681
5442 0.677
5445 0.681
5448 0.665
5451 0.673
5454 0.695
5457 0.683
5460 0.665
5463 0.675
5466 0.691
5469 0.649
5472 0.697
5475 0.652
5478 0.67
5481 0.653
5484 0.646
5487 0.691
5490 0.669
5493 0.68
5496 0.66
5499 0.671
5502 0.676
5505 0.691
5508 0.675
5511 0.657
5514 0.701
5517 0.664
5520 0.671
5523 0.677
5526 0.659
5529 0.662
5532 0.694
5535 0.676
5538 0.667
5541 0.671
5544 0.671
5547 0.697
5550 0.639
5553 0.658
5556 0.657
5559 0.692
5562 0.679
5565 0.695
5568 0.663
5571 0.68
5574 0.677
5577 0.67
5580 0.682
5583 0.666
5586 0.67
5589 0.667
5592 0.679
5595 0.66
5598 0.67
5601 0.689
5604 0.68
5607 0.669
5610 0.672
5613 0.662
5616 0.663
5619 0.678
5622 0.698
5625 0.68
5628 0.671
5631 0.683
5634 0.69
5637 0.671
5640 0.669
5643 0.681
5646 0.667
5649 0.696
5652 0.677
5655 0.673
5658 0.682
5661 0.669
5664 0.661
5667 0.678
5670 0.669
5673 0.668
5676 0.676
5679 0.663
5682 0.671
5685 0.693
5688 0.683
5691 0.673
5694 0.679
5697 0.688
5700 0.678
5703 0.686
5706 0.657
5709 0.665
5712 0.675
5715 0.68
5718 0.692
5721 0.667
5724 0.687
5727 0.673
5730 0.67
5733 0.69
5736 0.681
5739 0.706
5742 0.677
5745 0.662
5748 0.674
5751 0.659
5754 0.672
5757 0.656
5760 0.683
5763 0.661
5766 0.68
5769 0.652
5772 0.697
5775 0.7
5778 0.675
5781 0.684
5784 0.689
5787 0.667
5790 0.679
5793 0.669
5796 0.69
5799 0.677
5802 0.659
5805 0.668
5808 0.657
5811 0.668
5814 0.644
5817 0.664
5820 0.67
5823 0.65
5826 0.676
5829 0.698
5832 0.661
5835 0.675
5838 0.67
5841 0.7
5844 0.674
5847 0.69
5850 0.674
5853 0.692
5856 0.672
5859 0.69
5862 0.703
5865 0.635
5868 0.666
5871 0.685
5874 0.656
5877 0.678
5880 0.673
5883 0.671
5886 0.669
5889 0.647
5892 0.687
5895 0.676
5898 0.67
5901 0.676
5904 0.687
5907 0.668
5910 0.692
5913 0.7
5916 0.686
5919 0.664
5922 0.685
5925 0.666
5928 0.684
5931 0.679
5934 0.696
5937 0.666
5940 0.677
5943 0.69
5946 0.699
5949 0.691
5952 0.662
5955 0.696
5958 0.661
5961 0.68
5964 0.693
5967 0.694
5970 0.675
5973 0.66
5976 0.71
5979 0.695
5982 0.671
5985 0.687
5988 0.656
5991 0.646
5994 0.683
5997 0.684
6000 0.671
6003 0.674
6006 0.691
6009 0.673
6012 0.672
6015 0.715
6018 0.695
6021 0.673
6024 0.699
6027 0.7
6030 0.685
6033 0.684
6036 0.671
6039 0.688
6042 0.674
6045 0.685
6048 0.672
6051 0.677
6054 0.674
6057 0.678
6060 0.671
6063 0.696
6066 0.674
6069 0.678
6072 0.681
6075 0.675
6078 0.687
6081 0.704
6084 0.684
6087 0.664
6090 0.681
6093 0.666
6096 0.708
6099 0.685
6102 0.667
6105 0.673
6108 0.68
6111 0.692
6114 0.682
6117 0.687
6120 0.692
6123 0.675
6126 0.686
6129 0.696
6132 0.677
6135 0.677
6138 0.697
6141 0.675
6144 0.682
6147 0.66
6150 0.674
6153 0.662
6156 0.68
6159 0.69
6162 0.684
6165 0.671
6168 0.673
6171 0.667
6174 0.67
6177 0.689
6180 0.691
6183 0.684
6186 0.661
6189 0.675
6192 0.687
6195 0.665
6198 0.682
6201 0.666
6204 0.694
6207 0.684
6210 0.702
6213 0.69
6216 0.689
6219 0.672
6222 0.703
6225 0.677
6228 0.655
6231 0.644
6234 0.686
6237 0.682
6240 0.703
6243 0.656
6246 0.686
6249 0.667
6252 0.682
6255 0.689
6258 0.683
6261 0.704
6264 0.7
6267 0.686
6270 0.686
6273 0.678
6276 0.695
6279 0.692
6282 0.707
6285 0.672
6288 0.673
6291 0.669
6294 0.689
6297 0.665
6300 0.678
6303 0.663
6306 0.705
6309 0.698
6312 0.684
6315 0.693
6318 0.682
6321 0.683
6324 0.673
6327 0.676
6330 0.659
6333 0.687
6336 0.685
6339 0.682
6342 0.707
6345 0.667
6348 0.659
6351 0.69
6354 0.69
6357 0.681
6360 0.675
6363 0.719
6366 0.665
6369 0.674
6372 0.665
6375 0.68
6378 0.705
6381 0.69
6384 0.668
6387 0.71
6390 0.678
6393 0.689
6396 0.683
6399 0.673
6402 0.692
6405 0.674
6408 0.672
6411 0.678
6414 0.702
6417 0.672
6420 0.658
6423 0.661
6426 0.684
6429 0.691
6432 0.696
6435 0.674
6438 0.696
6441 0.663
6444 0.671
6447 0.674
6450 0.669
6453 0.676
6456 0.677
6459 0.663
6462 0.662
6465 0.658
6468 0.662
6471 0.66
6474 0.663
6477 0.672
6480 0.691
6483 0.663
6486 0.7
6489 0.696
6492 0.689
6495 0.679
6498 0.695
6501 0.676
6504 0.69
6507 0.688
6510 0.682
6513 0.664
6516 0.682
6519 0.678
6522 0.674
6525 0.669
6528 0.67
6531 0.694
6534 0.659
6537 0.694
6540 0.693
6543 0.677
6546 0.686
6549 0.686
6552 0.679
6555 0.688
6558 0.664
6561 0.702
6564 0.678
6567 0.684
6570 0.677
6573 0.661
6576 0.647
6579 0.648
6582 0.682
6585 0.673
6588 0.678
6591 0.677
6594 0.677
6597 0.671
6600 0.698
6603 0.664
6606 0.683
6609 0.672
6612 0.679
6615 0.695
6618 0.679
6621 0.68
6624 0.708
6627 0.689
6630 0.696
6633 0.682
6636 0.686
6639 0.668
6642 0.675
6645 0.683
6648 0.696
6651 0.665
6654 0.667
6657 0.657
6660 0.696
6663 0.678
6666 0.659
6669 0.68
6672 0.675
6675 0.717
6678 0.681
6681 0.675
6684 0.706
6687 0.682
6690 0.684
6693 0.661
6696 0.705
6699 0.698
6702 0.675
6705 0.689
6708 0.689
6711 0.699
6714 0.694
6717 0.683
6720 0.684
6723 0.683
6726 0.676
6729 0.703
6732 0.682
6735 0.69
6738 0.665
6741 0.661
6744 0.684
6747 0.674
6750 0.676
6753 0.664
6756 0.69
6759 0.696
6762 0.696
6765 0.665
6768 0.686
6771 0.688
6774 0.667
6777 0.688
6780 0.685
6783 0.694
6786 0.683
6789 0.677
6792 0.655
6795 0.691
6798 0.691
6801 0.672
6804 0.673
6807 0.685
6810 0.668
6813 0.707
6816 0.692
6819 0.673
6822 0.681
6825 0.689
6828 0.664
6831 0.674
6834 0.667
6837 0.71
6840 0.654
6843 0.673
6846 0.673
6849 0.69
6852 0.698
6855 0.688
6858 0.7
6861 0.686
6864 0.68
6867 0.678
6870 0.685
6873 0.708
6876 0.7
6879 0.668
6882 0.671
6885 0.679
6888 0.694
6891 0.667
6894 0.693
6897 0.704
6900 0.679
6903 0.694
6906 0.674
6909 0.674
6912 0.673
6915 0.703
6918 0.695
6921 0.66
6924 0.685
6927 0.711
6930 0.672
6933 0.693
6936 0.683
6939 0.684
6942 0.64
6945 0.692
6948 0.691
6951 0.691
6954 0.664
6957 0.681
6960 0.686
6963 0.691
6966 0.707
6969 0.683
6972 0.66
6975 0.691
6978 0.668
6981 0.678
6984 0.719
6987 0.666
6990 0.681
6993 0.678
6996 0.708
6999 0.691
7002 0.667
7005 0.669
7008 0.697
7011 0.699
7014 0.68
7017 0.664
7020 0.665
7023 0.669
7026 0.688
7029 0.684
7032 0.68
7035 0.683
7038 0.689
7041 0.683
7044 0.683
7047 0.691
7050 0.689
7053 0.675
7056 0.68
7059 0.685
7062 0.685
7065 0.7
7068 0.696
7071 0.674
7074 0.686
7077 0.674
7080 0.671
7083 0.682
7086 0.664
7089 0.699
7092 0.685
7095 0.699
7098 0.688
7101 0.663
7104 0.661
7107 0.698
7110 0.664
7113 0.679
7116 0.679
7119 0.699
7122 0.678
7125 0.705
7128 0.711
7131 0.678
7134 0.684
7137 0.699
7140 0.67
7143 0.7
7146 0.669
7149 0.69
7152 0.705
7155 0.696
7158 0.682
7161 0.699
7164 0.698
7167 0.706
7170 0.676
7173 0.675
7176 0.698
7179 0.683
7182 0.672
7185 0.714
7188 0.662
7191 0.678
7194 0.683
7197 0.674
7200 0.686
7203 0.676
7206 0.718
7209 0.652
7212 0.692
7215 0.671
7218 0.699
7221 0.684
7224 0.704
7227 0.68
7230 0.705
7233 0.697
7236 0.691
7239 0.688
7242 0.695
7245 0.679
7248 0.686
7251 0.687
7254 0.693
7257 0.686
7260 0.664
7263 0.689
7266 0.688
7269 0.677
7272 0.685
7275 0.681
7278 0.695
7281 0.69
7284 0.682
7287 0.673
7290 0.678
7293 0.673
7296 0.684
7299 0.691
7302 0.684
7305 0.688
7308 0.687
7311 0.685
7314 0.703
7317 0.681
7320 0.698
7323 0.706
7326 0.688
7329 0.675
7332 0.694
7335 0.678
7338 0.691
7341 0.684
7344 0.657
7347 0.678
7350 0.7
7353 0.702
7356 0.711
7359 0.692
7362 0.67
7365 0.69
7368 0.687
7371 0.699
7374 0.668
7377 0.69
7380 0.676
7383 0.673
7386 0.662
7389 0.676
7392 0.691
7395 0.685
7398 0.69
7401 0.662
7404 0.689
7407 0.67
7410 0.689
7413 0.675
7416 0.669
7419 0.667
7422 0.673
7425 0.687
7428 0.683
7431 0.711
7434 0.688
7437 0.694
7440 0.689
7443 0.689
7446 0.698
7449 0.687
7452 0.696
7455 0.682
7458 0.658
7461 0.713
7464 0.692
7467 0.67
7470 0.695
7473 0.661
7476 0.67
7479 0.697
7482 0.68
7485 0.686
7488 0.683
7491 0.691
7494 0.662
7497 0.692
7500 0.683
7503 0.673
7506 0.68
7509 0.694
7512 0.68
7515 0.68
7518 0.66
7521 0.692
7524 0.678
7527 0.683
7530 0.69
7533 0.704
7536 0.709
7539 0.675
7542 0.699
7545 0.68
7548 0.666
7551 0.687
7554 0.66
7557 0.686
7560 0.671
7563 0.694
7566 0.663
7569 0.667
7572 0.682
7575 0.694
7578 0.689
7581 0.696
7584 0.668
7587 0.683
7590 0.665
7593 0.685
7596 0.669
7599 0.678
7602 0.671
7605 0.679
7608 0.676
7611 0.681
7614 0.693
7617 0.683
7620 0.697
7623 0.702
7626 0.686
7629 0.704
7632 0.714
7635 0.677
7638 0.69
7641 0.692
7644 0.672
7647 0.697
7650 0.698
7653 0.693
7656 0.691
7659 0.686
7662 0.704
7665 0.704
7668 0.678
7671 0.676
7674 0.694
7677 0.689
7680 0.691
7683 0.681
7686 0.686
7689 0.686
7692 0.689
7695 0.708
7698 0.683
7701 0.693
7704 0.718
7707 0.68
7710 0.7
7713 0.661
7716 0.675
7719 0.7
7722 0.699
7725 0.682
7728 0.692
7731 0.681
7734 0.679
7737 0.654
7740 0.669
7743 0.713
7746 0.673
7749 0.672
7752 0.678
7755 0.709
7758 0.697
7761 0.689
7764 0.684
7767 0.701
7770 0.696
7773 0.694
7776 0.709
7779 0.686
7782 0.68
7785 0.69
7788 0.705
7791 0.676
7794 0.68
7797 0.668
7800 0.705
7803 0.697
7806 0.706
7809 0.716
7812 0.685
7815 0.667
7818 0.674
7821 0.685
7824 0.671
7827 0.685
7830 0.704
7833 0.686
7836 0.694
7839 0.701
7842 0.701
7845 0.699
7848 0.68
7851 0.685
7854 0.69
7857 0.694
7860 0.698
7863 0.678
7866 0.686
7869 0.686
7872 0.669
7875 0.683
7878 0.685
7881 0.682
7884 0.695
7887 0.67
7890 0.676
7893 0.666
7896 0.676
7899 0.692
7902 0.674
7905 0.693
7908 0.69
7911 0.655
7914 0.69
7917 0.681
7920 0.704
7923 0.669
7926 0.697
7929 0.672
7932 0.683
7935 0.693
7938 0.671
7941 0.701
7944 0.695
7947 0.666
7950 0.681
7953 0.688
7956 0.661
7959 0.68
7962 0.707
7965 0.674
7968 0.662
7971 0.681
7974 0.661
7977 0.701
7980 0.682
7983 0.682
7986 0.696
7989 0.695
7992 0.7
7995 0.684
7998 0.67
8001 0.709
8004 0.681
8007 0.674
8010 0.692
8013 0.707
8016 0.678
8019 0.696
8022 0.688
8025 0.68
8028 0.695
8031 0.708
8034 0.676
8037 0.684
8040 0.703
8043 0.686
8046 0.694
8049 0.681
8052 0.694
8055 0.677
8058 0.706
8061 0.709
8064 0.677
8067 0.679
8070 0.685
8073 0.694
8076 0.702
8079 0.699
8082 0.704
8085 0.673
8088 0.701
8091 0.66
8094 0.687
8097 0.685
8100 0.713
8103 0.704
8106 0.694
8109 0.709
8112 0.68
8115 0.709
8118 0.704
8121 0.67
8124 0.69
8127 0.706
8130 0.676
8133 0.693
8136 0.682
8139 0.69
8142 0.679
8145 0.665
8148 0.691
8151 0.698
8154 0.689
8157 0.702
8160 0.694
8163 0.698
8166 0.689
8169 0.695
8172 0.678
8175 0.685
8178 0.676
8181 0.684
8184 0.7
8187 0.685
8190 0.659
8193 0.711
8196 0.711
8199 0.671
8202 0.683
8205 0.703
8208 0.666
8211 0.692
8214 0.654
8217 0.677
8220 0.702
8223 0.695
8226 0.675
8229 0.694
8232 0.68
8235 0.688
8238 0.694
8241 0.653
8244 0.674
8247 0.722
8250 0.674
8253 0.703
8256 0.681
8259 0.705
8262 0.668
8265 0.673
8268 0.689
8271 0.675
8274 0.681
8277 0.671
8280 0.708
8283 0.704
8286 0.688
8289 0.689
8292 0.686
8295 0.69
8298 0.676
8301 0.669
8304 0.674
8307 0.696
8310 0.675
8313 0.667
8316 0.696
8319 0.698
8322 0.697
8325 0.702
8328 0.691
8331 0.71
8334 0.686
8337 0.686
8340 0.682
8343 0.701
8346 0.689
8349 0.677
8352 0.663
8355 0.701
8358 0.696
8361 0.72
8364 0.665
8367 0.687
8370 0.697
8373 0.672
8376 0.706
8379 0.701
8382 0.688
8385 0.703
8388 0.689
8391 0.687
8394 0.696
8397 0.736
8400 0.723
8403 0.693
8406 0.693
8409 0.685
8412 0.708
8415 0.698
8418 0.68
8421 0.667
8424 0.692
8427 0.671
8430 0.698
8433 0.697
8436 0.674
8439 0.679
8442 0.688
8445 0.7
8448 0.691
8451 0.677
8454 0.679
8457 0.685
8460 0.691
8463 0.729
8466 0.684
8469 0.685
8472 0.68
8475 0.68
8478 0.687
8481 0.689
8484 0.694
8487 0.691
8490 0.706
8493 0.674
8496 0.7
8499 0.693
8502 0.699
8505 0.699
8508 0.686
8511 0.697
8514 0.682
8517 0.688
8520 0.693
8523 0.692
8526 0.667
8529 0.69
8532 0.692
8535 0.696
8538 0.715
8541 0.712
8544 0.683
8547 0.666
8550 0.68
8553 0.702
8556 0.709
8559 0.697
8562 0.689
8565 0.684
8568 0.684
8571 0.718
8574 0.678
8577 0.691
8580 0.673
8583 0.671
8586 0.677
8589 0.702
8592 0.675
8595 0.696
8598 0.698
8601 0.682
8604 0.69
8607 0.706
8610 0.718
8613 0.704
8616 0.699
8619 0.682
8622 0.714
8625 0.683
8628 0.666
8631 0.688
8634 0.663
8637 0.703
8640 0.7
8643 0.719
8646 0.712
8649 0.662
8652 0.673
8655 0.718
8658 0.69
8661 0.699
8664 0.659
8667 0.681
8670 0.685
8673 0.699
8676 0.689
8679 0.712
8682 0.666
8685 0.696
8688 0.701
8691 0.685
8694 0.69
8697 0.72
8700 0.693
8703 0.696
8706 0.735
8709 0.682
8712 0.683
8715 0.679
8718 0.683
8721 0.685
8724 0.687
8727 0.692
8730 0.675
8733 0.704
8736 0.689
8739 0.7
8742 0.681
8745 0.687
8748 0.697
8751 0.703
8754 0.684
8757 0.695
8760 0.71
8763 0.706
8766 0.711
8769 0.679
8772 0.706
8775 0.694
8778 0.673
8781 0.687
8784 0.687
8787 0.689
8790 0.684
8793 0.677
8796 0.688
8799 0.714
8802 0.67
8805 0.675
8808 0.678
8811 0.711
8814 0.677
8817 0.704
8820 0.68
8823 0.69
8826 0.67
8829 0.685
8832 0.681
8835 0.713
8838 0.694
8841 0.684
8844 0.686
8847 0.686
8850 0.695
8853 0.718
8856 0.706
8859 0.696
8862 0.708
8865 0.701
8868 0.682
8871 0.711
8874 0.715
8877 0.686
8880 0.707
8883 0.673
8886 0.713
8889 0.672
8892 0.696
8895 0.668
8898 0.695
8901 0.701
8904 0.697
8907 0.67
8910 0.685
8913 0.701
8916 0.699
8919 0.696
8922 0.69
8925 0.683
8928 0.683
8931 0.711
8934 0.703
8937 0.689
8940 0.676
8943 0.701
8946 0.696
8949 0.708
8952 0.706
8955 0.674
8958 0.684
8961 0.708
8964 0.683
8967 0.696
8970 0.695
8973 0.686
8976 0.666
8979 0.718
8982 0.692
8985 0.695
8988 0.704
8991 0.704
8994 0.688
8997 0.674
9000 0.681
9003 0.71
9006 0.703
9009 0.709
9012 0.677
9015 0.706
9018 0.691
9021 0.686
9024 0.68
9027 0.722
9030 0.694
9033 0.687
9036 0.696
9039 0.686
9042 0.681
9045 0.681
9048 0.653
9051 0.705
9054 0.657
9057 0.703
9060 0.693
9063 0.673
9066 0.697
9069 0.7
9072 0.691
9075 0.704
9078 0.695
9081 0.69
9084 0.713
9087 0.7
9090 0.691
9093 0.687
9096 0.686
9099 0.688
9102 0.694
9105 0.69
9108 0.675
9111 0.701
9114 0.688
9117 0.716
9120 0.718
9123 0.653
9126 0.695
9129 0.692
9132 0.683
9135 0.706
9138 0.714
9141 0.689
9144 0.698
9147 0.694
9150 0.712
9153 0.707
9156 0.669
9159 0.701
9162 0.686
9165 0.699
9168 0.683
9171 0.702
9174 0.678
9177 0.698
9180 0.696
9183 0.697
9186 0.669
9189 0.699
9192 0.693
9195 0.676
9198 0.649
9201 0.716
9204 0.674
9207 0.699
9210 0.693
9213 0.682
9216 0.685
9219 0.681
9222 0.7
9225 0.693
9228 0.684
9231 0.697
9234 0.71
9237 0.69
9240 0.694
9243 0.688
9246 0.69
9249 0.7
9252 0.687
9255 0.701
9258 0.687
9261 0.683
9264 0.688
9267 0.711
9270 0.695
9273 0.679
9276 0.672
9279 0.69
9282 0.684
9285 0.68
9288 0.676
9291 0.7
9294 0.701
9297 0.692
9300 0.685
9303 0.669
9306 0.696
9309 0.698
9312 0.7
9315 0.665
9318 0.723
9321 0.709
9324 0.689
9327 0.679
9330 0.696
9333 0.686
9336 0.682
9339 0.674
9342 0.704
9345 0.7
9348 0.687
9351 0.701
9354 0.666
9357 0.705
9360 0.68
9363 0.707
9366 0.674
9369 0.701
9372 0.695
9375 0.691
9378 0.702
9381 0.695
9384 0.722
9387 0.701
9390 0.668
9393 0.678
9396 0.746
9399 0.687
9402 0.718
9405 0.69
9408 0.685
9411 0.687
9414 0.701
9417 0.698
9420 0.672
9423 0.693
9426 0.679
9429 0.701
9432 0.703
9435 0.712
9438 0.685
9441 0.678
9444 0.694
9447 0.674
9450 0.688
9453 0.683
9456 0.687
9459 0.692
9462 0.685
9465 0.699
9468 0.69
9471 0.704
9474 0.707
9477 0.697
9480 0.688
9483 0.712
9486 0.693
9489 0.675
9492 0.691
9495 0.716
9498 0.718
9501 0.693
9504 0.698
9507 0.68
9510 0.711
9513 0.697
9516 0.679
9519 0.683
9522 0.681
9525 0.663
9528 0.703
9531 0.707
9534 0.711
9537 0.69
9540 0.711
9543 0.68
9546 0.696
9549 0.691
9552 0.714
9555 0.692
9558 0.696
9561 0.706
9564 0.695
9567 0.687
9570 0.683
9573 0.685
9576 0.697
9579 0.692
9582 0.691
9585 0.703
9588 0.693
9591 0.7
9594 0.691
9597 0.717
9600 0.685
9603 0.688
9606 0.712
9609 0.703
9612 0.7
9615 0.683
9618 0.701
9621 0.705
9624 0.729
9627 0.688
9630 0.717
9633 0.695
9636 0.707
9639 0.682
9642 0.681
9645 0.702
9648 0.692
9651 0.712
9654 0.706
9657 0.678
9660 0.683
9663 0.709
9666 0.702
9669 0.694
9672 0.685
9675 0.699
9678 0.673
9681 0.679
9684 0.679
9687 0.702
9690 0.728
9693 0.68
9696 0.688
9699 0.718
9702 0.699
9705 0.697
9708 0.661
9711 0.702
9714 0.726
9717 0.682
9720 0.698
9723 0.676
9726 0.694
9729 0.7
9732 0.657
9735 0.688
9738 0.703
9741 0.702
9744 0.681
9747 0.685
9750 0.706
9753 0.726
9756 0.714
9759 0.697
9762 0.691
9765 0.704
9768 0.708
9771 0.691
9774 0.667
9777 0.697
9780 0.685
9783 0.666
9786 0.697
9789 0.714
9792 0.704
9795 0.707
9798 0.677
9801 0.697
9804 0.685
9807 0.677
9810 0.694
9813 0.71
9816 0.701
9819 0.682
9822 0.675
9825 0.681
9828 0.704
9831 0.69
9834 0.682
9837 0.692
9840 0.69
9843 0.699
9846 0.671
9849 0.7
9852 0.686
9855 0.715
9858 0.714
9861 0.675
9864 0.711
9867 0.704
9870 0.694
9873 0.693
9876 0.707
9879 0.699
9882 0.673
9885 0.695
9888 0.708
9891 0.724
9894 0.69
9897 0.696
9900 0.672
9903 0.709
9906 0.682
9909 0.701
9912 0.66
9915 0.697
9918 0.69
9921 0.709
9924 0.703
9927 0.711
9930 0.699
9933 0.705
9936 0.678
9939 0.711
9942 0.691
9945 0.686
9948 0.696
9951 0.696
9954 0.691
9957 0.708
9960 0.696
9963 0.714
9966 0.682
9969 0.688
9972 0.686
9975 0.701
9978 0.685
9981 0.698
9984 0.677
9987 0.715
9990 0.695
9993 0.7
9996 0.716
9999 0.678
};
\addlegendentry{4}
\addplot [semithick, sienna1408675, opacity=0.3]
table {%
0 0.479
3 0.501
6 0.49
9 0.483
12 0.497
15 0.501
18 0.533
21 0.526
24 0.524
27 0.535
30 0.542
33 0.55
36 0.504
39 0.538
42 0.515
45 0.541
48 0.542
51 0.545
54 0.539
57 0.554
60 0.555
63 0.551
66 0.51
69 0.566
72 0.544
75 0.561
78 0.527
81 0.547
84 0.542
87 0.559
90 0.57
93 0.56
96 0.544
99 0.568
102 0.573
105 0.561
108 0.536
111 0.593
114 0.563
117 0.54
120 0.572
123 0.571
126 0.569
129 0.563
132 0.595
135 0.561
138 0.583
141 0.585
144 0.573
147 0.586
150 0.567
153 0.598
156 0.597
159 0.598
162 0.554
165 0.572
168 0.6
171 0.595
174 0.558
177 0.555
180 0.589
183 0.574
186 0.579
189 0.622
192 0.581
195 0.614
198 0.583
201 0.605
204 0.604
207 0.604
210 0.564
213 0.578
216 0.604
219 0.62
222 0.579
225 0.595
228 0.6
231 0.603
234 0.606
237 0.597
240 0.592
243 0.591
246 0.607
249 0.6
252 0.622
255 0.586
258 0.62
261 0.618
264 0.611
267 0.615
270 0.606
273 0.626
276 0.608
279 0.59
282 0.615
285 0.623
288 0.613
291 0.611
294 0.601
297 0.614
300 0.638
303 0.632
306 0.622
309 0.605
312 0.591
315 0.591
318 0.608
321 0.62
324 0.644
327 0.609
330 0.621
333 0.647
336 0.622
339 0.6
342 0.611
345 0.606
348 0.619
351 0.601
354 0.656
357 0.608
360 0.617
363 0.6
366 0.623
369 0.597
372 0.619
375 0.629
378 0.639
381 0.625
384 0.612
387 0.636
390 0.64
393 0.604
396 0.628
399 0.606
402 0.615
405 0.643
408 0.633
411 0.631
414 0.623
417 0.638
420 0.638
423 0.636
426 0.621
429 0.626
432 0.642
435 0.619
438 0.633
441 0.665
444 0.645
447 0.616
450 0.655
453 0.655
456 0.65
459 0.636
462 0.612
465 0.682
468 0.649
471 0.623
474 0.645
477 0.653
480 0.628
483 0.635
486 0.637
489 0.639
492 0.653
495 0.625
498 0.632
501 0.642
504 0.631
507 0.641
510 0.634
513 0.648
516 0.621
519 0.653
522 0.59
525 0.669
528 0.655
531 0.624
534 0.642
537 0.675
540 0.661
543 0.637
546 0.656
549 0.65
552 0.661
555 0.674
558 0.638
561 0.657
564 0.664
567 0.674
570 0.655
573 0.664
576 0.645
579 0.655
582 0.629
585 0.631
588 0.638
591 0.663
594 0.666
597 0.662
600 0.652
603 0.666
606 0.649
609 0.665
612 0.626
615 0.657
618 0.651
621 0.644
624 0.673
627 0.641
630 0.636
633 0.655
636 0.661
639 0.655
642 0.651
645 0.681
648 0.649
651 0.671
654 0.669
657 0.653
660 0.645
663 0.673
666 0.654
669 0.688
672 0.675
675 0.666
678 0.679
681 0.647
684 0.661
687 0.656
690 0.638
693 0.644
696 0.671
699 0.689
702 0.648
705 0.673
708 0.663
711 0.668
714 0.678
717 0.662
720 0.642
723 0.675
726 0.652
729 0.679
732 0.697
735 0.682
738 0.686
741 0.695
744 0.689
747 0.692
750 0.655
753 0.658
756 0.688
759 0.653
762 0.672
765 0.658
768 0.677
771 0.668
774 0.684
777 0.646
780 0.674
783 0.657
786 0.66
789 0.692
792 0.674
795 0.669
798 0.666
801 0.676
804 0.692
807 0.674
810 0.667
813 0.665
816 0.647
819 0.68
822 0.68
825 0.673
828 0.664
831 0.682
834 0.671
837 0.696
840 0.684
843 0.689
846 0.681
849 0.666
852 0.668
855 0.665
858 0.666
861 0.703
864 0.664
867 0.649
870 0.705
873 0.707
876 0.667
879 0.659
882 0.681
885 0.657
888 0.674
891 0.669
894 0.697
897 0.666
900 0.68
903 0.694
906 0.699
909 0.687
912 0.698
915 0.687
918 0.667
921 0.688
924 0.681
927 0.674
930 0.691
933 0.683
936 0.671
939 0.689
942 0.675
945 0.717
948 0.658
951 0.699
954 0.68
957 0.693
960 0.669
963 0.691
966 0.682
969 0.67
972 0.706
975 0.683
978 0.678
981 0.692
984 0.708
987 0.676
990 0.695
993 0.688
996 0.684
999 0.699
1002 0.667
1005 0.671
1008 0.699
1011 0.705
1014 0.686
1017 0.673
1020 0.678
1023 0.639
1026 0.688
1029 0.686
1032 0.673
1035 0.688
1038 0.684
1041 0.677
1044 0.694
1047 0.699
1050 0.688
1053 0.685
1056 0.694
1059 0.697
1062 0.697
1065 0.668
1068 0.663
1071 0.678
1074 0.702
1077 0.684
1080 0.706
1083 0.678
1086 0.703
1089 0.689
1092 0.69
1095 0.647
1098 0.69
1101 0.692
1104 0.667
1107 0.694
1110 0.687
1113 0.692
1116 0.68
1119 0.674
1122 0.681
1125 0.689
1128 0.653
1131 0.72
1134 0.713
1137 0.735
1140 0.689
1143 0.697
1146 0.696
1149 0.689
1152 0.695
1155 0.679
1158 0.72
1161 0.665
1164 0.707
1167 0.694
1170 0.68
1173 0.699
1176 0.709
1179 0.711
1182 0.723
1185 0.687
1188 0.687
1191 0.701
1194 0.69
1197 0.687
1200 0.703
1203 0.676
1206 0.676
1209 0.701
1212 0.686
1215 0.704
1218 0.696
1221 0.704
1224 0.682
1227 0.694
1230 0.693
1233 0.696
1236 0.696
1239 0.696
1242 0.695
1245 0.713
1248 0.7
1251 0.705
1254 0.67
1257 0.716
1260 0.708
1263 0.702
1266 0.69
1269 0.729
1272 0.697
1275 0.71
1278 0.704
1281 0.701
1284 0.698
1287 0.672
1290 0.699
1293 0.718
1296 0.699
1299 0.711
1302 0.708
1305 0.676
1308 0.681
1311 0.692
1314 0.703
1317 0.706
1320 0.669
1323 0.714
1326 0.695
1329 0.703
1332 0.709
1335 0.713
1338 0.7
1341 0.696
1344 0.725
1347 0.714
1350 0.697
1353 0.701
1356 0.693
1359 0.701
1362 0.708
1365 0.696
1368 0.705
1371 0.699
1374 0.709
1377 0.736
1380 0.706
1383 0.724
1386 0.723
1389 0.691
1392 0.698
1395 0.686
1398 0.719
1401 0.707
1404 0.698
1407 0.687
1410 0.714
1413 0.697
1416 0.735
1419 0.692
1422 0.705
1425 0.721
1428 0.693
1431 0.705
1434 0.722
1437 0.718
1440 0.728
1443 0.722
1446 0.712
1449 0.698
1452 0.715
1455 0.692
1458 0.718
1461 0.701
1464 0.691
1467 0.686
1470 0.713
1473 0.7
1476 0.706
1479 0.695
1482 0.72
1485 0.714
1488 0.688
1491 0.705
1494 0.704
1497 0.709
1500 0.708
1503 0.702
1506 0.707
1509 0.697
1512 0.707
1515 0.727
1518 0.73
1521 0.713
1524 0.695
1527 0.721
1530 0.71
1533 0.721
1536 0.734
1539 0.705
1542 0.707
1545 0.717
1548 0.724
1551 0.717
1554 0.727
1557 0.693
1560 0.7
1563 0.702
1566 0.697
1569 0.727
1572 0.704
1575 0.71
1578 0.718
1581 0.712
1584 0.709
1587 0.736
1590 0.725
1593 0.682
1596 0.716
1599 0.727
1602 0.732
1605 0.727
1608 0.697
1611 0.716
1614 0.712
1617 0.722
1620 0.723
1623 0.722
1626 0.708
1629 0.699
1632 0.733
1635 0.715
1638 0.718
1641 0.71
1644 0.731
1647 0.709
1650 0.712
1653 0.719
1656 0.681
1659 0.726
1662 0.723
1665 0.722
1668 0.722
1671 0.723
1674 0.733
1677 0.744
1680 0.691
1683 0.731
1686 0.709
1689 0.706
1692 0.709
1695 0.737
1698 0.724
1701 0.733
1704 0.698
1707 0.724
1710 0.721
1713 0.702
1716 0.688
1719 0.711
1722 0.7
1725 0.742
1728 0.699
1731 0.727
1734 0.723
1737 0.737
1740 0.711
1743 0.727
1746 0.726
1749 0.74
1752 0.733
1755 0.718
1758 0.728
1761 0.71
1764 0.732
1767 0.717
1770 0.727
1773 0.726
1776 0.711
1779 0.721
1782 0.714
1785 0.705
1788 0.748
1791 0.741
1794 0.741
1797 0.715
1800 0.704
1803 0.723
1806 0.717
1809 0.734
1812 0.73
1815 0.722
1818 0.718
1821 0.712
1824 0.718
1827 0.739
1830 0.751
1833 0.719
1836 0.704
1839 0.692
1842 0.741
1845 0.713
1848 0.724
1851 0.736
1854 0.722
1857 0.705
1860 0.707
1863 0.729
1866 0.734
1869 0.718
1872 0.728
1875 0.71
1878 0.714
1881 0.72
1884 0.735
1887 0.726
1890 0.728
1893 0.751
1896 0.705
1899 0.711
1902 0.739
1905 0.721
1908 0.724
1911 0.731
1914 0.72
1917 0.722
1920 0.712
1923 0.727
1926 0.724
1929 0.724
1932 0.711
1935 0.762
1938 0.714
1941 0.724
1944 0.72
1947 0.736
1950 0.72
1953 0.728
1956 0.721
1959 0.719
1962 0.735
1965 0.718
1968 0.732
1971 0.735
1974 0.701
1977 0.727
1980 0.723
1983 0.706
1986 0.697
1989 0.698
1992 0.726
1995 0.742
1998 0.724
2001 0.735
2004 0.723
2007 0.761
2010 0.731
2013 0.732
2016 0.754
2019 0.76
2022 0.736
2025 0.714
2028 0.718
2031 0.734
2034 0.723
2037 0.725
2040 0.735
2043 0.738
2046 0.724
2049 0.719
2052 0.746
2055 0.727
2058 0.757
2061 0.743
2064 0.715
2067 0.726
2070 0.737
2073 0.709
2076 0.715
2079 0.733
2082 0.731
2085 0.74
2088 0.73
2091 0.723
2094 0.703
2097 0.745
2100 0.737
2103 0.73
2106 0.726
2109 0.756
2112 0.729
2115 0.736
2118 0.727
2121 0.754
2124 0.742
2127 0.736
2130 0.751
2133 0.723
2136 0.718
2139 0.726
2142 0.736
2145 0.734
2148 0.722
2151 0.744
2154 0.712
2157 0.744
2160 0.721
2163 0.732
2166 0.72
2169 0.72
2172 0.724
2175 0.731
2178 0.727
2181 0.725
2184 0.726
2187 0.725
2190 0.744
2193 0.747
2196 0.736
2199 0.727
2202 0.742
2205 0.742
2208 0.742
2211 0.734
2214 0.711
2217 0.73
2220 0.72
2223 0.737
2226 0.709
2229 0.742
2232 0.742
2235 0.705
2238 0.749
2241 0.741
2244 0.742
2247 0.752
2250 0.733
2253 0.734
2256 0.721
2259 0.713
2262 0.748
2265 0.744
2268 0.694
2271 0.734
2274 0.711
2277 0.725
2280 0.729
2283 0.732
2286 0.763
2289 0.733
2292 0.732
2295 0.724
2298 0.738
2301 0.751
2304 0.725
2307 0.747
2310 0.743
2313 0.736
2316 0.713
2319 0.709
2322 0.738
2325 0.733
2328 0.738
2331 0.736
2334 0.737
2337 0.742
2340 0.734
2343 0.743
2346 0.714
2349 0.714
2352 0.727
2355 0.745
2358 0.728
2361 0.748
2364 0.747
2367 0.764
2370 0.747
2373 0.757
2376 0.739
2379 0.73
2382 0.729
2385 0.72
2388 0.735
2391 0.736
2394 0.736
2397 0.738
2400 0.741
2403 0.738
2406 0.719
2409 0.729
2412 0.725
2415 0.741
2418 0.716
2421 0.717
2424 0.742
2427 0.711
2430 0.731
2433 0.719
2436 0.723
2439 0.72
2442 0.752
2445 0.741
2448 0.733
2451 0.743
2454 0.754
2457 0.752
2460 0.742
2463 0.716
2466 0.74
2469 0.733
2472 0.732
2475 0.762
2478 0.735
2481 0.731
2484 0.736
2487 0.76
2490 0.738
2493 0.74
2496 0.724
2499 0.752
2502 0.704
2505 0.744
2508 0.732
2511 0.741
2514 0.75
2517 0.724
2520 0.751
2523 0.737
2526 0.741
2529 0.751
2532 0.727
2535 0.745
2538 0.747
2541 0.735
2544 0.771
2547 0.753
2550 0.725
2553 0.744
2556 0.755
2559 0.752
2562 0.744
2565 0.75
2568 0.734
2571 0.754
2574 0.728
2577 0.743
2580 0.757
2583 0.758
2586 0.727
2589 0.744
2592 0.762
2595 0.741
2598 0.762
2601 0.73
2604 0.767
2607 0.75
2610 0.746
2613 0.73
2616 0.754
2619 0.727
2622 0.738
2625 0.75
2628 0.757
2631 0.748
2634 0.719
2637 0.747
2640 0.73
2643 0.74
2646 0.739
2649 0.758
2652 0.744
2655 0.732
2658 0.736
2661 0.753
2664 0.738
2667 0.715
2670 0.744
2673 0.726
2676 0.735
2679 0.734
2682 0.734
2685 0.763
2688 0.74
2691 0.763
2694 0.752
2697 0.746
2700 0.717
2703 0.745
2706 0.75
2709 0.757
2712 0.747
2715 0.746
2718 0.751
2721 0.742
2724 0.727
2727 0.736
2730 0.733
2733 0.74
2736 0.726
2739 0.774
2742 0.716
2745 0.728
2748 0.747
2751 0.75
2754 0.743
2757 0.741
2760 0.746
2763 0.717
2766 0.729
2769 0.753
2772 0.741
2775 0.728
2778 0.709
2781 0.745
2784 0.724
2787 0.745
2790 0.727
2793 0.753
2796 0.761
2799 0.762
2802 0.747
2805 0.76
2808 0.741
2811 0.772
2814 0.752
2817 0.738
2820 0.743
2823 0.751
2826 0.732
2829 0.737
2832 0.73
2835 0.742
2838 0.761
2841 0.752
2844 0.762
2847 0.739
2850 0.754
2853 0.748
2856 0.77
2859 0.716
2862 0.729
2865 0.733
2868 0.748
2871 0.748
2874 0.749
2877 0.747
2880 0.744
2883 0.754
2886 0.75
2889 0.745
2892 0.753
2895 0.728
2898 0.771
2901 0.743
2904 0.765
2907 0.751
2910 0.756
2913 0.717
2916 0.741
2919 0.755
2922 0.751
2925 0.756
2928 0.765
2931 0.746
2934 0.732
2937 0.747
2940 0.779
2943 0.718
2946 0.743
2949 0.726
2952 0.763
2955 0.747
2958 0.776
2961 0.759
2964 0.744
2967 0.76
2970 0.753
2973 0.75
2976 0.763
2979 0.75
2982 0.745
2985 0.75
2988 0.767
2991 0.731
2994 0.746
2997 0.75
3000 0.776
3003 0.739
3006 0.759
3009 0.731
3012 0.755
3015 0.756
3018 0.749
3021 0.754
3024 0.76
3027 0.749
3030 0.772
3033 0.745
3036 0.745
3039 0.773
3042 0.717
3045 0.754
3048 0.749
3051 0.747
3054 0.769
3057 0.74
3060 0.752
3063 0.751
3066 0.771
3069 0.749
3072 0.774
3075 0.764
3078 0.735
3081 0.755
3084 0.754
3087 0.756
3090 0.768
3093 0.749
3096 0.747
3099 0.762
3102 0.762
3105 0.754
3108 0.754
3111 0.758
3114 0.754
3117 0.776
3120 0.726
3123 0.761
3126 0.747
3129 0.786
3132 0.772
3135 0.734
3138 0.757
3141 0.772
3144 0.748
3147 0.745
3150 0.758
3153 0.756
3156 0.751
3159 0.748
3162 0.756
3165 0.747
3168 0.767
3171 0.755
3174 0.736
3177 0.742
3180 0.745
3183 0.754
3186 0.768
3189 0.722
3192 0.732
3195 0.764
3198 0.773
3201 0.743
3204 0.757
3207 0.747
3210 0.748
3213 0.765
3216 0.773
3219 0.764
3222 0.76
3225 0.784
3228 0.746
3231 0.753
3234 0.741
3237 0.745
3240 0.742
3243 0.725
3246 0.749
3249 0.73
3252 0.76
3255 0.755
3258 0.72
3261 0.757
3264 0.732
3267 0.751
3270 0.761
3273 0.751
3276 0.75
3279 0.765
3282 0.734
3285 0.762
3288 0.748
3291 0.75
3294 0.741
3297 0.732
3300 0.774
3303 0.761
3306 0.729
3309 0.735
3312 0.739
3315 0.765
3318 0.755
3321 0.778
3324 0.747
3327 0.749
3330 0.748
3333 0.764
3336 0.756
3339 0.745
3342 0.783
3345 0.755
3348 0.765
3351 0.751
3354 0.784
3357 0.747
3360 0.777
3363 0.741
3366 0.763
3369 0.754
3372 0.745
3375 0.741
3378 0.758
3381 0.751
3384 0.759
3387 0.757
3390 0.739
3393 0.776
3396 0.75
3399 0.77
3402 0.757
3405 0.736
3408 0.752
3411 0.739
3414 0.734
3417 0.786
3420 0.74
3423 0.757
3426 0.751
3429 0.766
3432 0.736
3435 0.783
3438 0.762
3441 0.756
3444 0.749
3447 0.762
3450 0.726
3453 0.773
3456 0.744
3459 0.762
3462 0.745
3465 0.778
3468 0.754
3471 0.761
3474 0.759
3477 0.736
3480 0.753
3483 0.761
3486 0.751
3489 0.742
3492 0.752
3495 0.745
3498 0.762
3501 0.741
3504 0.769
3507 0.767
3510 0.756
3513 0.765
3516 0.749
3519 0.757
3522 0.765
3525 0.743
3528 0.749
3531 0.75
3534 0.763
3537 0.752
3540 0.757
3543 0.76
3546 0.772
3549 0.754
3552 0.733
3555 0.754
3558 0.762
3561 0.783
3564 0.727
3567 0.752
3570 0.764
3573 0.765
3576 0.754
3579 0.782
3582 0.773
3585 0.788
3588 0.765
3591 0.74
3594 0.737
3597 0.761
3600 0.761
3603 0.751
3606 0.783
3609 0.771
3612 0.746
3615 0.762
3618 0.764
3621 0.767
3624 0.754
3627 0.772
3630 0.749
3633 0.753
3636 0.774
3639 0.769
3642 0.76
3645 0.737
3648 0.751
3651 0.768
3654 0.749
3657 0.763
3660 0.756
3663 0.766
3666 0.747
3669 0.743
3672 0.753
3675 0.739
3678 0.764
3681 0.783
3684 0.746
3687 0.763
3690 0.767
3693 0.769
3696 0.756
3699 0.762
3702 0.779
3705 0.761
3708 0.758
3711 0.735
3714 0.746
3717 0.774
3720 0.761
3723 0.782
3726 0.767
3729 0.78
3732 0.742
3735 0.772
3738 0.758
3741 0.775
3744 0.75
3747 0.745
3750 0.754
3753 0.75
3756 0.765
3759 0.748
3762 0.769
3765 0.769
3768 0.769
3771 0.754
3774 0.782
3777 0.757
3780 0.757
3783 0.746
3786 0.765
3789 0.763
3792 0.76
3795 0.765
3798 0.736
3801 0.757
3804 0.757
3807 0.757
3810 0.753
3813 0.758
3816 0.779
3819 0.747
3822 0.774
3825 0.79
3828 0.792
3831 0.78
3834 0.74
3837 0.765
3840 0.755
3843 0.732
3846 0.757
3849 0.764
3852 0.783
3855 0.767
3858 0.771
3861 0.776
3864 0.782
3867 0.748
3870 0.756
3873 0.771
3876 0.739
3879 0.77
3882 0.765
3885 0.753
3888 0.767
3891 0.774
3894 0.745
3897 0.781
3900 0.769
3903 0.755
3906 0.774
3909 0.759
3912 0.761
3915 0.737
3918 0.753
3921 0.767
3924 0.751
3927 0.749
3930 0.764
3933 0.718
3936 0.758
3939 0.759
3942 0.761
3945 0.745
3948 0.761
3951 0.765
3954 0.763
3957 0.756
3960 0.754
3963 0.77
3966 0.747
3969 0.752
3972 0.767
3975 0.772
3978 0.747
3981 0.781
3984 0.784
3987 0.775
3990 0.739
3993 0.786
3996 0.764
3999 0.739
4002 0.79
4005 0.77
4008 0.75
4011 0.748
4014 0.762
4017 0.766
4020 0.784
4023 0.781
4026 0.755
4029 0.766
4032 0.78
4035 0.757
4038 0.756
4041 0.75
4044 0.762
4047 0.783
4050 0.757
4053 0.787
4056 0.763
4059 0.746
4062 0.745
4065 0.768
4068 0.775
4071 0.785
4074 0.775
4077 0.762
4080 0.774
4083 0.76
4086 0.787
4089 0.748
4092 0.778
4095 0.764
4098 0.76
4101 0.776
4104 0.771
4107 0.76
4110 0.775
4113 0.759
4116 0.765
4119 0.752
4122 0.736
4125 0.761
4128 0.75
4131 0.771
4134 0.77
4137 0.744
4140 0.786
4143 0.766
4146 0.78
4149 0.778
4152 0.773
4155 0.752
4158 0.767
4161 0.765
4164 0.747
4167 0.791
4170 0.765
4173 0.764
4176 0.759
4179 0.795
4182 0.769
4185 0.775
4188 0.777
4191 0.787
4194 0.783
4197 0.766
4200 0.761
4203 0.759
4206 0.768
4209 0.764
4212 0.741
4215 0.75
4218 0.778
4221 0.777
4224 0.762
4227 0.775
4230 0.765
4233 0.757
4236 0.742
4239 0.784
4242 0.763
4245 0.762
4248 0.764
4251 0.77
4254 0.76
4257 0.761
4260 0.765
4263 0.787
4266 0.791
4269 0.777
4272 0.774
4275 0.763
4278 0.747
4281 0.766
4284 0.798
4287 0.778
4290 0.775
4293 0.765
4296 0.764
4299 0.772
4302 0.746
4305 0.769
4308 0.766
4311 0.76
4314 0.781
4317 0.781
4320 0.762
4323 0.764
4326 0.77
4329 0.773
4332 0.775
4335 0.741
4338 0.79
4341 0.781
4344 0.763
4347 0.765
4350 0.764
4353 0.755
4356 0.77
4359 0.746
4362 0.778
4365 0.772
4368 0.776
4371 0.787
4374 0.786
4377 0.768
4380 0.774
4383 0.772
4386 0.783
4389 0.754
4392 0.76
4395 0.775
4398 0.765
4401 0.758
4404 0.768
4407 0.764
4410 0.772
4413 0.76
4416 0.764
4419 0.768
4422 0.779
4425 0.777
4428 0.77
4431 0.791
4434 0.788
4437 0.783
4440 0.763
4443 0.779
4446 0.775
4449 0.765
4452 0.758
4455 0.754
4458 0.767
4461 0.768
4464 0.755
4467 0.764
4470 0.736
4473 0.773
4476 0.771
4479 0.776
4482 0.768
4485 0.777
4488 0.776
4491 0.796
4494 0.796
4497 0.758
4500 0.781
4503 0.762
4506 0.761
4509 0.777
4512 0.746
4515 0.755
4518 0.786
4521 0.772
4524 0.775
4527 0.758
4530 0.786
4533 0.749
4536 0.805
4539 0.753
4542 0.778
4545 0.739
4548 0.784
4551 0.793
4554 0.758
4557 0.76
4560 0.767
4563 0.753
4566 0.763
4569 0.773
4572 0.744
4575 0.761
4578 0.771
4581 0.777
4584 0.743
4587 0.777
4590 0.768
4593 0.771
4596 0.76
4599 0.772
4602 0.737
4605 0.778
4608 0.769
4611 0.769
4614 0.773
4617 0.758
4620 0.763
4623 0.775
4626 0.764
4629 0.789
4632 0.775
4635 0.773
4638 0.754
4641 0.785
4644 0.768
4647 0.757
4650 0.75
4653 0.767
4656 0.788
4659 0.785
4662 0.776
4665 0.773
4668 0.767
4671 0.764
4674 0.754
4677 0.796
4680 0.763
4683 0.772
4686 0.767
4689 0.75
4692 0.782
4695 0.788
4698 0.78
4701 0.785
4704 0.78
4707 0.762
4710 0.775
4713 0.759
4716 0.766
4719 0.768
4722 0.787
4725 0.765
4728 0.766
4731 0.756
4734 0.749
4737 0.787
4740 0.784
4743 0.775
4746 0.781
4749 0.784
4752 0.772
4755 0.76
4758 0.732
4761 0.776
4764 0.807
4767 0.753
4770 0.751
4773 0.782
4776 0.791
4779 0.782
4782 0.756
4785 0.787
4788 0.77
4791 0.752
4794 0.785
4797 0.756
4800 0.765
4803 0.793
4806 0.758
4809 0.774
4812 0.794
4815 0.758
4818 0.764
4821 0.773
4824 0.774
4827 0.787
4830 0.789
4833 0.764
4836 0.772
4839 0.762
4842 0.794
4845 0.783
4848 0.788
4851 0.767
4854 0.758
4857 0.789
4860 0.771
4863 0.799
4866 0.76
4869 0.761
4872 0.77
4875 0.776
4878 0.755
4881 0.774
4884 0.766
4887 0.779
4890 0.745
4893 0.766
4896 0.786
4899 0.783
4902 0.781
4905 0.734
4908 0.78
4911 0.763
4914 0.772
4917 0.773
4920 0.778
4923 0.75
4926 0.772
4929 0.748
4932 0.778
4935 0.775
4938 0.76
4941 0.785
4944 0.779
4947 0.788
4950 0.748
4953 0.785
4956 0.77
4959 0.746
4962 0.776
4965 0.765
4968 0.785
4971 0.763
4974 0.793
4977 0.776
4980 0.772
4983 0.787
4986 0.809
4989 0.768
4992 0.753
4995 0.781
4998 0.797
5001 0.768
5004 0.775
5007 0.746
5010 0.786
5013 0.77
5016 0.785
5019 0.786
5022 0.787
5025 0.768
5028 0.796
5031 0.78
5034 0.756
5037 0.757
5040 0.765
5043 0.777
5046 0.789
5049 0.779
5052 0.749
5055 0.782
5058 0.775
5061 0.765
5064 0.787
5067 0.784
5070 0.749
5073 0.789
5076 0.792
5079 0.764
5082 0.796
5085 0.793
5088 0.759
5091 0.768
5094 0.771
5097 0.777
5100 0.768
5103 0.784
5106 0.762
5109 0.776
5112 0.76
5115 0.753
5118 0.774
5121 0.764
5124 0.772
5127 0.749
5130 0.779
5133 0.751
5136 0.771
5139 0.784
5142 0.786
5145 0.776
5148 0.788
5151 0.766
5154 0.748
5157 0.783
5160 0.768
5163 0.77
5166 0.767
5169 0.774
5172 0.762
5175 0.773
5178 0.795
5181 0.754
5184 0.773
5187 0.76
5190 0.777
5193 0.788
5196 0.765
5199 0.783
5202 0.771
5205 0.778
5208 0.787
5211 0.789
5214 0.768
5217 0.781
5220 0.75
5223 0.769
5226 0.778
5229 0.767
5232 0.773
5235 0.774
5238 0.787
5241 0.782
5244 0.751
5247 0.774
5250 0.768
5253 0.777
5256 0.761
5259 0.761
5262 0.769
5265 0.779
5268 0.761
5271 0.778
5274 0.756
5277 0.785
5280 0.772
5283 0.783
5286 0.765
5289 0.758
5292 0.781
5295 0.767
5298 0.77
5301 0.775
5304 0.775
5307 0.776
5310 0.774
5313 0.769
5316 0.782
5319 0.787
5322 0.783
5325 0.777
5328 0.769
5331 0.776
5334 0.767
5337 0.783
5340 0.786
5343 0.784
5346 0.766
5349 0.754
5352 0.775
5355 0.755
5358 0.784
5361 0.758
5364 0.771
5367 0.759
5370 0.786
5373 0.817
5376 0.76
5379 0.774
5382 0.774
5385 0.767
5388 0.777
5391 0.768
5394 0.784
5397 0.782
5400 0.761
5403 0.77
5406 0.78
5409 0.766
5412 0.805
5415 0.746
5418 0.771
5421 0.77
5424 0.774
5427 0.794
5430 0.759
5433 0.755
5436 0.756
5439 0.773
5442 0.784
5445 0.763
5448 0.772
5451 0.767
5454 0.786
5457 0.779
5460 0.797
5463 0.789
5466 0.777
5469 0.787
5472 0.786
5475 0.763
5478 0.78
5481 0.745
5484 0.795
5487 0.778
5490 0.765
5493 0.805
5496 0.783
5499 0.783
5502 0.8
5505 0.755
5508 0.762
5511 0.768
5514 0.79
5517 0.803
5520 0.786
5523 0.774
5526 0.775
5529 0.777
5532 0.791
5535 0.777
5538 0.787
5541 0.767
5544 0.767
5547 0.787
5550 0.78
5553 0.8
5556 0.778
5559 0.792
5562 0.782
5565 0.795
5568 0.774
5571 0.765
5574 0.781
5577 0.792
5580 0.786
5583 0.78
5586 0.775
5589 0.76
5592 0.788
5595 0.804
5598 0.792
5601 0.78
5604 0.777
5607 0.769
5610 0.771
5613 0.77
5616 0.746
5619 0.765
5622 0.78
5625 0.804
5628 0.759
5631 0.795
5634 0.8
5637 0.76
5640 0.774
5643 0.772
5646 0.775
5649 0.773
5652 0.78
5655 0.782
5658 0.777
5661 0.763
5664 0.79
5667 0.806
5670 0.773
5673 0.773
5676 0.763
5679 0.775
5682 0.776
5685 0.771
5688 0.814
5691 0.782
5694 0.796
5697 0.772
5700 0.772
5703 0.781
5706 0.776
5709 0.782
5712 0.788
5715 0.79
5718 0.763
5721 0.776
5724 0.78
5727 0.781
5730 0.8
5733 0.797
5736 0.753
5739 0.772
5742 0.791
5745 0.788
5748 0.757
5751 0.801
5754 0.78
5757 0.785
5760 0.781
5763 0.776
5766 0.782
5769 0.79
5772 0.791
5775 0.795
5778 0.779
5781 0.771
5784 0.771
5787 0.781
5790 0.778
5793 0.779
5796 0.777
5799 0.782
5802 0.803
5805 0.796
5808 0.753
5811 0.796
5814 0.785
5817 0.795
5820 0.77
5823 0.782
5826 0.769
5829 0.792
5832 0.799
5835 0.767
5838 0.8
5841 0.797
5844 0.805
5847 0.778
5850 0.787
5853 0.757
5856 0.775
5859 0.784
5862 0.772
5865 0.795
5868 0.782
5871 0.784
5874 0.773
5877 0.749
5880 0.786
5883 0.788
5886 0.821
5889 0.772
5892 0.789
5895 0.811
5898 0.771
5901 0.764
5904 0.786
5907 0.794
5910 0.745
5913 0.777
5916 0.754
5919 0.803
5922 0.779
5925 0.774
5928 0.76
5931 0.768
5934 0.759
5937 0.764
5940 0.777
5943 0.787
5946 0.788
5949 0.799
5952 0.759
5955 0.785
5958 0.79
5961 0.779
5964 0.787
5967 0.767
5970 0.772
5973 0.804
5976 0.777
5979 0.782
5982 0.772
5985 0.776
5988 0.775
5991 0.793
5994 0.81
5997 0.794
6000 0.807
6003 0.785
6006 0.77
6009 0.797
6012 0.762
6015 0.78
6018 0.794
6021 0.788
6024 0.774
6027 0.773
6030 0.811
6033 0.774
6036 0.787
6039 0.8
6042 0.768
6045 0.771
6048 0.771
6051 0.805
6054 0.772
6057 0.793
6060 0.766
6063 0.779
6066 0.782
6069 0.773
6072 0.77
6075 0.77
6078 0.785
6081 0.788
6084 0.775
6087 0.777
6090 0.762
6093 0.797
6096 0.779
6099 0.799
6102 0.766
6105 0.763
6108 0.78
6111 0.775
6114 0.784
6117 0.786
6120 0.783
6123 0.771
6126 0.791
6129 0.791
6132 0.769
6135 0.788
6138 0.778
6141 0.781
6144 0.795
6147 0.784
6150 0.791
6153 0.77
6156 0.794
6159 0.784
6162 0.767
6165 0.758
6168 0.78
6171 0.773
6174 0.792
6177 0.782
6180 0.743
6183 0.76
6186 0.779
6189 0.783
6192 0.774
6195 0.782
6198 0.784
6201 0.772
6204 0.768
6207 0.792
6210 0.775
6213 0.779
6216 0.783
6219 0.779
6222 0.766
6225 0.787
6228 0.785
6231 0.796
6234 0.778
6237 0.792
6240 0.786
6243 0.782
6246 0.763
6249 0.763
6252 0.782
6255 0.764
6258 0.789
6261 0.797
6264 0.774
6267 0.82
6270 0.766
6273 0.787
6276 0.791
6279 0.776
6282 0.795
6285 0.768
6288 0.787
6291 0.782
6294 0.773
6297 0.803
6300 0.789
6303 0.8
6306 0.789
6309 0.787
6312 0.789
6315 0.792
6318 0.789
6321 0.801
6324 0.798
6327 0.79
6330 0.789
6333 0.77
6336 0.802
6339 0.758
6342 0.774
6345 0.784
6348 0.788
6351 0.808
6354 0.811
6357 0.791
6360 0.763
6363 0.787
6366 0.767
6369 0.788
6372 0.782
6375 0.8
6378 0.795
6381 0.772
6384 0.785
6387 0.796
6390 0.791
6393 0.803
6396 0.798
6399 0.78
6402 0.773
6405 0.786
6408 0.796
6411 0.784
6414 0.769
6417 0.802
6420 0.783
6423 0.77
6426 0.766
6429 0.79
6432 0.763
6435 0.791
6438 0.802
6441 0.789
6444 0.794
6447 0.784
6450 0.794
6453 0.778
6456 0.776
6459 0.774
6462 0.787
6465 0.767
6468 0.781
6471 0.792
6474 0.787
6477 0.779
6480 0.783
6483 0.794
6486 0.802
6489 0.796
6492 0.792
6495 0.783
6498 0.782
6501 0.787
6504 0.778
6507 0.785
6510 0.768
6513 0.77
6516 0.791
6519 0.774
6522 0.773
6525 0.79
6528 0.786
6531 0.781
6534 0.792
6537 0.809
6540 0.781
6543 0.783
6546 0.791
6549 0.784
6552 0.796
6555 0.778
6558 0.774
6561 0.804
6564 0.791
6567 0.784
6570 0.765
6573 0.812
6576 0.751
6579 0.781
6582 0.757
6585 0.797
6588 0.788
6591 0.783
6594 0.798
6597 0.801
6600 0.794
6603 0.802
6606 0.776
6609 0.777
6612 0.795
6615 0.779
6618 0.797
6621 0.799
6624 0.774
6627 0.775
6630 0.768
6633 0.782
6636 0.773
6639 0.783
6642 0.785
6645 0.775
6648 0.776
6651 0.793
6654 0.805
6657 0.789
6660 0.77
6663 0.799
6666 0.776
6669 0.788
6672 0.792
6675 0.774
6678 0.782
6681 0.802
6684 0.792
6687 0.815
6690 0.782
6693 0.789
6696 0.769
6699 0.776
6702 0.774
6705 0.762
6708 0.792
6711 0.788
6714 0.789
6717 0.785
6720 0.785
6723 0.787
6726 0.804
6729 0.804
6732 0.758
6735 0.803
6738 0.796
6741 0.798
6744 0.808
6747 0.769
6750 0.796
6753 0.771
6756 0.787
6759 0.807
6762 0.783
6765 0.799
6768 0.804
6771 0.78
6774 0.781
6777 0.788
6780 0.798
6783 0.799
6786 0.791
6789 0.779
6792 0.787
6795 0.786
6798 0.757
6801 0.799
6804 0.798
6807 0.81
6810 0.778
6813 0.799
6816 0.783
6819 0.789
6822 0.78
6825 0.782
6828 0.802
6831 0.788
6834 0.776
6837 0.812
6840 0.797
6843 0.792
6846 0.778
6849 0.789
6852 0.767
6855 0.803
6858 0.784
6861 0.766
6864 0.788
6867 0.78
6870 0.784
6873 0.758
6876 0.782
6879 0.8
6882 0.792
6885 0.809
6888 0.794
6891 0.8
6894 0.793
6897 0.799
6900 0.783
6903 0.769
6906 0.782
6909 0.78
6912 0.782
6915 0.775
6918 0.809
6921 0.777
6924 0.785
6927 0.794
6930 0.793
6933 0.798
6936 0.813
6939 0.816
6942 0.786
6945 0.811
6948 0.787
6951 0.801
6954 0.8
6957 0.778
6960 0.79
6963 0.773
6966 0.785
6969 0.796
6972 0.783
6975 0.785
6978 0.807
6981 0.803
6984 0.764
6987 0.796
6990 0.804
6993 0.789
6996 0.777
6999 0.781
7002 0.799
7005 0.801
7008 0.783
7011 0.779
7014 0.785
7017 0.783
7020 0.784
7023 0.795
7026 0.794
7029 0.79
7032 0.786
7035 0.783
7038 0.788
7041 0.772
7044 0.785
7047 0.811
7050 0.791
7053 0.79
7056 0.777
7059 0.783
7062 0.773
7065 0.799
7068 0.764
7071 0.788
7074 0.798
7077 0.778
7080 0.804
7083 0.789
7086 0.792
7089 0.775
7092 0.798
7095 0.791
7098 0.789
7101 0.788
7104 0.801
7107 0.782
7110 0.798
7113 0.791
7116 0.78
7119 0.764
7122 0.817
7125 0.805
7128 0.796
7131 0.799
7134 0.783
7137 0.795
7140 0.772
7143 0.779
7146 0.789
7149 0.802
7152 0.793
7155 0.786
7158 0.754
7161 0.797
7164 0.78
7167 0.805
7170 0.783
7173 0.794
7176 0.797
7179 0.779
7182 0.801
7185 0.774
7188 0.801
7191 0.774
7194 0.794
7197 0.791
7200 0.813
7203 0.775
7206 0.779
7209 0.807
7212 0.783
7215 0.815
7218 0.824
7221 0.791
7224 0.806
7227 0.819
7230 0.798
7233 0.789
7236 0.788
7239 0.776
7242 0.798
7245 0.801
7248 0.798
7251 0.801
7254 0.787
7257 0.787
7260 0.772
7263 0.798
7266 0.767
7269 0.789
7272 0.814
7275 0.799
7278 0.775
7281 0.777
7284 0.803
7287 0.787
7290 0.773
7293 0.79
7296 0.784
7299 0.781
7302 0.79
7305 0.798
7308 0.778
7311 0.784
7314 0.768
7317 0.769
7320 0.787
7323 0.786
7326 0.775
7329 0.774
7332 0.777
7335 0.769
7338 0.799
7341 0.788
7344 0.787
7347 0.776
7350 0.801
7353 0.806
7356 0.793
7359 0.82
7362 0.773
7365 0.8
7368 0.793
7371 0.796
7374 0.776
7377 0.786
7380 0.803
7383 0.788
7386 0.767
7389 0.784
7392 0.79
7395 0.812
7398 0.79
7401 0.793
7404 0.806
7407 0.79
7410 0.819
7413 0.779
7416 0.773
7419 0.802
7422 0.808
7425 0.794
7428 0.77
7431 0.786
7434 0.789
7437 0.789
7440 0.788
7443 0.801
7446 0.809
7449 0.786
7452 0.8
7455 0.787
7458 0.808
7461 0.801
7464 0.802
7467 0.803
7470 0.795
7473 0.803
7476 0.782
7479 0.793
7482 0.796
7485 0.8
7488 0.759
7491 0.771
7494 0.797
7497 0.801
7500 0.78
7503 0.778
7506 0.792
7509 0.769
7512 0.8
7515 0.793
7518 0.79
7521 0.794
7524 0.783
7527 0.787
7530 0.793
7533 0.818
7536 0.791
7539 0.778
7542 0.781
7545 0.788
7548 0.796
7551 0.761
7554 0.81
7557 0.772
7560 0.817
7563 0.795
7566 0.794
7569 0.788
7572 0.791
7575 0.768
7578 0.797
7581 0.815
7584 0.772
7587 0.775
7590 0.795
7593 0.803
7596 0.788
7599 0.804
7602 0.804
7605 0.806
7608 0.788
7611 0.784
7614 0.811
7617 0.787
7620 0.784
7623 0.791
7626 0.786
7629 0.809
7632 0.78
7635 0.766
7638 0.777
7641 0.798
7644 0.791
7647 0.798
7650 0.791
7653 0.791
7656 0.794
7659 0.789
7662 0.771
7665 0.78
7668 0.796
7671 0.768
7674 0.793
7677 0.776
7680 0.795
7683 0.779
7686 0.781
7689 0.797
7692 0.775
7695 0.794
7698 0.803
7701 0.817
7704 0.803
7707 0.802
7710 0.796
7713 0.797
7716 0.778
7719 0.809
7722 0.781
7725 0.788
7728 0.774
7731 0.766
7734 0.779
7737 0.794
7740 0.789
7743 0.8
7746 0.791
7749 0.789
7752 0.802
7755 0.781
7758 0.8
7761 0.803
7764 0.78
7767 0.798
7770 0.805
7773 0.779
7776 0.798
7779 0.784
7782 0.759
7785 0.781
7788 0.792
7791 0.782
7794 0.789
7797 0.787
7800 0.781
7803 0.801
7806 0.81
7809 0.786
7812 0.797
7815 0.782
7818 0.777
7821 0.787
7824 0.808
7827 0.8
7830 0.795
7833 0.78
7836 0.78
7839 0.806
7842 0.803
7845 0.786
7848 0.781
7851 0.765
7854 0.782
7857 0.778
7860 0.794
7863 0.794
7866 0.774
7869 0.792
7872 0.803
7875 0.791
7878 0.815
7881 0.811
7884 0.818
7887 0.782
7890 0.768
7893 0.783
7896 0.805
7899 0.784
7902 0.812
7905 0.792
7908 0.814
7911 0.824
7914 0.785
7917 0.773
7920 0.782
7923 0.779
7926 0.819
7929 0.782
7932 0.807
7935 0.786
7938 0.784
7941 0.797
7944 0.793
7947 0.772
7950 0.81
7953 0.777
7956 0.761
7959 0.793
7962 0.81
7965 0.797
7968 0.817
7971 0.792
7974 0.775
7977 0.797
7980 0.788
7983 0.808
7986 0.795
7989 0.808
7992 0.812
7995 0.785
7998 0.771
8001 0.787
8004 0.791
8007 0.813
8010 0.79
8013 0.789
8016 0.799
8019 0.785
8022 0.801
8025 0.787
8028 0.81
8031 0.776
8034 0.789
8037 0.781
8040 0.803
8043 0.789
8046 0.798
8049 0.79
8052 0.747
8055 0.785
8058 0.801
8061 0.777
8064 0.78
8067 0.816
8070 0.789
8073 0.805
8076 0.796
8079 0.786
8082 0.791
8085 0.79
8088 0.785
8091 0.775
8094 0.773
8097 0.783
8100 0.788
8103 0.792
8106 0.799
8109 0.805
8112 0.782
8115 0.783
8118 0.789
8121 0.78
8124 0.767
8127 0.793
8130 0.815
8133 0.817
8136 0.797
8139 0.783
8142 0.829
8145 0.811
8148 0.791
8151 0.798
8154 0.776
8157 0.789
8160 0.797
8163 0.806
8166 0.799
8169 0.797
8172 0.81
8175 0.812
8178 0.78
8181 0.769
8184 0.807
8187 0.825
8190 0.791
8193 0.824
8196 0.777
8199 0.801
8202 0.8
8205 0.791
8208 0.808
8211 0.814
8214 0.81
8217 0.782
8220 0.785
8223 0.807
8226 0.802
8229 0.821
8232 0.818
8235 0.79
8238 0.81
8241 0.793
8244 0.769
8247 0.795
8250 0.799
8253 0.78
8256 0.805
8259 0.797
8262 0.803
8265 0.805
8268 0.805
8271 0.793
8274 0.779
8277 0.804
8280 0.778
8283 0.79
8286 0.785
8289 0.785
8292 0.763
8295 0.77
8298 0.787
8301 0.806
8304 0.826
8307 0.78
8310 0.793
8313 0.803
8316 0.786
8319 0.798
8322 0.771
8325 0.787
8328 0.782
8331 0.785
8334 0.77
8337 0.781
8340 0.802
8343 0.763
8346 0.806
8349 0.811
8352 0.796
8355 0.791
8358 0.779
8361 0.784
8364 0.817
8367 0.794
8370 0.823
8373 0.807
8376 0.788
8379 0.807
8382 0.791
8385 0.81
8388 0.783
8391 0.797
8394 0.805
8397 0.802
8400 0.803
8403 0.788
8406 0.793
8409 0.811
8412 0.792
8415 0.805
8418 0.791
8421 0.784
8424 0.774
8427 0.807
8430 0.809
8433 0.794
8436 0.791
8439 0.775
8442 0.798
8445 0.803
8448 0.802
8451 0.798
8454 0.8
8457 0.783
8460 0.791
8463 0.794
8466 0.775
8469 0.785
8472 0.809
8475 0.792
8478 0.792
8481 0.791
8484 0.807
8487 0.791
8490 0.789
8493 0.777
8496 0.796
8499 0.793
8502 0.782
8505 0.796
8508 0.782
8511 0.795
8514 0.773
8517 0.79
8520 0.773
8523 0.806
8526 0.778
8529 0.818
8532 0.807
8535 0.804
8538 0.803
8541 0.788
8544 0.806
8547 0.804
8550 0.799
8553 0.805
8556 0.813
8559 0.773
8562 0.802
8565 0.769
8568 0.777
8571 0.804
8574 0.808
8577 0.769
8580 0.773
8583 0.813
8586 0.821
8589 0.788
8592 0.8
8595 0.786
8598 0.809
8601 0.809
8604 0.79
8607 0.791
8610 0.797
8613 0.802
8616 0.787
8619 0.786
8622 0.785
8625 0.789
8628 0.804
8631 0.785
8634 0.776
8637 0.801
8640 0.782
8643 0.803
8646 0.796
8649 0.812
8652 0.797
8655 0.759
8658 0.797
8661 0.812
8664 0.812
8667 0.794
8670 0.806
8673 0.791
8676 0.792
8679 0.793
8682 0.805
8685 0.796
8688 0.785
8691 0.81
8694 0.784
8697 0.798
8700 0.799
8703 0.787
8706 0.816
8709 0.793
8712 0.805
8715 0.798
8718 0.806
8721 0.803
8724 0.804
8727 0.805
8730 0.801
8733 0.805
8736 0.787
8739 0.787
8742 0.788
8745 0.797
8748 0.809
8751 0.806
8754 0.798
8757 0.788
8760 0.79
8763 0.793
8766 0.784
8769 0.8
8772 0.811
8775 0.815
8778 0.81
8781 0.802
8784 0.802
8787 0.8
8790 0.799
8793 0.782
8796 0.815
8799 0.789
8802 0.79
8805 0.796
8808 0.798
8811 0.776
8814 0.808
8817 0.8
8820 0.785
8823 0.792
8826 0.796
8829 0.77
8832 0.808
8835 0.798
8838 0.821
8841 0.771
8844 0.804
8847 0.794
8850 0.801
8853 0.789
8856 0.811
8859 0.826
8862 0.782
8865 0.818
8868 0.784
8871 0.79
8874 0.797
8877 0.791
8880 0.791
8883 0.774
8886 0.785
8889 0.776
8892 0.789
8895 0.774
8898 0.789
8901 0.788
8904 0.786
8907 0.815
8910 0.79
8913 0.809
8916 0.783
8919 0.806
8922 0.803
8925 0.802
8928 0.771
8931 0.773
8934 0.8
8937 0.777
8940 0.791
8943 0.804
8946 0.792
8949 0.797
8952 0.79
8955 0.784
8958 0.808
8961 0.797
8964 0.801
8967 0.82
8970 0.795
8973 0.808
8976 0.809
8979 0.792
8982 0.803
8985 0.795
8988 0.794
8991 0.777
8994 0.789
8997 0.803
9000 0.802
9003 0.795
9006 0.796
9009 0.796
9012 0.808
9015 0.831
9018 0.818
9021 0.789
9024 0.799
9027 0.805
9030 0.8
9033 0.808
9036 0.813
9039 0.82
9042 0.79
9045 0.796
9048 0.808
9051 0.797
9054 0.792
9057 0.819
9060 0.808
9063 0.788
9066 0.786
9069 0.823
9072 0.802
9075 0.789
9078 0.818
9081 0.796
9084 0.792
9087 0.776
9090 0.801
9093 0.764
9096 0.803
9099 0.791
9102 0.759
9105 0.792
9108 0.789
9111 0.776
9114 0.807
9117 0.783
9120 0.788
9123 0.792
9126 0.795
9129 0.795
9132 0.789
9135 0.785
9138 0.784
9141 0.8
9144 0.786
9147 0.804
9150 0.804
9153 0.801
9156 0.815
9159 0.796
9162 0.809
9165 0.789
9168 0.797
9171 0.799
9174 0.789
9177 0.798
9180 0.796
9183 0.778
9186 0.791
9189 0.785
9192 0.78
9195 0.797
9198 0.771
9201 0.798
9204 0.778
9207 0.812
9210 0.794
9213 0.804
9216 0.772
9219 0.795
9222 0.791
9225 0.802
9228 0.812
9231 0.82
9234 0.816
9237 0.791
9240 0.773
9243 0.79
9246 0.8
9249 0.806
9252 0.8
9255 0.778
9258 0.789
9261 0.799
9264 0.799
9267 0.813
9270 0.772
9273 0.796
9276 0.802
9279 0.826
9282 0.79
9285 0.8
9288 0.78
9291 0.783
9294 0.801
9297 0.81
9300 0.796
9303 0.799
9306 0.806
9309 0.805
9312 0.806
9315 0.793
9318 0.815
9321 0.79
9324 0.792
9327 0.815
9330 0.807
9333 0.782
9336 0.786
9339 0.81
9342 0.766
9345 0.809
9348 0.809
9351 0.795
9354 0.786
9357 0.797
9360 0.808
9363 0.793
9366 0.799
9369 0.806
9372 0.79
9375 0.812
9378 0.806
9381 0.813
9384 0.796
9387 0.792
9390 0.791
9393 0.798
9396 0.792
9399 0.821
9402 0.795
9405 0.777
9408 0.794
9411 0.82
9414 0.792
9417 0.81
9420 0.779
9423 0.785
9426 0.797
9429 0.78
9432 0.799
9435 0.825
9438 0.82
9441 0.816
9444 0.797
9447 0.791
9450 0.821
9453 0.781
9456 0.802
9459 0.804
9462 0.767
9465 0.804
9468 0.798
9471 0.774
9474 0.78
9477 0.796
9480 0.805
9483 0.794
9486 0.797
9489 0.819
9492 0.784
9495 0.79
9498 0.789
9501 0.808
9504 0.797
9507 0.781
9510 0.816
9513 0.808
9516 0.809
9519 0.805
9522 0.813
9525 0.816
9528 0.796
9531 0.802
9534 0.805
9537 0.803
9540 0.8
9543 0.79
9546 0.807
9549 0.789
9552 0.81
9555 0.819
9558 0.788
9561 0.814
9564 0.797
9567 0.784
9570 0.812
9573 0.774
9576 0.795
9579 0.797
9582 0.799
9585 0.784
9588 0.801
9591 0.786
9594 0.804
9597 0.818
9600 0.807
9603 0.783
9606 0.794
9609 0.807
9612 0.795
9615 0.796
9618 0.783
9621 0.788
9624 0.796
9627 0.793
9630 0.807
9633 0.825
9636 0.797
9639 0.793
9642 0.806
9645 0.787
9648 0.804
9651 0.806
9654 0.801
9657 0.787
9660 0.773
9663 0.821
9666 0.799
9669 0.807
9672 0.8
9675 0.819
9678 0.805
9681 0.79
9684 0.8
9687 0.821
9690 0.777
9693 0.817
9696 0.792
9699 0.785
9702 0.789
9705 0.801
9708 0.766
9711 0.815
9714 0.79
9717 0.819
9720 0.801
9723 0.806
9726 0.811
9729 0.805
9732 0.817
9735 0.802
9738 0.805
9741 0.792
9744 0.797
9747 0.805
9750 0.793
9753 0.794
9756 0.815
9759 0.799
9762 0.786
9765 0.802
9768 0.786
9771 0.809
9774 0.794
9777 0.808
9780 0.799
9783 0.822
9786 0.807
9789 0.771
9792 0.797
9795 0.794
9798 0.809
9801 0.783
9804 0.765
9807 0.814
9810 0.806
9813 0.819
9816 0.774
9819 0.825
9822 0.786
9825 0.79
9828 0.788
9831 0.793
9834 0.794
9837 0.775
9840 0.802
9843 0.775
9846 0.796
9849 0.79
9852 0.813
9855 0.799
9858 0.788
9861 0.802
9864 0.804
9867 0.814
9870 0.795
9873 0.801
9876 0.815
9879 0.791
9882 0.825
9885 0.797
9888 0.82
9891 0.807
9894 0.808
9897 0.803
9900 0.781
9903 0.803
9906 0.806
9909 0.812
9912 0.821
9915 0.784
9918 0.801
9921 0.816
9924 0.798
9927 0.808
9930 0.804
9933 0.79
9936 0.777
9939 0.815
9942 0.821
9945 0.807
9948 0.792
9951 0.796
9954 0.79
9957 0.792
9960 0.788
9963 0.819
9966 0.785
9969 0.798
9972 0.798
9975 0.784
9978 0.808
9981 0.804
9984 0.794
9987 0.783
9990 0.802
9993 0.824
9996 0.813
9999 0.785
};
\addlegendentry{5}
\addplot [semithick, orchid227119194, opacity=0.3]
table {%
0 0.504
3 0.483
6 0.497
9 0.468
12 0.496
15 0.512
18 0.489
21 0.533
24 0.52
27 0.481
30 0.51
33 0.488
36 0.529
39 0.524
42 0.52
45 0.511
48 0.533
51 0.516
54 0.52
57 0.511
60 0.51
63 0.526
66 0.532
69 0.551
72 0.554
75 0.515
78 0.539
81 0.531
84 0.56
87 0.546
90 0.547
93 0.582
96 0.551
99 0.54
102 0.526
105 0.566
108 0.528
111 0.559
114 0.549
117 0.532
120 0.564
123 0.541
126 0.569
129 0.551
132 0.577
135 0.533
138 0.539
141 0.527
144 0.59
147 0.569
150 0.545
153 0.54
156 0.554
159 0.577
162 0.551
165 0.54
168 0.546
171 0.572
174 0.547
177 0.543
180 0.576
183 0.57
186 0.565
189 0.574
192 0.578
195 0.57
198 0.582
201 0.563
204 0.554
207 0.579
210 0.587
213 0.565
216 0.554
219 0.571
222 0.593
225 0.587
228 0.567
231 0.585
234 0.595
237 0.557
240 0.577
243 0.613
246 0.583
249 0.578
252 0.572
255 0.587
258 0.583
261 0.614
264 0.569
267 0.587
270 0.57
273 0.604
276 0.576
279 0.574
282 0.597
285 0.607
288 0.587
291 0.58
294 0.606
297 0.584
300 0.605
303 0.584
306 0.576
309 0.605
312 0.577
315 0.589
318 0.575
321 0.567
324 0.618
327 0.599
330 0.59
333 0.582
336 0.589
339 0.608
342 0.582
345 0.603
348 0.584
351 0.578
354 0.581
357 0.577
360 0.6
363 0.591
366 0.596
369 0.596
372 0.598
375 0.571
378 0.611
381 0.612
384 0.59
387 0.615
390 0.563
393 0.634
396 0.602
399 0.641
402 0.587
405 0.633
408 0.623
411 0.632
414 0.616
417 0.617
420 0.594
423 0.616
426 0.621
429 0.598
432 0.634
435 0.607
438 0.612
441 0.605
444 0.601
447 0.622
450 0.608
453 0.636
456 0.634
459 0.607
462 0.63
465 0.584
468 0.62
471 0.631
474 0.61
477 0.636
480 0.616
483 0.61
486 0.609
489 0.595
492 0.602
495 0.629
498 0.608
501 0.614
504 0.626
507 0.605
510 0.615
513 0.625
516 0.628
519 0.609
522 0.604
525 0.596
528 0.604
531 0.617
534 0.634
537 0.62
540 0.628
543 0.64
546 0.627
549 0.61
552 0.611
555 0.619
558 0.618
561 0.643
564 0.633
567 0.614
570 0.651
573 0.629
576 0.631
579 0.614
582 0.604
585 0.615
588 0.614
591 0.643
594 0.625
597 0.617
600 0.63
603 0.623
606 0.628
609 0.623
612 0.619
615 0.613
618 0.593
621 0.615
624 0.608
627 0.611
630 0.636
633 0.629
636 0.636
639 0.625
642 0.641
645 0.664
648 0.637
651 0.646
654 0.627
657 0.654
660 0.622
663 0.636
666 0.635
669 0.628
672 0.641
675 0.619
678 0.626
681 0.63
684 0.637
687 0.637
690 0.623
693 0.642
696 0.64
699 0.659
702 0.64
705 0.645
708 0.66
711 0.625
714 0.643
717 0.638
720 0.616
723 0.641
726 0.656
729 0.647
732 0.66
735 0.659
738 0.633
741 0.608
744 0.63
747 0.659
750 0.662
753 0.644
756 0.656
759 0.644
762 0.621
765 0.63
768 0.625
771 0.629
774 0.637
777 0.634
780 0.635
783 0.675
786 0.659
789 0.638
792 0.644
795 0.641
798 0.648
801 0.638
804 0.62
807 0.627
810 0.636
813 0.642
816 0.66
819 0.642
822 0.612
825 0.668
828 0.654
831 0.661
834 0.624
837 0.638
840 0.646
843 0.652
846 0.648
849 0.649
852 0.621
855 0.658
858 0.692
861 0.624
864 0.684
867 0.649
870 0.643
873 0.638
876 0.66
879 0.613
882 0.645
885 0.653
888 0.639
891 0.646
894 0.669
897 0.655
900 0.673
903 0.651
906 0.653
909 0.665
912 0.641
915 0.643
918 0.668
921 0.649
924 0.645
927 0.656
930 0.671
933 0.692
936 0.677
939 0.636
942 0.63
945 0.656
948 0.636
951 0.653
954 0.666
957 0.673
960 0.654
963 0.664
966 0.658
969 0.66
972 0.65
975 0.664
978 0.645
981 0.651
984 0.656
987 0.645
990 0.642
993 0.654
996 0.673
999 0.643
1002 0.646
1005 0.664
1008 0.655
1011 0.664
1014 0.695
1017 0.652
1020 0.649
1023 0.662
1026 0.676
1029 0.672
1032 0.651
1035 0.659
1038 0.648
1041 0.657
1044 0.689
1047 0.678
1050 0.682
1053 0.672
1056 0.667
1059 0.657
1062 0.689
1065 0.648
1068 0.672
1071 0.681
1074 0.674
1077 0.666
1080 0.675
1083 0.652
1086 0.661
1089 0.689
1092 0.642
1095 0.641
1098 0.664
1101 0.658
1104 0.668
1107 0.651
1110 0.674
1113 0.637
1116 0.68
1119 0.656
1122 0.629
1125 0.658
1128 0.664
1131 0.665
1134 0.654
1137 0.657
1140 0.668
1143 0.683
1146 0.676
1149 0.69
1152 0.706
1155 0.66
1158 0.646
1161 0.65
1164 0.651
1167 0.649
1170 0.685
1173 0.644
1176 0.67
1179 0.667
1182 0.673
1185 0.697
1188 0.669
1191 0.694
1194 0.685
1197 0.667
1200 0.669
1203 0.675
1206 0.655
1209 0.676
1212 0.671
1215 0.68
1218 0.652
1221 0.694
1224 0.655
1227 0.7
1230 0.671
1233 0.692
1236 0.645
1239 0.691
1242 0.666
1245 0.664
1248 0.646
1251 0.644
1254 0.651
1257 0.708
1260 0.69
1263 0.663
1266 0.682
1269 0.675
1272 0.667
1275 0.688
1278 0.663
1281 0.656
1284 0.689
1287 0.654
1290 0.67
1293 0.685
1296 0.669
1299 0.695
1302 0.665
1305 0.672
1308 0.692
1311 0.666
1314 0.652
1317 0.672
1320 0.682
1323 0.678
1326 0.693
1329 0.643
1332 0.696
1335 0.682
1338 0.674
1341 0.686
1344 0.679
1347 0.687
1350 0.687
1353 0.683
1356 0.687
1359 0.673
1362 0.683
1365 0.676
1368 0.678
1371 0.658
1374 0.676
1377 0.674
1380 0.689
1383 0.681
1386 0.685
1389 0.666
1392 0.684
1395 0.671
1398 0.672
1401 0.686
1404 0.674
1407 0.697
1410 0.695
1413 0.687
1416 0.662
1419 0.674
1422 0.69
1425 0.651
1428 0.689
1431 0.671
1434 0.688
1437 0.68
1440 0.692
1443 0.689
1446 0.689
1449 0.689
1452 0.732
1455 0.723
1458 0.679
1461 0.663
1464 0.681
1467 0.681
1470 0.634
1473 0.675
1476 0.697
1479 0.698
1482 0.671
1485 0.683
1488 0.668
1491 0.696
1494 0.694
1497 0.676
1500 0.708
1503 0.679
1506 0.702
1509 0.658
1512 0.663
1515 0.663
1518 0.705
1521 0.683
1524 0.661
1527 0.679
1530 0.714
1533 0.685
1536 0.701
1539 0.707
1542 0.674
1545 0.682
1548 0.689
1551 0.669
1554 0.69
1557 0.675
1560 0.683
1563 0.686
1566 0.704
1569 0.71
1572 0.676
1575 0.648
1578 0.67
1581 0.69
1584 0.712
1587 0.726
1590 0.696
1593 0.691
1596 0.702
1599 0.703
1602 0.694
1605 0.645
1608 0.691
1611 0.691
1614 0.672
1617 0.688
1620 0.688
1623 0.701
1626 0.665
1629 0.678
1632 0.678
1635 0.677
1638 0.685
1641 0.676
1644 0.697
1647 0.684
1650 0.706
1653 0.687
1656 0.694
1659 0.687
1662 0.652
1665 0.713
1668 0.707
1671 0.688
1674 0.699
1677 0.717
1680 0.687
1683 0.688
1686 0.697
1689 0.675
1692 0.698
1695 0.679
1698 0.712
1701 0.686
1704 0.652
1707 0.672
1710 0.701
1713 0.697
1716 0.688
1719 0.661
1722 0.694
1725 0.713
1728 0.684
1731 0.714
1734 0.657
1737 0.696
1740 0.662
1743 0.709
1746 0.689
1749 0.683
1752 0.676
1755 0.702
1758 0.694
1761 0.695
1764 0.692
1767 0.72
1770 0.676
1773 0.701
1776 0.696
1779 0.665
1782 0.685
1785 0.7
1788 0.7
1791 0.704
1794 0.69
1797 0.684
1800 0.702
1803 0.685
1806 0.671
1809 0.678
1812 0.691
1815 0.684
1818 0.676
1821 0.719
1824 0.679
1827 0.693
1830 0.707
1833 0.695
1836 0.725
1839 0.72
1842 0.71
1845 0.674
1848 0.69
1851 0.688
1854 0.701
1857 0.684
1860 0.695
1863 0.68
1866 0.673
1869 0.703
1872 0.68
1875 0.696
1878 0.697
1881 0.714
1884 0.715
1887 0.691
1890 0.688
1893 0.666
1896 0.694
1899 0.689
1902 0.704
1905 0.675
1908 0.702
1911 0.668
1914 0.696
1917 0.685
1920 0.721
1923 0.69
1926 0.69
1929 0.713
1932 0.722
1935 0.681
1938 0.706
1941 0.677
1944 0.716
1947 0.694
1950 0.696
1953 0.699
1956 0.703
1959 0.692
1962 0.684
1965 0.708
1968 0.709
1971 0.723
1974 0.699
1977 0.713
1980 0.706
1983 0.725
1986 0.682
1989 0.682
1992 0.698
1995 0.719
1998 0.711
2001 0.709
2004 0.726
2007 0.691
2010 0.71
2013 0.689
2016 0.676
2019 0.699
2022 0.706
2025 0.706
2028 0.714
2031 0.722
2034 0.725
2037 0.732
2040 0.716
2043 0.718
2046 0.689
2049 0.687
2052 0.708
2055 0.707
2058 0.676
2061 0.695
2064 0.693
2067 0.67
2070 0.706
2073 0.705
2076 0.69
2079 0.708
2082 0.693
2085 0.711
2088 0.709
2091 0.736
2094 0.705
2097 0.702
2100 0.714
2103 0.697
2106 0.702
2109 0.726
2112 0.691
2115 0.72
2118 0.748
2121 0.724
2124 0.719
2127 0.698
2130 0.669
2133 0.688
2136 0.738
2139 0.721
2142 0.718
2145 0.716
2148 0.733
2151 0.688
2154 0.726
2157 0.718
2160 0.683
2163 0.703
2166 0.72
2169 0.728
2172 0.699
2175 0.684
2178 0.711
2181 0.731
2184 0.684
2187 0.715
2190 0.712
2193 0.715
2196 0.703
2199 0.707
2202 0.693
2205 0.721
2208 0.724
2211 0.702
2214 0.696
2217 0.722
2220 0.711
2223 0.722
2226 0.733
2229 0.727
2232 0.721
2235 0.724
2238 0.718
2241 0.731
2244 0.706
2247 0.717
2250 0.705
2253 0.709
2256 0.729
2259 0.705
2262 0.713
2265 0.728
2268 0.735
2271 0.678
2274 0.731
2277 0.732
2280 0.699
2283 0.695
2286 0.713
2289 0.69
2292 0.711
2295 0.697
2298 0.716
2301 0.693
2304 0.719
2307 0.717
2310 0.722
2313 0.723
2316 0.707
2319 0.718
2322 0.715
2325 0.708
2328 0.734
2331 0.706
2334 0.721
2337 0.718
2340 0.713
2343 0.717
2346 0.735
2349 0.704
2352 0.706
2355 0.712
2358 0.723
2361 0.728
2364 0.708
2367 0.706
2370 0.708
2373 0.708
2376 0.724
2379 0.684
2382 0.719
2385 0.714
2388 0.7
2391 0.706
2394 0.705
2397 0.703
2400 0.687
2403 0.709
2406 0.703
2409 0.707
2412 0.749
2415 0.722
2418 0.716
2421 0.721
2424 0.702
2427 0.728
2430 0.737
2433 0.679
2436 0.717
2439 0.695
2442 0.676
2445 0.705
2448 0.733
2451 0.725
2454 0.718
2457 0.693
2460 0.7
2463 0.72
2466 0.726
2469 0.707
2472 0.712
2475 0.714
2478 0.726
2481 0.708
2484 0.71
2487 0.751
2490 0.713
2493 0.704
2496 0.748
2499 0.705
2502 0.699
2505 0.718
2508 0.728
2511 0.725
2514 0.727
2517 0.726
2520 0.707
2523 0.728
2526 0.729
2529 0.719
2532 0.738
2535 0.718
2538 0.709
2541 0.706
2544 0.708
2547 0.722
2550 0.717
2553 0.718
2556 0.719
2559 0.717
2562 0.687
2565 0.719
2568 0.74
2571 0.734
2574 0.716
2577 0.7
2580 0.705
2583 0.703
2586 0.702
2589 0.686
2592 0.713
2595 0.707
2598 0.711
2601 0.726
2604 0.708
2607 0.706
2610 0.734
2613 0.702
2616 0.739
2619 0.716
2622 0.73
2625 0.712
2628 0.718
2631 0.735
2634 0.69
2637 0.72
2640 0.719
2643 0.729
2646 0.719
2649 0.729
2652 0.701
2655 0.728
2658 0.712
2661 0.688
2664 0.719
2667 0.717
2670 0.723
2673 0.716
2676 0.728
2679 0.721
2682 0.72
2685 0.73
2688 0.724
2691 0.74
2694 0.734
2697 0.729
2700 0.735
2703 0.734
2706 0.707
2709 0.697
2712 0.725
2715 0.706
2718 0.719
2721 0.72
2724 0.728
2727 0.737
2730 0.734
2733 0.737
2736 0.716
2739 0.717
2742 0.711
2745 0.724
2748 0.736
2751 0.731
2754 0.71
2757 0.729
2760 0.704
2763 0.728
2766 0.695
2769 0.695
2772 0.715
2775 0.741
2778 0.73
2781 0.732
2784 0.738
2787 0.71
2790 0.711
2793 0.717
2796 0.705
2799 0.719
2802 0.738
2805 0.704
2808 0.721
2811 0.715
2814 0.729
2817 0.729
2820 0.7
2823 0.731
2826 0.71
2829 0.736
2832 0.736
2835 0.718
2838 0.724
2841 0.725
2844 0.747
2847 0.727
2850 0.734
2853 0.725
2856 0.706
2859 0.722
2862 0.727
2865 0.714
2868 0.725
2871 0.721
2874 0.701
2877 0.736
2880 0.705
2883 0.739
2886 0.747
2889 0.73
2892 0.735
2895 0.687
2898 0.714
2901 0.701
2904 0.724
2907 0.699
2910 0.726
2913 0.717
2916 0.704
2919 0.744
2922 0.742
2925 0.72
2928 0.722
2931 0.724
2934 0.718
2937 0.739
2940 0.743
2943 0.724
2946 0.689
2949 0.717
2952 0.703
2955 0.719
2958 0.739
2961 0.716
2964 0.744
2967 0.729
2970 0.742
2973 0.743
2976 0.728
2979 0.719
2982 0.713
2985 0.714
2988 0.744
2991 0.715
2994 0.718
2997 0.724
3000 0.702
3003 0.732
3006 0.738
3009 0.711
3012 0.728
3015 0.725
3018 0.714
3021 0.736
3024 0.719
3027 0.721
3030 0.743
3033 0.701
3036 0.728
3039 0.714
3042 0.722
3045 0.719
3048 0.727
3051 0.744
3054 0.725
3057 0.721
3060 0.72
3063 0.741
3066 0.728
3069 0.73
3072 0.707
3075 0.733
3078 0.709
3081 0.74
3084 0.719
3087 0.72
3090 0.733
3093 0.716
3096 0.724
3099 0.734
3102 0.725
3105 0.725
3108 0.742
3111 0.703
3114 0.708
3117 0.736
3120 0.719
3123 0.716
3126 0.713
3129 0.729
3132 0.733
3135 0.757
3138 0.75
3141 0.741
3144 0.728
3147 0.727
3150 0.719
3153 0.715
3156 0.723
3159 0.744
3162 0.726
3165 0.736
3168 0.727
3171 0.737
3174 0.743
3177 0.718
3180 0.738
3183 0.708
3186 0.718
3189 0.731
3192 0.749
3195 0.724
3198 0.718
3201 0.748
3204 0.737
3207 0.751
3210 0.721
3213 0.714
3216 0.715
3219 0.755
3222 0.729
3225 0.723
3228 0.71
3231 0.727
3234 0.73
3237 0.717
3240 0.716
3243 0.737
3246 0.72
3249 0.728
3252 0.731
3255 0.735
3258 0.728
3261 0.733
3264 0.741
3267 0.709
3270 0.735
3273 0.737
3276 0.736
3279 0.723
3282 0.723
3285 0.733
3288 0.735
3291 0.732
3294 0.723
3297 0.759
3300 0.718
3303 0.734
3306 0.728
3309 0.737
3312 0.745
3315 0.722
3318 0.714
3321 0.715
3324 0.75
3327 0.74
3330 0.719
3333 0.746
3336 0.739
3339 0.742
3342 0.735
3345 0.761
3348 0.734
3351 0.753
3354 0.728
3357 0.722
3360 0.726
3363 0.729
3366 0.698
3369 0.732
3372 0.737
3375 0.748
3378 0.737
3381 0.747
3384 0.733
3387 0.724
3390 0.743
3393 0.73
3396 0.718
3399 0.741
3402 0.737
3405 0.731
3408 0.746
3411 0.727
3414 0.733
3417 0.737
3420 0.719
3423 0.743
3426 0.717
3429 0.716
3432 0.744
3435 0.738
3438 0.736
3441 0.729
3444 0.743
3447 0.734
3450 0.738
3453 0.757
3456 0.717
3459 0.724
3462 0.736
3465 0.754
3468 0.762
3471 0.748
3474 0.73
3477 0.746
3480 0.735
3483 0.753
3486 0.729
3489 0.752
3492 0.709
3495 0.739
3498 0.72
3501 0.74
3504 0.764
3507 0.71
3510 0.723
3513 0.744
3516 0.717
3519 0.728
3522 0.734
3525 0.739
3528 0.731
3531 0.722
3534 0.73
3537 0.751
3540 0.726
3543 0.738
3546 0.745
3549 0.718
3552 0.74
3555 0.753
3558 0.725
3561 0.74
3564 0.738
3567 0.723
3570 0.731
3573 0.739
3576 0.72
3579 0.749
3582 0.735
3585 0.721
3588 0.73
3591 0.744
3594 0.75
3597 0.726
3600 0.747
3603 0.715
3606 0.751
3609 0.724
3612 0.714
3615 0.727
3618 0.741
3621 0.731
3624 0.76
3627 0.732
3630 0.724
3633 0.739
3636 0.723
3639 0.733
3642 0.728
3645 0.733
3648 0.727
3651 0.736
3654 0.766
3657 0.736
3660 0.722
3663 0.747
3666 0.748
3669 0.737
3672 0.741
3675 0.74
3678 0.749
3681 0.727
3684 0.75
3687 0.732
3690 0.748
3693 0.742
3696 0.728
3699 0.754
3702 0.74
3705 0.724
3708 0.738
3711 0.752
3714 0.749
3717 0.737
3720 0.749
3723 0.754
3726 0.725
3729 0.748
3732 0.74
3735 0.731
3738 0.757
3741 0.728
3744 0.73
3747 0.731
3750 0.736
3753 0.739
3756 0.747
3759 0.73
3762 0.72
3765 0.747
3768 0.72
3771 0.753
3774 0.72
3777 0.766
3780 0.721
3783 0.759
3786 0.733
3789 0.763
3792 0.734
3795 0.731
3798 0.722
3801 0.722
3804 0.732
3807 0.753
3810 0.725
3813 0.73
3816 0.742
3819 0.723
3822 0.748
3825 0.737
3828 0.702
3831 0.744
3834 0.728
3837 0.738
3840 0.736
3843 0.745
3846 0.735
3849 0.766
3852 0.72
3855 0.723
3858 0.732
3861 0.739
3864 0.747
3867 0.739
3870 0.716
3873 0.732
3876 0.753
3879 0.736
3882 0.735
3885 0.735
3888 0.747
3891 0.747
3894 0.733
3897 0.724
3900 0.735
3903 0.714
3906 0.747
3909 0.739
3912 0.739
3915 0.741
3918 0.739
3921 0.757
3924 0.744
3927 0.765
3930 0.747
3933 0.735
3936 0.769
3939 0.742
3942 0.742
3945 0.746
3948 0.723
3951 0.706
3954 0.737
3957 0.732
3960 0.75
3963 0.738
3966 0.725
3969 0.753
3972 0.753
3975 0.744
3978 0.747
3981 0.75
3984 0.768
3987 0.757
3990 0.735
3993 0.753
3996 0.748
3999 0.747
4002 0.756
4005 0.721
4008 0.727
4011 0.765
4014 0.742
4017 0.739
4020 0.739
4023 0.737
4026 0.734
4029 0.745
4032 0.731
4035 0.746
4038 0.762
4041 0.742
4044 0.74
4047 0.736
4050 0.748
4053 0.729
4056 0.739
4059 0.742
4062 0.714
4065 0.755
4068 0.743
4071 0.737
4074 0.742
4077 0.732
4080 0.754
4083 0.775
4086 0.761
4089 0.742
4092 0.75
4095 0.75
4098 0.737
4101 0.732
4104 0.759
4107 0.753
4110 0.756
4113 0.749
4116 0.74
4119 0.764
4122 0.732
4125 0.755
4128 0.746
4131 0.73
4134 0.746
4137 0.76
4140 0.745
4143 0.74
4146 0.756
4149 0.753
4152 0.716
4155 0.776
4158 0.728
4161 0.745
4164 0.74
4167 0.753
4170 0.777
4173 0.739
4176 0.77
4179 0.721
4182 0.737
4185 0.737
4188 0.737
4191 0.749
4194 0.77
4197 0.726
4200 0.772
4203 0.742
4206 0.736
4209 0.746
4212 0.751
4215 0.74
4218 0.73
4221 0.748
4224 0.748
4227 0.756
4230 0.736
4233 0.74
4236 0.738
4239 0.746
4242 0.764
4245 0.741
4248 0.76
4251 0.738
4254 0.752
4257 0.731
4260 0.745
4263 0.743
4266 0.735
4269 0.74
4272 0.763
4275 0.743
4278 0.743
4281 0.724
4284 0.752
4287 0.737
4290 0.757
4293 0.757
4296 0.744
4299 0.754
4302 0.76
4305 0.747
4308 0.736
4311 0.748
4314 0.757
4317 0.762
4320 0.742
4323 0.732
4326 0.739
4329 0.733
4332 0.77
4335 0.75
4338 0.753
4341 0.74
4344 0.751
4347 0.756
4350 0.736
4353 0.746
4356 0.738
4359 0.716
4362 0.769
4365 0.75
4368 0.743
4371 0.733
4374 0.735
4377 0.747
4380 0.765
4383 0.733
4386 0.735
4389 0.746
4392 0.743
4395 0.757
4398 0.73
4401 0.734
4404 0.738
4407 0.762
4410 0.755
4413 0.748
4416 0.747
4419 0.734
4422 0.754
4425 0.743
4428 0.742
4431 0.751
4434 0.732
4437 0.751
4440 0.735
4443 0.747
4446 0.74
4449 0.734
4452 0.762
4455 0.753
4458 0.754
4461 0.744
4464 0.73
4467 0.77
4470 0.774
4473 0.746
4476 0.758
4479 0.762
4482 0.755
4485 0.729
4488 0.786
4491 0.759
4494 0.74
4497 0.755
4500 0.736
4503 0.744
4506 0.745
4509 0.736
4512 0.763
4515 0.763
4518 0.755
4521 0.75
4524 0.736
4527 0.749
4530 0.742
4533 0.741
4536 0.747
4539 0.768
4542 0.736
4545 0.755
4548 0.745
4551 0.737
4554 0.737
4557 0.735
4560 0.757
4563 0.767
4566 0.749
4569 0.727
4572 0.742
4575 0.76
4578 0.738
4581 0.732
4584 0.72
4587 0.752
4590 0.733
4593 0.762
4596 0.752
4599 0.744
4602 0.762
4605 0.748
4608 0.748
4611 0.74
4614 0.784
4617 0.761
4620 0.758
4623 0.725
4626 0.744
4629 0.757
4632 0.723
4635 0.751
4638 0.732
4641 0.742
4644 0.748
4647 0.748
4650 0.746
4653 0.744
4656 0.743
4659 0.75
4662 0.76
4665 0.724
4668 0.742
4671 0.776
4674 0.73
4677 0.752
4680 0.761
4683 0.733
4686 0.765
4689 0.765
4692 0.757
4695 0.745
4698 0.723
4701 0.763
4704 0.742
4707 0.759
4710 0.756
4713 0.745
4716 0.735
4719 0.759
4722 0.765
4725 0.747
4728 0.752
4731 0.76
4734 0.739
4737 0.778
4740 0.742
4743 0.774
4746 0.747
4749 0.739
4752 0.76
4755 0.759
4758 0.739
4761 0.771
4764 0.746
4767 0.755
4770 0.755
4773 0.728
4776 0.763
4779 0.714
4782 0.751
4785 0.759
4788 0.746
4791 0.736
4794 0.753
4797 0.749
4800 0.766
4803 0.749
4806 0.76
4809 0.754
4812 0.76
4815 0.767
4818 0.734
4821 0.771
4824 0.769
4827 0.74
4830 0.747
4833 0.748
4836 0.74
4839 0.742
4842 0.753
4845 0.751
4848 0.766
4851 0.782
4854 0.752
4857 0.758
4860 0.755
4863 0.748
4866 0.762
4869 0.774
4872 0.762
4875 0.741
4878 0.761
4881 0.763
4884 0.762
4887 0.756
4890 0.752
4893 0.754
4896 0.738
4899 0.742
4902 0.741
4905 0.728
4908 0.756
4911 0.746
4914 0.728
4917 0.724
4920 0.718
4923 0.752
4926 0.732
4929 0.753
4932 0.744
4935 0.742
4938 0.744
4941 0.74
4944 0.72
4947 0.746
4950 0.753
4953 0.739
4956 0.754
4959 0.786
4962 0.755
4965 0.738
4968 0.751
4971 0.754
4974 0.745
4977 0.748
4980 0.752
4983 0.754
4986 0.761
4989 0.769
4992 0.76
4995 0.759
4998 0.74
5001 0.761
5004 0.76
5007 0.76
5010 0.745
5013 0.77
5016 0.76
5019 0.75
5022 0.754
5025 0.735
5028 0.754
5031 0.734
5034 0.757
5037 0.776
5040 0.759
5043 0.756
5046 0.768
5049 0.731
5052 0.76
5055 0.757
5058 0.757
5061 0.758
5064 0.763
5067 0.747
5070 0.739
5073 0.759
5076 0.738
5079 0.765
5082 0.766
5085 0.75
5088 0.738
5091 0.767
5094 0.751
5097 0.731
5100 0.769
5103 0.745
5106 0.774
5109 0.729
5112 0.734
5115 0.777
5118 0.749
5121 0.729
5124 0.749
5127 0.768
5130 0.764
5133 0.745
5136 0.755
5139 0.739
5142 0.759
5145 0.748
5148 0.737
5151 0.765
5154 0.739
5157 0.735
5160 0.746
5163 0.737
5166 0.752
5169 0.776
5172 0.748
5175 0.765
5178 0.743
5181 0.754
5184 0.754
5187 0.736
5190 0.756
5193 0.764
5196 0.781
5199 0.744
5202 0.747
5205 0.753
5208 0.768
5211 0.759
5214 0.752
5217 0.752
5220 0.735
5223 0.778
5226 0.754
5229 0.764
5232 0.747
5235 0.745
5238 0.725
5241 0.755
5244 0.772
5247 0.758
5250 0.733
5253 0.761
5256 0.779
5259 0.74
5262 0.766
5265 0.756
5268 0.758
5271 0.771
5274 0.774
5277 0.76
5280 0.761
5283 0.751
5286 0.757
5289 0.729
5292 0.739
5295 0.762
5298 0.749
5301 0.746
5304 0.762
5307 0.761
5310 0.74
5313 0.753
5316 0.752
5319 0.76
5322 0.757
5325 0.753
5328 0.752
5331 0.745
5334 0.743
5337 0.769
5340 0.76
5343 0.738
5346 0.763
5349 0.744
5352 0.767
5355 0.756
5358 0.755
5361 0.747
5364 0.743
5367 0.775
5370 0.751
5373 0.736
5376 0.716
5379 0.736
5382 0.737
5385 0.714
5388 0.753
5391 0.754
5394 0.749
5397 0.759
5400 0.758
5403 0.744
5406 0.745
5409 0.766
5412 0.77
5415 0.756
5418 0.753
5421 0.749
5424 0.772
5427 0.773
5430 0.739
5433 0.727
5436 0.752
5439 0.775
5442 0.751
5445 0.761
5448 0.756
5451 0.751
5454 0.757
5457 0.771
5460 0.765
5463 0.773
5466 0.75
5469 0.755
5472 0.741
5475 0.741
5478 0.753
5481 0.747
5484 0.751
5487 0.763
5490 0.768
5493 0.767
5496 0.755
5499 0.775
5502 0.772
5505 0.782
5508 0.762
5511 0.758
5514 0.744
5517 0.745
5520 0.765
5523 0.753
5526 0.769
5529 0.749
5532 0.75
5535 0.757
5538 0.763
5541 0.75
5544 0.769
5547 0.772
5550 0.757
5553 0.745
5556 0.768
5559 0.798
5562 0.759
5565 0.742
5568 0.769
5571 0.744
5574 0.764
5577 0.759
5580 0.773
5583 0.765
5586 0.763
5589 0.747
5592 0.755
5595 0.763
5598 0.757
5601 0.794
5604 0.778
5607 0.756
5610 0.753
5613 0.751
5616 0.768
5619 0.752
5622 0.753
5625 0.755
5628 0.761
5631 0.744
5634 0.759
5637 0.763
5640 0.756
5643 0.755
5646 0.75
5649 0.76
5652 0.768
5655 0.762
5658 0.762
5661 0.751
5664 0.761
5667 0.75
5670 0.762
5673 0.77
5676 0.76
5679 0.763
5682 0.744
5685 0.763
5688 0.76
5691 0.77
5694 0.773
5697 0.743
5700 0.752
5703 0.759
5706 0.755
5709 0.731
5712 0.751
5715 0.761
5718 0.767
5721 0.735
5724 0.761
5727 0.755
5730 0.747
5733 0.749
5736 0.754
5739 0.763
5742 0.775
5745 0.764
5748 0.777
5751 0.754
5754 0.743
5757 0.748
5760 0.778
5763 0.749
5766 0.771
5769 0.741
5772 0.783
5775 0.749
5778 0.769
5781 0.754
5784 0.762
5787 0.756
5790 0.765
5793 0.779
5796 0.775
5799 0.756
5802 0.76
5805 0.738
5808 0.762
5811 0.737
5814 0.749
5817 0.768
5820 0.756
5823 0.773
5826 0.752
5829 0.777
5832 0.776
5835 0.764
5838 0.789
5841 0.758
5844 0.76
5847 0.74
5850 0.743
5853 0.808
5856 0.752
5859 0.757
5862 0.749
5865 0.753
5868 0.756
5871 0.761
5874 0.759
5877 0.787
5880 0.758
5883 0.766
5886 0.754
5889 0.753
5892 0.784
5895 0.747
5898 0.768
5901 0.775
5904 0.743
5907 0.771
5910 0.756
5913 0.762
5916 0.741
5919 0.761
5922 0.761
5925 0.762
5928 0.749
5931 0.75
5934 0.766
5937 0.745
5940 0.76
5943 0.751
5946 0.784
5949 0.753
5952 0.762
5955 0.743
5958 0.746
5961 0.759
5964 0.749
5967 0.766
5970 0.77
5973 0.76
5976 0.755
5979 0.75
5982 0.773
5985 0.766
5988 0.767
5991 0.763
5994 0.757
5997 0.763
6000 0.767
6003 0.749
6006 0.744
6009 0.778
6012 0.77
6015 0.765
6018 0.752
6021 0.778
6024 0.774
6027 0.779
6030 0.79
6033 0.752
6036 0.762
6039 0.755
6042 0.756
6045 0.772
6048 0.775
6051 0.761
6054 0.761
6057 0.773
6060 0.769
6063 0.776
6066 0.742
6069 0.754
6072 0.766
6075 0.777
6078 0.744
6081 0.741
6084 0.754
6087 0.781
6090 0.752
6093 0.772
6096 0.744
6099 0.77
6102 0.773
6105 0.763
6108 0.748
6111 0.736
6114 0.761
6117 0.746
6120 0.734
6123 0.769
6126 0.756
6129 0.763
6132 0.76
6135 0.753
6138 0.773
6141 0.746
6144 0.781
6147 0.771
6150 0.766
6153 0.78
6156 0.761
6159 0.761
6162 0.747
6165 0.768
6168 0.765
6171 0.751
6174 0.748
6177 0.773
6180 0.765
6183 0.785
6186 0.766
6189 0.78
6192 0.766
6195 0.753
6198 0.767
6201 0.763
6204 0.757
6207 0.745
6210 0.773
6213 0.754
6216 0.774
6219 0.772
6222 0.754
6225 0.769
6228 0.783
6231 0.738
6234 0.765
6237 0.768
6240 0.755
6243 0.741
6246 0.756
6249 0.753
6252 0.748
6255 0.765
6258 0.742
6261 0.762
6264 0.769
6267 0.745
6270 0.787
6273 0.75
6276 0.749
6279 0.733
6282 0.78
6285 0.751
6288 0.776
6291 0.741
6294 0.777
6297 0.758
6300 0.738
6303 0.767
6306 0.743
6309 0.772
6312 0.755
6315 0.762
6318 0.757
6321 0.774
6324 0.754
6327 0.77
6330 0.772
6333 0.749
6336 0.772
6339 0.773
6342 0.752
6345 0.758
6348 0.768
6351 0.782
6354 0.787
6357 0.776
6360 0.768
6363 0.771
6366 0.772
6369 0.787
6372 0.751
6375 0.741
6378 0.791
6381 0.766
6384 0.763
6387 0.798
6390 0.76
6393 0.762
6396 0.767
6399 0.767
6402 0.764
6405 0.754
6408 0.765
6411 0.757
6414 0.752
6417 0.763
6420 0.755
6423 0.781
6426 0.754
6429 0.79
6432 0.761
6435 0.756
6438 0.743
6441 0.742
6444 0.756
6447 0.778
6450 0.751
6453 0.72
6456 0.748
6459 0.76
6462 0.743
6465 0.773
6468 0.769
6471 0.786
6474 0.76
6477 0.757
6480 0.766
6483 0.756
6486 0.765
6489 0.784
6492 0.747
6495 0.749
6498 0.771
6501 0.768
6504 0.758
6507 0.758
6510 0.765
6513 0.757
6516 0.76
6519 0.748
6522 0.784
6525 0.771
6528 0.749
6531 0.747
6534 0.78
6537 0.765
6540 0.777
6543 0.762
6546 0.775
6549 0.763
6552 0.754
6555 0.774
6558 0.756
6561 0.735
6564 0.776
6567 0.794
6570 0.769
6573 0.79
6576 0.793
6579 0.769
6582 0.761
6585 0.764
6588 0.764
6591 0.749
6594 0.768
6597 0.763
6600 0.793
6603 0.758
6606 0.756
6609 0.772
6612 0.762
6615 0.748
6618 0.775
6621 0.759
6624 0.766
6627 0.781
6630 0.752
6633 0.75
6636 0.756
6639 0.754
6642 0.76
6645 0.749
6648 0.753
6651 0.769
6654 0.779
6657 0.772
6660 0.767
6663 0.742
6666 0.767
6669 0.741
6672 0.768
6675 0.755
6678 0.773
6681 0.769
6684 0.792
6687 0.796
6690 0.757
6693 0.785
6696 0.78
6699 0.754
6702 0.767
6705 0.75
6708 0.744
6711 0.771
6714 0.782
6717 0.771
6720 0.768
6723 0.777
6726 0.778
6729 0.76
6732 0.766
6735 0.763
6738 0.762
6741 0.775
6744 0.75
6747 0.74
6750 0.771
6753 0.743
6756 0.755
6759 0.783
6762 0.767
6765 0.728
6768 0.768
6771 0.783
6774 0.771
6777 0.74
6780 0.787
6783 0.748
6786 0.776
6789 0.781
6792 0.763
6795 0.771
6798 0.785
6801 0.776
6804 0.751
6807 0.73
6810 0.768
6813 0.758
6816 0.755
6819 0.758
6822 0.761
6825 0.756
6828 0.739
6831 0.774
6834 0.745
6837 0.764
6840 0.779
6843 0.752
6846 0.769
6849 0.764
6852 0.776
6855 0.77
6858 0.797
6861 0.776
6864 0.785
6867 0.784
6870 0.78
6873 0.762
6876 0.764
6879 0.754
6882 0.782
6885 0.76
6888 0.737
6891 0.752
6894 0.749
6897 0.79
6900 0.76
6903 0.771
6906 0.755
6909 0.751
6912 0.752
6915 0.778
6918 0.754
6921 0.766
6924 0.767
6927 0.797
6930 0.771
6933 0.768
6936 0.752
6939 0.777
6942 0.76
6945 0.789
6948 0.736
6951 0.767
6954 0.785
6957 0.771
6960 0.786
6963 0.764
6966 0.756
6969 0.77
6972 0.761
6975 0.768
6978 0.746
6981 0.761
6984 0.771
6987 0.772
6990 0.773
6993 0.78
6996 0.777
6999 0.771
7002 0.767
7005 0.784
7008 0.783
7011 0.778
7014 0.788
7017 0.774
7020 0.786
7023 0.757
7026 0.762
7029 0.755
7032 0.757
7035 0.794
7038 0.747
7041 0.773
7044 0.779
7047 0.746
7050 0.792
7053 0.752
7056 0.77
7059 0.78
7062 0.767
7065 0.753
7068 0.759
7071 0.763
7074 0.775
7077 0.772
7080 0.766
7083 0.732
7086 0.777
7089 0.742
7092 0.773
7095 0.766
7098 0.772
7101 0.751
7104 0.762
7107 0.769
7110 0.773
7113 0.737
7116 0.78
7119 0.804
7122 0.76
7125 0.772
7128 0.777
7131 0.775
7134 0.773
7137 0.763
7140 0.768
7143 0.76
7146 0.77
7149 0.761
7152 0.726
7155 0.76
7158 0.772
7161 0.769
7164 0.761
7167 0.749
7170 0.764
7173 0.749
7176 0.771
7179 0.752
7182 0.755
7185 0.799
7188 0.789
7191 0.791
7194 0.764
7197 0.769
7200 0.776
7203 0.785
7206 0.787
7209 0.746
7212 0.75
7215 0.764
7218 0.788
7221 0.783
7224 0.754
7227 0.761
7230 0.757
7233 0.778
7236 0.781
7239 0.768
7242 0.768
7245 0.767
7248 0.782
7251 0.778
7254 0.773
7257 0.767
7260 0.76
7263 0.784
7266 0.777
7269 0.759
7272 0.743
7275 0.779
7278 0.756
7281 0.764
7284 0.766
7287 0.791
7290 0.781
7293 0.75
7296 0.754
7299 0.791
7302 0.786
7305 0.761
7308 0.765
7311 0.736
7314 0.779
7317 0.765
7320 0.781
7323 0.77
7326 0.78
7329 0.752
7332 0.779
7335 0.782
7338 0.767
7341 0.771
7344 0.769
7347 0.763
7350 0.776
7353 0.786
7356 0.763
7359 0.772
7362 0.783
7365 0.776
7368 0.8
7371 0.757
7374 0.758
7377 0.772
7380 0.763
7383 0.781
7386 0.76
7389 0.776
7392 0.768
7395 0.75
7398 0.78
7401 0.79
7404 0.777
7407 0.77
7410 0.785
7413 0.772
7416 0.779
7419 0.759
7422 0.754
7425 0.764
7428 0.776
7431 0.774
7434 0.774
7437 0.743
7440 0.804
7443 0.751
7446 0.768
7449 0.778
7452 0.758
7455 0.773
7458 0.758
7461 0.773
7464 0.778
7467 0.761
7470 0.771
7473 0.746
7476 0.765
7479 0.771
7482 0.778
7485 0.785
7488 0.781
7491 0.777
7494 0.756
7497 0.787
7500 0.757
7503 0.768
7506 0.774
7509 0.777
7512 0.782
7515 0.768
7518 0.773
7521 0.77
7524 0.784
7527 0.775
7530 0.762
7533 0.774
7536 0.769
7539 0.787
7542 0.772
7545 0.781
7548 0.77
7551 0.753
7554 0.763
7557 0.772
7560 0.775
7563 0.776
7566 0.766
7569 0.781
7572 0.767
7575 0.766
7578 0.785
7581 0.775
7584 0.761
7587 0.764
7590 0.783
7593 0.771
7596 0.769
7599 0.787
7602 0.781
7605 0.773
7608 0.768
7611 0.773
7614 0.775
7617 0.769
7620 0.78
7623 0.767
7626 0.766
7629 0.769
7632 0.779
7635 0.764
7638 0.762
7641 0.777
7644 0.779
7647 0.764
7650 0.762
7653 0.787
7656 0.784
7659 0.755
7662 0.777
7665 0.772
7668 0.774
7671 0.765
7674 0.77
7677 0.775
7680 0.776
7683 0.804
7686 0.802
7689 0.756
7692 0.751
7695 0.765
7698 0.789
7701 0.784
7704 0.793
7707 0.774
7710 0.776
7713 0.785
7716 0.778
7719 0.781
7722 0.768
7725 0.788
7728 0.736
7731 0.781
7734 0.775
7737 0.75
7740 0.77
7743 0.78
7746 0.783
7749 0.752
7752 0.738
7755 0.762
7758 0.771
7761 0.77
7764 0.777
7767 0.788
7770 0.769
7773 0.776
7776 0.76
7779 0.765
7782 0.763
7785 0.752
7788 0.762
7791 0.78
7794 0.775
7797 0.779
7800 0.759
7803 0.761
7806 0.769
7809 0.768
7812 0.765
7815 0.746
7818 0.771
7821 0.776
7824 0.76
7827 0.773
7830 0.779
7833 0.78
7836 0.786
7839 0.783
7842 0.762
7845 0.773
7848 0.781
7851 0.764
7854 0.786
7857 0.771
7860 0.749
7863 0.768
7866 0.792
7869 0.784
7872 0.757
7875 0.759
7878 0.766
7881 0.785
7884 0.764
7887 0.773
7890 0.779
7893 0.77
7896 0.784
7899 0.767
7902 0.785
7905 0.767
7908 0.752
7911 0.772
7914 0.745
7917 0.792
7920 0.77
7923 0.764
7926 0.773
7929 0.784
7932 0.737
7935 0.781
7938 0.759
7941 0.736
7944 0.771
7947 0.758
7950 0.771
7953 0.787
7956 0.77
7959 0.76
7962 0.759
7965 0.772
7968 0.778
7971 0.775
7974 0.777
7977 0.768
7980 0.792
7983 0.776
7986 0.755
7989 0.781
7992 0.789
7995 0.774
7998 0.764
8001 0.767
8004 0.795
8007 0.774
8010 0.771
8013 0.746
8016 0.79
8019 0.758
8022 0.764
8025 0.77
8028 0.773
8031 0.728
8034 0.784
8037 0.767
8040 0.788
8043 0.791
8046 0.785
8049 0.784
8052 0.76
8055 0.793
8058 0.767
8061 0.742
8064 0.783
8067 0.772
8070 0.784
8073 0.768
8076 0.767
8079 0.756
8082 0.793
8085 0.802
8088 0.781
8091 0.762
8094 0.771
8097 0.773
8100 0.777
8103 0.778
8106 0.778
8109 0.793
8112 0.811
8115 0.779
8118 0.775
8121 0.766
8124 0.794
8127 0.785
8130 0.797
8133 0.744
8136 0.76
8139 0.767
8142 0.754
8145 0.788
8148 0.785
8151 0.778
8154 0.792
8157 0.797
8160 0.775
8163 0.776
8166 0.783
8169 0.77
8172 0.768
8175 0.81
8178 0.789
8181 0.771
8184 0.757
8187 0.769
8190 0.788
8193 0.794
8196 0.789
8199 0.788
8202 0.8
8205 0.775
8208 0.762
8211 0.761
8214 0.77
8217 0.79
8220 0.786
8223 0.765
8226 0.768
8229 0.793
8232 0.762
8235 0.785
8238 0.798
8241 0.769
8244 0.754
8247 0.754
8250 0.743
8253 0.782
8256 0.777
8259 0.755
8262 0.765
8265 0.775
8268 0.784
8271 0.779
8274 0.767
8277 0.78
8280 0.8
8283 0.777
8286 0.758
8289 0.763
8292 0.76
8295 0.753
8298 0.796
8301 0.766
8304 0.758
8307 0.776
8310 0.778
8313 0.78
8316 0.785
8319 0.771
8322 0.758
8325 0.781
8328 0.79
8331 0.793
8334 0.773
8337 0.781
8340 0.77
8343 0.792
8346 0.745
8349 0.767
8352 0.772
8355 0.769
8358 0.775
8361 0.77
8364 0.791
8367 0.783
8370 0.789
8373 0.773
8376 0.781
8379 0.763
8382 0.764
8385 0.772
8388 0.782
8391 0.79
8394 0.773
8397 0.768
8400 0.776
8403 0.781
8406 0.781
8409 0.765
8412 0.766
8415 0.773
8418 0.781
8421 0.773
8424 0.782
8427 0.774
8430 0.782
8433 0.785
8436 0.799
8439 0.797
8442 0.767
8445 0.787
8448 0.772
8451 0.77
8454 0.77
8457 0.769
8460 0.79
8463 0.786
8466 0.788
8469 0.772
8472 0.761
8475 0.758
8478 0.763
8481 0.771
8484 0.776
8487 0.773
8490 0.772
8493 0.778
8496 0.771
8499 0.775
8502 0.784
8505 0.787
8508 0.754
8511 0.788
8514 0.796
8517 0.8
8520 0.74
8523 0.792
8526 0.77
8529 0.774
8532 0.781
8535 0.786
8538 0.771
8541 0.79
8544 0.78
8547 0.776
8550 0.784
8553 0.756
8556 0.801
8559 0.769
8562 0.789
8565 0.763
8568 0.801
8571 0.766
8574 0.794
8577 0.79
8580 0.762
8583 0.778
8586 0.756
8589 0.769
8592 0.764
8595 0.783
8598 0.801
8601 0.761
8604 0.784
8607 0.764
8610 0.761
8613 0.785
8616 0.773
8619 0.765
8622 0.788
8625 0.77
8628 0.784
8631 0.782
8634 0.804
8637 0.786
8640 0.783
8643 0.802
8646 0.764
8649 0.803
8652 0.794
8655 0.786
8658 0.791
8661 0.779
8664 0.783
8667 0.789
8670 0.782
8673 0.784
8676 0.75
8679 0.78
8682 0.769
8685 0.785
8688 0.768
8691 0.761
8694 0.786
8697 0.766
8700 0.776
8703 0.799
8706 0.778
8709 0.779
8712 0.795
8715 0.761
8718 0.768
8721 0.78
8724 0.762
8727 0.776
8730 0.784
8733 0.766
8736 0.776
8739 0.801
8742 0.752
8745 0.777
8748 0.778
8751 0.755
8754 0.767
8757 0.763
8760 0.787
8763 0.77
8766 0.779
8769 0.78
8772 0.77
8775 0.773
8778 0.779
8781 0.762
8784 0.769
8787 0.785
8790 0.763
8793 0.769
8796 0.762
8799 0.762
8802 0.781
8805 0.783
8808 0.782
8811 0.785
8814 0.78
8817 0.799
8820 0.795
8823 0.783
8826 0.771
8829 0.757
8832 0.78
8835 0.781
8838 0.768
8841 0.77
8844 0.779
8847 0.786
8850 0.744
8853 0.788
8856 0.792
8859 0.768
8862 0.764
8865 0.759
8868 0.761
8871 0.798
8874 0.762
8877 0.783
8880 0.77
8883 0.774
8886 0.79
8889 0.778
8892 0.762
8895 0.764
8898 0.788
8901 0.783
8904 0.776
8907 0.778
8910 0.79
8913 0.771
8916 0.79
8919 0.782
8922 0.772
8925 0.758
8928 0.769
8931 0.769
8934 0.774
8937 0.756
8940 0.77
8943 0.775
8946 0.779
8949 0.771
8952 0.796
8955 0.758
8958 0.744
8961 0.798
8964 0.778
8967 0.779
8970 0.784
8973 0.779
8976 0.765
8979 0.775
8982 0.779
8985 0.748
8988 0.782
8991 0.77
8994 0.77
8997 0.768
9000 0.786
9003 0.809
9006 0.767
9009 0.761
9012 0.758
9015 0.769
9018 0.793
9021 0.788
9024 0.776
9027 0.775
9030 0.781
9033 0.783
9036 0.771
9039 0.766
9042 0.793
9045 0.766
9048 0.788
9051 0.782
9054 0.793
9057 0.762
9060 0.771
9063 0.801
9066 0.792
9069 0.778
9072 0.822
9075 0.806
9078 0.758
9081 0.791
9084 0.771
9087 0.794
9090 0.76
9093 0.772
9096 0.777
9099 0.798
9102 0.786
9105 0.766
9108 0.791
9111 0.783
9114 0.787
9117 0.797
9120 0.783
9123 0.768
9126 0.791
9129 0.771
9132 0.759
9135 0.777
9138 0.789
9141 0.777
9144 0.767
9147 0.789
9150 0.776
9153 0.797
9156 0.775
9159 0.773
9162 0.783
9165 0.786
9168 0.762
9171 0.806
9174 0.774
9177 0.791
9180 0.792
9183 0.786
9186 0.769
9189 0.771
9192 0.756
9195 0.782
9198 0.751
9201 0.768
9204 0.787
9207 0.794
9210 0.771
9213 0.782
9216 0.767
9219 0.779
9222 0.792
9225 0.787
9228 0.797
9231 0.742
9234 0.756
9237 0.774
9240 0.769
9243 0.769
9246 0.767
9249 0.794
9252 0.76
9255 0.788
9258 0.756
9261 0.787
9264 0.79
9267 0.801
9270 0.769
9273 0.785
9276 0.759
9279 0.79
9282 0.776
9285 0.783
9288 0.769
9291 0.779
9294 0.768
9297 0.77
9300 0.788
9303 0.804
9306 0.783
9309 0.792
9312 0.753
9315 0.769
9318 0.791
9321 0.781
9324 0.786
9327 0.78
9330 0.779
9333 0.799
9336 0.762
9339 0.793
9342 0.769
9345 0.787
9348 0.79
9351 0.758
9354 0.771
9357 0.772
9360 0.792
9363 0.763
9366 0.745
9369 0.791
9372 0.773
9375 0.787
9378 0.777
9381 0.795
9384 0.819
9387 0.784
9390 0.795
9393 0.79
9396 0.786
9399 0.793
9402 0.782
9405 0.771
9408 0.768
9411 0.786
9414 0.787
9417 0.786
9420 0.777
9423 0.765
9426 0.771
9429 0.785
9432 0.773
9435 0.767
9438 0.777
9441 0.78
9444 0.762
9447 0.772
9450 0.775
9453 0.765
9456 0.779
9459 0.796
9462 0.768
9465 0.77
9468 0.772
9471 0.782
9474 0.784
9477 0.777
9480 0.779
9483 0.761
9486 0.773
9489 0.767
9492 0.763
9495 0.809
9498 0.775
9501 0.813
9504 0.77
9507 0.802
9510 0.771
9513 0.803
9516 0.77
9519 0.791
9522 0.788
9525 0.776
9528 0.778
9531 0.796
9534 0.772
9537 0.762
9540 0.766
9543 0.781
9546 0.792
9549 0.786
9552 0.799
9555 0.768
9558 0.76
9561 0.775
9564 0.787
9567 0.814
9570 0.787
9573 0.774
9576 0.769
9579 0.771
9582 0.788
9585 0.813
9588 0.78
9591 0.78
9594 0.799
9597 0.782
9600 0.791
9603 0.778
9606 0.786
9609 0.772
9612 0.793
9615 0.793
9618 0.795
9621 0.775
9624 0.794
9627 0.786
9630 0.763
9633 0.763
9636 0.778
9639 0.778
9642 0.8
9645 0.78
9648 0.776
9651 0.791
9654 0.797
9657 0.802
9660 0.783
9663 0.78
9666 0.771
9669 0.762
9672 0.769
9675 0.764
9678 0.788
9681 0.81
9684 0.79
9687 0.782
9690 0.794
9693 0.767
9696 0.787
9699 0.748
9702 0.755
9705 0.786
9708 0.8
9711 0.775
9714 0.791
9717 0.776
9720 0.776
9723 0.793
9726 0.794
9729 0.782
9732 0.773
9735 0.777
9738 0.782
9741 0.786
9744 0.773
9747 0.788
9750 0.757
9753 0.755
9756 0.785
9759 0.77
9762 0.736
9765 0.792
9768 0.778
9771 0.775
9774 0.776
9777 0.785
9780 0.795
9783 0.774
9786 0.778
9789 0.779
9792 0.766
9795 0.778
9798 0.776
9801 0.755
9804 0.789
9807 0.78
9810 0.77
9813 0.784
9816 0.782
9819 0.752
9822 0.773
9825 0.775
9828 0.774
9831 0.783
9834 0.796
9837 0.787
9840 0.767
9843 0.79
9846 0.797
9849 0.774
9852 0.795
9855 0.776
9858 0.782
9861 0.785
9864 0.811
9867 0.773
9870 0.788
9873 0.792
9876 0.793
9879 0.79
9882 0.777
9885 0.771
9888 0.795
9891 0.772
9894 0.8
9897 0.8
9900 0.794
9903 0.787
9906 0.79
9909 0.78
9912 0.78
9915 0.788
9918 0.788
9921 0.785
9924 0.795
9927 0.767
9930 0.762
9933 0.771
9936 0.789
9939 0.803
9942 0.782
9945 0.805
9948 0.795
9951 0.784
9954 0.767
9957 0.791
9960 0.768
9963 0.797
9966 0.758
9969 0.774
9972 0.784
9975 0.787
9978 0.797
9981 0.791
9984 0.771
9987 0.777
9990 0.765
9993 0.798
9996 0.788
9999 0.756
};
\addlegendentry{6}
\end{axis}

\end{tikzpicture}


==> img/imdb5.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{orchid227119194}{RGB}{227,119,194}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmajorgrids,
xmin=-499.75, xmax=10494.75,
xtick style={color=black},
y grid style={darkgray176},
ymajorgrids,
ymin=0.44195, ymax=0.88305,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180, opacity=0.3]
table {%
0 0.492
5 0.51
10 0.503
15 0.473
20 0.521
25 0.502
30 0.488
35 0.507
40 0.51
45 0.468
50 0.468
55 0.517
60 0.506
65 0.501
70 0.471
75 0.49
80 0.492
85 0.511
90 0.501
95 0.5
100 0.492
105 0.504
110 0.492
115 0.519
120 0.486
125 0.524
130 0.486
135 0.47
140 0.499
145 0.519
150 0.512
155 0.518
160 0.497
165 0.509
170 0.54
175 0.513
180 0.497
185 0.487
190 0.525
195 0.504
200 0.491
205 0.536
210 0.513
215 0.507
220 0.475
225 0.489
230 0.5
235 0.535
240 0.517
245 0.489
250 0.467
255 0.496
260 0.51
265 0.492
270 0.482
275 0.492
280 0.508
285 0.474
290 0.534
295 0.519
300 0.482
305 0.508
310 0.525
315 0.496
320 0.525
325 0.525
330 0.503
335 0.504
340 0.515
345 0.492
350 0.495
355 0.521
360 0.509
365 0.511
370 0.489
375 0.497
380 0.506
385 0.529
390 0.462
395 0.506
400 0.49
405 0.509
410 0.524
415 0.491
420 0.537
425 0.509
430 0.517
435 0.52
440 0.504
445 0.517
450 0.484
455 0.472
460 0.5
465 0.504
470 0.502
475 0.536
480 0.495
485 0.495
490 0.493
495 0.541
500 0.506
505 0.512
510 0.516
515 0.525
520 0.5
525 0.529
530 0.492
535 0.503
540 0.507
545 0.512
550 0.536
555 0.494
560 0.505
565 0.524
570 0.51
575 0.53
580 0.517
585 0.523
590 0.496
595 0.497
600 0.488
605 0.51
610 0.498
615 0.537
620 0.515
625 0.528
630 0.477
635 0.534
640 0.527
645 0.487
650 0.493
655 0.501
660 0.526
665 0.517
670 0.538
675 0.491
680 0.528
685 0.518
690 0.496
695 0.502
700 0.507
705 0.521
710 0.505
715 0.534
720 0.529
725 0.514
730 0.494
735 0.525
740 0.496
745 0.513
750 0.497
755 0.518
760 0.498
765 0.522
770 0.535
775 0.502
780 0.51
785 0.503
790 0.502
795 0.503
800 0.505
805 0.52
810 0.51
815 0.508
820 0.51
825 0.519
830 0.516
835 0.535
840 0.531
845 0.526
850 0.486
855 0.52
860 0.503
865 0.517
870 0.535
875 0.543
880 0.504
885 0.478
890 0.517
895 0.507
900 0.522
905 0.508
910 0.524
915 0.5
920 0.513
925 0.539
930 0.527
935 0.541
940 0.508
945 0.511
950 0.537
955 0.489
960 0.53
965 0.537
970 0.53
975 0.505
980 0.52
985 0.528
990 0.499
995 0.524
1000 0.506
1005 0.557
1010 0.518
1015 0.518
1020 0.499
1025 0.534
1030 0.544
1035 0.522
1040 0.536
1045 0.527
1050 0.513
1055 0.523
1060 0.52
1065 0.513
1070 0.517
1075 0.54
1080 0.508
1085 0.544
1090 0.525
1095 0.523
1100 0.515
1105 0.517
1110 0.521
1115 0.523
1120 0.521
1125 0.532
1130 0.509
1135 0.503
1140 0.522
1145 0.537
1150 0.543
1155 0.563
1160 0.541
1165 0.527
1170 0.52
1175 0.533
1180 0.526
1185 0.535
1190 0.545
1195 0.54
1200 0.526
1205 0.503
1210 0.498
1215 0.542
1220 0.527
1225 0.55
1230 0.531
1235 0.558
1240 0.548
1245 0.532
1250 0.538
1255 0.562
1260 0.532
1265 0.531
1270 0.55
1275 0.512
1280 0.535
1285 0.523
1290 0.545
1295 0.516
1300 0.51
1305 0.529
1310 0.552
1315 0.529
1320 0.533
1325 0.503
1330 0.538
1335 0.486
1340 0.546
1345 0.549
1350 0.544
1355 0.555
1360 0.555
1365 0.533
1370 0.542
1375 0.537
1380 0.535
1385 0.531
1390 0.54
1395 0.532
1400 0.55
1405 0.523
1410 0.549
1415 0.505
1420 0.51
1425 0.557
1430 0.527
1435 0.534
1440 0.557
1445 0.516
1450 0.55
1455 0.54
1460 0.541
1465 0.547
1470 0.557
1475 0.529
1480 0.545
1485 0.533
1490 0.539
1495 0.525
1500 0.55
1505 0.526
1510 0.543
1515 0.569
1520 0.569
1525 0.551
1530 0.535
1535 0.539
1540 0.551
1545 0.519
1550 0.563
1555 0.555
1560 0.561
1565 0.533
1570 0.533
1575 0.535
1580 0.537
1585 0.54
1590 0.521
1595 0.521
1600 0.544
1605 0.556
1610 0.539
1615 0.544
1620 0.534
1625 0.548
1630 0.517
1635 0.514
1640 0.523
1645 0.527
1650 0.541
1655 0.538
1660 0.558
1665 0.539
1670 0.54
1675 0.54
1680 0.55
1685 0.54
1690 0.532
1695 0.528
1700 0.523
1705 0.547
1710 0.518
1715 0.555
1720 0.545
1725 0.541
1730 0.543
1735 0.555
1740 0.549
1745 0.553
1750 0.528
1755 0.542
1760 0.54
1765 0.548
1770 0.565
1775 0.528
1780 0.546
1785 0.554
1790 0.545
1795 0.536
1800 0.555
1805 0.571
1810 0.565
1815 0.567
1820 0.561
1825 0.533
1830 0.542
1835 0.535
1840 0.555
1845 0.57
1850 0.529
1855 0.545
1860 0.554
1865 0.531
1870 0.504
1875 0.556
1880 0.545
1885 0.542
1890 0.531
1895 0.525
1900 0.55
1905 0.543
1910 0.536
1915 0.548
1920 0.562
1925 0.559
1930 0.546
1935 0.548
1940 0.562
1945 0.546
1950 0.543
1955 0.543
1960 0.548
1965 0.57
1970 0.539
1975 0.564
1980 0.546
1985 0.546
1990 0.571
1995 0.562
2000 0.555
2005 0.55
2010 0.523
2015 0.561
2020 0.516
2025 0.505
2030 0.559
2035 0.527
2040 0.56
2045 0.531
2050 0.52
2055 0.552
2060 0.56
2065 0.536
2070 0.544
2075 0.548
2080 0.548
2085 0.533
2090 0.539
2095 0.511
2100 0.584
2105 0.565
2110 0.555
2115 0.554
2120 0.566
2125 0.548
2130 0.555
2135 0.54
2140 0.574
2145 0.532
2150 0.556
2155 0.552
2160 0.548
2165 0.566
2170 0.555
2175 0.535
2180 0.583
2185 0.574
2190 0.553
2195 0.568
2200 0.528
2205 0.568
2210 0.548
2215 0.535
2220 0.565
2225 0.55
2230 0.542
2235 0.537
2240 0.538
2245 0.57
2250 0.534
2255 0.542
2260 0.557
2265 0.52
2270 0.566
2275 0.544
2280 0.538
2285 0.534
2290 0.563
2295 0.556
2300 0.584
2305 0.551
2310 0.511
2315 0.537
2320 0.549
2325 0.552
2330 0.556
2335 0.554
2340 0.559
2345 0.544
2350 0.531
2355 0.575
2360 0.554
2365 0.54
2370 0.558
2375 0.533
2380 0.551
2385 0.559
2390 0.575
2395 0.545
2400 0.574
2405 0.561
2410 0.556
2415 0.577
2420 0.553
2425 0.54
2430 0.558
2435 0.552
2440 0.512
2445 0.538
2450 0.582
2455 0.57
2460 0.536
2465 0.563
2470 0.57
2475 0.567
2480 0.541
2485 0.571
2490 0.552
2495 0.559
2500 0.528
2505 0.554
2510 0.559
2515 0.549
2520 0.566
2525 0.562
2530 0.558
2535 0.548
2540 0.552
2545 0.566
2550 0.54
2555 0.555
2560 0.535
2565 0.564
2570 0.566
2575 0.542
2580 0.531
2585 0.568
2590 0.556
2595 0.579
2600 0.58
2605 0.567
2610 0.529
2615 0.545
2620 0.548
2625 0.539
2630 0.597
2635 0.575
2640 0.546
2645 0.531
2650 0.57
2655 0.575
2660 0.584
2665 0.548
2670 0.557
2675 0.547
2680 0.57
2685 0.548
2690 0.557
2695 0.553
2700 0.546
2705 0.536
2710 0.542
2715 0.583
2720 0.53
2725 0.573
2730 0.559
2735 0.544
2740 0.558
2745 0.552
2750 0.549
2755 0.534
2760 0.539
2765 0.558
2770 0.562
2775 0.567
2780 0.555
2785 0.585
2790 0.553
2795 0.583
2800 0.561
2805 0.564
2810 0.591
2815 0.583
2820 0.567
2825 0.552
2830 0.548
2835 0.554
2840 0.544
2845 0.553
2850 0.533
2855 0.578
2860 0.575
2865 0.544
2870 0.569
2875 0.559
2880 0.547
2885 0.556
2890 0.543
2895 0.568
2900 0.54
2905 0.582
2910 0.538
2915 0.527
2920 0.565
2925 0.587
2930 0.57
2935 0.577
2940 0.552
2945 0.561
2950 0.536
2955 0.561
2960 0.57
2965 0.577
2970 0.555
2975 0.541
2980 0.583
2985 0.556
2990 0.544
2995 0.57
3000 0.544
3005 0.58
3010 0.558
3015 0.581
3020 0.564
3025 0.569
3030 0.578
3035 0.575
3040 0.56
3045 0.571
3050 0.58
3055 0.572
3060 0.545
3065 0.567
3070 0.557
3075 0.584
3080 0.571
3085 0.57
3090 0.559
3095 0.535
3100 0.532
3105 0.554
3110 0.573
3115 0.534
3120 0.565
3125 0.572
3130 0.549
3135 0.567
3140 0.566
3145 0.573
3150 0.563
3155 0.539
3160 0.575
3165 0.565
3170 0.552
3175 0.547
3180 0.567
3185 0.553
3190 0.553
3195 0.544
3200 0.553
3205 0.588
3210 0.586
3215 0.547
3220 0.572
3225 0.602
3230 0.546
3235 0.556
3240 0.55
3245 0.603
3250 0.571
3255 0.558
3260 0.556
3265 0.585
3270 0.568
3275 0.564
3280 0.566
3285 0.554
3290 0.592
3295 0.558
3300 0.567
3305 0.58
3310 0.592
3315 0.58
3320 0.581
3325 0.554
3330 0.55
3335 0.579
3340 0.568
3345 0.576
3350 0.555
3355 0.562
3360 0.568
3365 0.547
3370 0.556
3375 0.564
3380 0.568
3385 0.557
3390 0.584
3395 0.571
3400 0.59
3405 0.57
3410 0.575
3415 0.544
3420 0.55
3425 0.585
3430 0.569
3435 0.592
3440 0.546
3445 0.575
3450 0.549
3455 0.562
3460 0.592
3465 0.567
3470 0.569
3475 0.564
3480 0.614
3485 0.588
3490 0.575
3495 0.542
3500 0.579
3505 0.56
3510 0.57
3515 0.566
3520 0.548
3525 0.559
3530 0.567
3535 0.568
3540 0.555
3545 0.583
3550 0.568
3555 0.582
3560 0.534
3565 0.558
3570 0.599
3575 0.577
3580 0.584
3585 0.563
3590 0.579
3595 0.563
3600 0.576
3605 0.558
3610 0.564
3615 0.554
3620 0.568
3625 0.59
3630 0.556
3635 0.588
3640 0.57
3645 0.582
3650 0.577
3655 0.55
3660 0.578
3665 0.576
3670 0.583
3675 0.583
3680 0.552
3685 0.547
3690 0.551
3695 0.553
3700 0.612
3705 0.588
3710 0.581
3715 0.574
3720 0.574
3725 0.57
3730 0.593
3735 0.58
3740 0.603
3745 0.564
3750 0.562
3755 0.549
3760 0.571
3765 0.579
3770 0.604
3775 0.565
3780 0.584
3785 0.562
3790 0.584
3795 0.566
3800 0.584
3805 0.592
3810 0.549
3815 0.569
3820 0.585
3825 0.565
3830 0.562
3835 0.551
3840 0.58
3845 0.562
3850 0.575
3855 0.573
3860 0.595
3865 0.592
3870 0.545
3875 0.581
3880 0.563
3885 0.543
3890 0.56
3895 0.571
3900 0.573
3905 0.572
3910 0.598
3915 0.572
3920 0.572
3925 0.578
3930 0.589
3935 0.553
3940 0.582
3945 0.579
3950 0.573
3955 0.549
3960 0.591
3965 0.582
3970 0.583
3975 0.565
3980 0.581
3985 0.578
3990 0.571
3995 0.583
4000 0.571
4005 0.597
4010 0.573
4015 0.565
4020 0.591
4025 0.541
4030 0.557
4035 0.56
4040 0.588
4045 0.578
4050 0.563
4055 0.584
4060 0.544
4065 0.576
4070 0.577
4075 0.559
4080 0.567
4085 0.592
4090 0.568
4095 0.57
4100 0.593
4105 0.588
4110 0.568
4115 0.559
4120 0.582
4125 0.581
4130 0.55
4135 0.555
4140 0.567
4145 0.597
4150 0.587
4155 0.57
4160 0.558
4165 0.603
4170 0.585
4175 0.597
4180 0.6
4185 0.569
4190 0.576
4195 0.593
4200 0.584
4205 0.59
4210 0.561
4215 0.58
4220 0.573
4225 0.581
4230 0.605
4235 0.609
4240 0.584
4245 0.573
4250 0.582
4255 0.581
4260 0.601
4265 0.567
4270 0.582
4275 0.543
4280 0.596
4285 0.577
4290 0.579
4295 0.591
4300 0.599
4305 0.577
4310 0.584
4315 0.588
4320 0.582
4325 0.607
4330 0.572
4335 0.591
4340 0.569
4345 0.578
4350 0.602
4355 0.586
4360 0.552
4365 0.567
4370 0.572
4375 0.574
4380 0.565
4385 0.597
4390 0.559
4395 0.585
4400 0.56
4405 0.567
4410 0.58
4415 0.587
4420 0.589
4425 0.559
4430 0.57
4435 0.567
4440 0.581
4445 0.557
4450 0.58
4455 0.579
4460 0.565
4465 0.57
4470 0.585
4475 0.604
4480 0.583
4485 0.585
4490 0.572
4495 0.568
4500 0.571
4505 0.563
4510 0.594
4515 0.615
4520 0.585
4525 0.576
4530 0.588
4535 0.558
4540 0.591
4545 0.575
4550 0.581
4555 0.552
4560 0.59
4565 0.597
4570 0.59
4575 0.61
4580 0.591
4585 0.564
4590 0.566
4595 0.582
4600 0.572
4605 0.579
4610 0.571
4615 0.568
4620 0.586
4625 0.568
4630 0.55
4635 0.546
4640 0.573
4645 0.585
4650 0.595
4655 0.565
4660 0.581
4665 0.555
4670 0.598
4675 0.576
4680 0.588
4685 0.584
4690 0.579
4695 0.581
4700 0.559
4705 0.579
4710 0.558
4715 0.582
4720 0.601
4725 0.581
4730 0.581
4735 0.579
4740 0.585
4745 0.579
4750 0.594
4755 0.564
4760 0.583
4765 0.567
4770 0.575
4775 0.6
4780 0.598
4785 0.588
4790 0.584
4795 0.553
4800 0.579
4805 0.557
4810 0.568
4815 0.59
4820 0.559
4825 0.589
4830 0.577
4835 0.59
4840 0.565
4845 0.56
4850 0.568
4855 0.583
4860 0.587
4865 0.607
4870 0.593
4875 0.551
4880 0.6
4885 0.594
4890 0.56
4895 0.56
4900 0.587
4905 0.589
4910 0.569
4915 0.596
4920 0.59
4925 0.593
4930 0.595
4935 0.597
4940 0.614
4945 0.552
4950 0.57
4955 0.559
4960 0.592
4965 0.568
4970 0.589
4975 0.589
4980 0.569
4985 0.58
4990 0.596
4995 0.579
5000 0.583
5005 0.586
5010 0.563
5015 0.586
5020 0.582
5025 0.593
5030 0.598
5035 0.593
5040 0.603
5045 0.583
5050 0.587
5055 0.576
5060 0.582
5065 0.594
5070 0.592
5075 0.571
5080 0.574
5085 0.585
5090 0.61
5095 0.58
5100 0.575
5105 0.595
5110 0.594
5115 0.593
5120 0.579
5125 0.603
5130 0.579
5135 0.612
5140 0.606
5145 0.58
5150 0.611
5155 0.581
5160 0.583
5165 0.58
5170 0.549
5175 0.597
5180 0.589
5185 0.596
5190 0.613
5195 0.608
5200 0.608
5205 0.573
5210 0.559
5215 0.593
5220 0.585
5225 0.573
5230 0.594
5235 0.582
5240 0.563
5245 0.615
5250 0.586
5255 0.573
5260 0.589
5265 0.587
5270 0.576
5275 0.588
5280 0.605
5285 0.571
5290 0.587
5295 0.568
5300 0.603
5305 0.565
5310 0.601
5315 0.588
5320 0.562
5325 0.573
5330 0.58
5335 0.563
5340 0.592
5345 0.606
5350 0.567
5355 0.577
5360 0.562
5365 0.605
5370 0.627
5375 0.55
5380 0.599
5385 0.57
5390 0.58
5395 0.583
5400 0.609
5405 0.571
5410 0.556
5415 0.602
5420 0.578
5425 0.601
5430 0.58
5435 0.609
5440 0.566
5445 0.602
5450 0.576
5455 0.598
5460 0.588
5465 0.573
5470 0.587
5475 0.554
5480 0.57
5485 0.571
5490 0.606
5495 0.587
5500 0.62
5505 0.595
5510 0.58
5515 0.599
5520 0.604
5525 0.621
5530 0.555
5535 0.59
5540 0.59
5545 0.608
5550 0.58
5555 0.618
5560 0.589
5565 0.571
5570 0.623
5575 0.601
5580 0.598
5585 0.58
5590 0.593
5595 0.599
5600 0.55
5605 0.572
5610 0.621
5615 0.586
5620 0.586
5625 0.557
5630 0.614
5635 0.592
5640 0.577
5645 0.585
5650 0.598
5655 0.596
5660 0.594
5665 0.553
5670 0.591
5675 0.558
5680 0.585
5685 0.601
5690 0.566
5695 0.593
5700 0.575
5705 0.56
5710 0.586
5715 0.605
5720 0.572
5725 0.587
5730 0.582
5735 0.566
5740 0.564
5745 0.586
5750 0.593
5755 0.597
5760 0.599
5765 0.599
5770 0.608
5775 0.581
5780 0.588
5785 0.592
5790 0.587
5795 0.618
5800 0.575
5805 0.606
5810 0.594
5815 0.584
5820 0.577
5825 0.589
5830 0.602
5835 0.608
5840 0.607
5845 0.582
5850 0.6
5855 0.586
5860 0.571
5865 0.591
5870 0.566
5875 0.607
5880 0.589
5885 0.603
5890 0.578
5895 0.591
5900 0.59
5905 0.583
5910 0.601
5915 0.584
5920 0.595
5925 0.613
5930 0.606
5935 0.565
5940 0.596
5945 0.595
5950 0.578
5955 0.582
5960 0.584
5965 0.6
5970 0.61
5975 0.611
5980 0.578
5985 0.585
5990 0.585
5995 0.597
6000 0.609
6005 0.581
6010 0.58
6015 0.572
6020 0.584
6025 0.595
6030 0.599
6035 0.579
6040 0.587
6045 0.589
6050 0.615
6055 0.591
6060 0.611
6065 0.591
6070 0.592
6075 0.598
6080 0.592
6085 0.587
6090 0.572
6095 0.581
6100 0.599
6105 0.585
6110 0.57
6115 0.603
6120 0.571
6125 0.582
6130 0.615
6135 0.595
6140 0.593
6145 0.575
6150 0.596
6155 0.572
6160 0.557
6165 0.59
6170 0.615
6175 0.582
6180 0.586
6185 0.565
6190 0.592
6195 0.579
6200 0.576
6205 0.602
6210 0.567
6215 0.583
6220 0.601
6225 0.606
6230 0.582
6235 0.596
6240 0.612
6245 0.585
6250 0.612
6255 0.618
6260 0.59
6265 0.593
6270 0.581
6275 0.567
6280 0.579
6285 0.602
6290 0.58
6295 0.63
6300 0.584
6305 0.569
6310 0.606
6315 0.595
6320 0.591
6325 0.592
6330 0.596
6335 0.587
6340 0.609
6345 0.59
6350 0.601
6355 0.579
6360 0.588
6365 0.607
6370 0.588
6375 0.591
6380 0.599
6385 0.609
6390 0.612
6395 0.585
6400 0.609
6405 0.583
6410 0.593
6415 0.589
6420 0.583
6425 0.584
6430 0.58
6435 0.589
6440 0.596
6445 0.61
6450 0.586
6455 0.604
6460 0.586
6465 0.578
6470 0.605
6475 0.578
6480 0.599
6485 0.571
6490 0.604
6495 0.597
6500 0.586
6505 0.603
6510 0.607
6515 0.586
6520 0.594
6525 0.584
6530 0.598
6535 0.573
6540 0.603
6545 0.591
6550 0.572
6555 0.592
6560 0.599
6565 0.588
6570 0.597
6575 0.617
6580 0.572
6585 0.584
6590 0.573
6595 0.607
6600 0.59
6605 0.601
6610 0.598
6615 0.599
6620 0.607
6625 0.594
6630 0.605
6635 0.609
6640 0.593
6645 0.585
6650 0.607
6655 0.612
6660 0.601
6665 0.594
6670 0.594
6675 0.588
6680 0.594
6685 0.618
6690 0.604
6695 0.583
6700 0.58
6705 0.6
6710 0.602
6715 0.609
6720 0.581
6725 0.581
6730 0.614
6735 0.593
6740 0.572
6745 0.609
6750 0.587
6755 0.595
6760 0.609
6765 0.572
6770 0.611
6775 0.597
6780 0.595
6785 0.592
6790 0.597
6795 0.572
6800 0.59
6805 0.596
6810 0.536
6815 0.598
6820 0.593
6825 0.597
6830 0.615
6835 0.574
6840 0.574
6845 0.587
6850 0.597
6855 0.573
6860 0.598
6865 0.578
6870 0.632
6875 0.554
6880 0.598
6885 0.58
6890 0.619
6895 0.588
6900 0.624
6905 0.587
6910 0.59
6915 0.6
6920 0.609
6925 0.606
6930 0.589
6935 0.63
6940 0.555
6945 0.576
6950 0.584
6955 0.594
6960 0.604
6965 0.607
6970 0.58
6975 0.598
6980 0.599
6985 0.584
6990 0.601
6995 0.558
7000 0.598
7005 0.592
7010 0.593
7015 0.571
7020 0.571
7025 0.62
7030 0.583
7035 0.634
7040 0.6
7045 0.594
7050 0.574
7055 0.603
7060 0.611
7065 0.612
7070 0.585
7075 0.604
7080 0.585
7085 0.587
7090 0.596
7095 0.605
7100 0.57
7105 0.595
7110 0.59
7115 0.588
7120 0.584
7125 0.604
7130 0.604
7135 0.625
7140 0.585
7145 0.569
7150 0.581
7155 0.6
7160 0.594
7165 0.598
7170 0.608
7175 0.595
7180 0.584
7185 0.584
7190 0.599
7195 0.591
7200 0.611
7205 0.594
7210 0.576
7215 0.592
7220 0.603
7225 0.589
7230 0.578
7235 0.58
7240 0.592
7245 0.631
7250 0.591
7255 0.622
7260 0.581
7265 0.596
7270 0.585
7275 0.587
7280 0.606
7285 0.58
7290 0.626
7295 0.607
7300 0.582
7305 0.606
7310 0.59
7315 0.575
7320 0.595
7325 0.556
7330 0.583
7335 0.599
7340 0.592
7345 0.594
7350 0.609
7355 0.609
7360 0.617
7365 0.635
7370 0.608
7375 0.576
7380 0.601
7385 0.596
7390 0.571
7395 0.586
7400 0.603
7405 0.603
7410 0.58
7415 0.599
7420 0.638
7425 0.594
7430 0.582
7435 0.586
7440 0.611
7445 0.607
7450 0.607
7455 0.632
7460 0.606
7465 0.591
7470 0.583
7475 0.588
7480 0.571
7485 0.585
7490 0.61
7495 0.617
7500 0.618
7505 0.598
7510 0.593
7515 0.58
7520 0.586
7525 0.594
7530 0.615
7535 0.601
7540 0.585
7545 0.612
7550 0.618
7555 0.584
7560 0.603
7565 0.607
7570 0.607
7575 0.597
7580 0.596
7585 0.59
7590 0.586
7595 0.589
7600 0.588
7605 0.609
7610 0.615
7615 0.593
7620 0.613
7625 0.59
7630 0.621
7635 0.592
7640 0.588
7645 0.599
7650 0.614
7655 0.602
7660 0.604
7665 0.605
7670 0.621
7675 0.617
7680 0.601
7685 0.589
7690 0.576
7695 0.617
7700 0.623
7705 0.593
7710 0.585
7715 0.607
7720 0.599
7725 0.598
7730 0.608
7735 0.604
7740 0.573
7745 0.625
7750 0.63
7755 0.561
7760 0.596
7765 0.593
7770 0.59
7775 0.565
7780 0.608
7785 0.601
7790 0.577
7795 0.587
7800 0.577
7805 0.612
7810 0.616
7815 0.605
7820 0.595
7825 0.571
7830 0.61
7835 0.599
7840 0.621
7845 0.603
7850 0.618
7855 0.592
7860 0.594
7865 0.574
7870 0.616
7875 0.579
7880 0.603
7885 0.616
7890 0.599
7895 0.593
7900 0.613
7905 0.602
7910 0.623
7915 0.605
7920 0.604
7925 0.582
7930 0.582
7935 0.618
7940 0.607
7945 0.578
7950 0.595
7955 0.608
7960 0.615
7965 0.567
7970 0.598
7975 0.594
7980 0.596
7985 0.616
7990 0.609
7995 0.588
8000 0.563
8005 0.607
8010 0.603
8015 0.59
8020 0.601
8025 0.6
8030 0.587
8035 0.621
8040 0.596
8045 0.619
8050 0.6
8055 0.608
8060 0.591
8065 0.576
8070 0.602
8075 0.61
8080 0.598
8085 0.6
8090 0.625
8095 0.611
8100 0.604
8105 0.587
8110 0.583
8115 0.597
8120 0.595
8125 0.586
8130 0.614
8135 0.57
8140 0.622
8145 0.615
8150 0.653
8155 0.574
8160 0.629
8165 0.603
8170 0.594
8175 0.605
8180 0.626
8185 0.555
8190 0.604
8195 0.61
8200 0.59
8205 0.588
8210 0.591
8215 0.59
8220 0.597
8225 0.591
8230 0.593
8235 0.634
8240 0.622
8245 0.602
8250 0.607
8255 0.574
8260 0.588
8265 0.597
8270 0.628
8275 0.602
8280 0.614
8285 0.623
8290 0.609
8295 0.606
8300 0.605
8305 0.619
8310 0.613
8315 0.59
8320 0.583
8325 0.599
8330 0.606
8335 0.593
8340 0.601
8345 0.608
8350 0.601
8355 0.574
8360 0.592
8365 0.588
8370 0.613
8375 0.606
8380 0.599
8385 0.595
8390 0.609
8395 0.602
8400 0.582
8405 0.59
8410 0.589
8415 0.592
8420 0.603
8425 0.605
8430 0.586
8435 0.62
8440 0.607
8445 0.578
8450 0.587
8455 0.601
8460 0.604
8465 0.615
8470 0.615
8475 0.616
8480 0.617
8485 0.591
8490 0.59
8495 0.617
8500 0.606
8505 0.619
8510 0.615
8515 0.572
8520 0.577
8525 0.62
8530 0.613
8535 0.6
8540 0.596
8545 0.608
8550 0.587
8555 0.6
8560 0.589
8565 0.588
8570 0.607
8575 0.593
8580 0.633
8585 0.566
8590 0.597
8595 0.599
8600 0.608
8605 0.602
8610 0.57
8615 0.602
8620 0.581
8625 0.602
8630 0.595
8635 0.618
8640 0.624
8645 0.585
8650 0.634
8655 0.605
8660 0.613
8665 0.576
8670 0.602
8675 0.602
8680 0.615
8685 0.58
8690 0.614
8695 0.612
8700 0.607
8705 0.588
8710 0.608
8715 0.565
8720 0.594
8725 0.598
8730 0.572
8735 0.58
8740 0.612
8745 0.585
8750 0.574
8755 0.58
8760 0.603
8765 0.588
8770 0.607
8775 0.58
8780 0.613
8785 0.601
8790 0.589
8795 0.609
8800 0.62
8805 0.604
8810 0.615
8815 0.591
8820 0.594
8825 0.596
8830 0.583
8835 0.598
8840 0.609
8845 0.611
8850 0.6
8855 0.578
8860 0.61
8865 0.612
8870 0.603
8875 0.604
8880 0.603
8885 0.601
8890 0.597
8895 0.607
8900 0.582
8905 0.604
8910 0.6
8915 0.622
8920 0.57
8925 0.56
8930 0.607
8935 0.609
8940 0.614
8945 0.596
8950 0.602
8955 0.621
8960 0.594
8965 0.592
8970 0.589
8975 0.588
8980 0.577
8985 0.596
8990 0.587
8995 0.596
9000 0.609
9005 0.593
9010 0.621
9015 0.62
9020 0.571
9025 0.617
9030 0.593
9035 0.614
9040 0.589
9045 0.6
9050 0.614
9055 0.601
9060 0.601
9065 0.586
9070 0.602
9075 0.585
9080 0.594
9085 0.603
9090 0.598
9095 0.618
9100 0.602
9105 0.596
9110 0.626
9115 0.618
9120 0.608
9125 0.618
9130 0.591
9135 0.582
9140 0.583
9145 0.609
9150 0.615
9155 0.61
9160 0.641
9165 0.602
9170 0.605
9175 0.6
9180 0.592
9185 0.603
9190 0.602
9195 0.6
9200 0.581
9205 0.584
9210 0.586
9215 0.606
9220 0.621
9225 0.609
9230 0.615
9235 0.604
9240 0.604
9245 0.613
9250 0.593
9255 0.608
9260 0.605
9265 0.604
9270 0.596
9275 0.606
9280 0.593
9285 0.6
9290 0.597
9295 0.612
9300 0.612
9305 0.61
9310 0.583
9315 0.619
9320 0.618
9325 0.607
9330 0.589
9335 0.605
9340 0.593
9345 0.6
9350 0.605
9355 0.597
9360 0.609
9365 0.596
9370 0.603
9375 0.586
9380 0.604
9385 0.606
9390 0.618
9395 0.618
9400 0.589
9405 0.617
9410 0.599
9415 0.603
9420 0.622
9425 0.585
9430 0.607
9435 0.615
9440 0.582
9445 0.603
9450 0.639
9455 0.607
9460 0.615
9465 0.613
9470 0.599
9475 0.597
9480 0.599
9485 0.591
9490 0.583
9495 0.602
9500 0.606
9505 0.599
9510 0.61
9515 0.598
9520 0.603
9525 0.597
9530 0.592
9535 0.585
9540 0.582
9545 0.611
9550 0.594
9555 0.601
9560 0.611
9565 0.623
9570 0.603
9575 0.614
9580 0.603
9585 0.6
9590 0.596
9595 0.614
9600 0.617
9605 0.599
9610 0.588
9615 0.585
9620 0.6
9625 0.602
9630 0.606
9635 0.615
9640 0.638
9645 0.602
9650 0.581
9655 0.586
9660 0.618
9665 0.607
9670 0.6
9675 0.608
9680 0.603
9685 0.605
9690 0.59
9695 0.622
9700 0.61
9705 0.587
9710 0.581
9715 0.598
9720 0.619
9725 0.602
9730 0.621
9735 0.578
9740 0.598
9745 0.584
9750 0.591
9755 0.595
9760 0.592
9765 0.624
9770 0.603
9775 0.591
9780 0.605
9785 0.592
9790 0.626
9795 0.609
9800 0.608
9805 0.577
9810 0.607
9815 0.617
9820 0.582
9825 0.6
9830 0.611
9835 0.62
9840 0.591
9845 0.599
9850 0.613
9855 0.607
9860 0.607
9865 0.6
9870 0.61
9875 0.592
9880 0.602
9885 0.613
9890 0.584
9895 0.625
9900 0.589
9905 0.61
9910 0.581
9915 0.598
9920 0.617
9925 0.597
9930 0.558
9935 0.594
9940 0.61
9945 0.59
9950 0.592
9955 0.613
9960 0.582
9965 0.566
9970 0.6
9975 0.608
9980 0.59
9985 0.603
9990 0.619
9995 0.577
};
\addlegendentry{0}
\addplot [semithick, darkorange25512714, opacity=0.3]
table {%
0 0.498
5 0.505
10 0.508
15 0.49
20 0.477
25 0.514
30 0.486
35 0.501
40 0.506
45 0.525
50 0.503
55 0.496
60 0.487
65 0.516
70 0.523
75 0.516
80 0.484
85 0.498
90 0.509
95 0.501
100 0.504
105 0.513
110 0.499
115 0.524
120 0.492
125 0.525
130 0.502
135 0.509
140 0.513
145 0.502
150 0.507
155 0.503
160 0.518
165 0.502
170 0.51
175 0.51
180 0.518
185 0.537
190 0.551
195 0.506
200 0.496
205 0.522
210 0.506
215 0.517
220 0.521
225 0.535
230 0.518
235 0.546
240 0.511
245 0.543
250 0.512
255 0.529
260 0.542
265 0.53
270 0.529
275 0.549
280 0.506
285 0.53
290 0.532
295 0.526
300 0.547
305 0.523
310 0.555
315 0.54
320 0.505
325 0.566
330 0.532
335 0.509
340 0.545
345 0.535
350 0.543
355 0.518
360 0.518
365 0.547
370 0.548
375 0.539
380 0.521
385 0.548
390 0.544
395 0.538
400 0.53
405 0.561
410 0.541
415 0.533
420 0.556
425 0.539
430 0.523
435 0.567
440 0.543
445 0.54
450 0.544
455 0.538
460 0.522
465 0.58
470 0.523
475 0.578
480 0.57
485 0.565
490 0.562
495 0.542
500 0.532
505 0.557
510 0.556
515 0.571
520 0.576
525 0.537
530 0.532
535 0.569
540 0.556
545 0.553
550 0.585
555 0.579
560 0.567
565 0.564
570 0.537
575 0.566
580 0.543
585 0.545
590 0.571
595 0.56
600 0.566
605 0.558
610 0.586
615 0.559
620 0.575
625 0.572
630 0.546
635 0.555
640 0.566
645 0.559
650 0.57
655 0.559
660 0.567
665 0.558
670 0.569
675 0.579
680 0.563
685 0.567
690 0.545
695 0.59
700 0.582
705 0.559
710 0.59
715 0.59
720 0.595
725 0.586
730 0.572
735 0.592
740 0.557
745 0.602
750 0.615
755 0.563
760 0.586
765 0.578
770 0.589
775 0.613
780 0.572
785 0.58
790 0.593
795 0.568
800 0.574
805 0.596
810 0.574
815 0.572
820 0.596
825 0.582
830 0.554
835 0.577
840 0.586
845 0.595
850 0.607
855 0.588
860 0.559
865 0.61
870 0.569
875 0.576
880 0.618
885 0.586
890 0.574
895 0.595
900 0.584
905 0.58
910 0.583
915 0.59
920 0.583
925 0.612
930 0.586
935 0.553
940 0.616
945 0.61
950 0.595
955 0.586
960 0.588
965 0.606
970 0.571
975 0.591
980 0.588
985 0.59
990 0.611
995 0.591
1000 0.6
1005 0.568
1010 0.583
1015 0.609
1020 0.595
1025 0.602
1030 0.593
1035 0.606
1040 0.606
1045 0.57
1050 0.6
1055 0.611
1060 0.594
1065 0.607
1070 0.628
1075 0.609
1080 0.594
1085 0.601
1090 0.61
1095 0.59
1100 0.614
1105 0.602
1110 0.615
1115 0.618
1120 0.61
1125 0.621
1130 0.59
1135 0.61
1140 0.61
1145 0.615
1150 0.584
1155 0.604
1160 0.624
1165 0.609
1170 0.617
1175 0.618
1180 0.597
1185 0.605
1190 0.61
1195 0.632
1200 0.631
1205 0.591
1210 0.603
1215 0.607
1220 0.611
1225 0.603
1230 0.612
1235 0.595
1240 0.628
1245 0.591
1250 0.631
1255 0.623
1260 0.608
1265 0.602
1270 0.613
1275 0.607
1280 0.644
1285 0.592
1290 0.635
1295 0.598
1300 0.637
1305 0.619
1310 0.616
1315 0.628
1320 0.633
1325 0.614
1330 0.613
1335 0.611
1340 0.638
1345 0.597
1350 0.649
1355 0.602
1360 0.627
1365 0.606
1370 0.635
1375 0.616
1380 0.594
1385 0.61
1390 0.593
1395 0.62
1400 0.635
1405 0.608
1410 0.625
1415 0.636
1420 0.632
1425 0.621
1430 0.603
1435 0.634
1440 0.621
1445 0.619
1450 0.617
1455 0.617
1460 0.628
1465 0.639
1470 0.616
1475 0.613
1480 0.638
1485 0.619
1490 0.637
1495 0.606
1500 0.608
1505 0.623
1510 0.615
1515 0.61
1520 0.631
1525 0.632
1530 0.602
1535 0.629
1540 0.635
1545 0.609
1550 0.607
1555 0.639
1560 0.637
1565 0.643
1570 0.635
1575 0.632
1580 0.63
1585 0.609
1590 0.627
1595 0.637
1600 0.615
1605 0.647
1610 0.633
1615 0.639
1620 0.621
1625 0.634
1630 0.642
1635 0.622
1640 0.639
1645 0.661
1650 0.63
1655 0.63
1660 0.638
1665 0.642
1670 0.642
1675 0.631
1680 0.64
1685 0.605
1690 0.632
1695 0.643
1700 0.63
1705 0.649
1710 0.641
1715 0.641
1720 0.606
1725 0.629
1730 0.643
1735 0.659
1740 0.648
1745 0.631
1750 0.656
1755 0.646
1760 0.634
1765 0.648
1770 0.646
1775 0.644
1780 0.627
1785 0.618
1790 0.631
1795 0.636
1800 0.645
1805 0.646
1810 0.646
1815 0.64
1820 0.633
1825 0.617
1830 0.617
1835 0.662
1840 0.63
1845 0.628
1850 0.657
1855 0.616
1860 0.65
1865 0.615
1870 0.62
1875 0.621
1880 0.641
1885 0.643
1890 0.649
1895 0.65
1900 0.656
1905 0.641
1910 0.643
1915 0.645
1920 0.659
1925 0.614
1930 0.645
1935 0.626
1940 0.654
1945 0.642
1950 0.664
1955 0.669
1960 0.633
1965 0.641
1970 0.645
1975 0.639
1980 0.643
1985 0.638
1990 0.651
1995 0.654
2000 0.653
2005 0.667
2010 0.666
2015 0.642
2020 0.639
2025 0.654
2030 0.67
2035 0.652
2040 0.664
2045 0.637
2050 0.634
2055 0.632
2060 0.655
2065 0.638
2070 0.65
2075 0.638
2080 0.647
2085 0.637
2090 0.64
2095 0.686
2100 0.661
2105 0.632
2110 0.674
2115 0.657
2120 0.649
2125 0.648
2130 0.651
2135 0.666
2140 0.661
2145 0.646
2150 0.679
2155 0.65
2160 0.68
2165 0.672
2170 0.628
2175 0.653
2180 0.656
2185 0.643
2190 0.678
2195 0.655
2200 0.652
2205 0.655
2210 0.644
2215 0.664
2220 0.671
2225 0.657
2230 0.641
2235 0.646
2240 0.654
2245 0.635
2250 0.649
2255 0.677
2260 0.666
2265 0.66
2270 0.661
2275 0.672
2280 0.684
2285 0.692
2290 0.68
2295 0.656
2300 0.672
2305 0.654
2310 0.655
2315 0.671
2320 0.637
2325 0.623
2330 0.653
2335 0.681
2340 0.657
2345 0.691
2350 0.686
2355 0.664
2360 0.635
2365 0.685
2370 0.662
2375 0.67
2380 0.663
2385 0.66
2390 0.663
2395 0.646
2400 0.654
2405 0.653
2410 0.681
2415 0.673
2420 0.667
2425 0.676
2430 0.677
2435 0.689
2440 0.654
2445 0.656
2450 0.639
2455 0.672
2460 0.644
2465 0.67
2470 0.674
2475 0.632
2480 0.657
2485 0.67
2490 0.669
2495 0.651
2500 0.664
2505 0.665
2510 0.68
2515 0.67
2520 0.657
2525 0.684
2530 0.677
2535 0.638
2540 0.652
2545 0.66
2550 0.672
2555 0.679
2560 0.671
2565 0.639
2570 0.662
2575 0.675
2580 0.675
2585 0.675
2590 0.687
2595 0.688
2600 0.693
2605 0.641
2610 0.694
2615 0.673
2620 0.67
2625 0.671
2630 0.672
2635 0.684
2640 0.66
2645 0.649
2650 0.652
2655 0.656
2660 0.68
2665 0.681
2670 0.675
2675 0.665
2680 0.67
2685 0.685
2690 0.655
2695 0.668
2700 0.678
2705 0.678
2710 0.662
2715 0.695
2720 0.651
2725 0.656
2730 0.677
2735 0.671
2740 0.654
2745 0.686
2750 0.671
2755 0.663
2760 0.674
2765 0.641
2770 0.687
2775 0.681
2780 0.668
2785 0.677
2790 0.685
2795 0.673
2800 0.67
2805 0.657
2810 0.666
2815 0.664
2820 0.676
2825 0.658
2830 0.688
2835 0.664
2840 0.672
2845 0.663
2850 0.685
2855 0.671
2860 0.673
2865 0.673
2870 0.696
2875 0.663
2880 0.655
2885 0.677
2890 0.668
2895 0.671
2900 0.663
2905 0.668
2910 0.67
2915 0.676
2920 0.681
2925 0.673
2930 0.679
2935 0.64
2940 0.686
2945 0.689
2950 0.698
2955 0.666
2960 0.664
2965 0.661
2970 0.678
2975 0.683
2980 0.675
2985 0.674
2990 0.675
2995 0.683
3000 0.699
3005 0.68
3010 0.691
3015 0.692
3020 0.673
3025 0.673
3030 0.676
3035 0.67
3040 0.698
3045 0.678
3050 0.712
3055 0.717
3060 0.662
3065 0.72
3070 0.694
3075 0.683
3080 0.703
3085 0.678
3090 0.675
3095 0.666
3100 0.695
3105 0.658
3110 0.675
3115 0.705
3120 0.682
3125 0.678
3130 0.69
3135 0.687
3140 0.682
3145 0.682
3150 0.679
3155 0.669
3160 0.686
3165 0.67
3170 0.679
3175 0.694
3180 0.68
3185 0.685
3190 0.706
3195 0.691
3200 0.691
3205 0.695
3210 0.682
3215 0.684
3220 0.688
3225 0.651
3230 0.681
3235 0.681
3240 0.686
3245 0.685
3250 0.691
3255 0.685
3260 0.714
3265 0.679
3270 0.678
3275 0.666
3280 0.68
3285 0.7
3290 0.685
3295 0.705
3300 0.667
3305 0.68
3310 0.677
3315 0.707
3320 0.685
3325 0.653
3330 0.678
3335 0.696
3340 0.687
3345 0.665
3350 0.673
3355 0.682
3360 0.702
3365 0.674
3370 0.674
3375 0.692
3380 0.711
3385 0.701
3390 0.665
3395 0.678
3400 0.724
3405 0.7
3410 0.703
3415 0.704
3420 0.688
3425 0.693
3430 0.681
3435 0.699
3440 0.686
3445 0.688
3450 0.708
3455 0.687
3460 0.714
3465 0.685
3470 0.705
3475 0.69
3480 0.674
3485 0.708
3490 0.696
3495 0.683
3500 0.709
3505 0.693
3510 0.68
3515 0.691
3520 0.698
3525 0.691
3530 0.695
3535 0.676
3540 0.673
3545 0.699
3550 0.736
3555 0.688
3560 0.687
3565 0.696
3570 0.692
3575 0.717
3580 0.69
3585 0.663
3590 0.705
3595 0.694
3600 0.671
3605 0.7
3610 0.681
3615 0.697
3620 0.672
3625 0.684
3630 0.693
3635 0.712
3640 0.705
3645 0.695
3650 0.673
3655 0.702
3660 0.698
3665 0.711
3670 0.682
3675 0.72
3680 0.696
3685 0.683
3690 0.699
3695 0.699
3700 0.689
3705 0.69
3710 0.701
3715 0.697
3720 0.712
3725 0.692
3730 0.696
3735 0.697
3740 0.7
3745 0.681
3750 0.67
3755 0.68
3760 0.682
3765 0.702
3770 0.71
3775 0.673
3780 0.702
3785 0.71
3790 0.689
3795 0.707
3800 0.71
3805 0.712
3810 0.699
3815 0.676
3820 0.69
3825 0.696
3830 0.698
3835 0.697
3840 0.715
3845 0.672
3850 0.695
3855 0.69
3860 0.681
3865 0.67
3870 0.721
3875 0.69
3880 0.714
3885 0.677
3890 0.688
3895 0.695
3900 0.673
3905 0.697
3910 0.724
3915 0.685
3920 0.728
3925 0.713
3930 0.687
3935 0.715
3940 0.727
3945 0.716
3950 0.691
3955 0.705
3960 0.719
3965 0.68
3970 0.683
3975 0.689
3980 0.687
3985 0.721
3990 0.707
3995 0.7
4000 0.726
4005 0.672
4010 0.716
4015 0.695
4020 0.675
4025 0.686
4030 0.726
4035 0.717
4040 0.703
4045 0.699
4050 0.701
4055 0.708
4060 0.694
4065 0.709
4070 0.694
4075 0.704
4080 0.669
4085 0.692
4090 0.708
4095 0.697
4100 0.694
4105 0.715
4110 0.738
4115 0.709
4120 0.699
4125 0.704
4130 0.709
4135 0.701
4140 0.717
4145 0.654
4150 0.715
4155 0.681
4160 0.717
4165 0.712
4170 0.695
4175 0.728
4180 0.684
4185 0.725
4190 0.708
4195 0.721
4200 0.685
4205 0.703
4210 0.699
4215 0.673
4220 0.668
4225 0.695
4230 0.723
4235 0.701
4240 0.726
4245 0.685
4250 0.721
4255 0.69
4260 0.705
4265 0.683
4270 0.684
4275 0.71
4280 0.723
4285 0.721
4290 0.696
4295 0.707
4300 0.691
4305 0.709
4310 0.704
4315 0.687
4320 0.706
4325 0.714
4330 0.714
4335 0.697
4340 0.686
4345 0.722
4350 0.716
4355 0.74
4360 0.719
4365 0.688
4370 0.712
4375 0.692
4380 0.717
4385 0.706
4390 0.694
4395 0.726
4400 0.684
4405 0.708
4410 0.716
4415 0.73
4420 0.681
4425 0.706
4430 0.715
4435 0.708
4440 0.713
4445 0.726
4450 0.728
4455 0.723
4460 0.7
4465 0.695
4470 0.695
4475 0.694
4480 0.713
4485 0.711
4490 0.706
4495 0.703
4500 0.709
4505 0.716
4510 0.7
4515 0.715
4520 0.693
4525 0.726
4530 0.718
4535 0.699
4540 0.722
4545 0.719
4550 0.722
4555 0.696
4560 0.703
4565 0.711
4570 0.696
4575 0.725
4580 0.713
4585 0.7
4590 0.682
4595 0.709
4600 0.726
4605 0.725
4610 0.704
4615 0.71
4620 0.709
4625 0.721
4630 0.703
4635 0.721
4640 0.703
4645 0.731
4650 0.691
4655 0.695
4660 0.704
4665 0.722
4670 0.707
4675 0.719
4680 0.696
4685 0.712
4690 0.716
4695 0.704
4700 0.723
4705 0.712
4710 0.7
4715 0.724
4720 0.702
4725 0.693
4730 0.692
4735 0.69
4740 0.696
4745 0.696
4750 0.705
4755 0.73
4760 0.738
4765 0.719
4770 0.721
4775 0.71
4780 0.69
4785 0.697
4790 0.731
4795 0.708
4800 0.703
4805 0.716
4810 0.75
4815 0.69
4820 0.71
4825 0.741
4830 0.712
4835 0.709
4840 0.728
4845 0.712
4850 0.72
4855 0.693
4860 0.695
4865 0.714
4870 0.725
4875 0.734
4880 0.724
4885 0.723
4890 0.711
4895 0.729
4900 0.717
4905 0.716
4910 0.721
4915 0.721
4920 0.707
4925 0.689
4930 0.718
4935 0.726
4940 0.719
4945 0.693
4950 0.7
4955 0.716
4960 0.72
4965 0.711
4970 0.728
4975 0.714
4980 0.73
4985 0.703
4990 0.705
4995 0.729
5000 0.702
5005 0.722
5010 0.714
5015 0.719
5020 0.707
5025 0.719
5030 0.725
5035 0.712
5040 0.718
5045 0.743
5050 0.718
5055 0.723
5060 0.726
5065 0.716
5070 0.718
5075 0.723
5080 0.725
5085 0.72
5090 0.708
5095 0.726
5100 0.719
5105 0.718
5110 0.71
5115 0.712
5120 0.705
5125 0.729
5130 0.713
5135 0.689
5140 0.714
5145 0.699
5150 0.714
5155 0.726
5160 0.724
5165 0.701
5170 0.727
5175 0.717
5180 0.74
5185 0.698
5190 0.714
5195 0.733
5200 0.72
5205 0.697
5210 0.728
5215 0.733
5220 0.729
5225 0.715
5230 0.738
5235 0.693
5240 0.729
5245 0.708
5250 0.721
5255 0.711
5260 0.714
5265 0.728
5270 0.711
5275 0.716
5280 0.694
5285 0.709
5290 0.695
5295 0.703
5300 0.713
5305 0.723
5310 0.72
5315 0.74
5320 0.728
5325 0.732
5330 0.748
5335 0.745
5340 0.72
5345 0.719
5350 0.714
5355 0.722
5360 0.726
5365 0.725
5370 0.736
5375 0.709
5380 0.691
5385 0.722
5390 0.747
5395 0.713
5400 0.712
5405 0.726
5410 0.718
5415 0.727
5420 0.708
5425 0.725
5430 0.706
5435 0.715
5440 0.682
5445 0.716
5450 0.72
5455 0.732
5460 0.709
5465 0.731
5470 0.727
5475 0.712
5480 0.692
5485 0.73
5490 0.703
5495 0.725
5500 0.756
5505 0.733
5510 0.74
5515 0.709
5520 0.757
5525 0.723
5530 0.729
5535 0.714
5540 0.709
5545 0.717
5550 0.741
5555 0.71
5560 0.722
5565 0.718
5570 0.719
5575 0.727
5580 0.738
5585 0.731
5590 0.716
5595 0.711
5600 0.727
5605 0.716
5610 0.728
5615 0.731
5620 0.734
5625 0.735
5630 0.726
5635 0.704
5640 0.711
5645 0.714
5650 0.722
5655 0.719
5660 0.721
5665 0.709
5670 0.737
5675 0.714
5680 0.735
5685 0.747
5690 0.723
5695 0.751
5700 0.735
5705 0.743
5710 0.728
5715 0.73
5720 0.734
5725 0.701
5730 0.737
5735 0.726
5740 0.726
5745 0.714
5750 0.718
5755 0.715
5760 0.73
5765 0.716
5770 0.725
5775 0.725
5780 0.726
5785 0.744
5790 0.711
5795 0.728
5800 0.743
5805 0.734
5810 0.733
5815 0.724
5820 0.749
5825 0.73
5830 0.71
5835 0.758
5840 0.711
5845 0.724
5850 0.716
5855 0.724
5860 0.714
5865 0.74
5870 0.72
5875 0.721
5880 0.714
5885 0.702
5890 0.735
5895 0.703
5900 0.733
5905 0.712
5910 0.733
5915 0.716
5920 0.718
5925 0.72
5930 0.729
5935 0.722
5940 0.724
5945 0.732
5950 0.717
5955 0.729
5960 0.736
5965 0.716
5970 0.726
5975 0.741
5980 0.719
5985 0.745
5990 0.698
5995 0.732
6000 0.735
6005 0.739
6010 0.696
6015 0.732
6020 0.727
6025 0.716
6030 0.727
6035 0.724
6040 0.722
6045 0.733
6050 0.737
6055 0.738
6060 0.729
6065 0.745
6070 0.701
6075 0.715
6080 0.719
6085 0.719
6090 0.742
6095 0.698
6100 0.742
6105 0.73
6110 0.725
6115 0.722
6120 0.721
6125 0.736
6130 0.733
6135 0.72
6140 0.741
6145 0.737
6150 0.707
6155 0.737
6160 0.73
6165 0.723
6170 0.726
6175 0.714
6180 0.728
6185 0.72
6190 0.73
6195 0.736
6200 0.721
6205 0.73
6210 0.736
6215 0.733
6220 0.718
6225 0.724
6230 0.748
6235 0.735
6240 0.727
6245 0.732
6250 0.712
6255 0.731
6260 0.74
6265 0.736
6270 0.724
6275 0.759
6280 0.72
6285 0.741
6290 0.706
6295 0.725
6300 0.725
6305 0.753
6310 0.745
6315 0.734
6320 0.733
6325 0.742
6330 0.747
6335 0.748
6340 0.715
6345 0.729
6350 0.747
6355 0.725
6360 0.75
6365 0.74
6370 0.734
6375 0.751
6380 0.739
6385 0.716
6390 0.739
6395 0.708
6400 0.72
6405 0.718
6410 0.718
6415 0.75
6420 0.721
6425 0.755
6430 0.734
6435 0.762
6440 0.742
6445 0.735
6450 0.731
6455 0.739
6460 0.734
6465 0.736
6470 0.736
6475 0.726
6480 0.72
6485 0.724
6490 0.733
6495 0.736
6500 0.759
6505 0.752
6510 0.73
6515 0.746
6520 0.722
6525 0.747
6530 0.749
6535 0.716
6540 0.724
6545 0.741
6550 0.715
6555 0.724
6560 0.755
6565 0.706
6570 0.741
6575 0.728
6580 0.722
6585 0.744
6590 0.72
6595 0.732
6600 0.736
6605 0.718
6610 0.729
6615 0.766
6620 0.744
6625 0.717
6630 0.744
6635 0.715
6640 0.734
6645 0.726
6650 0.748
6655 0.72
6660 0.743
6665 0.724
6670 0.72
6675 0.721
6680 0.747
6685 0.734
6690 0.725
6695 0.738
6700 0.72
6705 0.752
6710 0.732
6715 0.744
6720 0.741
6725 0.748
6730 0.722
6735 0.733
6740 0.722
6745 0.752
6750 0.722
6755 0.745
6760 0.724
6765 0.711
6770 0.723
6775 0.738
6780 0.733
6785 0.719
6790 0.71
6795 0.74
6800 0.741
6805 0.737
6810 0.717
6815 0.699
6820 0.722
6825 0.732
6830 0.736
6835 0.721
6840 0.737
6845 0.736
6850 0.73
6855 0.715
6860 0.734
6865 0.733
6870 0.747
6875 0.723
6880 0.713
6885 0.739
6890 0.73
6895 0.723
6900 0.758
6905 0.727
6910 0.732
6915 0.725
6920 0.751
6925 0.741
6930 0.728
6935 0.714
6940 0.745
6945 0.75
6950 0.745
6955 0.736
6960 0.739
6965 0.752
6970 0.752
6975 0.723
6980 0.75
6985 0.737
6990 0.725
6995 0.734
7000 0.729
7005 0.769
7010 0.76
7015 0.731
7020 0.733
7025 0.746
7030 0.733
7035 0.729
7040 0.75
7045 0.753
7050 0.755
7055 0.74
7060 0.727
7065 0.732
7070 0.748
7075 0.74
7080 0.754
7085 0.732
7090 0.732
7095 0.734
7100 0.721
7105 0.729
7110 0.759
7115 0.734
7120 0.742
7125 0.761
7130 0.702
7135 0.719
7140 0.731
7145 0.723
7150 0.735
7155 0.733
7160 0.758
7165 0.742
7170 0.723
7175 0.728
7180 0.711
7185 0.746
7190 0.742
7195 0.727
7200 0.764
7205 0.736
7210 0.746
7215 0.73
7220 0.745
7225 0.739
7230 0.76
7235 0.73
7240 0.735
7245 0.755
7250 0.734
7255 0.729
7260 0.759
7265 0.744
7270 0.74
7275 0.728
7280 0.727
7285 0.746
7290 0.747
7295 0.73
7300 0.716
7305 0.754
7310 0.747
7315 0.747
7320 0.716
7325 0.745
7330 0.723
7335 0.724
7340 0.719
7345 0.748
7350 0.749
7355 0.703
7360 0.763
7365 0.737
7370 0.749
7375 0.741
7380 0.771
7385 0.747
7390 0.725
7395 0.748
7400 0.739
7405 0.741
7410 0.731
7415 0.731
7420 0.74
7425 0.736
7430 0.752
7435 0.731
7440 0.735
7445 0.736
7450 0.751
7455 0.723
7460 0.741
7465 0.748
7470 0.733
7475 0.736
7480 0.741
7485 0.75
7490 0.737
7495 0.737
7500 0.729
7505 0.735
7510 0.735
7515 0.745
7520 0.743
7525 0.716
7530 0.724
7535 0.738
7540 0.744
7545 0.735
7550 0.731
7555 0.747
7560 0.762
7565 0.743
7570 0.725
7575 0.711
7580 0.745
7585 0.75
7590 0.742
7595 0.732
7600 0.739
7605 0.744
7610 0.724
7615 0.72
7620 0.739
7625 0.753
7630 0.744
7635 0.728
7640 0.737
7645 0.738
7650 0.747
7655 0.761
7660 0.72
7665 0.735
7670 0.719
7675 0.747
7680 0.723
7685 0.729
7690 0.762
7695 0.742
7700 0.743
7705 0.746
7710 0.737
7715 0.743
7720 0.738
7725 0.732
7730 0.727
7735 0.753
7740 0.737
7745 0.736
7750 0.76
7755 0.748
7760 0.736
7765 0.77
7770 0.752
7775 0.747
7780 0.734
7785 0.747
7790 0.736
7795 0.736
7800 0.736
7805 0.74
7810 0.75
7815 0.738
7820 0.722
7825 0.725
7830 0.759
7835 0.723
7840 0.747
7845 0.746
7850 0.732
7855 0.733
7860 0.73
7865 0.712
7870 0.729
7875 0.746
7880 0.749
7885 0.737
7890 0.728
7895 0.741
7900 0.757
7905 0.761
7910 0.771
7915 0.725
7920 0.753
7925 0.732
7930 0.726
7935 0.734
7940 0.753
7945 0.742
7950 0.758
7955 0.74
7960 0.759
7965 0.748
7970 0.738
7975 0.748
7980 0.75
7985 0.737
7990 0.749
7995 0.732
8000 0.749
8005 0.718
8010 0.741
8015 0.737
8020 0.766
8025 0.727
8030 0.742
8035 0.74
8040 0.747
8045 0.73
8050 0.757
8055 0.739
8060 0.754
8065 0.728
8070 0.749
8075 0.743
8080 0.767
8085 0.763
8090 0.745
8095 0.755
8100 0.749
8105 0.747
8110 0.759
8115 0.743
8120 0.734
8125 0.737
8130 0.759
8135 0.746
8140 0.722
8145 0.73
8150 0.745
8155 0.744
8160 0.742
8165 0.762
8170 0.746
8175 0.729
8180 0.739
8185 0.73
8190 0.741
8195 0.757
8200 0.755
8205 0.735
8210 0.725
8215 0.73
8220 0.769
8225 0.735
8230 0.757
8235 0.73
8240 0.721
8245 0.713
8250 0.717
8255 0.732
8260 0.741
8265 0.729
8270 0.736
8275 0.762
8280 0.73
8285 0.746
8290 0.74
8295 0.74
8300 0.743
8305 0.736
8310 0.751
8315 0.748
8320 0.774
8325 0.745
8330 0.766
8335 0.74
8340 0.739
8345 0.741
8350 0.753
8355 0.76
8360 0.748
8365 0.744
8370 0.75
8375 0.753
8380 0.732
8385 0.747
8390 0.744
8395 0.765
8400 0.762
8405 0.758
8410 0.736
8415 0.741
8420 0.776
8425 0.74
8430 0.738
8435 0.742
8440 0.748
8445 0.754
8450 0.737
8455 0.752
8460 0.729
8465 0.748
8470 0.743
8475 0.763
8480 0.754
8485 0.732
8490 0.741
8495 0.746
8500 0.736
8505 0.756
8510 0.75
8515 0.752
8520 0.748
8525 0.754
8530 0.748
8535 0.74
8540 0.764
8545 0.751
8550 0.768
8555 0.761
8560 0.733
8565 0.743
8570 0.763
8575 0.727
8580 0.749
8585 0.748
8590 0.77
8595 0.751
8600 0.733
8605 0.75
8610 0.75
8615 0.784
8620 0.745
8625 0.735
8630 0.747
8635 0.734
8640 0.758
8645 0.722
8650 0.735
8655 0.743
8660 0.747
8665 0.761
8670 0.746
8675 0.76
8680 0.737
8685 0.722
8690 0.73
8695 0.732
8700 0.752
8705 0.745
8710 0.768
8715 0.749
8720 0.763
8725 0.754
8730 0.759
8735 0.758
8740 0.727
8745 0.758
8750 0.733
8755 0.751
8760 0.758
8765 0.76
8770 0.743
8775 0.736
8780 0.733
8785 0.747
8790 0.738
8795 0.741
8800 0.761
8805 0.754
8810 0.753
8815 0.744
8820 0.741
8825 0.712
8830 0.746
8835 0.75
8840 0.768
8845 0.734
8850 0.748
8855 0.755
8860 0.741
8865 0.757
8870 0.741
8875 0.74
8880 0.73
8885 0.751
8890 0.724
8895 0.74
8900 0.75
8905 0.765
8910 0.748
8915 0.764
8920 0.745
8925 0.75
8930 0.726
8935 0.757
8940 0.748
8945 0.745
8950 0.765
8955 0.764
8960 0.753
8965 0.722
8970 0.747
8975 0.735
8980 0.747
8985 0.758
8990 0.762
8995 0.703
9000 0.767
9005 0.747
9010 0.738
9015 0.761
9020 0.76
9025 0.757
9030 0.757
9035 0.757
9040 0.737
9045 0.741
9050 0.736
9055 0.752
9060 0.779
9065 0.75
9070 0.761
9075 0.76
9080 0.743
9085 0.756
9090 0.752
9095 0.739
9100 0.755
9105 0.734
9110 0.765
9115 0.737
9120 0.72
9125 0.775
9130 0.737
9135 0.758
9140 0.76
9145 0.747
9150 0.754
9155 0.75
9160 0.753
9165 0.746
9170 0.741
9175 0.761
9180 0.747
9185 0.763
9190 0.74
9195 0.766
9200 0.737
9205 0.732
9210 0.754
9215 0.744
9220 0.746
9225 0.735
9230 0.751
9235 0.739
9240 0.733
9245 0.744
9250 0.759
9255 0.774
9260 0.761
9265 0.77
9270 0.746
9275 0.764
9280 0.761
9285 0.744
9290 0.755
9295 0.746
9300 0.76
9305 0.704
9310 0.743
9315 0.739
9320 0.74
9325 0.764
9330 0.753
9335 0.738
9340 0.751
9345 0.737
9350 0.756
9355 0.732
9360 0.773
9365 0.745
9370 0.745
9375 0.765
9380 0.756
9385 0.758
9390 0.748
9395 0.772
9400 0.764
9405 0.753
9410 0.741
9415 0.777
9420 0.739
9425 0.741
9430 0.759
9435 0.729
9440 0.766
9445 0.753
9450 0.746
9455 0.73
9460 0.756
9465 0.752
9470 0.753
9475 0.745
9480 0.76
9485 0.731
9490 0.733
9495 0.756
9500 0.753
9505 0.745
9510 0.762
9515 0.761
9520 0.736
9525 0.768
9530 0.746
9535 0.763
9540 0.749
9545 0.743
9550 0.75
9555 0.76
9560 0.73
9565 0.768
9570 0.743
9575 0.763
9580 0.762
9585 0.727
9590 0.759
9595 0.769
9600 0.737
9605 0.767
9610 0.76
9615 0.754
9620 0.771
9625 0.76
9630 0.752
9635 0.791
9640 0.747
9645 0.748
9650 0.75
9655 0.775
9660 0.752
9665 0.751
9670 0.738
9675 0.759
9680 0.741
9685 0.752
9690 0.75
9695 0.745
9700 0.752
9705 0.751
9710 0.756
9715 0.762
9720 0.736
9725 0.749
9730 0.759
9735 0.741
9740 0.748
9745 0.774
9750 0.744
9755 0.737
9760 0.741
9765 0.785
9770 0.719
9775 0.779
9780 0.743
9785 0.727
9790 0.739
9795 0.74
9800 0.769
9805 0.772
9810 0.757
9815 0.756
9820 0.753
9825 0.74
9830 0.76
9835 0.771
9840 0.751
9845 0.732
9850 0.749
9855 0.769
9860 0.768
9865 0.763
9870 0.737
9875 0.734
9880 0.741
9885 0.761
9890 0.742
9895 0.743
9900 0.767
9905 0.754
9910 0.755
9915 0.749
9920 0.76
9925 0.765
9930 0.75
9935 0.748
9940 0.754
9945 0.755
9950 0.748
9955 0.764
9960 0.752
9965 0.744
9970 0.744
9975 0.758
9980 0.761
9985 0.792
9990 0.759
9995 0.736
};
\addlegendentry{1}
\addplot [semithick, forestgreen4416044, opacity=0.3]
table {%
0 0.499
5 0.499
10 0.507
15 0.525
20 0.493
25 0.495
30 0.487
35 0.517
40 0.504
45 0.516
50 0.514
55 0.519
60 0.507
65 0.523
70 0.49
75 0.531
80 0.503
85 0.511
90 0.534
95 0.537
100 0.522
105 0.496
110 0.504
115 0.561
120 0.53
125 0.535
130 0.532
135 0.538
140 0.523
145 0.552
150 0.536
155 0.521
160 0.539
165 0.52
170 0.497
175 0.526
180 0.537
185 0.522
190 0.528
195 0.52
200 0.54
205 0.532
210 0.549
215 0.558
220 0.527
225 0.546
230 0.575
235 0.552
240 0.546
245 0.555
250 0.566
255 0.535
260 0.563
265 0.571
270 0.537
275 0.543
280 0.555
285 0.51
290 0.566
295 0.544
300 0.551
305 0.569
310 0.562
315 0.575
320 0.571
325 0.576
330 0.578
335 0.577
340 0.548
345 0.563
350 0.581
355 0.564
360 0.57
365 0.554
370 0.552
375 0.56
380 0.578
385 0.579
390 0.568
395 0.566
400 0.571
405 0.568
410 0.573
415 0.568
420 0.593
425 0.57
430 0.563
435 0.606
440 0.577
445 0.575
450 0.584
455 0.574
460 0.603
465 0.589
470 0.579
475 0.573
480 0.59
485 0.585
490 0.58
495 0.577
500 0.594
505 0.602
510 0.613
515 0.602
520 0.607
525 0.583
530 0.586
535 0.612
540 0.593
545 0.599
550 0.622
555 0.586
560 0.587
565 0.605
570 0.616
575 0.608
580 0.635
585 0.576
590 0.596
595 0.611
600 0.617
605 0.593
610 0.616
615 0.626
620 0.631
625 0.598
630 0.607
635 0.619
640 0.624
645 0.624
650 0.62
655 0.62
660 0.628
665 0.611
670 0.602
675 0.599
680 0.611
685 0.604
690 0.584
695 0.622
700 0.646
705 0.607
710 0.61
715 0.646
720 0.659
725 0.615
730 0.622
735 0.628
740 0.639
745 0.625
750 0.637
755 0.603
760 0.626
765 0.639
770 0.651
775 0.655
780 0.611
785 0.625
790 0.651
795 0.637
800 0.625
805 0.637
810 0.635
815 0.663
820 0.641
825 0.62
830 0.642
835 0.622
840 0.631
845 0.625
850 0.659
855 0.629
860 0.631
865 0.683
870 0.622
875 0.654
880 0.652
885 0.659
890 0.633
895 0.649
900 0.634
905 0.639
910 0.659
915 0.619
920 0.649
925 0.657
930 0.639
935 0.648
940 0.635
945 0.643
950 0.644
955 0.652
960 0.653
965 0.664
970 0.651
975 0.648
980 0.654
985 0.648
990 0.603
995 0.674
1000 0.637
1005 0.653
1010 0.628
1015 0.657
1020 0.642
1025 0.666
1030 0.661
1035 0.685
1040 0.638
1045 0.656
1050 0.65
1055 0.661
1060 0.684
1065 0.633
1070 0.643
1075 0.645
1080 0.66
1085 0.665
1090 0.659
1095 0.666
1100 0.692
1105 0.65
1110 0.673
1115 0.66
1120 0.654
1125 0.692
1130 0.694
1135 0.667
1140 0.685
1145 0.669
1150 0.671
1155 0.691
1160 0.656
1165 0.66
1170 0.643
1175 0.672
1180 0.66
1185 0.691
1190 0.642
1195 0.642
1200 0.681
1205 0.669
1210 0.688
1215 0.659
1220 0.653
1225 0.672
1230 0.672
1235 0.676
1240 0.707
1245 0.693
1250 0.684
1255 0.66
1260 0.705
1265 0.659
1270 0.678
1275 0.667
1280 0.697
1285 0.672
1290 0.667
1295 0.714
1300 0.685
1305 0.668
1310 0.678
1315 0.672
1320 0.687
1325 0.653
1330 0.683
1335 0.704
1340 0.704
1345 0.703
1350 0.653
1355 0.679
1360 0.716
1365 0.685
1370 0.689
1375 0.681
1380 0.658
1385 0.691
1390 0.702
1395 0.691
1400 0.676
1405 0.678
1410 0.675
1415 0.685
1420 0.705
1425 0.674
1430 0.688
1435 0.691
1440 0.697
1445 0.703
1450 0.688
1455 0.65
1460 0.674
1465 0.682
1470 0.672
1475 0.697
1480 0.69
1485 0.692
1490 0.676
1495 0.688
1500 0.675
1505 0.683
1510 0.693
1515 0.684
1520 0.679
1525 0.69
1530 0.676
1535 0.686
1540 0.699
1545 0.705
1550 0.679
1555 0.702
1560 0.7
1565 0.683
1570 0.695
1575 0.687
1580 0.734
1585 0.701
1590 0.7
1595 0.704
1600 0.712
1605 0.699
1610 0.697
1615 0.681
1620 0.69
1625 0.682
1630 0.689
1635 0.704
1640 0.709
1645 0.699
1650 0.699
1655 0.692
1660 0.715
1665 0.707
1670 0.705
1675 0.688
1680 0.7
1685 0.691
1690 0.708
1695 0.713
1700 0.708
1705 0.689
1710 0.721
1715 0.713
1720 0.698
1725 0.702
1730 0.689
1735 0.722
1740 0.716
1745 0.715
1750 0.705
1755 0.721
1760 0.736
1765 0.696
1770 0.703
1775 0.697
1780 0.713
1785 0.709
1790 0.711
1795 0.722
1800 0.696
1805 0.712
1810 0.707
1815 0.698
1820 0.701
1825 0.726
1830 0.697
1835 0.703
1840 0.704
1845 0.685
1850 0.713
1855 0.717
1860 0.704
1865 0.714
1870 0.717
1875 0.731
1880 0.72
1885 0.726
1890 0.683
1895 0.696
1900 0.723
1905 0.729
1910 0.717
1915 0.706
1920 0.712
1925 0.707
1930 0.702
1935 0.734
1940 0.745
1945 0.685
1950 0.707
1955 0.733
1960 0.71
1965 0.732
1970 0.706
1975 0.721
1980 0.721
1985 0.697
1990 0.731
1995 0.709
2000 0.705
2005 0.727
2010 0.715
2015 0.723
2020 0.703
2025 0.728
2030 0.726
2035 0.711
2040 0.707
2045 0.725
2050 0.728
2055 0.711
2060 0.73
2065 0.718
2070 0.731
2075 0.706
2080 0.709
2085 0.74
2090 0.723
2095 0.703
2100 0.721
2105 0.738
2110 0.699
2115 0.741
2120 0.68
2125 0.724
2130 0.743
2135 0.723
2140 0.736
2145 0.727
2150 0.731
2155 0.728
2160 0.723
2165 0.707
2170 0.724
2175 0.716
2180 0.714
2185 0.729
2190 0.702
2195 0.714
2200 0.726
2205 0.728
2210 0.718
2215 0.713
2220 0.727
2225 0.723
2230 0.718
2235 0.736
2240 0.741
2245 0.764
2250 0.74
2255 0.717
2260 0.726
2265 0.732
2270 0.724
2275 0.721
2280 0.701
2285 0.745
2290 0.741
2295 0.724
2300 0.743
2305 0.731
2310 0.726
2315 0.733
2320 0.738
2325 0.748
2330 0.755
2335 0.754
2340 0.76
2345 0.73
2350 0.741
2355 0.743
2360 0.757
2365 0.748
2370 0.732
2375 0.737
2380 0.725
2385 0.745
2390 0.743
2395 0.74
2400 0.75
2405 0.737
2410 0.751
2415 0.736
2420 0.731
2425 0.742
2430 0.724
2435 0.754
2440 0.744
2445 0.725
2450 0.751
2455 0.748
2460 0.731
2465 0.727
2470 0.749
2475 0.736
2480 0.745
2485 0.726
2490 0.737
2495 0.738
2500 0.752
2505 0.742
2510 0.741
2515 0.746
2520 0.743
2525 0.752
2530 0.741
2535 0.764
2540 0.731
2545 0.716
2550 0.732
2555 0.77
2560 0.734
2565 0.744
2570 0.728
2575 0.768
2580 0.752
2585 0.757
2590 0.735
2595 0.74
2600 0.724
2605 0.76
2610 0.753
2615 0.749
2620 0.739
2625 0.727
2630 0.762
2635 0.736
2640 0.752
2645 0.772
2650 0.735
2655 0.764
2660 0.766
2665 0.737
2670 0.761
2675 0.755
2680 0.743
2685 0.766
2690 0.732
2695 0.744
2700 0.761
2705 0.742
2710 0.743
2715 0.743
2720 0.733
2725 0.761
2730 0.76
2735 0.728
2740 0.769
2745 0.756
2750 0.746
2755 0.749
2760 0.744
2765 0.758
2770 0.769
2775 0.753
2780 0.766
2785 0.761
2790 0.749
2795 0.738
2800 0.75
2805 0.758
2810 0.757
2815 0.752
2820 0.775
2825 0.764
2830 0.732
2835 0.77
2840 0.752
2845 0.751
2850 0.761
2855 0.752
2860 0.749
2865 0.763
2870 0.773
2875 0.742
2880 0.77
2885 0.766
2890 0.749
2895 0.767
2900 0.76
2905 0.762
2910 0.741
2915 0.764
2920 0.763
2925 0.752
2930 0.788
2935 0.75
2940 0.76
2945 0.777
2950 0.772
2955 0.736
2960 0.751
2965 0.77
2970 0.741
2975 0.745
2980 0.751
2985 0.776
2990 0.757
2995 0.752
3000 0.76
3005 0.75
3010 0.77
3015 0.762
3020 0.759
3025 0.751
3030 0.749
3035 0.765
3040 0.767
3045 0.776
3050 0.741
3055 0.765
3060 0.737
3065 0.779
3070 0.757
3075 0.767
3080 0.784
3085 0.774
3090 0.762
3095 0.751
3100 0.77
3105 0.762
3110 0.765
3115 0.771
3120 0.775
3125 0.755
3130 0.79
3135 0.773
3140 0.771
3145 0.759
3150 0.772
3155 0.747
3160 0.777
3165 0.789
3170 0.755
3175 0.77
3180 0.773
3185 0.769
3190 0.758
3195 0.757
3200 0.756
3205 0.735
3210 0.751
3215 0.778
3220 0.766
3225 0.763
3230 0.763
3235 0.766
3240 0.755
3245 0.771
3250 0.77
3255 0.764
3260 0.79
3265 0.758
3270 0.777
3275 0.761
3280 0.757
3285 0.773
3290 0.786
3295 0.756
3300 0.763
3305 0.778
3310 0.761
3315 0.751
3320 0.762
3325 0.767
3330 0.78
3335 0.763
3340 0.775
3345 0.772
3350 0.771
3355 0.773
3360 0.742
3365 0.768
3370 0.77
3375 0.769
3380 0.756
3385 0.765
3390 0.767
3395 0.818
3400 0.78
3405 0.784
3410 0.759
3415 0.765
3420 0.781
3425 0.777
3430 0.778
3435 0.777
3440 0.754
3445 0.772
3450 0.761
3455 0.779
3460 0.781
3465 0.771
3470 0.757
3475 0.773
3480 0.768
3485 0.762
3490 0.779
3495 0.779
3500 0.769
3505 0.76
3510 0.761
3515 0.767
3520 0.772
3525 0.772
3530 0.798
3535 0.793
3540 0.757
3545 0.769
3550 0.76
3555 0.775
3560 0.778
3565 0.782
3570 0.79
3575 0.779
3580 0.768
3585 0.768
3590 0.78
3595 0.772
3600 0.778
3605 0.8
3610 0.788
3615 0.785
3620 0.772
3625 0.779
3630 0.784
3635 0.776
3640 0.764
3645 0.78
3650 0.761
3655 0.775
3660 0.791
3665 0.763
3670 0.769
3675 0.781
3680 0.763
3685 0.761
3690 0.784
3695 0.757
3700 0.776
3705 0.777
3710 0.759
3715 0.739
3720 0.764
3725 0.771
3730 0.786
3735 0.79
3740 0.765
3745 0.77
3750 0.76
3755 0.776
3760 0.769
3765 0.778
3770 0.797
3775 0.784
3780 0.806
3785 0.765
3790 0.786
3795 0.776
3800 0.756
3805 0.782
3810 0.785
3815 0.792
3820 0.802
3825 0.803
3830 0.761
3835 0.794
3840 0.79
3845 0.792
3850 0.786
3855 0.774
3860 0.801
3865 0.766
3870 0.79
3875 0.773
3880 0.781
3885 0.784
3890 0.762
3895 0.789
3900 0.765
3905 0.795
3910 0.786
3915 0.799
3920 0.798
3925 0.759
3930 0.764
3935 0.788
3940 0.78
3945 0.79
3950 0.79
3955 0.78
3960 0.784
3965 0.789
3970 0.782
3975 0.765
3980 0.79
3985 0.781
3990 0.794
3995 0.783
4000 0.776
4005 0.778
4010 0.768
4015 0.787
4020 0.778
4025 0.792
4030 0.811
4035 0.798
4040 0.791
4045 0.779
4050 0.786
4055 0.774
4060 0.795
4065 0.802
4070 0.771
4075 0.784
4080 0.796
4085 0.763
4090 0.754
4095 0.767
4100 0.787
4105 0.794
4110 0.811
4115 0.786
4120 0.793
4125 0.775
4130 0.786
4135 0.788
4140 0.792
4145 0.781
4150 0.777
4155 0.793
4160 0.803
4165 0.818
4170 0.808
4175 0.788
4180 0.778
4185 0.79
4190 0.776
4195 0.775
4200 0.811
4205 0.783
4210 0.816
4215 0.788
4220 0.771
4225 0.816
4230 0.799
4235 0.786
4240 0.784
4245 0.79
4250 0.793
4255 0.798
4260 0.783
4265 0.802
4270 0.79
4275 0.789
4280 0.769
4285 0.814
4290 0.775
4295 0.799
4300 0.801
4305 0.767
4310 0.785
4315 0.776
4320 0.806
4325 0.803
4330 0.796
4335 0.803
4340 0.771
4345 0.795
4350 0.775
4355 0.809
4360 0.78
4365 0.816
4370 0.771
4375 0.802
4380 0.811
4385 0.78
4390 0.793
4395 0.805
4400 0.813
4405 0.8
4410 0.794
4415 0.773
4420 0.787
4425 0.813
4430 0.797
4435 0.784
4440 0.802
4445 0.797
4450 0.799
4455 0.804
4460 0.791
4465 0.796
4470 0.784
4475 0.797
4480 0.807
4485 0.793
4490 0.796
4495 0.788
4500 0.796
4505 0.785
4510 0.789
4515 0.787
4520 0.785
4525 0.78
4530 0.791
4535 0.789
4540 0.784
4545 0.79
4550 0.809
4555 0.791
4560 0.783
4565 0.789
4570 0.788
4575 0.791
4580 0.806
4585 0.816
4590 0.793
4595 0.809
4600 0.792
4605 0.806
4610 0.812
4615 0.79
4620 0.787
4625 0.802
4630 0.803
4635 0.792
4640 0.804
4645 0.809
4650 0.806
4655 0.806
4660 0.794
4665 0.779
4670 0.793
4675 0.811
4680 0.802
4685 0.8
4690 0.8
4695 0.813
4700 0.792
4705 0.807
4710 0.798
4715 0.796
4720 0.791
4725 0.774
4730 0.792
4735 0.812
4740 0.79
4745 0.785
4750 0.803
4755 0.782
4760 0.806
4765 0.803
4770 0.808
4775 0.824
4780 0.806
4785 0.807
4790 0.806
4795 0.798
4800 0.811
4805 0.794
4810 0.806
4815 0.79
4820 0.793
4825 0.816
4830 0.824
4835 0.79
4840 0.793
4845 0.804
4850 0.799
4855 0.809
4860 0.81
4865 0.793
4870 0.792
4875 0.816
4880 0.791
4885 0.811
4890 0.791
4895 0.806
4900 0.8
4905 0.812
4910 0.773
4915 0.796
4920 0.817
4925 0.783
4930 0.802
4935 0.783
4940 0.818
4945 0.778
4950 0.818
4955 0.815
4960 0.803
4965 0.804
4970 0.802
4975 0.795
4980 0.788
4985 0.818
4990 0.795
4995 0.787
5000 0.809
5005 0.792
5010 0.801
5015 0.807
5020 0.794
5025 0.789
5030 0.802
5035 0.779
5040 0.818
5045 0.796
5050 0.772
5055 0.801
5060 0.799
5065 0.794
5070 0.808
5075 0.815
5080 0.801
5085 0.791
5090 0.787
5095 0.797
5100 0.803
5105 0.803
5110 0.791
5115 0.804
5120 0.794
5125 0.805
5130 0.792
5135 0.788
5140 0.799
5145 0.807
5150 0.791
5155 0.792
5160 0.805
5165 0.795
5170 0.791
5175 0.786
5180 0.809
5185 0.816
5190 0.81
5195 0.822
5200 0.805
5205 0.805
5210 0.809
5215 0.782
5220 0.803
5225 0.779
5230 0.801
5235 0.792
5240 0.797
5245 0.782
5250 0.802
5255 0.796
5260 0.79
5265 0.792
5270 0.802
5275 0.802
5280 0.812
5285 0.798
5290 0.802
5295 0.799
5300 0.82
5305 0.799
5310 0.806
5315 0.805
5320 0.81
5325 0.787
5330 0.798
5335 0.776
5340 0.809
5345 0.797
5350 0.806
5355 0.801
5360 0.792
5365 0.809
5370 0.818
5375 0.81
5380 0.804
5385 0.798
5390 0.822
5395 0.795
5400 0.803
5405 0.812
5410 0.818
5415 0.82
5420 0.803
5425 0.816
5430 0.81
5435 0.805
5440 0.797
5445 0.816
5450 0.797
5455 0.789
5460 0.797
5465 0.799
5470 0.793
5475 0.812
5480 0.801
5485 0.8
5490 0.794
5495 0.792
5500 0.821
5505 0.799
5510 0.802
5515 0.768
5520 0.787
5525 0.801
5530 0.823
5535 0.824
5540 0.801
5545 0.793
5550 0.818
5555 0.793
5560 0.804
5565 0.81
5570 0.777
5575 0.825
5580 0.795
5585 0.818
5590 0.81
5595 0.816
5600 0.815
5605 0.795
5610 0.812
5615 0.815
5620 0.793
5625 0.804
5630 0.805
5635 0.818
5640 0.811
5645 0.812
5650 0.811
5655 0.824
5660 0.804
5665 0.812
5670 0.81
5675 0.811
5680 0.821
5685 0.806
5690 0.786
5695 0.825
5700 0.803
5705 0.824
5710 0.804
5715 0.816
5720 0.804
5725 0.801
5730 0.804
5735 0.804
5740 0.787
5745 0.796
5750 0.793
5755 0.801
5760 0.814
5765 0.831
5770 0.825
5775 0.799
5780 0.807
5785 0.809
5790 0.799
5795 0.809
5800 0.782
5805 0.809
5810 0.809
5815 0.804
5820 0.804
5825 0.812
5830 0.809
5835 0.808
5840 0.819
5845 0.823
5850 0.803
5855 0.818
5860 0.795
5865 0.81
5870 0.792
5875 0.826
5880 0.813
5885 0.824
5890 0.824
5895 0.792
5900 0.806
5905 0.809
5910 0.792
5915 0.801
5920 0.804
5925 0.802
5930 0.783
5935 0.798
5940 0.817
5945 0.805
5950 0.808
5955 0.817
5960 0.837
5965 0.807
5970 0.838
5975 0.807
5980 0.794
5985 0.811
5990 0.801
5995 0.816
6000 0.821
6005 0.802
6010 0.802
6015 0.787
6020 0.822
6025 0.801
6030 0.815
6035 0.81
6040 0.807
6045 0.805
6050 0.811
6055 0.799
6060 0.814
6065 0.809
6070 0.805
6075 0.791
6080 0.829
6085 0.796
6090 0.809
6095 0.803
6100 0.825
6105 0.8
6110 0.807
6115 0.822
6120 0.802
6125 0.794
6130 0.806
6135 0.808
6140 0.814
6145 0.8
6150 0.816
6155 0.818
6160 0.779
6165 0.817
6170 0.802
6175 0.831
6180 0.788
6185 0.811
6190 0.807
6195 0.82
6200 0.794
6205 0.827
6210 0.806
6215 0.808
6220 0.777
6225 0.81
6230 0.818
6235 0.802
6240 0.776
6245 0.792
6250 0.824
6255 0.817
6260 0.806
6265 0.792
6270 0.802
6275 0.812
6280 0.807
6285 0.808
6290 0.808
6295 0.821
6300 0.819
6305 0.854
6310 0.808
6315 0.823
6320 0.812
6325 0.801
6330 0.804
6335 0.813
6340 0.831
6345 0.814
6350 0.83
6355 0.818
6360 0.82
6365 0.822
6370 0.796
6375 0.796
6380 0.829
6385 0.806
6390 0.815
6395 0.803
6400 0.807
6405 0.829
6410 0.804
6415 0.806
6420 0.782
6425 0.813
6430 0.792
6435 0.815
6440 0.817
6445 0.815
6450 0.803
6455 0.819
6460 0.811
6465 0.816
6470 0.811
6475 0.812
6480 0.795
6485 0.829
6490 0.829
6495 0.824
6500 0.801
6505 0.828
6510 0.825
6515 0.81
6520 0.819
6525 0.82
6530 0.793
6535 0.812
6540 0.804
6545 0.813
6550 0.824
6555 0.817
6560 0.821
6565 0.841
6570 0.836
6575 0.796
6580 0.798
6585 0.832
6590 0.798
6595 0.81
6600 0.807
6605 0.802
6610 0.809
6615 0.831
6620 0.817
6625 0.806
6630 0.807
6635 0.82
6640 0.838
6645 0.817
6650 0.828
6655 0.798
6660 0.823
6665 0.797
6670 0.801
6675 0.807
6680 0.83
6685 0.816
6690 0.825
6695 0.816
6700 0.813
6705 0.812
6710 0.824
6715 0.791
6720 0.8
6725 0.826
6730 0.826
6735 0.8
6740 0.801
6745 0.803
6750 0.803
6755 0.829
6760 0.796
6765 0.807
6770 0.82
6775 0.8
6780 0.809
6785 0.816
6790 0.828
6795 0.828
6800 0.823
6805 0.804
6810 0.829
6815 0.824
6820 0.813
6825 0.806
6830 0.804
6835 0.801
6840 0.824
6845 0.811
6850 0.823
6855 0.813
6860 0.831
6865 0.801
6870 0.814
6875 0.819
6880 0.799
6885 0.821
6890 0.811
6895 0.81
6900 0.81
6905 0.79
6910 0.812
6915 0.826
6920 0.789
6925 0.809
6930 0.815
6935 0.818
6940 0.814
6945 0.828
6950 0.82
6955 0.818
6960 0.812
6965 0.791
6970 0.824
6975 0.815
6980 0.809
6985 0.817
6990 0.826
6995 0.813
7000 0.819
7005 0.79
7010 0.824
7015 0.829
7020 0.803
7025 0.808
7030 0.811
7035 0.824
7040 0.804
7045 0.825
7050 0.818
7055 0.801
7060 0.831
7065 0.809
7070 0.81
7075 0.808
7080 0.816
7085 0.828
7090 0.82
7095 0.831
7100 0.802
7105 0.823
7110 0.83
7115 0.822
7120 0.811
7125 0.812
7130 0.8
7135 0.829
7140 0.816
7145 0.825
7150 0.812
7155 0.837
7160 0.822
7165 0.804
7170 0.826
7175 0.791
7180 0.821
7185 0.823
7190 0.801
7195 0.811
7200 0.814
7205 0.808
7210 0.811
7215 0.822
7220 0.818
7225 0.815
7230 0.841
7235 0.832
7240 0.828
7245 0.811
7250 0.827
7255 0.806
7260 0.79
7265 0.807
7270 0.836
7275 0.803
7280 0.812
7285 0.824
7290 0.816
7295 0.81
7300 0.831
7305 0.831
7310 0.812
7315 0.826
7320 0.803
7325 0.819
7330 0.797
7335 0.806
7340 0.823
7345 0.812
7350 0.826
7355 0.824
7360 0.818
7365 0.833
7370 0.811
7375 0.825
7380 0.816
7385 0.817
7390 0.815
7395 0.816
7400 0.816
7405 0.817
7410 0.843
7415 0.844
7420 0.811
7425 0.819
7430 0.811
7435 0.809
7440 0.822
7445 0.821
7450 0.82
7455 0.815
7460 0.807
7465 0.817
7470 0.837
7475 0.816
7480 0.826
7485 0.814
7490 0.825
7495 0.863
7500 0.802
7505 0.834
7510 0.826
7515 0.79
7520 0.817
7525 0.821
7530 0.829
7535 0.819
7540 0.824
7545 0.83
7550 0.843
7555 0.82
7560 0.826
7565 0.816
7570 0.813
7575 0.825
7580 0.816
7585 0.816
7590 0.832
7595 0.806
7600 0.811
7605 0.817
7610 0.806
7615 0.826
7620 0.807
7625 0.826
7630 0.836
7635 0.84
7640 0.814
7645 0.799
7650 0.816
7655 0.829
7660 0.81
7665 0.82
7670 0.806
7675 0.8
7680 0.817
7685 0.83
7690 0.805
7695 0.832
7700 0.818
7705 0.83
7710 0.816
7715 0.818
7720 0.818
7725 0.834
7730 0.82
7735 0.812
7740 0.832
7745 0.819
7750 0.812
7755 0.819
7760 0.826
7765 0.803
7770 0.837
7775 0.814
7780 0.839
7785 0.802
7790 0.817
7795 0.818
7800 0.823
7805 0.829
7810 0.822
7815 0.822
7820 0.83
7825 0.825
7830 0.821
7835 0.807
7840 0.807
7845 0.805
7850 0.807
7855 0.83
7860 0.821
7865 0.801
7870 0.821
7875 0.837
7880 0.822
7885 0.813
7890 0.829
7895 0.833
7900 0.82
7905 0.808
7910 0.814
7915 0.822
7920 0.825
7925 0.798
7930 0.809
7935 0.814
7940 0.835
7945 0.815
7950 0.822
7955 0.8
7960 0.809
7965 0.817
7970 0.848
7975 0.839
7980 0.825
7985 0.815
7990 0.827
7995 0.832
8000 0.821
8005 0.822
8010 0.822
8015 0.822
8020 0.811
8025 0.805
8030 0.832
8035 0.822
8040 0.825
8045 0.808
8050 0.817
8055 0.803
8060 0.82
8065 0.802
8070 0.832
8075 0.827
8080 0.83
8085 0.827
8090 0.806
8095 0.812
8100 0.825
8105 0.826
8110 0.813
8115 0.801
8120 0.816
8125 0.817
8130 0.817
8135 0.81
8140 0.811
8145 0.838
8150 0.84
8155 0.833
8160 0.831
8165 0.821
8170 0.821
8175 0.808
8180 0.824
8185 0.822
8190 0.832
8195 0.803
8200 0.806
8205 0.823
8210 0.831
8215 0.829
8220 0.822
8225 0.816
8230 0.823
8235 0.837
8240 0.808
8245 0.823
8250 0.808
8255 0.797
8260 0.834
8265 0.848
8270 0.821
8275 0.812
8280 0.822
8285 0.834
8290 0.819
8295 0.815
8300 0.811
8305 0.834
8310 0.816
8315 0.834
8320 0.838
8325 0.826
8330 0.804
8335 0.821
8340 0.828
8345 0.825
8350 0.822
8355 0.816
8360 0.815
8365 0.814
8370 0.833
8375 0.841
8380 0.836
8385 0.838
8390 0.839
8395 0.804
8400 0.826
8405 0.817
8410 0.816
8415 0.81
8420 0.816
8425 0.803
8430 0.827
8435 0.802
8440 0.81
8445 0.795
8450 0.809
8455 0.817
8460 0.808
8465 0.83
8470 0.82
8475 0.81
8480 0.812
8485 0.842
8490 0.85
8495 0.813
8500 0.821
8505 0.839
8510 0.828
8515 0.82
8520 0.825
8525 0.81
8530 0.808
8535 0.829
8540 0.806
8545 0.795
8550 0.814
8555 0.832
8560 0.834
8565 0.813
8570 0.797
8575 0.823
8580 0.821
8585 0.834
8590 0.834
8595 0.817
8600 0.832
8605 0.818
8610 0.81
8615 0.845
8620 0.832
8625 0.821
8630 0.821
8635 0.831
8640 0.822
8645 0.806
8650 0.838
8655 0.817
8660 0.801
8665 0.815
8670 0.823
8675 0.815
8680 0.838
8685 0.843
8690 0.808
8695 0.833
8700 0.833
8705 0.814
8710 0.793
8715 0.843
8720 0.827
8725 0.809
8730 0.813
8735 0.824
8740 0.823
8745 0.843
8750 0.808
8755 0.835
8760 0.824
8765 0.809
8770 0.826
8775 0.825
8780 0.812
8785 0.825
8790 0.82
8795 0.802
8800 0.83
8805 0.853
8810 0.807
8815 0.824
8820 0.827
8825 0.834
8830 0.825
8835 0.823
8840 0.817
8845 0.829
8850 0.816
8855 0.825
8860 0.824
8865 0.816
8870 0.828
8875 0.836
8880 0.85
8885 0.812
8890 0.852
8895 0.817
8900 0.844
8905 0.794
8910 0.8
8915 0.824
8920 0.819
8925 0.818
8930 0.805
8935 0.826
8940 0.818
8945 0.807
8950 0.837
8955 0.805
8960 0.823
8965 0.823
8970 0.837
8975 0.809
8980 0.814
8985 0.803
8990 0.838
8995 0.819
9000 0.815
9005 0.828
9010 0.837
9015 0.806
9020 0.821
9025 0.814
9030 0.838
9035 0.83
9040 0.816
9045 0.844
9050 0.822
9055 0.812
9060 0.82
9065 0.812
9070 0.819
9075 0.806
9080 0.818
9085 0.825
9090 0.822
9095 0.801
9100 0.818
9105 0.825
9110 0.839
9115 0.8
9120 0.846
9125 0.819
9130 0.806
9135 0.816
9140 0.826
9145 0.788
9150 0.825
9155 0.802
9160 0.854
9165 0.82
9170 0.829
9175 0.812
9180 0.83
9185 0.821
9190 0.83
9195 0.811
9200 0.836
9205 0.812
9210 0.836
9215 0.81
9220 0.813
9225 0.8
9230 0.816
9235 0.817
9240 0.832
9245 0.829
9250 0.831
9255 0.813
9260 0.854
9265 0.832
9270 0.814
9275 0.82
9280 0.823
9285 0.819
9290 0.835
9295 0.81
9300 0.836
9305 0.836
9310 0.827
9315 0.82
9320 0.827
9325 0.833
9330 0.821
9335 0.846
9340 0.835
9345 0.853
9350 0.844
9355 0.823
9360 0.836
9365 0.803
9370 0.83
9375 0.826
9380 0.807
9385 0.815
9390 0.823
9395 0.806
9400 0.821
9405 0.815
9410 0.841
9415 0.827
9420 0.835
9425 0.826
9430 0.838
9435 0.818
9440 0.826
9445 0.82
9450 0.821
9455 0.805
9460 0.827
9465 0.818
9470 0.827
9475 0.84
9480 0.813
9485 0.809
9490 0.809
9495 0.83
9500 0.832
9505 0.827
9510 0.828
9515 0.843
9520 0.845
9525 0.818
9530 0.812
9535 0.823
9540 0.812
9545 0.816
9550 0.818
9555 0.833
9560 0.828
9565 0.82
9570 0.804
9575 0.807
9580 0.813
9585 0.819
9590 0.821
9595 0.825
9600 0.83
9605 0.826
9610 0.818
9615 0.817
9620 0.829
9625 0.815
9630 0.827
9635 0.842
9640 0.843
9645 0.815
9650 0.83
9655 0.811
9660 0.832
9665 0.821
9670 0.828
9675 0.838
9680 0.818
9685 0.8
9690 0.809
9695 0.843
9700 0.821
9705 0.821
9710 0.829
9715 0.826
9720 0.817
9725 0.819
9730 0.807
9735 0.833
9740 0.839
9745 0.836
9750 0.824
9755 0.816
9760 0.822
9765 0.816
9770 0.825
9775 0.832
9780 0.821
9785 0.854
9790 0.817
9795 0.825
9800 0.818
9805 0.818
9810 0.821
9815 0.815
9820 0.833
9825 0.809
9830 0.805
9835 0.842
9840 0.813
9845 0.851
9850 0.821
9855 0.827
9860 0.848
9865 0.849
9870 0.826
9875 0.82
9880 0.801
9885 0.819
9890 0.844
9895 0.814
9900 0.839
9905 0.81
9910 0.844
9915 0.824
9920 0.833
9925 0.844
9930 0.84
9935 0.823
9940 0.823
9945 0.816
9950 0.827
9955 0.816
9960 0.831
9965 0.826
9970 0.817
9975 0.82
9980 0.824
9985 0.834
9990 0.827
9995 0.812
};
\addlegendentry{2}
\addplot [semithick, crimson2143940, opacity=0.3]
table {%
0 0.496
5 0.506
10 0.492
15 0.501
20 0.518
25 0.491
30 0.523
35 0.522
40 0.477
45 0.508
50 0.492
55 0.521
60 0.49
65 0.51
70 0.498
75 0.49
80 0.494
85 0.521
90 0.496
95 0.479
100 0.542
105 0.515
110 0.528
115 0.499
120 0.527
125 0.511
130 0.493
135 0.509
140 0.53
145 0.51
150 0.498
155 0.546
160 0.497
165 0.514
170 0.535
175 0.509
180 0.545
185 0.537
190 0.513
195 0.536
200 0.5
205 0.52
210 0.503
215 0.517
220 0.506
225 0.509
230 0.51
235 0.557
240 0.557
245 0.521
250 0.508
255 0.53
260 0.53
265 0.531
270 0.482
275 0.522
280 0.502
285 0.537
290 0.503
295 0.548
300 0.539
305 0.543
310 0.516
315 0.518
320 0.522
325 0.516
330 0.525
335 0.53
340 0.562
345 0.514
350 0.553
355 0.538
360 0.541
365 0.534
370 0.529
375 0.538
380 0.534
385 0.554
390 0.518
395 0.518
400 0.512
405 0.526
410 0.538
415 0.532
420 0.534
425 0.511
430 0.526
435 0.541
440 0.532
445 0.52
450 0.561
455 0.528
460 0.552
465 0.578
470 0.538
475 0.555
480 0.561
485 0.548
490 0.522
495 0.545
500 0.534
505 0.544
510 0.511
515 0.546
520 0.522
525 0.524
530 0.555
535 0.553
540 0.582
545 0.538
550 0.569
555 0.537
560 0.554
565 0.56
570 0.542
575 0.573
580 0.562
585 0.575
590 0.541
595 0.556
600 0.565
605 0.574
610 0.546
615 0.542
620 0.574
625 0.55
630 0.54
635 0.557
640 0.57
645 0.562
650 0.566
655 0.549
660 0.558
665 0.547
670 0.567
675 0.571
680 0.554
685 0.568
690 0.539
695 0.57
700 0.559
705 0.563
710 0.548
715 0.576
720 0.559
725 0.592
730 0.569
735 0.579
740 0.561
745 0.594
750 0.555
755 0.572
760 0.574
765 0.579
770 0.568
775 0.595
780 0.555
785 0.592
790 0.557
795 0.556
800 0.574
805 0.56
810 0.578
815 0.59
820 0.557
825 0.568
830 0.578
835 0.58
840 0.565
845 0.584
850 0.576
855 0.561
860 0.604
865 0.581
870 0.555
875 0.582
880 0.583
885 0.58
890 0.561
895 0.584
900 0.564
905 0.586
910 0.581
915 0.595
920 0.575
925 0.565
930 0.572
935 0.574
940 0.599
945 0.568
950 0.576
955 0.566
960 0.591
965 0.597
970 0.584
975 0.609
980 0.598
985 0.609
990 0.584
995 0.57
1000 0.606
1005 0.587
1010 0.597
1015 0.568
1020 0.579
1025 0.577
1030 0.598
1035 0.581
1040 0.615
1045 0.59
1050 0.604
1055 0.579
1060 0.609
1065 0.623
1070 0.591
1075 0.602
1080 0.611
1085 0.588
1090 0.584
1095 0.568
1100 0.605
1105 0.645
1110 0.567
1115 0.596
1120 0.621
1125 0.579
1130 0.602
1135 0.564
1140 0.61
1145 0.587
1150 0.601
1155 0.585
1160 0.608
1165 0.606
1170 0.586
1175 0.59
1180 0.617
1185 0.593
1190 0.599
1195 0.617
1200 0.596
1205 0.624
1210 0.594
1215 0.584
1220 0.596
1225 0.602
1230 0.592
1235 0.612
1240 0.613
1245 0.588
1250 0.62
1255 0.597
1260 0.633
1265 0.603
1270 0.602
1275 0.591
1280 0.585
1285 0.622
1290 0.615
1295 0.637
1300 0.602
1305 0.619
1310 0.605
1315 0.612
1320 0.621
1325 0.617
1330 0.597
1335 0.623
1340 0.587
1345 0.618
1350 0.605
1355 0.604
1360 0.601
1365 0.625
1370 0.612
1375 0.583
1380 0.636
1385 0.637
1390 0.624
1395 0.629
1400 0.626
1405 0.631
1410 0.625
1415 0.609
1420 0.626
1425 0.637
1430 0.609
1435 0.638
1440 0.639
1445 0.64
1450 0.64
1455 0.641
1460 0.637
1465 0.61
1470 0.617
1475 0.619
1480 0.602
1485 0.627
1490 0.652
1495 0.623
1500 0.617
1505 0.616
1510 0.634
1515 0.617
1520 0.624
1525 0.625
1530 0.634
1535 0.625
1540 0.6
1545 0.608
1550 0.63
1555 0.639
1560 0.62
1565 0.63
1570 0.604
1575 0.631
1580 0.612
1585 0.617
1590 0.652
1595 0.61
1600 0.618
1605 0.632
1610 0.647
1615 0.601
1620 0.632
1625 0.628
1630 0.62
1635 0.635
1640 0.629
1645 0.636
1650 0.639
1655 0.637
1660 0.626
1665 0.647
1670 0.623
1675 0.654
1680 0.657
1685 0.665
1690 0.628
1695 0.639
1700 0.646
1705 0.615
1710 0.653
1715 0.655
1720 0.627
1725 0.654
1730 0.624
1735 0.644
1740 0.64
1745 0.639
1750 0.64
1755 0.656
1760 0.642
1765 0.64
1770 0.644
1775 0.642
1780 0.644
1785 0.654
1790 0.634
1795 0.636
1800 0.646
1805 0.669
1810 0.615
1815 0.662
1820 0.649
1825 0.662
1830 0.648
1835 0.661
1840 0.669
1845 0.639
1850 0.633
1855 0.67
1860 0.654
1865 0.645
1870 0.626
1875 0.629
1880 0.646
1885 0.644
1890 0.651
1895 0.646
1900 0.637
1905 0.647
1910 0.64
1915 0.639
1920 0.651
1925 0.63
1930 0.629
1935 0.649
1940 0.646
1945 0.693
1950 0.685
1955 0.651
1960 0.62
1965 0.638
1970 0.616
1975 0.634
1980 0.662
1985 0.677
1990 0.641
1995 0.638
2000 0.635
2005 0.649
2010 0.645
2015 0.623
2020 0.677
2025 0.623
2030 0.667
2035 0.658
2040 0.659
2045 0.654
2050 0.69
2055 0.674
2060 0.663
2065 0.66
2070 0.64
2075 0.657
2080 0.659
2085 0.652
2090 0.65
2095 0.674
2100 0.641
2105 0.635
2110 0.652
2115 0.657
2120 0.67
2125 0.655
2130 0.649
2135 0.641
2140 0.651
2145 0.669
2150 0.651
2155 0.682
2160 0.655
2165 0.665
2170 0.656
2175 0.654
2180 0.65
2185 0.636
2190 0.678
2195 0.681
2200 0.651
2205 0.663
2210 0.663
2215 0.639
2220 0.663
2225 0.654
2230 0.641
2235 0.668
2240 0.667
2245 0.67
2250 0.677
2255 0.654
2260 0.654
2265 0.673
2270 0.655
2275 0.679
2280 0.659
2285 0.655
2290 0.682
2295 0.654
2300 0.681
2305 0.669
2310 0.661
2315 0.681
2320 0.651
2325 0.675
2330 0.678
2335 0.662
2340 0.664
2345 0.662
2350 0.667
2355 0.682
2360 0.641
2365 0.661
2370 0.685
2375 0.679
2380 0.66
2385 0.675
2390 0.677
2395 0.669
2400 0.658
2405 0.658
2410 0.675
2415 0.662
2420 0.674
2425 0.655
2430 0.666
2435 0.682
2440 0.67
2445 0.651
2450 0.67
2455 0.686
2460 0.639
2465 0.673
2470 0.652
2475 0.68
2480 0.665
2485 0.673
2490 0.671
2495 0.673
2500 0.674
2505 0.699
2510 0.681
2515 0.651
2520 0.676
2525 0.673
2530 0.667
2535 0.652
2540 0.67
2545 0.668
2550 0.674
2555 0.676
2560 0.689
2565 0.675
2570 0.665
2575 0.678
2580 0.669
2585 0.682
2590 0.649
2595 0.654
2600 0.646
2605 0.676
2610 0.676
2615 0.669
2620 0.667
2625 0.696
2630 0.686
2635 0.678
2640 0.671
2645 0.696
2650 0.681
2655 0.683
2660 0.658
2665 0.666
2670 0.673
2675 0.667
2680 0.678
2685 0.647
2690 0.665
2695 0.669
2700 0.654
2705 0.65
2710 0.694
2715 0.625
2720 0.686
2725 0.681
2730 0.684
2735 0.687
2740 0.699
2745 0.664
2750 0.681
2755 0.682
2760 0.711
2765 0.685
2770 0.684
2775 0.671
2780 0.688
2785 0.676
2790 0.678
2795 0.69
2800 0.673
2805 0.663
2810 0.686
2815 0.662
2820 0.694
2825 0.664
2830 0.681
2835 0.681
2840 0.698
2845 0.659
2850 0.679
2855 0.662
2860 0.688
2865 0.693
2870 0.683
2875 0.652
2880 0.695
2885 0.684
2890 0.685
2895 0.682
2900 0.691
2905 0.685
2910 0.694
2915 0.68
2920 0.672
2925 0.694
2930 0.69
2935 0.697
2940 0.682
2945 0.652
2950 0.674
2955 0.697
2960 0.67
2965 0.663
2970 0.694
2975 0.672
2980 0.692
2985 0.66
2990 0.67
2995 0.668
3000 0.681
3005 0.685
3010 0.662
3015 0.669
3020 0.67
3025 0.705
3030 0.672
3035 0.69
3040 0.687
3045 0.696
3050 0.698
3055 0.702
3060 0.685
3065 0.703
3070 0.686
3075 0.694
3080 0.674
3085 0.681
3090 0.69
3095 0.664
3100 0.682
3105 0.686
3110 0.67
3115 0.68
3120 0.683
3125 0.686
3130 0.694
3135 0.68
3140 0.654
3145 0.677
3150 0.695
3155 0.666
3160 0.682
3165 0.681
3170 0.68
3175 0.694
3180 0.672
3185 0.663
3190 0.704
3195 0.703
3200 0.7
3205 0.698
3210 0.679
3215 0.691
3220 0.678
3225 0.697
3230 0.697
3235 0.697
3240 0.685
3245 0.683
3250 0.691
3255 0.695
3260 0.688
3265 0.71
3270 0.702
3275 0.68
3280 0.69
3285 0.683
3290 0.688
3295 0.681
3300 0.713
3305 0.697
3310 0.696
3315 0.684
3320 0.703
3325 0.688
3330 0.69
3335 0.699
3340 0.695
3345 0.713
3350 0.701
3355 0.7
3360 0.677
3365 0.687
3370 0.689
3375 0.723
3380 0.693
3385 0.694
3390 0.692
3395 0.687
3400 0.706
3405 0.714
3410 0.697
3415 0.714
3420 0.691
3425 0.714
3430 0.705
3435 0.692
3440 0.696
3445 0.667
3450 0.678
3455 0.695
3460 0.695
3465 0.679
3470 0.696
3475 0.698
3480 0.707
3485 0.674
3490 0.716
3495 0.693
3500 0.701
3505 0.682
3510 0.692
3515 0.705
3520 0.687
3525 0.702
3530 0.706
3535 0.691
3540 0.696
3545 0.731
3550 0.702
3555 0.654
3560 0.708
3565 0.698
3570 0.678
3575 0.689
3580 0.691
3585 0.706
3590 0.734
3595 0.696
3600 0.709
3605 0.701
3610 0.705
3615 0.689
3620 0.707
3625 0.689
3630 0.707
3635 0.7
3640 0.718
3645 0.692
3650 0.715
3655 0.685
3660 0.688
3665 0.699
3670 0.701
3675 0.715
3680 0.714
3685 0.701
3690 0.701
3695 0.695
3700 0.703
3705 0.699
3710 0.69
3715 0.723
3720 0.686
3725 0.703
3730 0.72
3735 0.696
3740 0.711
3745 0.693
3750 0.697
3755 0.698
3760 0.712
3765 0.71
3770 0.704
3775 0.719
3780 0.696
3785 0.691
3790 0.72
3795 0.69
3800 0.717
3805 0.709
3810 0.7
3815 0.685
3820 0.674
3825 0.711
3830 0.712
3835 0.713
3840 0.717
3845 0.696
3850 0.72
3855 0.695
3860 0.696
3865 0.705
3870 0.709
3875 0.703
3880 0.698
3885 0.719
3890 0.711
3895 0.717
3900 0.714
3905 0.696
3910 0.69
3915 0.714
3920 0.707
3925 0.71
3930 0.722
3935 0.71
3940 0.723
3945 0.704
3950 0.678
3955 0.676
3960 0.733
3965 0.699
3970 0.704
3975 0.709
3980 0.74
3985 0.689
3990 0.711
3995 0.727
4000 0.733
4005 0.721
4010 0.666
4015 0.716
4020 0.713
4025 0.697
4030 0.739
4035 0.71
4040 0.7
4045 0.732
4050 0.727
4055 0.723
4060 0.691
4065 0.709
4070 0.746
4075 0.703
4080 0.727
4085 0.703
4090 0.707
4095 0.723
4100 0.722
4105 0.723
4110 0.74
4115 0.703
4120 0.722
4125 0.715
4130 0.712
4135 0.729
4140 0.707
4145 0.687
4150 0.72
4155 0.72
4160 0.712
4165 0.713
4170 0.723
4175 0.705
4180 0.717
4185 0.707
4190 0.702
4195 0.716
4200 0.716
4205 0.715
4210 0.736
4215 0.711
4220 0.732
4225 0.707
4230 0.717
4235 0.712
4240 0.689
4245 0.724
4250 0.726
4255 0.714
4260 0.728
4265 0.697
4270 0.695
4275 0.726
4280 0.701
4285 0.716
4290 0.731
4295 0.724
4300 0.711
4305 0.735
4310 0.706
4315 0.704
4320 0.703
4325 0.739
4330 0.694
4335 0.715
4340 0.706
4345 0.695
4350 0.718
4355 0.704
4360 0.709
4365 0.716
4370 0.713
4375 0.728
4380 0.716
4385 0.727
4390 0.714
4395 0.702
4400 0.718
4405 0.715
4410 0.702
4415 0.71
4420 0.704
4425 0.705
4430 0.741
4435 0.697
4440 0.702
4445 0.716
4450 0.725
4455 0.719
4460 0.715
4465 0.708
4470 0.724
4475 0.702
4480 0.705
4485 0.722
4490 0.706
4495 0.727
4500 0.735
4505 0.725
4510 0.708
4515 0.716
4520 0.746
4525 0.727
4530 0.735
4535 0.713
4540 0.733
4545 0.712
4550 0.738
4555 0.704
4560 0.7
4565 0.712
4570 0.704
4575 0.722
4580 0.71
4585 0.743
4590 0.743
4595 0.705
4600 0.706
4605 0.728
4610 0.721
4615 0.723
4620 0.724
4625 0.716
4630 0.722
4635 0.732
4640 0.726
4645 0.741
4650 0.731
4655 0.74
4660 0.73
4665 0.719
4670 0.734
4675 0.722
4680 0.726
4685 0.716
4690 0.719
4695 0.718
4700 0.757
4705 0.715
4710 0.698
4715 0.72
4720 0.731
4725 0.708
4730 0.708
4735 0.697
4740 0.714
4745 0.709
4750 0.701
4755 0.724
4760 0.708
4765 0.755
4770 0.721
4775 0.724
4780 0.723
4785 0.721
4790 0.708
4795 0.716
4800 0.741
4805 0.751
4810 0.734
4815 0.718
4820 0.712
4825 0.72
4830 0.739
4835 0.715
4840 0.725
4845 0.734
4850 0.738
4855 0.716
4860 0.724
4865 0.72
4870 0.729
4875 0.732
4880 0.727
4885 0.727
4890 0.744
4895 0.73
4900 0.726
4905 0.735
4910 0.72
4915 0.733
4920 0.726
4925 0.721
4930 0.731
4935 0.698
4940 0.74
4945 0.725
4950 0.734
4955 0.732
4960 0.725
4965 0.729
4970 0.737
4975 0.729
4980 0.725
4985 0.726
4990 0.716
4995 0.727
5000 0.724
5005 0.722
5010 0.732
5015 0.721
5020 0.721
5025 0.736
5030 0.72
5035 0.742
5040 0.74
5045 0.746
5050 0.718
5055 0.727
5060 0.725
5065 0.722
5070 0.731
5075 0.726
5080 0.735
5085 0.719
5090 0.716
5095 0.729
5100 0.72
5105 0.736
5110 0.708
5115 0.724
5120 0.731
5125 0.721
5130 0.728
5135 0.731
5140 0.738
5145 0.718
5150 0.725
5155 0.718
5160 0.713
5165 0.726
5170 0.706
5175 0.744
5180 0.741
5185 0.735
5190 0.725
5195 0.725
5200 0.754
5205 0.741
5210 0.732
5215 0.717
5220 0.725
5225 0.73
5230 0.719
5235 0.738
5240 0.73
5245 0.741
5250 0.738
5255 0.717
5260 0.742
5265 0.715
5270 0.73
5275 0.717
5280 0.727
5285 0.732
5290 0.723
5295 0.728
5300 0.742
5305 0.718
5310 0.715
5315 0.751
5320 0.744
5325 0.719
5330 0.736
5335 0.727
5340 0.731
5345 0.738
5350 0.736
5355 0.727
5360 0.736
5365 0.712
5370 0.749
5375 0.742
5380 0.709
5385 0.725
5390 0.713
5395 0.728
5400 0.716
5405 0.732
5410 0.732
5415 0.728
5420 0.708
5425 0.745
5430 0.733
5435 0.718
5440 0.739
5445 0.717
5450 0.755
5455 0.75
5460 0.724
5465 0.746
5470 0.741
5475 0.729
5480 0.738
5485 0.75
5490 0.736
5495 0.749
5500 0.725
5505 0.759
5510 0.721
5515 0.703
5520 0.708
5525 0.738
5530 0.746
5535 0.719
5540 0.743
5545 0.745
5550 0.698
5555 0.732
5560 0.729
5565 0.763
5570 0.744
5575 0.72
5580 0.761
5585 0.733
5590 0.727
5595 0.731
5600 0.741
5605 0.73
5610 0.741
5615 0.721
5620 0.725
5625 0.705
5630 0.749
5635 0.739
5640 0.759
5645 0.732
5650 0.723
5655 0.737
5660 0.736
5665 0.729
5670 0.729
5675 0.748
5680 0.749
5685 0.75
5690 0.714
5695 0.756
5700 0.74
5705 0.729
5710 0.741
5715 0.741
5720 0.752
5725 0.762
5730 0.771
5735 0.747
5740 0.722
5745 0.722
5750 0.714
5755 0.731
5760 0.71
5765 0.71
5770 0.729
5775 0.758
5780 0.735
5785 0.741
5790 0.717
5795 0.734
5800 0.738
5805 0.731
5810 0.727
5815 0.742
5820 0.726
5825 0.708
5830 0.743
5835 0.742
5840 0.724
5845 0.75
5850 0.746
5855 0.736
5860 0.724
5865 0.737
5870 0.745
5875 0.743
5880 0.749
5885 0.761
5890 0.739
5895 0.732
5900 0.757
5905 0.717
5910 0.723
5915 0.736
5920 0.744
5925 0.764
5930 0.732
5935 0.708
5940 0.755
5945 0.723
5950 0.728
5955 0.762
5960 0.745
5965 0.74
5970 0.727
5975 0.737
5980 0.727
5985 0.726
5990 0.735
5995 0.74
6000 0.743
6005 0.744
6010 0.743
6015 0.723
6020 0.714
6025 0.751
6030 0.721
6035 0.741
6040 0.758
6045 0.725
6050 0.759
6055 0.737
6060 0.741
6065 0.736
6070 0.743
6075 0.73
6080 0.745
6085 0.73
6090 0.733
6095 0.752
6100 0.749
6105 0.743
6110 0.759
6115 0.745
6120 0.727
6125 0.742
6130 0.744
6135 0.732
6140 0.73
6145 0.743
6150 0.728
6155 0.726
6160 0.741
6165 0.739
6170 0.728
6175 0.718
6180 0.751
6185 0.734
6190 0.746
6195 0.733
6200 0.717
6205 0.73
6210 0.757
6215 0.75
6220 0.729
6225 0.738
6230 0.747
6235 0.738
6240 0.76
6245 0.74
6250 0.74
6255 0.746
6260 0.739
6265 0.733
6270 0.735
6275 0.77
6280 0.748
6285 0.756
6290 0.745
6295 0.753
6300 0.742
6305 0.751
6310 0.73
6315 0.744
6320 0.748
6325 0.736
6330 0.757
6335 0.746
6340 0.753
6345 0.744
6350 0.741
6355 0.745
6360 0.748
6365 0.735
6370 0.747
6375 0.742
6380 0.751
6385 0.738
6390 0.747
6395 0.737
6400 0.732
6405 0.738
6410 0.758
6415 0.755
6420 0.736
6425 0.745
6430 0.739
6435 0.774
6440 0.712
6445 0.753
6450 0.714
6455 0.744
6460 0.751
6465 0.751
6470 0.772
6475 0.752
6480 0.732
6485 0.743
6490 0.738
6495 0.724
6500 0.755
6505 0.734
6510 0.724
6515 0.761
6520 0.76
6525 0.746
6530 0.713
6535 0.736
6540 0.761
6545 0.734
6550 0.738
6555 0.744
6560 0.733
6565 0.731
6570 0.731
6575 0.761
6580 0.738
6585 0.755
6590 0.742
6595 0.738
6600 0.731
6605 0.748
6610 0.754
6615 0.737
6620 0.75
6625 0.772
6630 0.766
6635 0.737
6640 0.745
6645 0.751
6650 0.729
6655 0.757
6660 0.755
6665 0.744
6670 0.738
6675 0.716
6680 0.722
6685 0.751
6690 0.764
6695 0.747
6700 0.742
6705 0.738
6710 0.739
6715 0.742
6720 0.755
6725 0.755
6730 0.741
6735 0.744
6740 0.758
6745 0.731
6750 0.745
6755 0.737
6760 0.747
6765 0.728
6770 0.744
6775 0.74
6780 0.752
6785 0.745
6790 0.75
6795 0.751
6800 0.741
6805 0.742
6810 0.731
6815 0.741
6820 0.737
6825 0.742
6830 0.764
6835 0.766
6840 0.752
6845 0.764
6850 0.737
6855 0.74
6860 0.768
6865 0.768
6870 0.72
6875 0.745
6880 0.738
6885 0.729
6890 0.758
6895 0.768
6900 0.741
6905 0.76
6910 0.778
6915 0.76
6920 0.729
6925 0.732
6930 0.752
6935 0.74
6940 0.746
6945 0.728
6950 0.749
6955 0.759
6960 0.75
6965 0.744
6970 0.772
6975 0.747
6980 0.754
6985 0.769
6990 0.754
6995 0.736
7000 0.734
7005 0.743
7010 0.75
7015 0.746
7020 0.743
7025 0.747
7030 0.763
7035 0.746
7040 0.745
7045 0.748
7050 0.75
7055 0.75
7060 0.739
7065 0.755
7070 0.744
7075 0.751
7080 0.756
7085 0.72
7090 0.738
7095 0.748
7100 0.739
7105 0.748
7110 0.749
7115 0.742
7120 0.738
7125 0.752
7130 0.757
7135 0.748
7140 0.742
7145 0.778
7150 0.732
7155 0.723
7160 0.719
7165 0.749
7170 0.761
7175 0.739
7180 0.753
7185 0.739
7190 0.755
7195 0.764
7200 0.774
7205 0.741
7210 0.754
7215 0.73
7220 0.748
7225 0.741
7230 0.745
7235 0.754
7240 0.734
7245 0.732
7250 0.742
7255 0.75
7260 0.737
7265 0.739
7270 0.763
7275 0.73
7280 0.735
7285 0.759
7290 0.751
7295 0.742
7300 0.765
7305 0.727
7310 0.728
7315 0.762
7320 0.764
7325 0.75
7330 0.743
7335 0.752
7340 0.773
7345 0.756
7350 0.757
7355 0.746
7360 0.766
7365 0.745
7370 0.767
7375 0.76
7380 0.754
7385 0.749
7390 0.752
7395 0.744
7400 0.759
7405 0.728
7410 0.75
7415 0.76
7420 0.727
7425 0.745
7430 0.752
7435 0.751
7440 0.748
7445 0.749
7450 0.732
7455 0.738
7460 0.769
7465 0.774
7470 0.73
7475 0.749
7480 0.732
7485 0.75
7490 0.743
7495 0.737
7500 0.732
7505 0.752
7510 0.73
7515 0.753
7520 0.742
7525 0.737
7530 0.749
7535 0.742
7540 0.726
7545 0.756
7550 0.761
7555 0.74
7560 0.747
7565 0.757
7570 0.744
7575 0.772
7580 0.758
7585 0.742
7590 0.744
7595 0.769
7600 0.756
7605 0.744
7610 0.76
7615 0.724
7620 0.78
7625 0.746
7630 0.751
7635 0.735
7640 0.734
7645 0.742
7650 0.728
7655 0.756
7660 0.728
7665 0.727
7670 0.743
7675 0.744
7680 0.755
7685 0.748
7690 0.727
7695 0.749
7700 0.76
7705 0.747
7710 0.754
7715 0.752
7720 0.739
7725 0.749
7730 0.758
7735 0.745
7740 0.742
7745 0.73
7750 0.758
7755 0.75
7760 0.766
7765 0.765
7770 0.747
7775 0.747
7780 0.756
7785 0.766
7790 0.756
7795 0.762
7800 0.745
7805 0.744
7810 0.769
7815 0.75
7820 0.748
7825 0.761
7830 0.756
7835 0.732
7840 0.761
7845 0.769
7850 0.761
7855 0.742
7860 0.758
7865 0.735
7870 0.736
7875 0.737
7880 0.763
7885 0.76
7890 0.756
7895 0.75
7900 0.752
7905 0.753
7910 0.751
7915 0.761
7920 0.758
7925 0.74
7930 0.733
7935 0.761
7940 0.744
7945 0.76
7950 0.732
7955 0.772
7960 0.769
7965 0.75
7970 0.755
7975 0.761
7980 0.768
7985 0.737
7990 0.752
7995 0.756
8000 0.769
8005 0.768
8010 0.754
8015 0.75
8020 0.75
8025 0.765
8030 0.749
8035 0.767
8040 0.761
8045 0.78
8050 0.772
8055 0.748
8060 0.752
8065 0.767
8070 0.756
8075 0.753
8080 0.754
8085 0.724
8090 0.746
8095 0.757
8100 0.753
8105 0.758
8110 0.767
8115 0.75
8120 0.753
8125 0.753
8130 0.755
8135 0.742
8140 0.743
8145 0.738
8150 0.736
8155 0.771
8160 0.763
8165 0.736
8170 0.754
8175 0.757
8180 0.756
8185 0.719
8190 0.765
8195 0.735
8200 0.744
8205 0.775
8210 0.758
8215 0.745
8220 0.743
8225 0.767
8230 0.734
8235 0.751
8240 0.733
8245 0.741
8250 0.752
8255 0.765
8260 0.756
8265 0.752
8270 0.761
8275 0.763
8280 0.764
8285 0.738
8290 0.764
8295 0.767
8300 0.742
8305 0.751
8310 0.751
8315 0.757
8320 0.763
8325 0.75
8330 0.739
8335 0.753
8340 0.762
8345 0.752
8350 0.787
8355 0.749
8360 0.765
8365 0.746
8370 0.756
8375 0.741
8380 0.747
8385 0.765
8390 0.781
8395 0.74
8400 0.734
8405 0.738
8410 0.745
8415 0.75
8420 0.769
8425 0.737
8430 0.767
8435 0.784
8440 0.752
8445 0.748
8450 0.759
8455 0.756
8460 0.779
8465 0.761
8470 0.789
8475 0.746
8480 0.742
8485 0.757
8490 0.754
8495 0.759
8500 0.727
8505 0.724
8510 0.731
8515 0.75
8520 0.752
8525 0.768
8530 0.77
8535 0.74
8540 0.743
8545 0.751
8550 0.743
8555 0.764
8560 0.749
8565 0.766
8570 0.774
8575 0.753
8580 0.722
8585 0.771
8590 0.731
8595 0.742
8600 0.746
8605 0.772
8610 0.762
8615 0.759
8620 0.745
8625 0.769
8630 0.758
8635 0.773
8640 0.761
8645 0.753
8650 0.751
8655 0.773
8660 0.743
8665 0.738
8670 0.74
8675 0.732
8680 0.739
8685 0.768
8690 0.731
8695 0.729
8700 0.764
8705 0.751
8710 0.743
8715 0.751
8720 0.754
8725 0.752
8730 0.75
8735 0.759
8740 0.764
8745 0.762
8750 0.751
8755 0.745
8760 0.768
8765 0.777
8770 0.783
8775 0.751
8780 0.739
8785 0.747
8790 0.729
8795 0.759
8800 0.743
8805 0.777
8810 0.747
8815 0.764
8820 0.77
8825 0.756
8830 0.76
8835 0.739
8840 0.755
8845 0.747
8850 0.764
8855 0.754
8860 0.736
8865 0.735
8870 0.77
8875 0.782
8880 0.76
8885 0.782
8890 0.761
8895 0.759
8900 0.769
8905 0.762
8910 0.773
8915 0.758
8920 0.759
8925 0.753
8930 0.752
8935 0.748
8940 0.762
8945 0.736
8950 0.737
8955 0.744
8960 0.742
8965 0.732
8970 0.769
8975 0.764
8980 0.743
8985 0.754
8990 0.752
8995 0.776
9000 0.774
9005 0.768
9010 0.755
9015 0.766
9020 0.735
9025 0.774
9030 0.763
9035 0.749
9040 0.754
9045 0.77
9050 0.755
9055 0.754
9060 0.745
9065 0.765
9070 0.769
9075 0.757
9080 0.747
9085 0.766
9090 0.729
9095 0.77
9100 0.752
9105 0.738
9110 0.767
9115 0.755
9120 0.776
9125 0.766
9130 0.761
9135 0.757
9140 0.733
9145 0.749
9150 0.737
9155 0.771
9160 0.756
9165 0.766
9170 0.769
9175 0.774
9180 0.736
9185 0.761
9190 0.75
9195 0.729
9200 0.771
9205 0.776
9210 0.792
9215 0.762
9220 0.744
9225 0.752
9230 0.775
9235 0.767
9240 0.752
9245 0.765
9250 0.745
9255 0.762
9260 0.761
9265 0.77
9270 0.749
9275 0.758
9280 0.759
9285 0.758
9290 0.752
9295 0.783
9300 0.754
9305 0.731
9310 0.731
9315 0.757
9320 0.767
9325 0.759
9330 0.766
9335 0.752
9340 0.757
9345 0.749
9350 0.751
9355 0.754
9360 0.777
9365 0.769
9370 0.776
9375 0.775
9380 0.762
9385 0.741
9390 0.745
9395 0.764
9400 0.772
9405 0.752
9410 0.772
9415 0.743
9420 0.775
9425 0.757
9430 0.773
9435 0.736
9440 0.735
9445 0.757
9450 0.764
9455 0.753
9460 0.75
9465 0.763
9470 0.706
9475 0.749
9480 0.771
9485 0.738
9490 0.76
9495 0.753
9500 0.769
9505 0.77
9510 0.738
9515 0.766
9520 0.759
9525 0.766
9530 0.753
9535 0.754
9540 0.759
9545 0.761
9550 0.773
9555 0.745
9560 0.769
9565 0.737
9570 0.771
9575 0.738
9580 0.748
9585 0.749
9590 0.755
9595 0.793
9600 0.761
9605 0.773
9610 0.743
9615 0.75
9620 0.748
9625 0.772
9630 0.774
9635 0.77
9640 0.757
9645 0.742
9650 0.763
9655 0.752
9660 0.747
9665 0.775
9670 0.766
9675 0.772
9680 0.747
9685 0.766
9690 0.728
9695 0.763
9700 0.755
9705 0.748
9710 0.753
9715 0.743
9720 0.766
9725 0.753
9730 0.765
9735 0.753
9740 0.757
9745 0.757
9750 0.76
9755 0.761
9760 0.77
9765 0.737
9770 0.763
9775 0.747
9780 0.746
9785 0.753
9790 0.747
9795 0.778
9800 0.724
9805 0.75
9810 0.803
9815 0.758
9820 0.761
9825 0.747
9830 0.755
9835 0.772
9840 0.76
9845 0.786
9850 0.759
9855 0.75
9860 0.758
9865 0.772
9870 0.767
9875 0.752
9880 0.763
9885 0.746
9890 0.735
9895 0.761
9900 0.763
9905 0.758
9910 0.76
9915 0.768
9920 0.771
9925 0.762
9930 0.757
9935 0.752
9940 0.76
9945 0.746
9950 0.754
9955 0.762
9960 0.756
9965 0.746
9970 0.766
9975 0.752
9980 0.759
9985 0.747
9990 0.771
9995 0.762
};
\addlegendentry{3}
\addplot [semithick, mediumpurple148103189, opacity=0.3]
table {%
0 0.49
5 0.477
10 0.508
15 0.48
20 0.497
25 0.519
30 0.499
35 0.512
40 0.481
45 0.511
50 0.476
55 0.512
60 0.522
65 0.502
70 0.499
75 0.53
80 0.512
85 0.517
90 0.476
95 0.527
100 0.487
105 0.482
110 0.52
115 0.511
120 0.496
125 0.5
130 0.535
135 0.509
140 0.505
145 0.496
150 0.499
155 0.494
160 0.493
165 0.519
170 0.51
175 0.508
180 0.523
185 0.497
190 0.501
195 0.482
200 0.5
205 0.522
210 0.505
215 0.51
220 0.494
225 0.522
230 0.506
235 0.492
240 0.517
245 0.508
250 0.534
255 0.508
260 0.512
265 0.507
270 0.527
275 0.485
280 0.501
285 0.496
290 0.526
295 0.498
300 0.511
305 0.546
310 0.51
315 0.502
320 0.5
325 0.486
330 0.53
335 0.527
340 0.509
345 0.525
350 0.525
355 0.507
360 0.509
365 0.503
370 0.501
375 0.517
380 0.536
385 0.515
390 0.515
395 0.53
400 0.521
405 0.531
410 0.522
415 0.54
420 0.526
425 0.561
430 0.565
435 0.509
440 0.541
445 0.516
450 0.523
455 0.514
460 0.543
465 0.502
470 0.512
475 0.53
480 0.525
485 0.509
490 0.514
495 0.53
500 0.551
505 0.562
510 0.538
515 0.523
520 0.517
525 0.514
530 0.521
535 0.528
540 0.55
545 0.536
550 0.532
555 0.524
560 0.54
565 0.506
570 0.565
575 0.549
580 0.507
585 0.534
590 0.51
595 0.515
600 0.528
605 0.532
610 0.546
615 0.519
620 0.531
625 0.559
630 0.508
635 0.523
640 0.546
645 0.536
650 0.544
655 0.528
660 0.576
665 0.537
670 0.535
675 0.522
680 0.572
685 0.533
690 0.514
695 0.543
700 0.537
705 0.561
710 0.496
715 0.51
720 0.525
725 0.539
730 0.514
735 0.51
740 0.551
745 0.528
750 0.521
755 0.548
760 0.545
765 0.543
770 0.554
775 0.522
780 0.526
785 0.531
790 0.546
795 0.555
800 0.535
805 0.564
810 0.554
815 0.546
820 0.546
825 0.534
830 0.563
835 0.549
840 0.554
845 0.549
850 0.594
855 0.552
860 0.57
865 0.539
870 0.535
875 0.556
880 0.521
885 0.555
890 0.524
895 0.549
900 0.514
905 0.555
910 0.586
915 0.561
920 0.543
925 0.544
930 0.55
935 0.568
940 0.537
945 0.55
950 0.551
955 0.579
960 0.556
965 0.552
970 0.564
975 0.522
980 0.578
985 0.56
990 0.515
995 0.562
1000 0.556
1005 0.557
1010 0.558
1015 0.546
1020 0.566
1025 0.547
1030 0.596
1035 0.553
1040 0.568
1045 0.557
1050 0.558
1055 0.566
1060 0.554
1065 0.541
1070 0.569
1075 0.573
1080 0.566
1085 0.581
1090 0.583
1095 0.558
1100 0.58
1105 0.576
1110 0.559
1115 0.562
1120 0.549
1125 0.555
1130 0.589
1135 0.548
1140 0.565
1145 0.563
1150 0.568
1155 0.584
1160 0.565
1165 0.55
1170 0.571
1175 0.561
1180 0.577
1185 0.557
1190 0.583
1195 0.567
1200 0.555
1205 0.555
1210 0.59
1215 0.555
1220 0.57
1225 0.555
1230 0.551
1235 0.573
1240 0.563
1245 0.557
1250 0.559
1255 0.582
1260 0.595
1265 0.57
1270 0.587
1275 0.582
1280 0.563
1285 0.585
1290 0.621
1295 0.589
1300 0.602
1305 0.589
1310 0.579
1315 0.582
1320 0.593
1325 0.582
1330 0.576
1335 0.561
1340 0.553
1345 0.544
1350 0.563
1355 0.575
1360 0.568
1365 0.587
1370 0.572
1375 0.576
1380 0.574
1385 0.577
1390 0.557
1395 0.569
1400 0.589
1405 0.592
1410 0.586
1415 0.6
1420 0.587
1425 0.59
1430 0.597
1435 0.587
1440 0.585
1445 0.56
1450 0.57
1455 0.588
1460 0.567
1465 0.586
1470 0.583
1475 0.575
1480 0.571
1485 0.592
1490 0.606
1495 0.597
1500 0.564
1505 0.601
1510 0.609
1515 0.591
1520 0.581
1525 0.589
1530 0.57
1535 0.583
1540 0.593
1545 0.601
1550 0.585
1555 0.632
1560 0.601
1565 0.576
1570 0.581
1575 0.58
1580 0.595
1585 0.601
1590 0.582
1595 0.595
1600 0.591
1605 0.61
1610 0.606
1615 0.578
1620 0.6
1625 0.593
1630 0.607
1635 0.584
1640 0.58
1645 0.601
1650 0.579
1655 0.615
1660 0.624
1665 0.598
1670 0.588
1675 0.591
1680 0.603
1685 0.59
1690 0.591
1695 0.598
1700 0.588
1705 0.557
1710 0.593
1715 0.596
1720 0.606
1725 0.608
1730 0.621
1735 0.594
1740 0.621
1745 0.599
1750 0.623
1755 0.61
1760 0.587
1765 0.59
1770 0.601
1775 0.611
1780 0.596
1785 0.62
1790 0.586
1795 0.584
1800 0.576
1805 0.612
1810 0.58
1815 0.609
1820 0.625
1825 0.604
1830 0.585
1835 0.596
1840 0.601
1845 0.623
1850 0.604
1855 0.609
1860 0.623
1865 0.616
1870 0.599
1875 0.59
1880 0.59
1885 0.597
1890 0.582
1895 0.621
1900 0.612
1905 0.584
1910 0.59
1915 0.602
1920 0.597
1925 0.615
1930 0.588
1935 0.619
1940 0.602
1945 0.6
1950 0.626
1955 0.585
1960 0.618
1965 0.593
1970 0.605
1975 0.609
1980 0.591
1985 0.616
1990 0.618
1995 0.585
2000 0.615
2005 0.604
2010 0.639
2015 0.636
2020 0.592
2025 0.612
2030 0.613
2035 0.61
2040 0.625
2045 0.592
2050 0.627
2055 0.599
2060 0.601
2065 0.612
2070 0.617
2075 0.633
2080 0.606
2085 0.633
2090 0.626
2095 0.606
2100 0.629
2105 0.619
2110 0.624
2115 0.606
2120 0.622
2125 0.63
2130 0.616
2135 0.602
2140 0.622
2145 0.616
2150 0.622
2155 0.636
2160 0.635
2165 0.616
2170 0.626
2175 0.604
2180 0.624
2185 0.622
2190 0.618
2195 0.584
2200 0.637
2205 0.594
2210 0.605
2215 0.612
2220 0.634
2225 0.607
2230 0.612
2235 0.615
2240 0.613
2245 0.636
2250 0.614
2255 0.616
2260 0.6
2265 0.599
2270 0.608
2275 0.616
2280 0.63
2285 0.617
2290 0.61
2295 0.596
2300 0.618
2305 0.61
2310 0.621
2315 0.624
2320 0.597
2325 0.623
2330 0.605
2335 0.612
2340 0.63
2345 0.585
2350 0.616
2355 0.607
2360 0.611
2365 0.625
2370 0.61
2375 0.616
2380 0.622
2385 0.63
2390 0.657
2395 0.623
2400 0.611
2405 0.601
2410 0.627
2415 0.64
2420 0.619
2425 0.638
2430 0.645
2435 0.641
2440 0.633
2445 0.613
2450 0.613
2455 0.632
2460 0.605
2465 0.623
2470 0.639
2475 0.641
2480 0.643
2485 0.633
2490 0.615
2495 0.602
2500 0.637
2505 0.634
2510 0.61
2515 0.625
2520 0.604
2525 0.623
2530 0.628
2535 0.611
2540 0.627
2545 0.632
2550 0.635
2555 0.623
2560 0.634
2565 0.633
2570 0.617
2575 0.643
2580 0.618
2585 0.65
2590 0.63
2595 0.619
2600 0.633
2605 0.653
2610 0.64
2615 0.639
2620 0.644
2625 0.625
2630 0.631
2635 0.648
2640 0.638
2645 0.643
2650 0.61
2655 0.636
2660 0.619
2665 0.651
2670 0.62
2675 0.617
2680 0.642
2685 0.637
2690 0.626
2695 0.642
2700 0.627
2705 0.619
2710 0.642
2715 0.627
2720 0.627
2725 0.653
2730 0.654
2735 0.619
2740 0.608
2745 0.629
2750 0.634
2755 0.649
2760 0.629
2765 0.656
2770 0.639
2775 0.632
2780 0.63
2785 0.611
2790 0.607
2795 0.639
2800 0.612
2805 0.647
2810 0.648
2815 0.637
2820 0.632
2825 0.633
2830 0.636
2835 0.614
2840 0.611
2845 0.627
2850 0.639
2855 0.649
2860 0.632
2865 0.647
2870 0.626
2875 0.605
2880 0.628
2885 0.631
2890 0.614
2895 0.639
2900 0.627
2905 0.652
2910 0.621
2915 0.631
2920 0.64
2925 0.636
2930 0.635
2935 0.669
2940 0.656
2945 0.616
2950 0.631
2955 0.634
2960 0.683
2965 0.651
2970 0.639
2975 0.649
2980 0.64
2985 0.629
2990 0.63
2995 0.649
3000 0.635
3005 0.624
3010 0.644
3015 0.649
3020 0.644
3025 0.612
3030 0.647
3035 0.614
3040 0.646
3045 0.635
3050 0.628
3055 0.634
3060 0.646
3065 0.643
3070 0.616
3075 0.625
3080 0.64
3085 0.63
3090 0.636
3095 0.642
3100 0.629
3105 0.632
3110 0.671
3115 0.637
3120 0.636
3125 0.648
3130 0.624
3135 0.64
3140 0.653
3145 0.644
3150 0.644
3155 0.644
3160 0.628
3165 0.625
3170 0.627
3175 0.629
3180 0.654
3185 0.644
3190 0.648
3195 0.623
3200 0.642
3205 0.616
3210 0.659
3215 0.632
3220 0.646
3225 0.659
3230 0.643
3235 0.633
3240 0.67
3245 0.661
3250 0.656
3255 0.624
3260 0.653
3265 0.658
3270 0.664
3275 0.634
3280 0.653
3285 0.629
3290 0.648
3295 0.631
3300 0.649
3305 0.66
3310 0.627
3315 0.624
3320 0.657
3325 0.651
3330 0.631
3335 0.639
3340 0.637
3345 0.633
3350 0.638
3355 0.642
3360 0.649
3365 0.664
3370 0.637
3375 0.641
3380 0.631
3385 0.636
3390 0.631
3395 0.652
3400 0.629
3405 0.646
3410 0.636
3415 0.654
3420 0.649
3425 0.648
3430 0.669
3435 0.67
3440 0.623
3445 0.643
3450 0.652
3455 0.621
3460 0.657
3465 0.634
3470 0.658
3475 0.626
3480 0.651
3485 0.662
3490 0.644
3495 0.646
3500 0.647
3505 0.685
3510 0.626
3515 0.607
3520 0.664
3525 0.632
3530 0.656
3535 0.672
3540 0.665
3545 0.648
3550 0.654
3555 0.661
3560 0.659
3565 0.657
3570 0.64
3575 0.664
3580 0.646
3585 0.642
3590 0.62
3595 0.645
3600 0.626
3605 0.649
3610 0.635
3615 0.656
3620 0.627
3625 0.645
3630 0.639
3635 0.657
3640 0.638
3645 0.677
3650 0.647
3655 0.662
3660 0.647
3665 0.67
3670 0.648
3675 0.646
3680 0.628
3685 0.652
3690 0.661
3695 0.656
3700 0.631
3705 0.662
3710 0.62
3715 0.64
3720 0.641
3725 0.652
3730 0.654
3735 0.642
3740 0.678
3745 0.655
3750 0.637
3755 0.639
3760 0.659
3765 0.646
3770 0.661
3775 0.651
3780 0.65
3785 0.621
3790 0.621
3795 0.671
3800 0.645
3805 0.676
3810 0.653
3815 0.658
3820 0.631
3825 0.675
3830 0.663
3835 0.643
3840 0.651
3845 0.651
3850 0.646
3855 0.656
3860 0.665
3865 0.662
3870 0.644
3875 0.651
3880 0.645
3885 0.627
3890 0.671
3895 0.649
3900 0.645
3905 0.649
3910 0.641
3915 0.634
3920 0.631
3925 0.646
3930 0.67
3935 0.648
3940 0.645
3945 0.665
3950 0.651
3955 0.651
3960 0.649
3965 0.653
3970 0.664
3975 0.631
3980 0.658
3985 0.66
3990 0.654
3995 0.64
4000 0.65
4005 0.648
4010 0.669
4015 0.671
4020 0.629
4025 0.653
4030 0.648
4035 0.665
4040 0.645
4045 0.677
4050 0.624
4055 0.636
4060 0.673
4065 0.66
4070 0.659
4075 0.662
4080 0.668
4085 0.649
4090 0.654
4095 0.64
4100 0.661
4105 0.639
4110 0.65
4115 0.652
4120 0.665
4125 0.655
4130 0.664
4135 0.668
4140 0.651
4145 0.658
4150 0.678
4155 0.652
4160 0.654
4165 0.66
4170 0.68
4175 0.662
4180 0.666
4185 0.659
4190 0.678
4195 0.671
4200 0.652
4205 0.676
4210 0.662
4215 0.67
4220 0.661
4225 0.662
4230 0.673
4235 0.656
4240 0.652
4245 0.669
4250 0.669
4255 0.664
4260 0.671
4265 0.675
4270 0.678
4275 0.668
4280 0.674
4285 0.685
4290 0.663
4295 0.643
4300 0.65
4305 0.637
4310 0.67
4315 0.681
4320 0.674
4325 0.67
4330 0.658
4335 0.66
4340 0.65
4345 0.669
4350 0.674
4355 0.68
4360 0.657
4365 0.657
4370 0.652
4375 0.641
4380 0.669
4385 0.669
4390 0.634
4395 0.675
4400 0.664
4405 0.697
4410 0.677
4415 0.653
4420 0.643
4425 0.644
4430 0.685
4435 0.666
4440 0.647
4445 0.674
4450 0.675
4455 0.67
4460 0.692
4465 0.668
4470 0.654
4475 0.652
4480 0.683
4485 0.657
4490 0.655
4495 0.642
4500 0.686
4505 0.661
4510 0.659
4515 0.655
4520 0.639
4525 0.665
4530 0.663
4535 0.651
4540 0.686
4545 0.644
4550 0.696
4555 0.653
4560 0.663
4565 0.664
4570 0.672
4575 0.665
4580 0.677
4585 0.67
4590 0.677
4595 0.664
4600 0.671
4605 0.655
4610 0.678
4615 0.672
4620 0.676
4625 0.671
4630 0.66
4635 0.664
4640 0.646
4645 0.68
4650 0.678
4655 0.668
4660 0.675
4665 0.67
4670 0.643
4675 0.647
4680 0.676
4685 0.656
4690 0.676
4695 0.678
4700 0.671
4705 0.671
4710 0.68
4715 0.686
4720 0.649
4725 0.649
4730 0.653
4735 0.684
4740 0.643
4745 0.674
4750 0.677
4755 0.684
4760 0.678
4765 0.668
4770 0.693
4775 0.667
4780 0.694
4785 0.65
4790 0.678
4795 0.665
4800 0.657
4805 0.671
4810 0.68
4815 0.681
4820 0.672
4825 0.696
4830 0.653
4835 0.688
4840 0.667
4845 0.657
4850 0.675
4855 0.663
4860 0.675
4865 0.674
4870 0.691
4875 0.675
4880 0.671
4885 0.688
4890 0.652
4895 0.677
4900 0.657
4905 0.688
4910 0.677
4915 0.666
4920 0.666
4925 0.672
4930 0.667
4935 0.666
4940 0.688
4945 0.65
4950 0.667
4955 0.667
4960 0.692
4965 0.674
4970 0.678
4975 0.676
4980 0.663
4985 0.674
4990 0.672
4995 0.657
5000 0.67
5005 0.664
5010 0.673
5015 0.707
5020 0.677
5025 0.669
5030 0.676
5035 0.665
5040 0.705
5045 0.666
5050 0.671
5055 0.674
5060 0.663
5065 0.681
5070 0.682
5075 0.658
5080 0.68
5085 0.686
5090 0.681
5095 0.672
5100 0.658
5105 0.679
5110 0.656
5115 0.662
5120 0.665
5125 0.664
5130 0.688
5135 0.658
5140 0.678
5145 0.663
5150 0.675
5155 0.671
5160 0.687
5165 0.667
5170 0.668
5175 0.666
5180 0.68
5185 0.672
5190 0.674
5195 0.65
5200 0.66
5205 0.695
5210 0.673
5215 0.676
5220 0.71
5225 0.663
5230 0.674
5235 0.662
5240 0.665
5245 0.688
5250 0.663
5255 0.684
5260 0.677
5265 0.677
5270 0.672
5275 0.69
5280 0.678
5285 0.694
5290 0.668
5295 0.661
5300 0.681
5305 0.651
5310 0.664
5315 0.66
5320 0.675
5325 0.686
5330 0.671
5335 0.706
5340 0.677
5345 0.695
5350 0.653
5355 0.687
5360 0.672
5365 0.67
5370 0.668
5375 0.685
5380 0.672
5385 0.677
5390 0.657
5395 0.664
5400 0.664
5405 0.694
5410 0.666
5415 0.67
5420 0.645
5425 0.685
5430 0.667
5435 0.672
5440 0.682
5445 0.681
5450 0.683
5455 0.677
5460 0.665
5465 0.672
5470 0.686
5475 0.652
5480 0.684
5485 0.682
5490 0.669
5495 0.682
5500 0.645
5505 0.691
5510 0.683
5515 0.67
5520 0.671
5525 0.682
5530 0.672
5535 0.676
5540 0.676
5545 0.671
5550 0.639
5555 0.665
5560 0.702
5565 0.695
5570 0.672
5575 0.654
5580 0.682
5585 0.68
5590 0.679
5595 0.66
5600 0.676
5605 0.68
5610 0.672
5615 0.669
5620 0.657
5625 0.68
5630 0.672
5635 0.675
5640 0.669
5645 0.675
5650 0.642
5655 0.673
5660 0.667
5665 0.69
5670 0.669
5675 0.659
5680 0.683
5685 0.693
5690 0.663
5695 0.663
5700 0.678
5705 0.688
5710 0.696
5715 0.68
5720 0.66
5725 0.665
5730 0.67
5735 0.68
5740 0.691
5745 0.662
5750 0.672
5755 0.678
5760 0.683
5765 0.667
5770 0.657
5775 0.7
5780 0.687
5785 0.695
5790 0.679
5795 0.699
5800 0.69
5805 0.668
5810 0.69
5815 0.685
5820 0.67
5825 0.701
5830 0.683
5835 0.675
5840 0.673
5845 0.664
5850 0.674
5855 0.685
5860 0.657
5865 0.635
5870 0.674
5875 0.672
5880 0.673
5885 0.685
5890 0.673
5895 0.676
5900 0.673
5905 0.674
5910 0.692
5915 0.682
5920 0.681
5925 0.666
5930 0.676
5935 0.666
5940 0.677
5945 0.675
5950 0.697
5955 0.696
5960 0.658
5965 0.678
5970 0.675
5975 0.676
5980 0.677
5985 0.687
5990 0.677
5995 0.659
6000 0.671
6005 0.649
6010 0.673
6015 0.715
6020 0.672
6025 0.669
6030 0.685
6035 0.691
6040 0.673
6045 0.685
6050 0.691
6055 0.691
6060 0.671
6065 0.669
6070 0.679
6075 0.675
6080 0.662
6085 0.681
6090 0.681
6095 0.69
6100 0.684
6105 0.673
6110 0.683
6115 0.67
6120 0.692
6125 0.67
6130 0.702
6135 0.677
6140 0.681
6145 0.68
6150 0.674
6155 0.666
6160 0.698
6165 0.671
6170 0.676
6175 0.671
6180 0.691
6185 0.685
6190 0.673
6195 0.665
6200 0.7
6205 0.643
6210 0.702
6215 0.686
6220 0.678
6225 0.677
6230 0.695
6235 0.68
6240 0.703
6245 0.681
6250 0.661
6255 0.689
6260 0.677
6265 0.686
6270 0.686
6275 0.684
6280 0.694
6285 0.672
6290 0.669
6295 0.723
6300 0.678
6305 0.661
6310 0.673
6315 0.693
6320 0.707
6325 0.697
6330 0.659
6335 0.686
6340 0.686
6345 0.667
6350 0.67
6355 0.649
6360 0.675
6365 0.682
6370 0.663
6375 0.68
6380 0.676
6385 0.671
6390 0.678
6395 0.666
6400 0.675
6405 0.674
6410 0.677
6415 0.698
6420 0.658
6425 0.691
6430 0.683
6435 0.674
6440 0.689
6445 0.672
6450 0.669
6455 0.682
6460 0.669
6465 0.658
6470 0.677
6475 0.679
6480 0.691
6485 0.672
6490 0.655
6495 0.679
6500 0.681
6505 0.692
6510 0.682
6515 0.656
6520 0.686
6525 0.669
6530 0.692
6535 0.68
6540 0.693
6545 0.694
6550 0.683
6555 0.688
6560 0.682
6565 0.669
6570 0.677
6575 0.669
6580 0.68
6585 0.673
6590 0.7
6595 0.689
6600 0.698
6605 0.698
6610 0.684
6615 0.695
6620 0.674
6625 0.635
6630 0.696
6635 0.686
6640 0.671
6645 0.683
6650 0.671
6655 0.672
6660 0.696
6665 0.692
6670 0.681
6675 0.717
6680 0.673
6685 0.698
6690 0.684
6695 0.68
6700 0.683
6705 0.689
6710 0.661
6715 0.688
6720 0.684
6725 0.686
6730 0.677
6735 0.69
6740 0.68
6745 0.694
6750 0.676
6755 0.687
6760 0.703
6765 0.665
6770 0.68
6775 0.679
6780 0.685
6785 0.666
6790 0.661
6795 0.691
6800 0.679
6805 0.692
6810 0.668
6815 0.666
6820 0.666
6825 0.689
6830 0.691
6835 0.687
6840 0.654
6845 0.688
6850 0.692
6855 0.688
6860 0.682
6865 0.705
6870 0.685
6875 0.7
6880 0.679
6885 0.679
6890 0.691
6895 0.676
6900 0.679
6905 0.697
6910 0.67
6915 0.703
6920 0.659
6925 0.661
6930 0.672
6935 0.657
6940 0.69
6945 0.692
6950 0.688
6955 0.656
6960 0.686
6965 0.692
6970 0.654
6975 0.691
6980 0.698
6985 0.677
6990 0.681
6995 0.688
7000 0.697
7005 0.669
7010 0.684
7015 0.705
7020 0.665
7025 0.673
7030 0.708
7035 0.683
7040 0.68
7045 0.7
7050 0.689
7055 0.697
7060 0.681
7065 0.7
7070 0.686
7075 0.694
7080 0.671
7085 0.658
7090 0.669
7095 0.699
7100 0.695
7105 0.708
7110 0.664
7115 0.685
7120 0.685
7125 0.705
7130 0.702
7135 0.668
7140 0.67
7145 0.669
7150 0.672
7155 0.696
7160 0.691
7165 0.684
7170 0.676
7175 0.695
7180 0.65
7185 0.714
7190 0.725
7195 0.692
7200 0.686
7205 0.663
7210 0.698
7215 0.671
7220 0.682
7225 0.662
7230 0.705
7235 0.691
7240 0.655
7245 0.679
7250 0.718
7255 0.7
7260 0.664
7265 0.66
7270 0.681
7275 0.681
7280 0.692
7285 0.662
7290 0.678
7295 0.706
7300 0.688
7305 0.688
7310 0.7
7315 0.655
7320 0.698
7325 0.675
7330 0.7
7335 0.678
7340 0.687
7345 0.693
7350 0.7
7355 0.681
7360 0.679
7365 0.69
7370 0.718
7375 0.681
7380 0.676
7385 0.689
7390 0.67
7395 0.685
7400 0.695
7405 0.686
7410 0.689
7415 0.684
7420 0.716
7425 0.687
7430 0.675
7435 0.711
7440 0.689
7445 0.711
7450 0.693
7455 0.682
7460 0.682
7465 0.676
7470 0.695
7475 0.693
7480 0.682
7485 0.686
7490 0.698
7495 0.692
7500 0.683
7505 0.707
7510 0.695
7515 0.68
7520 0.67
7525 0.703
7530 0.69
7535 0.682
7540 0.697
7545 0.68
7550 0.706
7555 0.667
7560 0.671
7565 0.681
7570 0.695
7575 0.694
7580 0.658
7585 0.673
7590 0.665
7595 0.668
7600 0.685
7605 0.679
7610 0.68
7615 0.686
7620 0.697
7625 0.682
7630 0.693
7635 0.677
7640 0.689
7645 0.697
7650 0.698
7655 0.697
7660 0.699
7665 0.704
7670 0.694
7675 0.686
7680 0.691
7685 0.691
7690 0.691
7695 0.708
7700 0.697
7705 0.638
7710 0.7
7715 0.672
7720 0.697
7725 0.682
7730 0.684
7735 0.671
7740 0.669
7745 0.669
7750 0.681
7755 0.709
7760 0.68
7765 0.708
7770 0.696
7775 0.691
7780 0.735
7785 0.69
7790 0.688
7795 0.701
7800 0.705
7805 0.707
7810 0.685
7815 0.667
7820 0.697
7825 0.679
7830 0.704
7835 0.678
7840 0.69
7845 0.699
7850 0.699
7855 0.685
7860 0.698
7865 0.702
7870 0.688
7875 0.683
7880 0.725
7885 0.69
7890 0.676
7895 0.693
7900 0.679
7905 0.693
7910 0.681
7915 0.687
7920 0.704
7925 0.673
7930 0.673
7935 0.693
7940 0.69
7945 0.699
7950 0.681
7955 0.679
7960 0.678
7965 0.674
7970 0.696
7975 0.676
7980 0.682
7985 0.693
7990 0.676
7995 0.684
8000 0.691
8005 0.7
8010 0.692
8015 0.673
8020 0.68
8025 0.68
8030 0.688
8035 0.686
8040 0.703
8045 0.685
8050 0.665
8055 0.677
8060 0.67
8065 0.653
8070 0.685
8075 0.665
8080 0.702
8085 0.673
8090 0.677
8095 0.695
8100 0.713
8105 0.689
8110 0.668
8115 0.709
8120 0.679
8125 0.698
8130 0.676
8135 0.696
8140 0.67
8145 0.665
8150 0.681
8155 0.695
8160 0.694
8165 0.679
8170 0.695
8175 0.685
8180 0.691
8185 0.683
8190 0.659
8195 0.683
8200 0.692
8205 0.703
8210 0.689
8215 0.679
8220 0.702
8225 0.7
8230 0.67
8235 0.688
8240 0.689
8245 0.718
8250 0.674
8255 0.693
8260 0.702
8265 0.673
8270 0.666
8275 0.68
8280 0.708
8285 0.687
8290 0.692
8295 0.69
8300 0.701
8305 0.691
8310 0.675
8315 0.706
8320 0.712
8325 0.702
8330 0.695
8335 0.693
8340 0.682
8345 0.691
8350 0.668
8355 0.701
8360 0.685
8365 0.672
8370 0.697
8375 0.701
8380 0.694
8385 0.703
8390 0.693
8395 0.708
8400 0.723
8405 0.692
8410 0.716
8415 0.698
8420 0.704
8425 0.681
8430 0.698
8435 0.696
8440 0.674
8445 0.7
8450 0.679
8455 0.703
8460 0.691
8465 0.698
8470 0.707
8475 0.68
8480 0.67
8485 0.674
8490 0.706
8495 0.68
8500 0.668
8505 0.699
8510 0.692
8515 0.717
8520 0.693
8525 0.691
8530 0.685
8535 0.696
8540 0.677
8545 0.676
8550 0.68
8555 0.692
8560 0.681
8565 0.684
8570 0.681
8575 0.704
8580 0.673
8585 0.691
8590 0.666
8595 0.696
8600 0.695
8605 0.7
8610 0.718
8615 0.68
8620 0.691
8625 0.683
8630 0.679
8635 0.664
8640 0.7
8645 0.678
8650 0.686
8655 0.718
8660 0.689
8665 0.697
8670 0.685
8675 0.683
8680 0.695
8685 0.696
8690 0.688
8695 0.69
8700 0.693
8705 0.713
8710 0.693
8715 0.679
8720 0.714
8725 0.675
8730 0.675
8735 0.679
8740 0.697
8745 0.687
8750 0.69
8755 0.701
8760 0.71
8765 0.674
8770 0.701
8775 0.694
8780 0.686
8785 0.685
8790 0.684
8795 0.67
8800 0.697
8805 0.675
8810 0.69
8815 0.714
8820 0.68
8825 0.718
8830 0.694
8835 0.713
8840 0.681
8845 0.658
8850 0.695
8855 0.674
8860 0.668
8865 0.701
8870 0.699
8875 0.718
8880 0.707
8885 0.703
8890 0.701
8895 0.668
8900 0.688
8905 0.702
8910 0.685
8915 0.686
8920 0.674
8925 0.683
8930 0.678
8935 0.675
8940 0.676
8945 0.677
8950 0.708
8955 0.674
8960 0.695
8965 0.683
8970 0.695
8975 0.689
8980 0.688
8985 0.695
8990 0.685
8995 0.691
9000 0.681
9005 0.686
9010 0.704
9015 0.706
9020 0.691
9025 0.672
9030 0.694
9035 0.681
9040 0.685
9045 0.681
9050 0.686
9055 0.683
9060 0.693
9065 0.662
9070 0.684
9075 0.704
9080 0.7
9085 0.69
9090 0.691
9095 0.707
9100 0.701
9105 0.69
9110 0.679
9115 0.672
9120 0.718
9125 0.664
9130 0.686
9135 0.706
9140 0.727
9145 0.689
9150 0.712
9155 0.706
9160 0.698
9165 0.699
9170 0.698
9175 0.701
9180 0.696
9185 0.681
9190 0.695
9195 0.676
9200 0.684
9205 0.693
9210 0.693
9215 0.708
9220 0.687
9225 0.693
9230 0.722
9235 0.702
9240 0.694
9245 0.682
9250 0.69
9255 0.701
9260 0.694
9265 0.696
9270 0.695
9275 0.719
9280 0.696
9285 0.68
9290 0.694
9295 0.721
9300 0.685
9305 0.663
9310 0.685
9315 0.665
9320 0.694
9325 0.694
9330 0.696
9335 0.685
9340 0.679
9345 0.7
9350 0.712
9355 0.685
9360 0.68
9365 0.685
9370 0.692
9375 0.691
9380 0.657
9385 0.71
9390 0.668
9395 0.703
9400 0.671
9405 0.69
9410 0.696
9415 0.69
9420 0.672
9425 0.696
9430 0.709
9435 0.712
9440 0.708
9445 0.695
9450 0.688
9455 0.67
9460 0.699
9465 0.699
9470 0.683
9475 0.694
9480 0.688
9485 0.684
9490 0.717
9495 0.716
9500 0.695
9505 0.686
9510 0.711
9515 0.7
9520 0.662
9525 0.663
9530 0.696
9535 0.7
9540 0.711
9545 0.693
9550 0.695
9555 0.692
9560 0.7
9565 0.687
9570 0.683
9575 0.684
9580 0.694
9585 0.703
9590 0.702
9595 0.672
9600 0.685
9605 0.696
9610 0.704
9615 0.683
9620 0.689
9625 0.695
9630 0.717
9635 0.719
9640 0.7
9645 0.702
9650 0.702
9655 0.691
9660 0.683
9665 0.712
9670 0.701
9675 0.699
9680 0.707
9685 0.702
9690 0.728
9695 0.69
9700 0.695
9705 0.697
9710 0.735
9715 0.685
9720 0.698
9725 0.712
9730 0.691
9735 0.688
9740 0.677
9745 0.683
9750 0.706
9755 0.681
9760 0.688
9765 0.704
9770 0.694
9775 0.689
9780 0.685
9785 0.692
9790 0.691
9795 0.707
9800 0.688
9805 0.698
9810 0.694
9815 0.713
9820 0.675
9825 0.681
9830 0.683
9835 0.695
9840 0.69
9845 0.673
9850 0.705
9855 0.715
9860 0.694
9865 0.671
9870 0.694
9875 0.69
9880 0.67
9885 0.695
9890 0.695
9895 0.708
9900 0.672
9905 0.711
9910 0.698
9915 0.697
9920 0.669
9925 0.68
9930 0.699
9935 0.691
9940 0.684
9945 0.686
9950 0.699
9955 0.707
9960 0.696
9965 0.702
9970 0.695
9975 0.701
9980 0.705
9985 0.69
9990 0.695
9995 0.72
};
\addlegendentry{4}
\addplot [semithick, sienna1408675, opacity=0.3]
table {%
0 0.479
5 0.5
10 0.49
15 0.501
20 0.53
25 0.52
30 0.542
35 0.537
40 0.502
45 0.541
50 0.543
55 0.536
60 0.555
65 0.54
70 0.532
75 0.561
80 0.561
85 0.569
90 0.57
95 0.538
100 0.547
105 0.561
110 0.564
115 0.528
120 0.572
125 0.565
130 0.573
135 0.561
140 0.547
145 0.596
150 0.567
155 0.569
160 0.595
165 0.572
170 0.6
175 0.629
180 0.589
185 0.597
190 0.604
195 0.614
200 0.627
205 0.594
210 0.564
215 0.602
220 0.611
225 0.595
230 0.598
235 0.609
240 0.592
245 0.603
250 0.613
255 0.586
260 0.633
265 0.593
270 0.606
275 0.625
280 0.61
285 0.623
290 0.621
295 0.624
300 0.638
305 0.599
310 0.604
315 0.591
320 0.619
325 0.613
330 0.621
335 0.621
340 0.64
345 0.606
350 0.63
355 0.632
360 0.617
365 0.652
370 0.623
375 0.629
380 0.639
385 0.614
390 0.64
395 0.626
400 0.646
405 0.643
410 0.625
415 0.635
420 0.638
425 0.624
430 0.633
435 0.619
440 0.634
445 0.647
450 0.655
455 0.633
460 0.632
465 0.682
470 0.641
475 0.627
480 0.628
485 0.64
490 0.642
495 0.625
500 0.652
505 0.64
510 0.634
515 0.633
520 0.649
525 0.669
530 0.632
535 0.621
540 0.661
545 0.638
550 0.64
555 0.674
560 0.635
565 0.644
570 0.655
575 0.668
580 0.679
585 0.631
590 0.639
595 0.656
600 0.652
605 0.647
610 0.648
615 0.657
620 0.663
625 0.677
630 0.636
635 0.659
640 0.663
645 0.681
650 0.675
655 0.647
660 0.645
665 0.659
670 0.658
675 0.666
680 0.649
685 0.659
690 0.638
695 0.657
700 0.672
705 0.673
710 0.663
715 0.647
720 0.642
725 0.661
730 0.659
735 0.682
740 0.655
745 0.657
750 0.655
755 0.669
760 0.676
765 0.658
770 0.673
775 0.659
780 0.674
785 0.687
790 0.685
795 0.669
800 0.658
805 0.681
810 0.667
815 0.67
820 0.686
825 0.673
830 0.679
835 0.668
840 0.684
845 0.679
850 0.69
855 0.665
860 0.688
865 0.677
870 0.705
875 0.695
880 0.651
885 0.657
890 0.659
895 0.682
900 0.68
905 0.688
910 0.673
915 0.687
920 0.664
925 0.676
930 0.691
935 0.652
940 0.687
945 0.717
950 0.67
955 0.669
960 0.669
965 0.702
970 0.7
975 0.683
980 0.663
985 0.658
990 0.695
995 0.676
1000 0.675
1005 0.671
1010 0.696
1015 0.693
1020 0.678
1025 0.696
1030 0.703
1035 0.688
1040 0.664
1045 0.695
1050 0.688
1055 0.694
1060 0.696
1065 0.668
1070 0.689
1075 0.677
1080 0.706
1085 0.699
1090 0.713
1095 0.647
1100 0.685
1105 0.705
1110 0.687
1115 0.729
1120 0.703
1125 0.689
1130 0.698
1135 0.716
1140 0.689
1145 0.682
1150 0.697
1155 0.679
1160 0.711
1165 0.697
1170 0.68
1175 0.685
1180 0.67
1185 0.687
1190 0.688
1195 0.684
1200 0.703
1205 0.713
1210 0.698
1215 0.704
1220 0.699
1225 0.686
1230 0.693
1235 0.685
1240 0.7
1245 0.713
1250 0.726
1255 0.718
1260 0.708
1265 0.691
1270 0.679
1275 0.71
1280 0.696
1285 0.706
1290 0.699
1295 0.709
1300 0.721
1305 0.676
1310 0.713
1315 0.694
1320 0.669
1325 0.684
1330 0.696
1335 0.713
1340 0.696
1345 0.69
1350 0.697
1355 0.723
1360 0.686
1365 0.696
1370 0.692
1375 0.688
1380 0.706
1385 0.696
1390 0.697
1395 0.686
1400 0.707
1405 0.714
1410 0.714
1415 0.721
1420 0.701
1425 0.721
1430 0.688
1435 0.721
1440 0.728
1445 0.69
1450 0.717
1455 0.692
1460 0.702
1465 0.695
1470 0.713
1475 0.707
1480 0.715
1485 0.714
1490 0.703
1495 0.709
1500 0.708
1505 0.722
1510 0.732
1515 0.727
1520 0.723
1525 0.73
1530 0.71
1535 0.708
1540 0.722
1545 0.717
1550 0.703
1555 0.715
1560 0.7
1565 0.722
1570 0.737
1575 0.71
1580 0.731
1585 0.71
1590 0.725
1595 0.716
1600 0.704
1605 0.727
1610 0.687
1615 0.722
1620 0.723
1625 0.697
1630 0.712
1635 0.715
1640 0.732
1645 0.69
1650 0.712
1655 0.719
1660 0.727
1665 0.722
1670 0.683
1675 0.697
1680 0.691
1685 0.72
1690 0.705
1695 0.737
1700 0.727
1705 0.708
1710 0.721
1715 0.732
1720 0.701
1725 0.742
1730 0.743
1735 0.717
1740 0.711
1745 0.716
1750 0.714
1755 0.718
1760 0.731
1765 0.738
1770 0.727
1775 0.708
1780 0.719
1785 0.705
1790 0.703
1795 0.75
1800 0.704
1805 0.719
1810 0.746
1815 0.722
1820 0.747
1825 0.718
1830 0.751
1835 0.731
1840 0.713
1845 0.713
1850 0.729
1855 0.732
1860 0.707
1865 0.733
1870 0.725
1875 0.71
1880 0.718
1885 0.735
1890 0.728
1895 0.714
1900 0.713
1905 0.721
1910 0.712
1915 0.701
1920 0.712
1925 0.736
1930 0.732
1935 0.762
1940 0.692
1945 0.732
1950 0.72
1955 0.725
1960 0.746
1965 0.718
1970 0.705
1975 0.739
1980 0.723
1985 0.722
1990 0.728
1995 0.742
2000 0.712
2005 0.735
2010 0.731
2015 0.722
2020 0.728
2025 0.714
2030 0.72
2035 0.721
2040 0.735
2045 0.716
2050 0.71
2055 0.727
2060 0.713
2065 0.723
2070 0.737
2075 0.719
2080 0.739
2085 0.74
2090 0.737
2095 0.735
2100 0.737
2105 0.725
2110 0.728
2115 0.736
2120 0.743
2125 0.731
2130 0.751
2135 0.742
2140 0.742
2145 0.734
2150 0.769
2155 0.719
2160 0.721
2165 0.725
2170 0.727
2175 0.731
2180 0.731
2185 0.725
2190 0.744
2195 0.711
2200 0.757
2205 0.742
2210 0.702
2215 0.742
2220 0.72
2225 0.747
2230 0.713
2235 0.705
2240 0.752
2245 0.735
2250 0.733
2255 0.758
2260 0.733
2265 0.744
2270 0.75
2275 0.727
2280 0.729
2285 0.737
2290 0.732
2295 0.724
2300 0.723
2305 0.705
2310 0.743
2315 0.755
2320 0.722
2325 0.733
2330 0.736
2335 0.719
2340 0.734
2345 0.754
2350 0.752
2355 0.745
2360 0.732
2365 0.734
2370 0.747
2375 0.754
2380 0.735
2385 0.72
2390 0.744
2395 0.749
2400 0.741
2405 0.738
2410 0.741
2415 0.741
2420 0.746
2425 0.751
2430 0.731
2435 0.74
2440 0.711
2445 0.741
2450 0.746
2455 0.756
2460 0.742
2465 0.721
2470 0.745
2475 0.762
2480 0.754
2485 0.734
2490 0.738
2495 0.768
2500 0.733
2505 0.744
2510 0.733
2515 0.738
2520 0.751
2525 0.743
2530 0.747
2535 0.745
2540 0.731
2545 0.734
2550 0.725
2555 0.732
2560 0.736
2565 0.75
2570 0.75
2575 0.724
2580 0.757
2585 0.743
2590 0.729
2595 0.741
2600 0.75
2605 0.737
2610 0.746
2615 0.745
2620 0.711
2625 0.75
2630 0.726
2635 0.725
2640 0.73
2645 0.764
2650 0.753
2655 0.732
2660 0.726
2665 0.746
2670 0.744
2675 0.739
2680 0.746
2685 0.763
2690 0.746
2695 0.737
2700 0.717
2705 0.728
2710 0.739
2715 0.746
2720 0.749
2725 0.744
2730 0.733
2735 0.753
2740 0.744
2745 0.728
2750 0.741
2755 0.714
2760 0.746
2765 0.744
2770 0.761
2775 0.728
2780 0.75
2785 0.749
2790 0.727
2795 0.762
2800 0.765
2805 0.76
2810 0.746
2815 0.747
2820 0.743
2825 0.751
2830 0.762
2835 0.742
2840 0.755
2845 0.746
2850 0.754
2855 0.744
2860 0.759
2865 0.733
2870 0.75
2875 0.751
2880 0.744
2885 0.743
2890 0.744
2895 0.728
2900 0.756
2905 0.723
2910 0.756
2915 0.74
2920 0.739
2925 0.756
2930 0.741
2935 0.766
2940 0.779
2945 0.74
2950 0.755
2955 0.747
2960 0.772
2965 0.759
2970 0.753
2975 0.749
2980 0.736
2985 0.75
2990 0.731
2995 0.751
3000 0.776
3005 0.753
3010 0.756
3015 0.756
3020 0.755
3025 0.724
3030 0.772
3035 0.749
3040 0.723
3045 0.754
3050 0.742
3055 0.765
3060 0.752
3065 0.735
3070 0.761
3075 0.764
3080 0.737
3085 0.761
3090 0.768
3095 0.752
3100 0.75
3105 0.754
3110 0.75
3115 0.732
3120 0.726
3125 0.753
3130 0.74
3135 0.734
3140 0.745
3145 0.718
3150 0.758
3155 0.761
3160 0.749
3165 0.747
3170 0.77
3175 0.755
3180 0.745
3185 0.748
3190 0.756
3195 0.764
3200 0.742
3205 0.742
3210 0.748
3215 0.768
3220 0.741
3225 0.784
3230 0.75
3235 0.757
3240 0.742
3245 0.775
3250 0.74
3255 0.755
3260 0.75
3265 0.743
3270 0.761
3275 0.756
3280 0.774
3285 0.762
3290 0.768
3295 0.739
3300 0.774
3305 0.756
3310 0.777
3315 0.765
3320 0.762
3325 0.756
3330 0.748
3335 0.76
3340 0.741
3345 0.755
3350 0.749
3355 0.764
3360 0.777
3365 0.767
3370 0.762
3375 0.741
3380 0.782
3385 0.752
3390 0.739
3395 0.749
3400 0.74
3405 0.736
3410 0.773
3415 0.743
3420 0.74
3425 0.745
3430 0.74
3435 0.783
3440 0.74
3445 0.732
3450 0.726
3455 0.767
3460 0.755
3465 0.778
3470 0.771
3475 0.76
3480 0.753
3485 0.751
3490 0.739
3495 0.745
3500 0.77
3505 0.76
3510 0.756
3515 0.73
3520 0.747
3525 0.743
3530 0.758
3535 0.766
3540 0.757
3545 0.747
3550 0.763
3555 0.754
3560 0.76
3565 0.747
3570 0.764
3575 0.755
3580 0.767
3585 0.788
3590 0.749
3595 0.791
3600 0.761
3605 0.77
3610 0.743
3615 0.762
3620 0.769
3625 0.749
3630 0.749
3635 0.76
3640 0.766
3645 0.737
3650 0.75
3655 0.763
3660 0.756
3665 0.773
3670 0.751
3675 0.739
3680 0.77
3685 0.75
3690 0.767
3695 0.756
3700 0.768
3705 0.761
3710 0.789
3715 0.766
3720 0.761
3725 0.76
3730 0.785
3735 0.772
3740 0.752
3745 0.748
3750 0.754
3755 0.764
3760 0.76
3765 0.769
3770 0.745
3775 0.768
3780 0.757
3785 0.747
3790 0.763
3795 0.765
3800 0.749
3805 0.778
3810 0.753
3815 0.772
3820 0.794
3825 0.79
3830 0.764
3835 0.768
3840 0.755
3845 0.745
3850 0.765
3855 0.767
3860 0.755
3865 0.758
3870 0.756
3875 0.749
3880 0.765
3885 0.753
3890 0.778
3895 0.777
3900 0.769
3905 0.778
3910 0.732
3915 0.737
3920 0.764
3925 0.753
3930 0.764
3935 0.761
3940 0.773
3945 0.745
3950 0.753
3955 0.763
3960 0.754
3965 0.766
3970 0.76
3975 0.772
3980 0.763
3985 0.766
3990 0.739
3995 0.765
4000 0.758
4005 0.77
4010 0.783
4015 0.753
4020 0.784
4025 0.764
4030 0.774
4035 0.757
4040 0.747
4045 0.773
4050 0.757
4055 0.775
4060 0.767
4065 0.768
4070 0.768
4075 0.765
4080 0.774
4085 0.753
4090 0.772
4095 0.764
4100 0.778
4105 0.754
4110 0.775
4115 0.795
4120 0.745
4125 0.761
4130 0.758
4135 0.751
4140 0.786
4145 0.766
4150 0.781
4155 0.752
4160 0.758
4165 0.774
4170 0.765
4175 0.774
4180 0.774
4185 0.775
4190 0.778
4195 0.754
4200 0.761
4205 0.765
4210 0.743
4215 0.75
4220 0.771
4225 0.769
4230 0.765
4235 0.736
4240 0.771
4245 0.762
4250 0.758
4255 0.758
4260 0.765
4265 0.788
4270 0.767
4275 0.763
4280 0.757
4285 0.756
4290 0.775
4295 0.783
4300 0.751
4305 0.769
4310 0.775
4315 0.757
4320 0.762
4325 0.75
4330 0.763
4335 0.741
4340 0.787
4345 0.763
4350 0.764
4355 0.788
4360 0.77
4365 0.772
4370 0.756
4375 0.764
4380 0.774
4385 0.766
4390 0.766
4395 0.775
4400 0.748
4405 0.764
4410 0.772
4415 0.769
4420 0.774
4425 0.777
4430 0.774
4435 0.758
4440 0.763
4445 0.788
4450 0.786
4455 0.754
4460 0.778
4465 0.754
4470 0.736
4475 0.79
4480 0.775
4485 0.777
4490 0.789
4495 0.777
4500 0.781
4505 0.777
4510 0.76
4515 0.755
4520 0.765
4525 0.757
4530 0.786
4535 0.761
4540 0.777
4545 0.739
4550 0.791
4555 0.784
4560 0.767
4565 0.772
4570 0.752
4575 0.761
4580 0.749
4585 0.762
4590 0.768
4595 0.779
4600 0.764
4605 0.778
4610 0.75
4615 0.774
4620 0.763
4625 0.781
4630 0.769
4635 0.773
4640 0.807
4645 0.765
4650 0.75
4655 0.776
4660 0.757
4665 0.773
4670 0.765
4675 0.767
4680 0.763
4685 0.774
4690 0.777
4695 0.788
4700 0.775
4705 0.767
4710 0.775
4715 0.744
4720 0.794
4725 0.765
4730 0.781
4735 0.77
4740 0.784
4745 0.764
4750 0.765
4755 0.76
4760 0.764
4765 0.772
4770 0.751
4775 0.757
4780 0.783
4785 0.787
4790 0.761
4795 0.79
4800 0.765
4805 0.778
4810 0.777
4815 0.758
4820 0.754
4825 0.785
4830 0.789
4835 0.776
4840 0.753
4845 0.783
4850 0.758
4855 0.76
4860 0.771
4865 0.767
4870 0.781
4875 0.776
4880 0.762
4885 0.775
4890 0.745
4895 0.757
4900 0.76
4905 0.734
4910 0.77
4915 0.747
4920 0.778
4925 0.761
4930 0.737
4935 0.775
4940 0.763
4945 0.774
4950 0.748
4955 0.732
4960 0.764
4965 0.765
4970 0.772
4975 0.779
4980 0.772
4985 0.804
4990 0.768
4995 0.781
5000 0.782
5005 0.77
5010 0.786
5015 0.785
5020 0.766
5025 0.768
5030 0.781
5035 0.746
5040 0.765
5045 0.793
5050 0.774
5055 0.782
5060 0.763
5065 0.801
5070 0.749
5075 0.777
5080 0.775
5085 0.793
5090 0.79
5095 0.785
5100 0.768
5105 0.786
5110 0.752
5115 0.753
5120 0.779
5125 0.773
5130 0.779
5135 0.777
5140 0.787
5145 0.776
5150 0.767
5155 0.751
5160 0.768
5165 0.78
5170 0.761
5175 0.773
5180 0.771
5185 0.784
5190 0.777
5195 0.783
5200 0.789
5205 0.778
5210 0.784
5215 0.786
5220 0.75
5225 0.775
5230 0.776
5235 0.774
5240 0.787
5245 0.785
5250 0.768
5255 0.753
5260 0.778
5265 0.779
5270 0.787
5275 0.775
5280 0.772
5285 0.762
5290 0.764
5295 0.767
5300 0.788
5305 0.778
5310 0.774
5315 0.759
5320 0.792
5325 0.777
5330 0.773
5335 0.791
5340 0.786
5345 0.8
5350 0.767
5355 0.755
5360 0.781
5365 0.776
5370 0.786
5375 0.763
5380 0.786
5385 0.767
5390 0.786
5395 0.756
5400 0.761
5405 0.771
5410 0.777
5415 0.746
5420 0.763
5425 0.788
5430 0.759
5435 0.785
5440 0.792
5445 0.763
5450 0.784
5455 0.748
5460 0.797
5465 0.778
5470 0.786
5475 0.763
5480 0.766
5485 0.783
5490 0.765
5495 0.751
5500 0.775
5505 0.755
5510 0.766
5515 0.776
5520 0.786
5525 0.782
5530 0.77
5535 0.777
5540 0.781
5545 0.792
5550 0.78
5555 0.772
5560 0.782
5565 0.795
5570 0.763
5575 0.753
5580 0.786
5585 0.784
5590 0.786
5595 0.804
5600 0.789
5605 0.794
5610 0.771
5615 0.774
5620 0.756
5625 0.804
5630 0.757
5635 0.788
5640 0.774
5645 0.776
5650 0.794
5655 0.782
5660 0.783
5665 0.801
5670 0.773
5675 0.782
5680 0.796
5685 0.771
5690 0.789
5695 0.776
5700 0.772
5705 0.784
5710 0.779
5715 0.79
5720 0.755
5725 0.772
5730 0.8
5735 0.786
5740 0.79
5745 0.788
5750 0.792
5755 0.779
5760 0.781
5765 0.787
5770 0.787
5775 0.795
5780 0.773
5785 0.788
5790 0.778
5795 0.773
5800 0.777
5805 0.796
5810 0.772
5815 0.786
5820 0.77
5825 0.782
5830 0.776
5835 0.767
5840 0.815
5845 0.775
5850 0.787
5855 0.779
5860 0.767
5865 0.795
5870 0.787
5875 0.819
5880 0.786
5885 0.775
5890 0.783
5895 0.811
5900 0.775
5905 0.801
5910 0.745
5915 0.79
5920 0.774
5925 0.774
5930 0.767
5935 0.764
5940 0.777
5945 0.795
5950 0.791
5955 0.785
5960 0.759
5965 0.76
5970 0.772
5975 0.772
5980 0.803
5985 0.776
5990 0.797
5995 0.783
6000 0.807
6005 0.791
6010 0.792
6015 0.78
6020 0.782
6025 0.778
6030 0.811
6035 0.805
6040 0.78
6045 0.771
6050 0.805
6055 0.784
6060 0.766
6065 0.75
6070 0.78
6075 0.77
6080 0.761
6085 0.771
6090 0.762
6095 0.764
6100 0.802
6105 0.763
6110 0.767
6115 0.801
6120 0.783
6125 0.785
6130 0.783
6135 0.788
6140 0.789
6145 0.787
6150 0.791
6155 0.777
6160 0.779
6165 0.758
6170 0.779
6175 0.768
6180 0.743
6185 0.772
6190 0.803
6195 0.782
6200 0.771
6205 0.766
6210 0.775
6215 0.779
6220 0.789
6225 0.787
6230 0.762
6235 0.789
6240 0.786
6245 0.78
6250 0.781
6255 0.764
6260 0.781
6265 0.786
6270 0.766
6275 0.784
6280 0.774
6285 0.768
6290 0.777
6295 0.769
6300 0.789
6305 0.781
6310 0.78
6315 0.792
6320 0.756
6325 0.749
6330 0.789
6335 0.768
6340 0.796
6345 0.784
6350 0.776
6355 0.782
6360 0.763
6365 0.813
6370 0.786
6375 0.8
6380 0.793
6385 0.78
6390 0.791
6395 0.777
6400 0.774
6405 0.786
6410 0.793
6415 0.802
6420 0.783
6425 0.785
6430 0.786
6435 0.791
6440 0.783
6445 0.79
6450 0.794
6455 0.779
6460 0.78
6465 0.767
6470 0.775
6475 0.795
6480 0.783
6485 0.799
6490 0.814
6495 0.783
6500 0.776
6505 0.789
6510 0.768
6515 0.796
6520 0.776
6525 0.79
6530 0.773
6535 0.787
6540 0.781
6545 0.779
6550 0.758
6555 0.778
6560 0.789
6565 0.776
6570 0.765
6575 0.793
6580 0.79
6585 0.797
6590 0.766
6595 0.767
6600 0.794
6605 0.782
6610 0.775
6615 0.779
6620 0.771
6625 0.779
6630 0.768
6635 0.805
6640 0.771
6645 0.775
6650 0.785
6655 0.773
6660 0.77
6665 0.767
6670 0.784
6675 0.774
6680 0.769
6685 0.774
6690 0.782
6695 0.787
6700 0.806
6705 0.762
6710 0.779
6715 0.797
6720 0.785
6725 0.782
6730 0.773
6735 0.803
6740 0.787
6745 0.798
6750 0.796
6755 0.806
6760 0.768
6765 0.799
6770 0.79
6775 0.802
6780 0.798
6785 0.773
6790 0.78
6795 0.786
6800 0.762
6805 0.785
6810 0.778
6815 0.787
6820 0.793
6825 0.782
6830 0.791
6835 0.801
6840 0.797
6845 0.799
6850 0.792
6855 0.803
6860 0.781
6865 0.775
6870 0.784
6875 0.768
6880 0.764
6885 0.809
6890 0.787
6895 0.794
6900 0.783
6905 0.8
6910 0.79
6915 0.775
6920 0.786
6925 0.765
6930 0.793
6935 0.805
6940 0.802
6945 0.811
6950 0.774
6955 0.805
6960 0.79
6965 0.807
6970 0.77
6975 0.785
6980 0.777
6985 0.811
6990 0.804
6995 0.788
7000 0.791
7005 0.801
7010 0.772
7015 0.784
7020 0.784
7025 0.766
7030 0.787
7035 0.783
7040 0.794
7045 0.794
7050 0.791
7055 0.795
7060 0.796
7065 0.799
7070 0.785
7075 0.804
7080 0.804
7085 0.784
7090 0.793
7095 0.791
7100 0.789
7105 0.808
7110 0.798
7115 0.796
7120 0.776
7125 0.805
7130 0.751
7135 0.817
7140 0.772
7145 0.779
7150 0.784
7155 0.786
7160 0.8
7165 0.784
7170 0.783
7175 0.789
7180 0.787
7185 0.774
7190 0.782
7195 0.782
7200 0.813
7205 0.79
7210 0.805
7215 0.815
7220 0.795
7225 0.804
7230 0.798
7235 0.779
7240 0.79
7245 0.801
7250 0.779
7255 0.796
7260 0.772
7265 0.813
7270 0.809
7275 0.799
7280 0.778
7285 0.799
7290 0.773
7295 0.782
7300 0.768
7305 0.798
7310 0.794
7315 0.785
7320 0.787
7325 0.779
7330 0.786
7335 0.769
7340 0.788
7345 0.795
7350 0.801
7355 0.786
7360 0.797
7365 0.8
7370 0.794
7375 0.782
7380 0.803
7385 0.783
7390 0.796
7395 0.812
7400 0.794
7405 0.776
7410 0.819
7415 0.798
7420 0.794
7425 0.794
7430 0.807
7435 0.776
7440 0.788
7445 0.783
7450 0.774
7455 0.787
7460 0.793
7465 0.832
7470 0.795
7475 0.79
7480 0.8
7485 0.8
7490 0.784
7495 0.801
7500 0.78
7505 0.768
7510 0.79
7515 0.793
7520 0.793
7525 0.795
7530 0.793
7535 0.804
7540 0.79
7545 0.788
7550 0.801
7555 0.793
7560 0.817
7565 0.816
7570 0.798
7575 0.768
7580 0.803
7585 0.778
7590 0.795
7595 0.784
7600 0.79
7605 0.806
7610 0.794
7615 0.791
7620 0.784
7625 0.803
7630 0.773
7635 0.766
7640 0.793
7645 0.776
7650 0.791
7655 0.779
7660 0.775
7665 0.78
7670 0.79
7675 0.811
7680 0.795
7685 0.783
7690 0.809
7695 0.794
7700 0.788
7705 0.798
7710 0.796
7715 0.791
7720 0.789
7725 0.788
7730 0.795
7735 0.791
7740 0.789
7745 0.79
7750 0.791
7755 0.781
7760 0.768
7765 0.785
7770 0.805
7775 0.796
7780 0.805
7785 0.781
7790 0.801
7795 0.781
7800 0.781
7805 0.782
7810 0.804
7815 0.782
7820 0.8
7825 0.793
7830 0.795
7835 0.806
7840 0.78
7845 0.786
7850 0.794
7855 0.79
7860 0.794
7865 0.78
7870 0.777
7875 0.791
7880 0.812
7885 0.81
7890 0.768
7895 0.785
7900 0.817
7905 0.792
7910 0.799
7915 0.797
7920 0.782
7925 0.801
7930 0.801
7935 0.786
7940 0.813
7945 0.782
7950 0.81
7955 0.806
7960 0.803
7965 0.797
7970 0.794
7975 0.817
7980 0.788
7985 0.795
7990 0.773
7995 0.785
8000 0.785
8005 0.767
8010 0.79
8015 0.789
8020 0.797
8025 0.787
8030 0.801
8035 0.783
8040 0.803
8045 0.785
8050 0.817
8055 0.785
8060 0.796
8065 0.769
8070 0.789
8075 0.794
8080 0.763
8085 0.79
8090 0.794
8095 0.801
8100 0.788
8105 0.806
8110 0.804
8115 0.783
8120 0.772
8125 0.81
8130 0.815
8135 0.797
8140 0.805
8145 0.811
8150 0.81
8155 0.811
8160 0.797
8165 0.772
8170 0.793
8175 0.812
8180 0.821
8185 0.777
8190 0.791
8195 0.786
8200 0.781
8205 0.791
8210 0.787
8215 0.816
8220 0.785
8225 0.8
8230 0.783
8235 0.79
8240 0.784
8245 0.787
8250 0.799
8255 0.793
8260 0.789
8265 0.805
8270 0.786
8275 0.802
8280 0.778
8285 0.791
8290 0.818
8295 0.77
8300 0.802
8305 0.787
8310 0.793
8315 0.785
8320 0.785
8325 0.787
8330 0.79
8335 0.776
8340 0.802
8345 0.801
8350 0.776
8355 0.791
8360 0.779
8365 0.797
8370 0.823
8375 0.801
8380 0.797
8385 0.81
8390 0.803
8395 0.779
8400 0.803
8405 0.809
8410 0.814
8415 0.805
8420 0.812
8425 0.78
8430 0.809
8435 0.771
8440 0.784
8445 0.803
8450 0.788
8455 0.812
8460 0.791
8465 0.786
8470 0.817
8475 0.792
8480 0.779
8485 0.789
8490 0.789
8495 0.787
8500 0.776
8505 0.796
8510 0.791
8515 0.808
8520 0.773
8525 0.783
8530 0.789
8535 0.804
8540 0.79
8545 0.794
8550 0.799
8555 0.775
8560 0.791
8565 0.769
8570 0.79
8575 0.806
8580 0.773
8585 0.797
8590 0.799
8595 0.786
8600 0.798
8605 0.785
8610 0.797
8615 0.81
8620 0.803
8625 0.789
8630 0.796
8635 0.774
8640 0.782
8645 0.784
8650 0.796
8655 0.759
8660 0.817
8665 0.798
8670 0.806
8675 0.807
8680 0.8
8685 0.796
8690 0.788
8695 0.779
8700 0.799
8705 0.809
8710 0.807
8715 0.798
8720 0.784
8725 0.796
8730 0.801
8735 0.782
8740 0.796
8745 0.797
8750 0.814
8755 0.787
8760 0.79
8765 0.781
8770 0.812
8775 0.815
8780 0.788
8785 0.779
8790 0.799
8795 0.821
8800 0.791
8805 0.796
8810 0.841
8815 0.808
8820 0.785
8825 0.788
8830 0.791
8835 0.798
8840 0.803
8845 0.788
8850 0.801
8855 0.794
8860 0.799
8865 0.818
8870 0.759
8875 0.79
8880 0.791
8885 0.797
8890 0.808
8895 0.774
8900 0.774
8905 0.801
8910 0.79
8915 0.799
8920 0.771
8925 0.802
8930 0.807
8935 0.813
8940 0.791
8945 0.801
8950 0.798
8955 0.784
8960 0.798
8965 0.815
8970 0.795
8975 0.812
8980 0.796
8985 0.795
8990 0.814
8995 0.807
9000 0.802
9005 0.811
9010 0.815
9015 0.831
9020 0.799
9025 0.808
9030 0.8
9035 0.799
9040 0.81
9045 0.796
9050 0.747
9055 0.795
9060 0.808
9065 0.796
9070 0.782
9075 0.789
9080 0.806
9085 0.789
9090 0.801
9095 0.773
9100 0.802
9105 0.792
9110 0.788
9115 0.786
9120 0.788
9125 0.803
9130 0.802
9135 0.785
9140 0.789
9145 0.783
9150 0.804
9155 0.796
9160 0.818
9165 0.789
9170 0.783
9175 0.803
9180 0.796
9185 0.791
9190 0.79
9195 0.797
9200 0.808
9205 0.798
9210 0.794
9215 0.792
9220 0.79
9225 0.802
9230 0.796
9235 0.814
9240 0.773
9245 0.798
9250 0.806
9255 0.778
9260 0.819
9265 0.778
9270 0.772
9275 0.802
9280 0.802
9285 0.8
9290 0.773
9295 0.763
9300 0.796
9305 0.793
9310 0.798
9315 0.793
9320 0.8
9325 0.799
9330 0.807
9335 0.789
9340 0.795
9345 0.809
9350 0.82
9355 0.785
9360 0.808
9365 0.791
9370 0.798
9375 0.812
9380 0.819
9385 0.798
9390 0.791
9395 0.783
9400 0.804
9405 0.777
9410 0.794
9415 0.791
9420 0.779
9425 0.796
9430 0.781
9435 0.825
9440 0.789
9445 0.811
9450 0.821
9455 0.785
9460 0.796
9465 0.804
9470 0.799
9475 0.79
9480 0.805
9485 0.774
9490 0.793
9495 0.79
9500 0.804
9505 0.789
9510 0.816
9515 0.8
9520 0.799
9525 0.816
9530 0.772
9535 0.806
9540 0.8
9545 0.825
9550 0.79
9555 0.819
9560 0.792
9565 0.79
9570 0.812
9575 0.8
9580 0.773
9585 0.784
9590 0.806
9595 0.828
9600 0.807
9605 0.823
9610 0.783
9615 0.796
9620 0.767
9625 0.806
9630 0.807
9635 0.796
9640 0.822
9645 0.787
9650 0.791
9655 0.788
9660 0.773
9665 0.789
9670 0.806
9675 0.819
9680 0.789
9685 0.803
9690 0.777
9695 0.784
9700 0.804
9705 0.801
9710 0.805
9715 0.785
9720 0.801
9725 0.799
9730 0.782
9735 0.802
9740 0.812
9745 0.796
9750 0.793
9755 0.782
9760 0.806
9765 0.802
9770 0.8
9775 0.797
9780 0.799
9785 0.785
9790 0.795
9795 0.794
9800 0.802
9805 0.809
9810 0.806
9815 0.825
9820 0.784
9825 0.79
9830 0.791
9835 0.799
9840 0.802
9845 0.796
9850 0.795
9855 0.799
9860 0.793
9865 0.784
9870 0.795
9875 0.81
9880 0.795
9885 0.797
9890 0.794
9895 0.81
9900 0.781
9905 0.797
9910 0.807
9915 0.784
9920 0.785
9925 0.773
9930 0.804
9935 0.791
9940 0.794
9945 0.807
9950 0.812
9955 0.804
9960 0.788
9965 0.8
9970 0.801
9975 0.784
9980 0.824
9985 0.832
9990 0.802
9995 0.773
};
\addlegendentry{5}
\addplot [semithick, orchid227119194, opacity=0.3]
table {%
0 0.504
5 0.495
10 0.503
15 0.512
20 0.506
25 0.501
30 0.51
35 0.522
40 0.534
45 0.511
50 0.478
55 0.51
60 0.51
65 0.509
70 0.545
75 0.515
80 0.514
85 0.528
90 0.547
95 0.531
100 0.558
105 0.566
110 0.55
115 0.55
120 0.564
125 0.555
130 0.552
135 0.533
140 0.536
145 0.55
150 0.545
155 0.556
160 0.586
165 0.54
170 0.567
175 0.578
180 0.576
185 0.546
190 0.578
195 0.57
200 0.537
205 0.56
210 0.587
215 0.576
220 0.575
225 0.587
230 0.572
235 0.551
240 0.577
245 0.592
250 0.572
255 0.587
260 0.585
265 0.578
270 0.57
275 0.601
280 0.591
285 0.607
290 0.575
295 0.561
300 0.605
305 0.598
310 0.602
315 0.589
320 0.605
325 0.618
330 0.59
335 0.573
340 0.601
345 0.603
350 0.616
355 0.616
360 0.6
365 0.635
370 0.604
375 0.571
380 0.612
385 0.604
390 0.563
395 0.623
400 0.6
405 0.633
410 0.604
415 0.603
420 0.594
425 0.595
430 0.629
435 0.607
440 0.615
445 0.623
450 0.608
455 0.628
460 0.592
465 0.584
470 0.59
475 0.612
480 0.616
485 0.604
490 0.637
495 0.629
500 0.609
505 0.632
510 0.615
515 0.624
520 0.617
525 0.596
530 0.609
535 0.626
540 0.628
545 0.644
550 0.654
555 0.619
560 0.63
565 0.626
570 0.651
575 0.627
580 0.623
585 0.615
590 0.6
595 0.64
600 0.63
605 0.626
610 0.638
615 0.613
620 0.618
625 0.612
630 0.636
635 0.638
640 0.621
645 0.664
650 0.625
655 0.616
660 0.622
665 0.681
670 0.664
675 0.619
680 0.651
685 0.642
690 0.623
695 0.638
700 0.626
705 0.645
710 0.621
715 0.646
720 0.616
725 0.636
730 0.652
735 0.659
740 0.655
745 0.656
750 0.662
755 0.67
760 0.658
765 0.63
770 0.654
775 0.658
780 0.635
785 0.624
790 0.673
795 0.641
800 0.635
805 0.659
810 0.636
815 0.631
820 0.655
825 0.668
830 0.627
835 0.65
840 0.646
845 0.681
850 0.638
855 0.658
860 0.667
865 0.668
870 0.643
875 0.658
880 0.613
885 0.653
890 0.653
895 0.673
900 0.673
905 0.653
910 0.682
915 0.643
920 0.664
925 0.656
930 0.671
935 0.675
940 0.661
945 0.656
950 0.673
955 0.639
960 0.654
965 0.668
970 0.657
975 0.664
980 0.63
985 0.668
990 0.642
995 0.673
1000 0.675
1005 0.664
1010 0.635
1015 0.667
1020 0.649
1025 0.648
1030 0.656
1035 0.659
1040 0.685
1045 0.646
1050 0.682
1055 0.683
1060 0.674
1065 0.648
1070 0.661
1075 0.661
1080 0.675
1085 0.652
1090 0.657
1095 0.641
1100 0.682
1105 0.662
1110 0.674
1115 0.67
1120 0.647
1125 0.658
1130 0.654
1135 0.665
1140 0.668
1145 0.649
1150 0.66
1155 0.66
1160 0.708
1165 0.668
1170 0.685
1175 0.685
1180 0.669
1185 0.697
1190 0.663
1195 0.673
1200 0.669
1205 0.688
1210 0.674
1215 0.68
1220 0.691
1225 0.674
1230 0.671
1235 0.655
1240 0.689
1245 0.664
1250 0.67
1255 0.678
1260 0.69
1265 0.682
1270 0.679
1275 0.688
1280 0.672
1285 0.662
1290 0.67
1295 0.68
1300 0.672
1305 0.672
1310 0.687
1315 0.676
1320 0.682
1325 0.668
1330 0.68
1335 0.682
1340 0.681
1345 0.671
1350 0.687
1355 0.689
1360 0.679
1365 0.676
1370 0.7
1375 0.678
1380 0.689
1385 0.684
1390 0.679
1395 0.671
1400 0.688
1405 0.664
1410 0.695
1415 0.681
1420 0.667
1425 0.651
1430 0.661
1435 0.658
1440 0.692
1445 0.642
1450 0.701
1455 0.723
1460 0.698
1465 0.679
1470 0.634
1475 0.657
1480 0.678
1485 0.683
1490 0.66
1495 0.676
1500 0.708
1505 0.672
1510 0.685
1515 0.663
1520 0.701
1525 0.689
1530 0.714
1535 0.689
1540 0.731
1545 0.682
1550 0.701
1555 0.682
1560 0.683
1565 0.688
1570 0.657
1575 0.648
1580 0.709
1585 0.713
1590 0.696
1595 0.681
1600 0.643
1605 0.645
1610 0.693
1615 0.697
1620 0.688
1625 0.684
1630 0.688
1635 0.677
1640 0.685
1645 0.712
1650 0.706
1655 0.673
1660 0.668
1665 0.713
1670 0.704
1675 0.684
1680 0.687
1685 0.685
1690 0.678
1695 0.679
1700 0.693
1705 0.697
1710 0.701
1715 0.68
1720 0.701
1725 0.713
1730 0.685
1735 0.692
1740 0.662
1745 0.709
1750 0.692
1755 0.702
1760 0.674
1765 0.685
1770 0.676
1775 0.677
1780 0.687
1785 0.7
1790 0.719
1795 0.709
1800 0.702
1805 0.687
1810 0.712
1815 0.684
1820 0.701
1825 0.717
1830 0.707
1835 0.702
1840 0.702
1845 0.674
1850 0.712
1855 0.678
1860 0.695
1865 0.709
1870 0.715
1875 0.696
1880 0.711
1885 0.711
1890 0.688
1895 0.693
1900 0.719
1905 0.675
1910 0.728
1915 0.698
1920 0.721
1925 0.705
1930 0.698
1935 0.681
1940 0.72
1945 0.695
1950 0.696
1955 0.681
1960 0.679
1965 0.708
1970 0.729
1975 0.7
1980 0.706
1985 0.67
1990 0.731
1995 0.719
2000 0.666
2005 0.711
2010 0.71
2015 0.702
2020 0.722
2025 0.706
2030 0.724
2035 0.714
2040 0.716
2045 0.726
2050 0.695
2055 0.707
2060 0.672
2065 0.718
2070 0.706
2075 0.716
2080 0.711
2085 0.711
2090 0.695
2095 0.721
2100 0.714
2105 0.698
2110 0.703
2115 0.72
2120 0.714
2125 0.695
2130 0.669
2135 0.688
2140 0.709
2145 0.716
2150 0.731
2155 0.699
2160 0.683
2165 0.695
2170 0.72
2175 0.684
2180 0.71
2185 0.696
2190 0.712
2195 0.689
2200 0.722
2205 0.721
2210 0.702
2215 0.72
2220 0.711
2225 0.707
2230 0.705
2235 0.724
2240 0.691
2245 0.702
2250 0.705
2255 0.703
2260 0.708
2265 0.728
2270 0.707
2275 0.713
2280 0.699
2285 0.706
2290 0.689
2295 0.697
2300 0.727
2305 0.73
2310 0.722
2315 0.746
2320 0.728
2325 0.708
2330 0.696
2335 0.728
2340 0.713
2345 0.717
2350 0.716
2355 0.712
2360 0.741
2365 0.705
2370 0.708
2375 0.704
2380 0.705
2385 0.714
2390 0.703
2395 0.715
2400 0.687
2405 0.727
2410 0.682
2415 0.722
2420 0.726
2425 0.699
2430 0.737
2435 0.705
2440 0.738
2445 0.705
2450 0.732
2455 0.733
2460 0.7
2465 0.679
2470 0.722
2475 0.714
2480 0.714
2485 0.714
2490 0.713
2495 0.707
2500 0.718
2505 0.718
2510 0.711
2515 0.724
2520 0.707
2525 0.699
2530 0.716
2535 0.718
2540 0.729
2545 0.705
2550 0.717
2555 0.705
2560 0.715
2565 0.719
2570 0.718
2575 0.719
2580 0.705
2585 0.706
2590 0.732
2595 0.707
2600 0.727
2605 0.716
2610 0.734
2615 0.704
2620 0.719
2625 0.712
2630 0.711
2635 0.725
2640 0.719
2645 0.716
2650 0.717
2655 0.728
2660 0.718
2665 0.712
2670 0.723
2675 0.735
2680 0.697
2685 0.73
2690 0.745
2695 0.735
2700 0.735
2705 0.735
2710 0.73
2715 0.706
2720 0.752
2725 0.714
2730 0.734
2735 0.715
2740 0.731
2745 0.724
2750 0.711
2755 0.714
2760 0.704
2765 0.746
2770 0.739
2775 0.741
2780 0.737
2785 0.724
2790 0.711
2795 0.721
2800 0.722
2805 0.704
2810 0.752
2815 0.73
2820 0.7
2825 0.716
2830 0.72
2835 0.718
2840 0.712
2845 0.737
2850 0.734
2855 0.719
2860 0.724
2865 0.714
2870 0.716
2875 0.73
2880 0.705
2885 0.726
2890 0.726
2895 0.687
2900 0.726
2905 0.714
2910 0.726
2915 0.711
2920 0.728
2925 0.72
2930 0.748
2935 0.723
2940 0.743
2945 0.733
2950 0.726
2955 0.719
2960 0.74
2965 0.719
2970 0.742
2975 0.738
2980 0.711
2985 0.714
2990 0.723
2995 0.71
3000 0.702
3005 0.74
3010 0.722
3015 0.725
3020 0.706
3025 0.723
3030 0.743
3035 0.744
3040 0.732
3045 0.719
3050 0.71
3055 0.731
3060 0.72
3065 0.724
3070 0.708
3075 0.733
3080 0.745
3085 0.74
3090 0.733
3095 0.772
3100 0.735
3105 0.725
3110 0.733
3115 0.732
3120 0.719
3125 0.727
3130 0.711
3135 0.757
3140 0.744
3145 0.697
3150 0.719
3155 0.739
3160 0.71
3165 0.736
3170 0.745
3175 0.71
3180 0.738
3185 0.729
3190 0.717
3195 0.724
3200 0.734
3205 0.702
3210 0.721
3215 0.722
3220 0.734
3225 0.723
3230 0.738
3235 0.693
3240 0.716
3245 0.713
3250 0.701
3255 0.735
3260 0.727
3265 0.724
3270 0.735
3275 0.75
3280 0.738
3285 0.733
3290 0.753
3295 0.723
3300 0.718
3305 0.698
3310 0.724
3315 0.722
3320 0.731
3325 0.737
3330 0.719
3335 0.716
3340 0.715
3345 0.761
3350 0.718
3355 0.76
3360 0.726
3365 0.729
3370 0.711
3375 0.748
3380 0.717
3385 0.766
3390 0.743
3395 0.699
3400 0.741
3405 0.731
3410 0.732
3415 0.754
3420 0.719
3425 0.729
3430 0.725
3435 0.738
3440 0.726
3445 0.747
3450 0.738
3455 0.74
3460 0.742
3465 0.754
3470 0.749
3475 0.745
3480 0.735
3485 0.727
3490 0.746
3495 0.739
3500 0.739
3505 0.737
3510 0.723
3515 0.739
3520 0.745
3525 0.739
3530 0.717
3535 0.721
3540 0.726
3545 0.712
3550 0.729
3555 0.753
3560 0.737
3565 0.724
3570 0.731
3575 0.741
3580 0.742
3585 0.721
3590 0.731
3595 0.758
3600 0.747
3605 0.726
3610 0.739
3615 0.727
3620 0.743
3625 0.727
3630 0.724
3635 0.73
3640 0.734
3645 0.733
3650 0.716
3655 0.733
3660 0.722
3665 0.741
3670 0.74
3675 0.74
3680 0.74
3685 0.755
3690 0.748
3695 0.728
3700 0.726
3705 0.724
3710 0.742
3715 0.749
3720 0.749
3725 0.723
3730 0.749
3735 0.731
3740 0.75
3745 0.729
3750 0.736
3755 0.72
3760 0.725
3765 0.747
3770 0.729
3775 0.716
3780 0.721
3785 0.741
3790 0.763
3795 0.731
3800 0.767
3805 0.738
3810 0.725
3815 0.723
3820 0.737
3825 0.737
3830 0.766
3835 0.75
3840 0.736
3845 0.739
3850 0.724
3855 0.723
3860 0.735
3865 0.723
3870 0.716
3875 0.759
3880 0.745
3885 0.735
3890 0.737
3895 0.728
3900 0.735
3905 0.727
3910 0.757
3915 0.741
3920 0.731
3925 0.738
3930 0.747
3935 0.728
3940 0.74
3945 0.746
3950 0.753
3955 0.75
3960 0.75
3965 0.733
3970 0.75
3975 0.744
3980 0.736
3985 0.741
3990 0.735
3995 0.728
4000 0.75
4005 0.721
4010 0.741
4015 0.748
4020 0.739
4025 0.743
4030 0.767
4035 0.746
4040 0.719
4045 0.734
4050 0.748
4055 0.733
4060 0.732
4065 0.755
4070 0.736
4075 0.765
4080 0.754
4085 0.746
4090 0.754
4095 0.75
4100 0.745
4105 0.735
4110 0.756
4115 0.736
4120 0.741
4125 0.755
4130 0.749
4135 0.739
4140 0.745
4145 0.752
4150 0.745
4155 0.776
4160 0.739
4165 0.732
4170 0.777
4175 0.734
4180 0.743
4185 0.737
4190 0.73
4195 0.741
4200 0.772
4205 0.76
4210 0.748
4215 0.74
4220 0.754
4225 0.727
4230 0.736
4235 0.741
4240 0.782
4245 0.741
4250 0.729
4255 0.757
4260 0.745
4265 0.742
4270 0.765
4275 0.743
4280 0.736
4285 0.75
4290 0.757
4295 0.743
4300 0.744
4305 0.747
4310 0.753
4315 0.75
4320 0.742
4325 0.738
4330 0.735
4335 0.75
4340 0.75
4345 0.754
4350 0.736
4355 0.728
4360 0.735
4365 0.75
4370 0.741
4375 0.739
4380 0.765
4385 0.741
4390 0.752
4395 0.757
4400 0.753
4405 0.753
4410 0.755
4415 0.715
4420 0.75
4425 0.743
4430 0.746
4435 0.744
4440 0.735
4445 0.771
4450 0.732
4455 0.753
4460 0.737
4465 0.743
4470 0.774
4475 0.761
4480 0.749
4485 0.729
4490 0.751
4495 0.754
4500 0.736
4505 0.747
4510 0.723
4515 0.763
4520 0.767
4525 0.742
4530 0.742
4535 0.753
4540 0.737
4545 0.755
4550 0.764
4555 0.744
4560 0.757
4565 0.714
4570 0.744
4575 0.76
4580 0.725
4585 0.727
4590 0.733
4595 0.757
4600 0.761
4605 0.748
4610 0.756
4615 0.732
4620 0.758
4625 0.743
4630 0.738
4635 0.751
4640 0.733
4645 0.762
4650 0.746
4655 0.748
4660 0.75
4665 0.724
4670 0.784
4675 0.763
4680 0.761
4685 0.755
4690 0.75
4695 0.745
4700 0.746
4705 0.753
4710 0.756
4715 0.75
4720 0.737
4725 0.747
4730 0.743
4735 0.781
4740 0.742
4745 0.734
4750 0.76
4755 0.759
4760 0.753
4765 0.759
4770 0.755
4775 0.754
4780 0.763
4785 0.759
4790 0.75
4795 0.771
4800 0.766
4805 0.738
4810 0.75
4815 0.767
4820 0.739
4825 0.756
4830 0.747
4835 0.754
4840 0.731
4845 0.751
4850 0.757
4855 0.757
4860 0.755
4865 0.75
4870 0.762
4875 0.741
4880 0.749
4885 0.773
4890 0.752
4895 0.765
4900 0.756
4905 0.728
4910 0.734
4915 0.752
4920 0.718
4925 0.748
4930 0.756
4935 0.742
4940 0.762
4945 0.77
4950 0.753
4955 0.772
4960 0.755
4965 0.738
4970 0.72
4975 0.756
4980 0.752
4985 0.734
4990 0.758
4995 0.759
5000 0.743
5005 0.745
5010 0.745
5015 0.767
5020 0.762
5025 0.735
5030 0.773
5035 0.749
5040 0.759
5045 0.753
5050 0.763
5055 0.757
5060 0.741
5065 0.766
5070 0.739
5075 0.763
5080 0.746
5085 0.75
5090 0.747
5095 0.768
5100 0.769
5105 0.744
5110 0.759
5115 0.777
5120 0.739
5125 0.775
5130 0.764
5135 0.75
5140 0.755
5145 0.748
5150 0.751
5155 0.763
5160 0.746
5165 0.743
5170 0.762
5175 0.765
5180 0.727
5185 0.736
5190 0.756
5195 0.76
5200 0.749
5205 0.753
5210 0.759
5215 0.754
5220 0.735
5225 0.755
5230 0.736
5235 0.745
5240 0.783
5245 0.732
5250 0.733
5255 0.758
5260 0.775
5265 0.756
5270 0.758
5275 0.773
5280 0.761
5285 0.742
5290 0.74
5295 0.762
5300 0.759
5305 0.745
5310 0.74
5315 0.767
5320 0.738
5325 0.753
5330 0.748
5335 0.763
5340 0.76
5345 0.746
5350 0.753
5355 0.756
5360 0.763
5365 0.764
5370 0.751
5375 0.75
5380 0.731
5385 0.714
5390 0.744
5395 0.758
5400 0.758
5405 0.745
5410 0.755
5415 0.756
5420 0.751
5425 0.752
5430 0.739
5435 0.782
5440 0.764
5445 0.761
5450 0.755
5455 0.755
5460 0.765
5465 0.754
5470 0.759
5475 0.741
5480 0.78
5485 0.777
5490 0.768
5495 0.778
5500 0.752
5505 0.782
5510 0.78
5515 0.74
5520 0.765
5525 0.755
5530 0.769
5535 0.757
5540 0.756
5545 0.741
5550 0.757
5555 0.763
5560 0.759
5565 0.742
5570 0.757
5575 0.777
5580 0.773
5585 0.742
5590 0.734
5595 0.763
5600 0.768
5605 0.759
5610 0.753
5615 0.755
5620 0.759
5625 0.755
5630 0.76
5635 0.784
5640 0.756
5645 0.745
5650 0.77
5655 0.762
5660 0.758
5665 0.781
5670 0.762
5675 0.778
5680 0.773
5685 0.763
5690 0.738
5695 0.747
5700 0.752
5705 0.75
5710 0.765
5715 0.761
5720 0.759
5725 0.746
5730 0.747
5735 0.744
5740 0.756
5745 0.764
5750 0.729
5755 0.741
5760 0.778
5765 0.736
5770 0.765
5775 0.749
5780 0.75
5785 0.777
5790 0.765
5795 0.769
5800 0.779
5805 0.738
5810 0.758
5815 0.762
5820 0.756
5825 0.761
5830 0.764
5835 0.764
5840 0.76
5845 0.764
5850 0.743
5855 0.787
5860 0.777
5865 0.753
5870 0.755
5875 0.773
5880 0.758
5885 0.769
5890 0.743
5895 0.747
5900 0.732
5905 0.743
5910 0.756
5915 0.758
5920 0.781
5925 0.762
5930 0.761
5935 0.76
5940 0.76
5945 0.775
5950 0.752
5955 0.743
5960 0.747
5965 0.741
5970 0.77
5975 0.748
5980 0.75
5985 0.766
5990 0.778
5995 0.76
6000 0.767
6005 0.763
6010 0.771
6015 0.765
6020 0.774
6025 0.76
6030 0.79
6035 0.751
6040 0.761
6045 0.772
6050 0.745
6055 0.777
6060 0.769
6065 0.776
6070 0.769
6075 0.777
6080 0.769
6085 0.779
6090 0.752
6095 0.774
6100 0.781
6105 0.763
6110 0.757
6115 0.74
6120 0.734
6125 0.758
6130 0.764
6135 0.753
6140 0.763
6145 0.766
6150 0.766
6155 0.768
6160 0.774
6165 0.768
6170 0.779
6175 0.748
6180 0.765
6185 0.769
6190 0.758
6195 0.753
6200 0.746
6205 0.771
6210 0.773
6215 0.775
6220 0.744
6225 0.769
6230 0.749
6235 0.763
6240 0.755
6245 0.746
6250 0.758
6255 0.765
6260 0.767
6265 0.754
6270 0.787
6275 0.756
6280 0.779
6285 0.751
6290 0.759
6295 0.753
6300 0.738
6305 0.766
6310 0.786
6315 0.762
6320 0.762
6325 0.766
6330 0.772
6335 0.76
6340 0.759
6345 0.758
6350 0.778
6355 0.78
6360 0.768
6365 0.765
6370 0.756
6375 0.741
6380 0.785
6385 0.76
6390 0.76
6395 0.76
6400 0.776
6405 0.754
6410 0.768
6415 0.769
6420 0.755
6425 0.759
6430 0.762
6435 0.756
6440 0.761
6445 0.778
6450 0.751
6455 0.765
6460 0.763
6465 0.773
6470 0.76
6475 0.776
6480 0.766
6485 0.77
6490 0.765
6495 0.749
6500 0.767
6505 0.759
6510 0.765
6515 0.747
6520 0.757
6525 0.771
6530 0.773
6535 0.787
6540 0.777
6545 0.762
6550 0.751
6555 0.774
6560 0.755
6565 0.755
6570 0.769
6575 0.767
6580 0.796
6585 0.764
6590 0.752
6595 0.767
6600 0.793
6605 0.751
6610 0.79
6615 0.748
6620 0.791
6625 0.784
6630 0.752
6635 0.75
6640 0.775
6645 0.749
6650 0.772
6655 0.77
6660 0.767
6665 0.742
6670 0.749
6675 0.755
6680 0.753
6685 0.773
6690 0.757
6695 0.74
6700 0.757
6705 0.75
6710 0.77
6715 0.782
6720 0.768
6725 0.758
6730 0.78
6735 0.763
6740 0.768
6745 0.736
6750 0.771
6755 0.764
6760 0.788
6765 0.728
6770 0.771
6775 0.75
6780 0.787
6785 0.77
6790 0.772
6795 0.771
6800 0.774
6805 0.776
6810 0.768
6815 0.752
6820 0.762
6825 0.756
6830 0.764
6835 0.77
6840 0.779
6845 0.742
6850 0.775
6855 0.77
6860 0.769
6865 0.778
6870 0.78
6875 0.761
6880 0.768
6885 0.76
6890 0.774
6895 0.757
6900 0.76
6905 0.776
6910 0.771
6915 0.778
6920 0.773
6925 0.77
6930 0.771
6935 0.768
6940 0.74
6945 0.789
6950 0.775
6955 0.76
6960 0.786
6965 0.773
6970 0.744
6975 0.768
6980 0.77
6985 0.766
6990 0.773
6995 0.771
7000 0.744
7005 0.784
7010 0.766
7015 0.775
7020 0.786
7025 0.771
7030 0.774
7035 0.794
7040 0.757
7045 0.777
7050 0.792
7055 0.763
7060 0.765
7065 0.753
7070 0.777
7075 0.759
7080 0.766
7085 0.771
7090 0.768
7095 0.766
7100 0.777
7105 0.784
7110 0.773
7115 0.775
7120 0.762
7125 0.772
7130 0.745
7135 0.76
7140 0.768
7145 0.784
7150 0.754
7155 0.76
7160 0.761
7165 0.767
7170 0.764
7175 0.774
7180 0.761
7185 0.799
7190 0.763
7195 0.788
7200 0.776
7205 0.755
7210 0.774
7215 0.764
7220 0.786
7225 0.792
7230 0.757
7235 0.753
7240 0.787
7245 0.767
7250 0.769
7255 0.769
7260 0.76
7265 0.743
7270 0.765
7275 0.779
7280 0.768
7285 0.801
7290 0.781
7295 0.765
7300 0.754
7305 0.761
7310 0.759
7315 0.741
7320 0.781
7325 0.756
7330 0.767
7335 0.782
7340 0.779
7345 0.769
7350 0.776
7355 0.752
7360 0.787
7365 0.776
7370 0.775
7375 0.752
7380 0.763
7385 0.771
7390 0.794
7395 0.75
7400 0.773
7405 0.756
7410 0.785
7415 0.77
7420 0.775
7425 0.764
7430 0.77
7435 0.788
7440 0.804
7445 0.767
7450 0.786
7455 0.773
7460 0.767
7465 0.743
7470 0.771
7475 0.758
7480 0.797
7485 0.785
7490 0.772
7495 0.765
7500 0.757
7505 0.756
7510 0.756
7515 0.768
7520 0.763
7525 0.771
7530 0.762
7535 0.759
7540 0.786
7545 0.781
7550 0.78
7555 0.786
7560 0.775
7565 0.78
7570 0.759
7575 0.766
7580 0.774
7585 0.764
7590 0.783
7595 0.765
7600 0.768
7605 0.773
7610 0.752
7615 0.785
7620 0.78
7625 0.765
7630 0.764
7635 0.764
7640 0.775
7645 0.771
7650 0.762
7655 0.759
7660 0.771
7665 0.772
7670 0.749
7675 0.777
7680 0.776
7685 0.785
7690 0.778
7695 0.765
7700 0.769
7705 0.771
7710 0.776
7715 0.754
7720 0.796
7725 0.788
7730 0.762
7735 0.779
7740 0.77
7745 0.796
7750 0.772
7755 0.762
7760 0.764
7765 0.754
7770 0.769
7775 0.781
7780 0.772
7785 0.752
7790 0.772
7795 0.756
7800 0.759
7805 0.762
7810 0.781
7815 0.746
7820 0.77
7825 0.773
7830 0.779
7835 0.785
7840 0.762
7845 0.773
7850 0.77
7855 0.772
7860 0.749
7865 0.757
7870 0.772
7875 0.759
7880 0.771
7885 0.791
7890 0.779
7895 0.79
7900 0.766
7905 0.767
7910 0.789
7915 0.787
7920 0.77
7925 0.769
7930 0.76
7935 0.781
7940 0.769
7945 0.768
7950 0.771
7955 0.769
7960 0.767
7965 0.772
7970 0.779
7975 0.771
7980 0.792
7985 0.765
7990 0.761
7995 0.774
8000 0.778
8005 0.761
8010 0.771
8015 0.77
8020 0.791
8025 0.77
8030 0.753
8035 0.774
8040 0.788
8045 0.761
8050 0.777
8055 0.793
8060 0.768
8065 0.785
8070 0.784
8075 0.76
8080 0.772
8085 0.802
8090 0.759
8095 0.793
8100 0.777
8105 0.792
8110 0.752
8115 0.779
8120 0.775
8125 0.761
8130 0.797
8135 0.771
8140 0.783
8145 0.788
8150 0.76
8155 0.789
8160 0.775
8165 0.793
8170 0.772
8175 0.81
8180 0.749
8185 0.766
8190 0.788
8195 0.762
8200 0.76
8205 0.775
8210 0.764
8215 0.766
8220 0.786
8225 0.766
8230 0.778
8235 0.785
8240 0.78
8245 0.759
8250 0.743
8255 0.775
8260 0.795
8265 0.775
8270 0.794
8275 0.762
8280 0.8
8285 0.77
8290 0.762
8295 0.753
8300 0.758
8305 0.79
8310 0.778
8315 0.789
8320 0.784
8325 0.781
8330 0.782
8335 0.769
8340 0.77
8345 0.785
8350 0.776
8355 0.769
8360 0.776
8365 0.785
8370 0.789
8375 0.769
8380 0.776
8385 0.772
8390 0.756
8395 0.774
8400 0.776
8405 0.777
8410 0.77
8415 0.773
8420 0.769
8425 0.768
8430 0.782
8435 0.744
8440 0.775
8445 0.787
8450 0.783
8455 0.772
8460 0.79
8465 0.784
8470 0.765
8475 0.758
8480 0.782
8485 0.759
8490 0.772
8495 0.772
8500 0.768
8505 0.787
8510 0.78
8515 0.791
8520 0.74
8525 0.752
8530 0.792
8535 0.786
8540 0.782
8545 0.757
8550 0.784
8555 0.766
8560 0.786
8565 0.763
8570 0.784
8575 0.775
8580 0.762
8585 0.742
8590 0.78
8595 0.783
8600 0.754
8605 0.778
8610 0.761
8615 0.772
8620 0.773
8625 0.77
8630 0.776
8635 0.795
8640 0.783
8645 0.771
8650 0.783
8655 0.786
8660 0.786
8665 0.801
8670 0.782
8675 0.765
8680 0.759
8685 0.785
8690 0.79
8695 0.758
8700 0.776
8705 0.766
8710 0.789
8715 0.761
8720 0.782
8725 0.771
8730 0.784
8735 0.769
8740 0.789
8745 0.777
8750 0.786
8755 0.779
8760 0.787
8765 0.764
8770 0.785
8775 0.773
8780 0.769
8785 0.799
8790 0.763
8795 0.786
8800 0.805
8805 0.783
8810 0.782
8815 0.807
8820 0.795
8825 0.765
8830 0.778
8835 0.781
8840 0.796
8845 0.764
8850 0.744
8855 0.761
8860 0.796
8865 0.759
8870 0.806
8875 0.765
8880 0.77
8885 0.772
8890 0.749
8895 0.764
8900 0.793
8905 0.788
8910 0.79
8915 0.772
8920 0.77
8925 0.758
8930 0.766
8935 0.776
8940 0.77
8945 0.779
8950 0.778
8955 0.758
8960 0.788
8965 0.788
8970 0.784
8975 0.772
8980 0.788
8985 0.748
8990 0.774
8995 0.773
9000 0.786
9005 0.776
9010 0.794
9015 0.769
9020 0.787
9025 0.758
9030 0.781
9035 0.78
9040 0.782
9045 0.766
9050 0.79
9055 0.803
9060 0.771
9065 0.782
9070 0.777
9075 0.806
9080 0.757
9085 0.8
9090 0.76
9095 0.77
9100 0.797
9105 0.766
9110 0.767
9115 0.778
9120 0.783
9125 0.778
9130 0.795
9135 0.777
9140 0.775
9145 0.783
9150 0.776
9155 0.771
9160 0.758
9165 0.786
9170 0.767
9175 0.787
9180 0.792
9185 0.771
9190 0.763
9195 0.782
9200 0.787
9205 0.791
9210 0.771
9215 0.742
9220 0.78
9225 0.787
9230 0.814
9235 0.777
9240 0.769
9245 0.774
9250 0.769
9255 0.788
9260 0.78
9265 0.796
9270 0.769
9275 0.786
9280 0.799
9285 0.783
9290 0.759
9295 0.791
9300 0.788
9305 0.779
9310 0.779
9315 0.769
9320 0.78
9325 0.777
9330 0.779
9335 0.775
9340 0.781
9345 0.787
9350 0.774
9355 0.772
9360 0.792
9365 0.785
9370 0.775
9375 0.787
9380 0.771
9385 0.803
9390 0.795
9395 0.786
9400 0.797
9405 0.771
9410 0.776
9415 0.783
9420 0.777
9425 0.783
9430 0.765
9435 0.767
9440 0.79
9445 0.753
9450 0.775
9455 0.812
9460 0.778
9465 0.77
9470 0.772
9475 0.793
9480 0.779
9485 0.761
9490 0.803
9495 0.809
9500 0.759
9505 0.755
9510 0.771
9515 0.781
9520 0.789
9525 0.776
9530 0.77
9535 0.775
9540 0.766
9545 0.774
9550 0.769
9555 0.768
9560 0.779
9565 0.768
9570 0.787
9575 0.786
9580 0.791
9585 0.813
9590 0.769
9595 0.763
9600 0.791
9605 0.771
9610 0.79
9615 0.793
9620 0.767
9625 0.776
9630 0.763
9635 0.764
9640 0.78
9645 0.78
9650 0.778
9655 0.763
9660 0.783
9665 0.777
9670 0.792
9675 0.764
9680 0.769
9685 0.783
9690 0.794
9695 0.78
9700 0.779
9705 0.786
9710 0.765
9715 0.76
9720 0.776
9725 0.762
9730 0.773
9735 0.777
9740 0.754
9745 0.771
9750 0.757
9755 0.776
9760 0.807
9765 0.792
9770 0.799
9775 0.754
9780 0.795
9785 0.782
9790 0.796
9795 0.778
9800 0.79
9805 0.798
9810 0.77
9815 0.79
9820 0.801
9825 0.775
9830 0.784
9835 0.802
9840 0.767
9845 0.788
9850 0.787
9855 0.776
9860 0.763
9865 0.792
9870 0.788
9875 0.799
9880 0.784
9885 0.771
9890 0.766
9895 0.765
9900 0.794
9905 0.783
9910 0.776
9915 0.788
9920 0.778
9925 0.772
9930 0.762
9935 0.799
9940 0.774
9945 0.805
9950 0.777
9955 0.796
9960 0.768
9965 0.8
9970 0.777
9975 0.787
9980 0.777
9985 0.787
9990 0.765
9995 0.771
};
\addlegendentry{6}
\end{axis}

\end{tikzpicture}


==> img/lb_error_prob_instances.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da5455066238993074] 
\draw [color={rgb, 255:red, 210; green, 210; blue, 210 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (235.74,248.51) -- (235.85,161.7) ;
%Straight Lines [id:da9355825003875664] 
\draw [color={rgb, 255:red, 210; green, 210; blue, 210 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (170.32,140.24) -- (268.2,139.93) ;
%Straight Lines [id:da1586077789889606] 
\draw    (170.18,249.59) -- (387.2,249.49) ;
\draw [shift={(390.2,249.49)}, rotate = 179.97] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da8776386243164314] 
\draw [color={rgb, 255:red, 210; green, 210; blue, 210 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (171.12,160.17) -- (233.27,160.07) ;
%Straight Lines [id:da3563807104760517] 
\draw    (170.18,249.59) -- (170,102.87) ;
\draw [shift={(170,99.88)}, rotate = 89.93] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da7016303215867632] 
\draw [color={rgb, 255:red, 210; green, 210; blue, 210 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (270.15,248.63) -- (270.2,141.9) ;
%Straight Lines [id:da3656684305582585] 
\draw [color={rgb, 255:red, 210; green, 210; blue, 210 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (171.44,196.11) -- (197.89,196.11) ;
%Curve Lines [id:da3421797529539625] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (171.8,248.73) .. controls (197.49,185.4) and (233.93,157.13) .. (270.2,141) ;
%Straight Lines [id:da5662467566991618] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (271.44,140.78) -- (390.11,140.33) ;
%Straight Lines [id:da04645357161191699] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (237.67,160.11) -- (389.89,159.89) ;
%Straight Lines [id:da48086117435805464] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (200.11,196.11) -- (389.89,195.89) ;
%Straight Lines [id:da07704258114836482] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (200.11,195.11) -- (389.89,194.89) ;
%Straight Lines [id:da31918140480369206] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (271.44,139.78) -- (390.11,139.33) ;
%Curve Lines [id:da5656190014933966] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (170.44,249) .. controls (209.93,149.91) and (284.05,119.02) .. (390.38,119.74) ;
%Straight Lines [id:da9835541043149032] 
\draw [color={rgb, 255:red, 210; green, 210; blue, 210 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (170.82,120.24) -- (360,119.88) ;

% Text Node
\draw (120,129) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\mu_{1}^{\nu } =\mu_{1}^{\nu '}$};
% Text Node
\draw (150,92) node [anchor=north west][inner sep=0.75pt]    {$\mu_{i}$};
% Text Node
\draw (227,252) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\widetilde{N}_{2}^{\nu }$};
% Text Node
\draw (151,152) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\mu_{2}^{\nu }$};
% Text Node
\draw (118,184) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\mu_{i}^{\nu } = \mu_{i}^{\nu '}$};
% Text Node
\draw (263,252) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\widetilde{N}_{1}^{\nu }$};
% Text Node
\draw (385,255) node [anchor=north west][inner sep=0.75pt]   [align=left] {$n$};
% Text Node
\draw (150,109) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\mu_{2}^{\nu '}$};
% Text Node
\draw (121,201) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$(i>2)$};


\end{tikzpicture}


==> img/lb_instances.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,393); %set diagram left start at 0, and has height of 393

%Curve Lines [id:da9818684004460851] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (191.4,259.53) .. controls (200.11,236.93) and (211.93,217.93) .. (215,213.4) ;
%Straight Lines [id:da4969636653563554] 
\draw [color={rgb, 255:red, 210; green, 210; blue, 210 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (190.8,130.8) -- (380,130.58) ;
%Straight Lines [id:da6404028381061506] 
\draw [color={rgb, 255:red, 210; green, 210; blue, 210 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (233.12,258.83) -- (233.12,216.33) ;
%Straight Lines [id:da8378991745785864] 
\draw [color={rgb, 255:red, 210; green, 210; blue, 210 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (192,171.55) -- (400,171.8) ;
%Straight Lines [id:da8812542890053587] 
\draw [color={rgb, 255:red, 210; green, 210; blue, 210 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (214.8,258.63) -- (214.8,215) ;
%Straight Lines [id:da6609488394697891] 
\draw [color={rgb, 255:red, 210; green, 210; blue, 210 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (192.6,212.73) -- (209.85,212.73) ;
%Curve Lines [id:da9452676469442141] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (190.44,259.71) .. controls (229.93,160.62) and (293.42,129.36) .. (399.75,130.08) ;
%Straight Lines [id:da6203901522175164] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (214.6,212.87) -- (400.2,213) ;
%Shape: Brace [id:dp4876048018571144] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (402.8,171.4) .. controls (407.47,171.35) and (409.78,169) .. (409.73,164.33) -- (409.7,160.63) .. controls (409.63,153.96) and (411.93,150.61) .. (416.6,150.57) .. controls (411.93,150.61) and (409.57,147.3) .. (409.5,140.63)(409.53,143.63) -- (409.47,136.93) .. controls (409.42,132.26) and (407.07,129.95) .. (402.4,130) ;
%Shape: Brace [id:dp1309680805262321] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (403.4,213) .. controls (408.07,212.91) and (410.35,210.53) .. (410.26,205.86) -- (410.19,202.36) .. controls (410.06,195.69) and (412.33,192.32) .. (417,192.23) .. controls (412.33,192.32) and (409.93,189.03) .. (409.8,182.37)(409.86,185.36) -- (409.73,178.86) .. controls (409.64,174.19) and (407.27,171.91) .. (402.6,172) ;
%Curve Lines [id:da23721921916272226] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (191.03,260.3) .. controls (237.34,182.67) and (330.86,172.36) .. (399.86,172.86) ;
%Straight Lines [id:da6880748036301083] 
\draw    (190.18,260.3) -- (407.2,260.2) ;
\draw [shift={(410.2,260.2)}, rotate = 179.97] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da938584517167361] 
\draw    (190.18,260.3) -- (190,113.58) ;
\draw [shift={(190,110.58)}, rotate = 89.93] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Curve Lines [id:da13237682605746848] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (190.44,259.71) .. controls (236.75,182.08) and (331,171.3) .. (400,171.8) ;

% Text Node
\draw (320,155) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\textcolor[rgb]{0.29,0.56,0.89}{\mu_1(n)} 
 \! = \! \textcolor[rgb]{0.82,0.01,0.11}{\mu_1'(n)}$};
% Text Node
\draw (172,105) node [anchor=north west][inner sep=0.75pt]    {$\mu_i$};
% Text Node
\draw (205,262) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$n_{\overline{i}}^*$};
% Text Node
\draw (166,165) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$1/2$};
% Text Node
\draw (367,196) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\textcolor[rgb]{0.29,0.56,0.89}{\mu_{\overline{i}}(n)}$};
% Text Node
\draw (226,262) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$T^*$};
% Text Node
\draw (402,265) node [anchor=north west][inner sep=0.75pt]   [align=left] {$n$};
% Text Node
\draw (367,112) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\mu_{\overline{i}}'(n)$};
% Text Node
\draw (417,144) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\Delta_{\overline{i}}'(T)$};
% Text Node
\draw (417,186) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$\Delta_{\overline{i}}(T)$};


\end{tikzpicture}


==> img/plot_example_estimators.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,221); %set diagram left start at 0, and has height of 221

%Straight Lines [id:da20805273104773847] 
\draw    (140.18,180.24) -- (140.14,43) ;
\draw [shift={(140.14,40)}, rotate = 89.99] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da5756271740918031] 
\draw    (140.18,180.24) -- (357.2,180.13) ;
\draw [shift={(360.2,180.13)}, rotate = 179.97] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Curve Lines [id:da9554147614949813] 
\draw [line width=1.5]    (140.18,180.24) .. controls (172.5,135.75) and (204,110.25) .. (279.75,110) ;
%Straight Lines [id:da3957929049443756] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (279.93,54.67) -- (280.22,179.87) ;
%Straight Lines [id:da011980526251204715] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (200.18,127.71) -- (200.18,179.59) ;
%Straight Lines [id:da5673992987965044] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (185.04,136.17) -- (185.02,180.08) ;
%Straight Lines [id:da28686214703727386] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (170.18,147.45) -- (170.21,179.75) ;
%Straight Lines [id:da256967168120275] 
\draw  [dash pattern={on 4.5pt off 4.5pt}, vibrantRed, very thick]  (279.86,84.86) -- (194.71,127.14) ;
%Shape: Brace [id:dp22024399143213436] 
%\draw   (170.29,180.67) .. controls (170.3,182.66) and (171.3,183.65) .. (173.29,183.64) -- (173.29,183.64) .. controls (176.14,183.63) and (177.56,184.63) .. (177.57,186.62) .. controls (177.56,184.63) and (178.98,183.62) .. (181.83,183.61)(180.55,183.61) -- (181.83,183.61) .. controls (183.82,183.6) and (184.82,182.6) .. (184.81,180.61) ;
%Shape: Brace [id:dp3442787405339893] 
%\draw   (184.79,180.25) .. controls (184.79,182.36) and (185.85,183.42) .. (187.96,183.42) -- (187.96,183.42) .. controls (190.98,183.41) and (192.49,184.47) .. (192.5,186.59) .. controls (192.49,184.47) and (194,183.41) .. (197.02,183.41)(195.66,183.41) -- (197.02,183.41) .. controls (199.13,183.41) and (200.19,182.35) .. (200.19,180.24) ;
%Straight Lines [id:da16279249847126986] 
\draw  [dash pattern={on 4.5pt off 4.5pt}, vibrantBlue, very thick]  (280,130.88) -- (191.25,130.88) ;
%Shape: Brace [id:dp26778749397946533] 
\draw[vibrantBlue]    (280.25,179.92) .. controls (284.92,179.94) and (287.26,177.62) .. (287.29,172.95) -- (287.32,165.43) .. controls (287.35,158.76) and (289.7,155.44) .. (294.37,155.47) .. controls (289.7,155.44) and (287.39,152.1) .. (287.42,145.43)(287.41,148.43) -- (287.46,137.91) .. controls (287.49,133.24) and (285.17,130.9) .. (280.5,130.87) ;
%Shape: Brace [id:dp4684558734471542] 
\draw[vibrantRed]   (310.25,180) .. controls (314.92,180.01) and (317.25,177.68) .. (317.26,173.01) -- (317.32,142.16) .. controls (317.33,135.49) and (319.67,132.16) .. (324.34,132.17) .. controls (319.67,132.16) and (317.35,128.83) .. (317.36,122.16)(317.36,125.16) -- (317.42,91.3) .. controls (317.43,86.63) and (315.1,84.3) .. (310.43,84.29) ;
%Straight Lines [id:da05660047399467838] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (280.14,84.71) -- (310.28,84.64) ;
%Straight Lines [id:da666008317275161] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (280.57,55.07) -- (340.14,55) ;
%Shape: Brace [id:dp8807365956128601] 
\draw   (279.86,55.04) .. controls (275.79,55.07) and (273.77,57.11) .. (273.8,61.18) -- (273.8,61.18) .. controls (273.84,66.99) and (271.82,69.91) .. (267.75,69.94) .. controls (271.82,69.91) and (273.88,72.81) .. (273.92,78.62)(273.9,76.01) -- (273.92,78.62) .. controls (273.95,82.69) and (275.99,84.71) .. (280.06,84.68) ;
%Shape: Brace [id:dp4767268060766323] 
\draw  (340.82,180.13) .. controls (345.49,180.1) and (347.81,177.75) .. (347.78,173.08) -- (347.5,127.49) .. controls (347.46,120.82) and (349.77,117.47) .. (354.44,117.44) .. controls (349.77,117.47) and (347.42,114.16) .. (347.38,107.49)(347.4,110.49) -- (347.1,61.89) .. controls (347.07,57.22) and (344.73,54.9) .. (340.06,54.93) ;

% Text Node
\draw (357,183) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$t$};
% Text Node
%\draw (122.73,37.62) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$x_{t}$};
% Text Node
\draw (274,182) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$T$};
% Text Node
%\draw (190,190) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$h_{i,t}$};
% Text Node
%\draw (170,190) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$h_{i,t}$};
% Text Node
\draw (188,198) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\tau$}; % {$\mathcal{J}_{i,t}$};
% Text Node
\draw (170,194) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\tau'$};% {$\mathcal{K}_{i,t}$};

% Text Node
%\draw (160,210) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\left( |\mathcal{K}|=|\mathcal{J}| = h_{i,t} \right)$};

% Text Node
\draw (323,155) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,rotate=-270]  {$\check{\mu}_{i}^{T}( N_{i,t-1})$};
% Text Node
\draw (294,175) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,rotate=-270]  {$\hat{\mu}_{i}( N_{i,t-1})$};
% Text Node
\draw (198,182) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$N_{i,t-1}$};
% Text Node
\draw (253,88) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,rotate=-270]  {$\check{\beta}_{i}^{T}( N_{i,t-1})$};
% Text Node
\draw (353,142) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,rotate=-270]  {$B_{i}^{T}(N_{i,t-1})$};


\draw    (173.03,160.18) -- (182,160.2) ;
\draw [shift={(185,160.21)}, rotate = 180.16] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
\draw [shift={(170.03,160.17)}, rotate = 0.16] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da6895294852299176] 
\draw    (188,160.22) -- (196.97,160.24) ;
\draw [shift={(199.97,160.25)}, rotate = 180.16] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
\draw [shift={(185,160.21)}, rotate = 0.16] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da573614796422095] 
\draw    (192.25,158.21) -- (210.25,150.33) ;
%Straight Lines [id:da33891592416992733] 
\draw    (177.83,158.38) -- (210.25,150.33) ;

% Text Node
\draw (210,145) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]{$ h(N_{i,t-1})$};

%Straight Lines [id:da42793507299674394] 
\draw    (177,194) -- (177,182) ;
%Straight Lines [id:da8637459867503603] 
\draw    (192.5,194) -- (192.5,182) ;

\end{tikzpicture}

